pyTRAIN -- a modern TRAIN implementation

The TRAIN code, developed in 1995 as a post-processor for second-order transport maps from MAD, has been used extensively at the LEP and the LHC to study self-consistent closed orbits, tunes and chromaticities of bunch trains under the presence of beam-beam long-range (BBLR) and PACMAN effects.. This paper presents a modern re-implementation of the TRAIN concept in Python using well-known numeric libraries (numpy, scipy) and an optional link to MAD-X via cpymad. This greatly improves the usability, maintainability and extensibility of the code. New functionality includes the support for arbitrary particle types, an arbitrary number and distribution of beam-beam interaction points, and the extrapolation of the beam-beam induced closed-orbit effects to arbitrary points in the machine. The code is benchmarked against the classic TRAIN code, and simulation results are compared to observations from LHC physics operation.

==> Figures/pytrain-beamspot-h-2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=\textwidth,
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={Bunch},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
ylabel={Horizontal Luminous Centroid [$\mu$m]},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
clip mode=individual
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
78 2.7741e-01 3.1826e-01
79 4.3141e-01 2.6657e-01
80 2.5283e-01 2.7565e-01
81 2.6198e-01 3.1456e-01
82 4.5142e-01 2.3367e-01
83 8.2363e-02 2.3668e-01
84 -2.0074e-01 2.8659e-01
85 -4.1659e-02 3.3066e-01
86 1.9277e-01 2.5343e-01
87 1.7352e-01 2.9348e-01
88 -1.9164e-01 3.0353e-01
89 2.6342e-01 3.2125e-01
90 2.1232e-01 2.6114e-01
91 2.6584e-02 2.3378e-01
92 1.9865e-01 3.4225e-01
93 4.8962e-01 3.3201e-01
94 -2.9551e-01 3.2491e-01
95 -4.3022e-01 2.7960e-01
96 -1.6751e-01 2.8152e-01
97 -1.8449e-02 2.8605e-01
98 3.0798e-01 3.2851e-01
99 -2.7403e-01 3.4690e-01
100 -3.3732e-01 2.9677e-01
101 -5.6676e-01 2.6193e-01
102 -3.8493e-01 2.5364e-01
103 -4.1043e-01 2.4802e-01
104 -3.3409e-01 2.8973e-01
105 -6.5344e-01 2.6473e-01
106 -2.7594e-01 2.8038e-01
107 -2.9782e-01 2.7455e-01
108 -1.2654e-01 2.9440e-01
109 -5.9581e-01 2.8946e-01
110 -9.1554e-01 2.7751e-01
111 -5.2946e-01 2.4810e-01
112 -5.4537e-01 3.0143e-01
113 -8.3785e-01 3.1060e-01
145 3.9174e-01 2.9917e-01
146 9.4148e-02 2.8942e-01
147 5.2286e-01 2.7995e-01
148 2.3043e-01 2.6172e-01
149 5.6079e-01 2.3536e-01
150 -6.1884e-02 2.4706e-01
151 3.1589e-01 2.8744e-01
152 3.4434e-01 2.6282e-01
153 8.9410e-01 2.5624e-01
154 2.6628e-01 2.7369e-01
155 5.4385e-01 2.9230e-01
156 3.2680e-01 3.2492e-01
157 -3.5616e-02 3.3535e-01
158 6.9612e-03 2.9545e-01
159 4.1517e-01 2.9507e-01
160 1.8324e-01 2.6959e-01
161 1.8565e-01 2.9006e-01
162 8.6527e-02 2.7168e-01
163 1.5315e-01 2.6904e-01
164 9.2762e-02 2.5193e-01
165 2.9150e-01 3.0954e-01
166 -3.6376e-02 3.1934e-01
167 2.0221e-01 3.3320e-01
168 -2.0863e-02 3.0249e-01
169 -8.2963e-02 2.9132e-01
170 2.8884e-01 2.9827e-01
171 -5.6835e-02 2.8403e-01
172 -5.4602e-02 3.3682e-01
173 2.4437e-01 2.5595e-01
174 -1.5354e-01 2.7835e-01
175 1.7516e-01 2.7773e-01
176 1.6725e-01 2.4515e-01
177 -7.5828e-01 3.1320e-01
178 -4.3904e-01 3.1207e-01
179 2.9749e-01 2.8026e-01
180 -5.2138e-01 2.9777e-01
188 5.8264e-01 3.3924e-01
189 4.4532e-01 3.3256e-01
190 5.7358e-01 4.8977e-01
191 6.2551e-01 3.6031e-01
192 1.9519e-01 2.7994e-01
193 -2.8158e-01 2.7726e-01
194 4.3541e-01 3.0675e-01
195 4.6383e-01 3.4043e-01
196 5.1666e-02 3.5674e-01
197 -8.0813e-02 3.0755e-01
198 4.2954e-01 3.0811e-01
199 1.4895e-03 3.6013e-01
200 -2.3485e-01 3.7623e-01
201 4.2154e-01 2.7295e-01
202 4.3184e-01 3.3451e-01
203 5.2620e-01 3.3475e-01
204 -3.6863e-01 2.5951e-01
205 -2.9818e-01 2.6729e-01
206 3.6712e-01 2.2730e-01
207 -5.7889e-01 3.0887e-01
208 1.1837e-01 2.8106e-01
209 4.4579e-01 2.7352e-01
210 -5.8558e-02 2.4063e-01
211 1.0979e-01 2.8574e-01
212 2.7699e-01 3.7328e-01
213 6.0030e-02 3.0161e-01
214 -1.4651e-02 3.3222e-01
215 4.9439e-01 3.0058e-01
216 -2.7067e-01 3.0220e-01
217 -3.1543e-01 4.4226e-01
218 -2.8684e-02 2.6895e-01
219 -1.5314e-01 2.8580e-01
220 4.2484e-01 3.1046e-01
221 2.9865e-01 2.8368e-01
222 -5.5141e-01 2.9783e-01
223 -1.8153e-01 2.7128e-01
231 8.1277e-02 3.1773e-01
232 2.3439e-01 3.3108e-01
233 1.0411e-01 3.2126e-01
234 -6.0773e-02 4.1369e-01
235 1.8198e-01 2.9968e-01
236 4.3037e-02 2.6539e-01
237 4.8162e-01 2.6008e-01
238 4.4860e-01 2.9824e-01
239 2.7876e-01 3.0126e-01
240 -1.1030e-01 3.0741e-01
241 7.5050e-01 3.0646e-01
242 -1.7687e-01 3.7704e-01
243 -3.2336e-03 3.9356e-01
244 2.6492e-01 3.2525e-01
245 -9.6046e-02 3.6853e-01
246 1.0263e-02 3.0413e-01
247 7.2249e-02 2.8916e-01
248 -2.7304e-01 3.1347e-01
249 3.0219e-01 2.7724e-01
250 -3.5249e-02 2.9710e-01
251 -3.2835e-01 2.7186e-01
252 3.9571e-01 3.5507e-01
253 -4.2235e-01 2.6132e-01
254 -5.6631e-01 2.7807e-01
255 -2.7308e-01 3.7329e-01
256 2.2265e-02 3.0327e-01
257 -7.7506e-01 3.2642e-01
258 -9.7914e-01 3.0984e-01
259 -5.0723e-01 2.5414e-01
260 -3.7461e-01 2.9195e-01
261 -5.4164e-01 2.6017e-01
262 -1.7324e-01 2.9925e-01
263 -2.2182e-01 2.8032e-01
264 1.9858e-01 2.9171e-01
265 -4.2307e-01 3.0105e-01
266 -1.9551e-01 2.7420e-01
298 4.9541e-01 3.6414e-01
299 -1.6682e-01 3.2545e-01
300 2.2963e-01 2.9050e-01
301 -3.1619e-03 3.0265e-01
302 2.1334e-01 2.5040e-01
303 5.2375e-02 2.6769e-01
304 2.3417e-01 3.4442e-01
305 3.8209e-01 3.3053e-01
306 2.1079e-01 2.9787e-01
307 2.9425e-01 2.7139e-01
308 3.1442e-01 3.6601e-01
309 -2.4480e-01 3.5364e-01
310 2.1644e-01 2.8900e-01
311 -2.3157e-01 3.1189e-01
312 4.2889e-01 3.1620e-01
313 1.0332e-01 3.2359e-01
314 2.9346e-02 2.5512e-01
315 -1.9409e-01 2.7148e-01
316 6.1840e-02 2.7649e-01
317 1.2641e-01 2.9360e-01
318 4.6216e-02 2.7340e-01
319 -4.7058e-03 2.6211e-01
320 3.0356e-01 2.9054e-01
321 4.1513e-01 3.0697e-01
322 -2.2174e-01 3.0210e-01
323 4.9220e-01 2.7055e-01
324 -1.1442e-01 3.2461e-01
325 2.9121e-01 3.5636e-01
326 1.4852e-01 3.2915e-01
327 1.6289e-02 3.0239e-01
328 -3.0869e-02 2.6832e-01
329 3.8598e-01 3.0338e-01
330 -2.2524e-01 2.6421e-01
331 3.3822e-01 2.5574e-01
332 6.8973e-01 3.6974e-01
333 6.0161e-02 3.6888e-01
341 6.4570e-01 3.8190e-01
342 3.7445e-01 3.4972e-01
343 -1.6114e-01 3.3551e-01
344 -4.4210e-01 3.1367e-01
345 3.0606e-01 2.7799e-01
346 2.6286e-01 2.6243e-01
347 3.5611e-01 3.1903e-01
348 -2.8158e-02 3.1463e-01
349 -3.9961e-01 3.3016e-01
350 4.7298e-01 2.8422e-01
351 -5.4738e-02 3.3528e-01
352 -7.8179e-01 3.1806e-01
353 4.1846e-01 2.7908e-01
354 -7.9538e-02 3.6008e-01
355 -7.2762e-01 3.5159e-01
356 3.5028e-01 2.6819e-01
357 1.7177e-01 3.2801e-01
358 -1.6935e-01 2.8747e-01
359 5.5035e-01 2.5898e-01
360 3.2968e-02 3.2865e-01
361 -4.4662e-01 2.6817e-01
362 -1.2311e-01 2.6329e-01
363 5.1840e-01 3.1753e-01
364 -6.1852e-02 3.7578e-01
365 -2.4834e-01 3.1958e-01
366 3.1333e-02 2.8947e-01
367 4.2595e-01 3.2450e-01
368 5.3663e-02 2.6637e-01
369 2.4948e-01 2.8162e-01
370 -6.5829e-01 2.5815e-01
371 -4.1460e-01 2.6620e-01
372 5.1938e-02 2.9657e-01
373 3.3545e-01 3.5203e-01
374 -4.3318e-01 2.8303e-01
375 3.3118e-01 3.3283e-01
376 2.0147e-02 3.1189e-01
384 -3.5004e-01 4.6413e-01
385 -4.5979e-02 3.1953e-01
386 2.9280e-01 3.3130e-01
387 1.9103e-01 3.4426e-01
388 3.3292e-03 2.6238e-01
389 -9.0859e-03 2.8146e-01
390 1.4841e-01 3.0730e-01
391 7.0732e-04 3.2462e-01
392 2.9053e-01 2.9957e-01
393 4.3981e-01 3.4680e-01
394 -3.3506e-01 3.7086e-01
395 -9.3226e-02 3.2458e-01
396 5.8887e-01 2.9318e-01
397 -3.3294e-03 2.9571e-01
398 -2.8439e-01 3.2220e-01
399 -7.6942e-02 3.7418e-01
400 -2.7636e-01 2.5532e-01
401 -3.3142e-01 2.9246e-01
402 -2.9591e-01 2.6095e-01
403 1.1753e-01 2.6037e-01
404 -3.7872e-01 3.5214e-01
405 -3.6006e-01 3.0310e-01
406 -3.8595e-01 3.2110e-01
407 -4.1332e-01 2.9912e-01
408 -3.1619e-01 3.0259e-01
409 -1.3567e-01 2.7452e-01
410 -3.1021e-01 3.3292e-01
411 -1.9181e-01 3.0271e-01
412 -5.3263e-01 2.3328e-01
413 -7.2564e-01 2.7093e-01
414 -5.6856e-01 3.2404e-01
415 -5.5033e-01 2.4406e-01
416 -3.3801e-01 2.5622e-01
417 -2.5258e-02 3.2745e-01
418 -5.4779e-01 3.6944e-01
419 -3.8391e-01 3.0015e-01
451 6.5934e-01 2.9944e-01
452 3.8167e-01 2.7040e-01
453 4.4709e-01 2.9439e-01
454 -1.7320e-01 2.7575e-01
455 5.5511e-01 2.7044e-01
456 7.6540e-01 3.3963e-01
457 1.8271e-01 2.9969e-01
458 -1.3568e-01 2.8206e-01
459 -9.7837e-02 3.0353e-01
460 1.1108e-01 2.8910e-01
461 -2.2243e-02 3.6618e-01
462 1.6333e-02 3.1355e-01
463 -1.1246e-01 4.2760e-01
464 1.5183e-01 2.8456e-01
465 1.4338e-01 2.9811e-01
466 1.6877e-01 3.0440e-01
467 3.7244e-01 2.6124e-01
468 -1.1095e-02 3.3111e-01
469 1.8817e-01 2.4056e-01
470 3.1634e-01 2.8213e-01
471 -1.7054e-01 2.8061e-01
472 -1.0421e-01 3.0724e-01
473 7.5481e-04 2.8821e-01
474 -1.3441e-01 2.6400e-01
475 -1.1760e-01 2.4616e-01
476 -2.8765e-01 3.2507e-01
477 1.6213e-01 3.0569e-01
478 2.1583e-01 2.8604e-01
479 -3.0926e-01 2.5206e-01
480 -3.0581e-01 2.3944e-01
481 -3.0498e-01 2.3078e-01
482 5.1990e-02 2.4760e-01
483 -1.5352e-01 3.3837e-01
484 6.0663e-02 2.6755e-01
485 4.6429e-01 3.0071e-01
486 4.1500e-01 3.1555e-01
494 5.4827e-01 3.2977e-01
495 6.2207e-01 3.2689e-01
496 9.2120e-02 4.1169e-01
497 1.7319e-01 3.2237e-01
498 1.9468e-01 2.6556e-01
499 1.9422e-02 2.8284e-01
500 6.0573e-02 2.7659e-01
501 4.0546e-01 3.2205e-01
502 5.4890e-01 3.8308e-01
503 2.1758e-01 3.0565e-01
504 -5.3330e-01 3.3593e-01
505 5.9997e-01 3.0877e-01
506 -4.4730e-03 3.6787e-01
507 3.7930e-02 3.6607e-01
508 4.8654e-01 3.0522e-01
509 -2.2068e-01 2.6091e-01
510 -1.5275e-01 2.4825e-01
511 6.6050e-02 2.6122e-01
512 -4.6401e-01 2.7674e-01
513 2.7171e-02 3.0680e-01
514 -2.4254e-01 3.0234e-01
515 -2.8668e-01 3.2298e-01
516 -3.1778e-01 2.7063e-01
517 2.4608e-02 3.3271e-01
518 -4.0971e-01 3.0229e-01
519 2.1453e-02 2.9942e-01
520 -1.1528e-01 3.6194e-01
521 -4.5890e-01 3.3432e-01
522 -1.6153e-01 2.6958e-01
523 6.6965e-03 2.9238e-01
524 -2.3799e-01 3.3699e-01
525 -5.9537e-01 2.9099e-01
526 -2.3269e-01 3.0608e-01
527 2.3055e-01 3.1634e-01
528 -9.2072e-02 3.3791e-01
529 -7.2077e-02 3.2227e-01
537 3.8014e-01 3.8865e-01
538 5.6875e-01 3.5771e-01
539 -2.5473e-02 3.6712e-01
540 -3.3287e-01 3.5778e-01
541 6.3698e-02 3.5991e-01
542 3.4789e-01 2.4171e-01
543 1.3451e-01 2.9580e-01
544 2.5361e-01 3.0267e-01
545 -4.3664e-01 3.8460e-01
546 2.5318e-01 3.0737e-01
547 3.8571e-01 4.0693e-01
548 -4.1016e-01 3.9603e-01
549 9.6495e-02 3.1331e-01
550 -1.7950e-01 3.0198e-01
551 3.0258e-02 3.3035e-01
552 -2.6166e-01 2.9695e-01
553 2.6636e-01 2.7853e-01
554 2.9065e-01 2.6592e-01
555 -4.6200e-01 3.2342e-01
556 -4.8999e-01 2.7480e-01
557 -2.5428e-01 3.3068e-01
558 -5.5643e-01 3.6042e-01
559 -4.4359e-02 2.9417e-01
560 -4.1408e-01 2.9965e-01
561 -7.1790e-02 2.7302e-01
562 -4.3766e-01 3.4398e-01
563 -9.0802e-01 2.9121e-01
564 -4.4992e-01 2.4987e-01
565 -4.1442e-01 3.5038e-01
566 -1.4103e-01 2.4553e-01
567 6.0140e-01 4.0286e-01
568 -6.0817e-01 2.7524e-01
569 1.9399e-01 3.0493e-01
570 -4.3036e-01 3.1246e-01
571 -3.3164e-01 3.4407e-01
572 -5.4239e-01 3.2980e-01
604 5.3377e-01 4.1371e-01
605 3.2460e-01 3.2415e-01
606 8.4001e-01 3.4631e-01
607 5.1088e-02 3.3284e-01
608 2.9067e-01 2.4556e-01
609 1.1070e-01 2.4953e-01
610 -2.5079e-01 2.5421e-01
611 4.3369e-01 2.7741e-01
612 2.3287e-01 3.0603e-01
613 2.4513e-01 3.0683e-01
614 2.3988e-03 2.9980e-01
615 2.1541e-01 2.8102e-01
616 1.4811e-01 2.4965e-01
617 1.1288e-01 2.7595e-01
618 1.5688e-01 3.5582e-01
619 3.5906e-01 3.1393e-01
620 3.4958e-01 2.7816e-01
621 8.3387e-02 2.4434e-01
622 -2.1213e-01 2.5798e-01
623 1.1310e-01 2.8833e-01
624 1.0763e-01 2.7197e-01
625 -2.1618e-01 2.8362e-01
626 4.0476e-01 3.6268e-01
627 8.7725e-02 3.1534e-01
628 1.8115e-01 2.9730e-01
629 1.2623e-01 3.2737e-01
630 -3.5501e-02 2.7546e-01
631 -2.6957e-01 3.1899e-01
632 5.0090e-01 2.8540e-01
633 1.2856e-01 2.4579e-01
634 -1.9837e-01 3.3965e-01
635 -4.5218e-01 3.2281e-01
636 2.0566e-01 2.5804e-01
637 -2.2988e-01 3.0895e-01
638 3.1195e-01 2.8966e-01
639 -8.2220e-02 2.7011e-01
647 2.6813e-01 3.6438e-01
648 -4.1839e-02 3.5944e-01
649 -7.0130e-02 3.8447e-01
650 3.6693e-01 3.3660e-01
651 1.6705e-01 3.2254e-01
652 4.8343e-01 2.9738e-01
653 4.5564e-01 3.1265e-01
654 -1.4974e-01 3.6070e-01
655 3.8195e-01 3.0128e-01
656 1.0183e-01 2.9929e-01
657 3.1327e-01 3.3268e-01
658 1.5698e-01 4.6009e-01
659 -2.2953e-02 2.6219e-01
660 -5.0104e-01 3.8227e-01
661 5.4443e-01 2.9328e-01
662 1.2670e-01 2.7842e-01
663 -1.2317e-01 3.0251e-01
664 -3.9267e-01 2.7433e-01
665 -3.1650e-01 2.8474e-01
666 -4.2626e-01 3.3724e-01
667 -3.0147e-01 2.6646e-01
668 3.4842e-02 2.8564e-01
669 3.4538e-01 2.7058e-01
670 -1.1262e-01 3.0958e-01
671 -6.9804e-01 3.1408e-01
672 -6.5310e-01 3.3720e-01
673 -1.1815e-01 3.4827e-01
674 1.1585e-01 3.1907e-01
675 -8.2966e-02 2.7549e-01
676 -4.2330e-01 2.8893e-01
677 -9.6935e-02 3.2445e-01
678 -2.7498e-02 3.0333e-01
679 -2.4238e-01 3.1906e-01
680 -6.5745e-01 3.7354e-01
681 -5.4633e-02 3.3596e-01
682 -4.9975e-01 3.1428e-01
690 2.2478e-01 3.2375e-01
691 5.1805e-01 4.0292e-01
692 5.1873e-01 3.7683e-01
693 2.0487e-01 4.0630e-01
694 -2.4169e-02 2.9296e-01
695 2.3343e-01 2.2831e-01
696 9.9747e-02 2.7029e-01
697 3.3338e-02 3.0183e-01
698 -2.7022e-01 3.9269e-01
699 -3.5237e-01 3.3980e-01
700 -9.4933e-01 3.4944e-01
701 -4.9443e-01 3.4186e-01
702 -1.6918e-01 3.5241e-01
703 1.1579e-02 2.8997e-01
704 -1.2637e-01 3.6169e-01
705 3.8576e-01 2.9906e-01
706 1.4161e-02 2.5613e-01
707 -2.3590e-01 3.1588e-01
708 -4.3860e-02 3.3280e-01
709 2.0845e-02 2.9547e-01
710 -3.3453e-01 2.6744e-01
711 -2.4275e-01 3.0014e-01
712 -3.8205e-01 3.2376e-01
713 -6.7948e-02 2.8147e-01
714 1.2215e-01 3.6164e-01
715 -2.8401e-01 3.5704e-01
716 -5.2157e-01 2.8067e-01
717 -2.9636e-01 3.9142e-01
718 -6.0145e-01 2.9218e-01
719 -7.7819e-01 3.2155e-01
720 -4.1639e-01 2.8235e-01
721 -6.5107e-01 3.5503e-01
722 -1.9184e-01 3.2527e-01
723 -6.6282e-01 3.0891e-01
724 -2.3019e-01 3.2753e-01
725 -3.8964e-01 3.1636e-01
757 4.4692e-01 3.4331e-01
758 -1.3158e-01 3.8831e-01
759 8.2365e-02 3.3326e-01
760 6.9282e-02 2.6598e-01
761 2.6623e-01 2.2712e-01
762 4.6393e-01 2.7134e-01
763 1.1660e-01 3.5950e-01
764 1.8595e-01 2.6221e-01
765 5.5340e-01 2.7819e-01
766 6.6786e-01 2.9572e-01
767 3.1126e-02 2.7911e-01
768 1.3258e-01 4.3114e-01
769 -1.4749e-01 2.7657e-01
770 -3.4978e-01 2.4941e-01
771 1.5306e-01 3.1396e-01
772 2.7167e-01 2.7304e-01
773 3.5712e-01 2.5937e-01
774 -1.3719e-01 3.1500e-01
775 1.4329e-01 2.3717e-01
776 1.7935e-01 2.2612e-01
777 -1.0810e-01 2.9141e-01
778 9.2855e-02 2.7001e-01
779 3.4352e-01 2.3848e-01
780 2.0799e-02 2.6514e-01
781 4.0814e-02 2.9577e-01
782 8.9496e-03 2.8962e-01
783 2.8473e-01 2.6519e-01
784 -3.7099e-02 2.6505e-01
785 1.7385e-01 2.6966e-01
786 6.6747e-02 2.4279e-01
787 -3.7742e-02 2.6471e-01
788 -1.4131e-01 3.2150e-01
789 -2.5985e-01 2.9494e-01
790 -2.6981e-01 2.9226e-01
791 -6.2419e-01 2.6319e-01
792 -2.7757e-01 2.9157e-01
800 -1.8390e-01 3.0830e-01
801 4.3924e-01 2.7830e-01
802 3.2491e-01 3.3898e-01
803 1.2029e-01 2.9606e-01
804 -1.7414e-01 2.8801e-01
805 7.9344e-02 2.7517e-01
806 1.6879e-01 3.1580e-01
807 3.9370e-01 2.5269e-01
808 -6.5610e-02 3.5731e-01
809 1.2526e-01 2.6094e-01
810 -2.7203e-01 3.7385e-01
811 -2.5510e-02 3.2121e-01
812 -5.1159e-01 3.3755e-01
813 -3.2710e-01 3.0565e-01
814 -7.9524e-02 3.3570e-01
815 6.9317e-02 2.4558e-01
816 1.9451e-01 2.7076e-01
817 -1.9160e-01 2.9973e-01
818 1.9562e-01 2.6917e-01
819 1.3828e-01 3.0139e-01
820 -3.2995e-01 2.8630e-01
821 4.2603e-01 3.0704e-01
822 -5.5794e-01 2.5274e-01
823 -2.9463e-01 2.8678e-01
824 -9.7530e-02 2.8466e-01
825 -1.6933e-01 2.6442e-01
826 3.2491e-02 2.8414e-01
827 -1.5354e-01 3.4488e-01
828 -3.5363e-01 2.6488e-01
829 9.5244e-02 2.6287e-01
830 7.4823e-02 3.2050e-01
831 -1.1264e-01 2.8469e-01
832 -7.5858e-01 3.2163e-01
833 2.8856e-01 3.2562e-01
834 8.8026e-02 3.3679e-01
835 -1.9323e-01 2.6319e-01
843 3.1364e-01 4.0412e-01
844 2.5164e-01 2.7164e-01
845 -6.5036e-02 3.2694e-01
846 -7.9337e-02 2.9631e-01
847 -1.6395e-01 2.4211e-01
848 1.7821e-01 2.8178e-01
849 -3.8102e-01 2.9686e-01
850 -3.0626e-01 2.7285e-01
851 -1.1083e-01 3.1013e-01
852 -2.1368e-01 2.8020e-01
853 -1.1683e-01 3.5244e-01
854 -4.3122e-01 3.5861e-01
855 1.3279e-01 3.7041e-01
856 -2.9586e-01 3.3974e-01
857 -9.9071e-02 2.9783e-01
858 5.2543e-04 2.8387e-01
859 -4.9055e-01 2.7445e-01
860 6.7103e-03 2.7502e-01
861 -2.9571e-01 2.6736e-01
862 1.5432e-01 3.0859e-01
863 -4.4694e-02 3.0706e-01
864 1.7309e-01 3.2135e-01
865 -2.2465e-01 2.8870e-01
866 -4.7817e-02 2.6217e-01
867 -2.2570e-01 2.8277e-01
868 -2.9937e-01 3.0390e-01
869 -5.3328e-01 3.4241e-01
870 -7.7966e-01 3.2555e-01
871 -6.0455e-01 2.4526e-01
872 -4.2799e-01 2.7072e-01
873 -1.8962e-01 2.7149e-01
874 -4.2719e-01 2.7822e-01
875 -4.4928e-01 2.5921e-01
876 -3.9764e-01 3.2081e-01
877 -1.1391e-01 2.8123e-01
878 -5.8881e-01 2.9573e-01
931 -7.7634e-02 2.0602e-01
972 7.4670e-01 2.8982e-01
973 3.2238e-01 2.9386e-01
974 1.5926e-01 3.6206e-01
975 3.4460e-02 2.9733e-01
976 2.3020e-01 2.5850e-01
977 1.0958e-01 2.4541e-01
978 9.2527e-02 3.0551e-01
979 -6.4841e-02 2.7163e-01
980 6.8662e-02 3.6811e-01
981 7.1125e-01 2.9741e-01
982 -3.8493e-01 3.8910e-01
983 -2.5676e-01 3.2168e-01
984 2.2889e-01 3.0743e-01
985 -1.1502e-01 3.2059e-01
986 -6.7635e-02 2.8554e-01
987 -2.5072e-01 2.5236e-01
988 -7.0468e-02 2.5292e-01
989 5.0056e-02 2.7032e-01
990 -1.6408e-01 2.7893e-01
991 -1.8892e-01 2.8980e-01
992 -2.3261e-01 2.7863e-01
993 2.0092e-01 3.1867e-01
994 -4.8714e-01 3.1330e-01
995 -2.8719e-01 3.2591e-01
996 8.0153e-02 3.0480e-01
997 5.7236e-02 3.2682e-01
998 2.6464e-01 3.3801e-01
999 -7.6938e-01 3.3169e-01
1000 -1.2409e-01 2.8390e-01
1001 -7.6132e-01 3.4629e-01
1002 -7.5298e-01 2.6960e-01
1003 -4.3050e-01 2.9478e-01
1004 -4.2344e-01 3.1724e-01
1005 -3.9552e-01 2.7687e-01
1006 -6.9415e-02 2.6925e-01
1007 2.8524e-01 3.6708e-01
1039 2.5753e-01 3.5754e-01
1040 2.2123e-01 3.3974e-01
1041 1.1094e-01 3.1312e-01
1042 1.8276e-03 4.0001e-01
1043 9.0937e-02 2.6318e-01
1044 6.4848e-01 2.2386e-01
1045 1.7335e-01 2.6207e-01
1046 1.2246e-01 3.4578e-01
1047 -3.7875e-01 2.9684e-01
1048 2.6659e-01 3.0624e-01
1049 9.1671e-03 3.3918e-01
1050 3.8068e-01 3.3925e-01
1051 3.3966e-01 3.1795e-01
1052 -2.9078e-02 3.0671e-01
1053 1.8385e-01 2.7980e-01
1054 3.0795e-01 2.8220e-01
1055 1.5949e-01 2.6272e-01
1056 -1.8966e-01 2.5433e-01
1057 4.0780e-01 2.7303e-01
1058 1.3338e-02 2.7309e-01
1059 -1.9324e-01 3.1996e-01
1060 6.4132e-02 2.4610e-01
1061 -3.5161e-01 3.0579e-01
1062 -3.4093e-01 2.7745e-01
1063 2.9769e-01 3.1669e-01
1064 1.6234e-01 2.9888e-01
1065 2.2577e-01 2.8674e-01
1066 -6.3556e-02 2.4633e-01
1067 -1.8204e-01 2.6045e-01
1068 4.6780e-02 2.8382e-01
1069 -2.1483e-01 2.9913e-01
1070 1.9646e-02 2.7995e-01
1071 -1.7082e-01 2.7347e-01
1072 2.8836e-01 3.1194e-01
1073 -3.1119e-01 3.1433e-01
1074 3.4255e-01 3.0588e-01
1082 -8.5093e-02 3.1408e-01
1083 -3.7382e-01 4.6052e-01
1084 1.8091e-01 3.7232e-01
1085 1.5371e-01 3.8188e-01
1086 -1.4771e-01 2.7155e-01
1087 -1.2815e-01 2.9560e-01
1088 -1.2666e-01 3.2599e-01
1089 -2.6136e-01 3.3735e-01
1090 4.1737e-02 4.3550e-01
1091 -2.3347e-01 3.5875e-01
1092 -2.6033e-01 3.3974e-01
1093 -1.6530e-01 3.6529e-01
1094 -3.1023e-02 3.3560e-01
1095 -2.2970e-01 2.9573e-01
1096 1.9016e-01 2.9845e-01
1097 -4.4349e-02 3.4899e-01
1098 5.7176e-02 3.3627e-01
1099 -1.2017e-01 2.8789e-01
1100 1.2047e-02 2.6082e-01
1101 -2.6441e-01 3.4360e-01
1102 3.7638e-01 2.8099e-01
1103 2.5656e-01 3.2926e-01
1104 -4.5801e-01 2.9493e-01
1105 1.9929e-01 3.2279e-01
1106 -2.2037e-01 3.1184e-01
1107 2.0795e-01 3.4875e-01
1108 3.4066e-01 3.6406e-01
1109 3.6868e-01 3.6151e-01
1110 -2.2089e-01 3.3898e-01
1111 -4.5706e-02 3.1509e-01
1112 4.8878e-01 2.9052e-01
1113 3.7051e-01 3.5325e-01
1114 9.6549e-02 3.1849e-01
1115 -9.7910e-02 3.8827e-01
1116 3.2659e-01 3.2429e-01
1117 3.6490e-02 3.3899e-01
1125 4.8456e-01 2.8280e-01
1126 -6.2845e-02 3.3558e-01
1127 8.2797e-02 3.2860e-01
1128 2.4311e-02 3.5451e-01
1129 -3.1774e-01 2.6679e-01
1130 -2.0036e-01 2.8626e-01
1131 -6.1762e-02 3.2167e-01
1132 -1.8866e-01 4.0148e-01
1133 5.3656e-02 3.3665e-01
1134 -5.8204e-01 3.2538e-01
1135 2.4299e-01 4.8391e-01
1136 2.8730e-01 3.2961e-01
1137 1.0662e-01 3.2791e-01
1138 -7.2520e-02 3.2809e-01
1139 -1.3320e-02 2.8280e-01
1140 3.7476e-01 2.9976e-01
1141 9.1167e-02 2.6097e-01
1142 3.6572e-01 2.5274e-01
1143 -3.1590e-01 2.2823e-01
1144 -1.4713e-01 3.0379e-01
1145 -1.5120e-01 2.4571e-01
1146 -3.0155e-01 2.7051e-01
1147 1.8073e-01 3.0327e-01
1148 -1.1773e-01 3.2245e-01
1149 -8.4852e-01 3.1810e-01
1150 -8.4431e-01 3.3736e-01
1151 -6.2842e-01 2.7046e-01
1152 1.2717e-01 2.8377e-01
1153 -4.2598e-01 2.9212e-01
1154 -6.4270e-01 2.6251e-01
1155 -6.2211e-01 2.8676e-01
1156 -2.0181e-01 2.8059e-01
1157 2.0559e-01 3.6880e-01
1158 -1.5773e-01 2.5293e-01
1159 -5.7406e-01 3.3351e-01
1160 -3.8223e-01 2.7141e-01
1192 1.2368e-02 3.3645e-01
1193 4.5423e-01 2.9516e-01
1194 2.7543e-01 2.8988e-01
1195 6.0520e-01 3.0717e-01
1196 1.5845e-01 2.4314e-01
1197 1.4597e-01 2.7126e-01
1198 4.4961e-01 2.9846e-01
1199 6.0678e-01 3.3878e-01
1200 -5.5814e-02 3.1293e-01
1201 -1.4167e-01 3.1714e-01
1202 7.5200e-01 3.2847e-01
1203 5.2099e-02 3.7112e-01
1204 1.0200e-01 3.1595e-01
1205 -4.8048e-01 3.7197e-01
1206 -4.0717e-02 2.6304e-01
1207 5.8865e-01 3.3387e-01
1208 -1.1206e-02 2.6372e-01
1209 1.1433e-01 2.7366e-01
1210 9.9416e-02 2.8885e-01
1211 -9.5260e-02 3.0677e-01
1212 -6.5968e-02 2.6084e-01
1213 -2.5085e-01 2.8258e-01
1214 -1.7349e-01 3.6120e-01
1215 -7.2189e-01 3.0776e-01
1216 4.7104e-01 3.0576e-01
1217 4.7989e-01 2.6830e-01
1218 1.2792e-01 3.3343e-01
1219 -5.7753e-02 2.9663e-01
1220 -1.8411e-01 2.8660e-01
1221 1.4357e-02 2.8807e-01
1222 8.5687e-02 2.8489e-01
1223 1.3845e-01 3.4157e-01
1224 3.4240e-01 2.7015e-01
1225 7.0666e-02 2.3701e-01
1226 5.9104e-01 3.5493e-01
1227 -3.7206e-01 3.9905e-01
1235 1.0449e+00 3.8150e-01
1236 5.0136e-01 3.3178e-01
1237 1.9857e-01 3.6883e-01
1238 -5.9890e-01 3.5826e-01
1239 1.5503e-02 3.3828e-01
1240 -3.0853e-01 2.7437e-01
1241 3.0455e-02 3.3502e-01
1242 2.7673e-01 3.3233e-01
1243 1.3944e-01 2.8620e-01
1244 3.8175e-01 3.1544e-01
1245 -5.9640e-01 4.8104e-01
1246 6.2656e-01 5.9453e-01
1247 1.4183e-01 3.1156e-01
1248 -2.8290e-01 2.7643e-01
1249 2.9864e-02 4.0225e-01
1250 4.2068e-01 3.1730e-01
1251 2.0715e-02 2.6794e-01
1252 2.0526e-01 2.8713e-01
1253 -6.3073e-02 2.8118e-01
1254 -2.9533e-01 3.4199e-01
1255 5.2181e-01 2.8324e-01
1256 -3.9348e-02 3.0364e-01
1257 1.1021e-01 2.8111e-01
1258 -1.3402e-01 3.4580e-01
1259 -5.7546e-01 2.8483e-01
1260 3.3995e-01 2.8250e-01
1261 -6.7211e-02 3.0842e-01
1262 1.6089e-01 3.3537e-01
1263 5.2869e-01 2.5222e-01
1264 -1.8552e-01 2.9086e-01
1265 -4.9781e-01 2.9881e-01
1266 -3.7607e-01 3.2401e-01
1267 3.8149e-01 2.5976e-01
1268 2.0296e-01 2.8589e-01
1269 5.6883e-01 2.7816e-01
1270 -3.1972e-01 3.5869e-01
1278 1.9902e-01 3.8123e-01
1279 -1.7345e-01 3.7092e-01
1280 -3.4476e-02 3.4261e-01
1281 -1.6882e-01 3.5316e-01
1282 -4.5022e-02 2.7893e-01
1283 -1.1179e-01 2.8644e-01
1284 3.3271e-01 2.7191e-01
1285 -5.4704e-01 3.4829e-01
1286 5.2864e-01 3.7107e-01
1287 -1.2192e-01 3.2121e-01
1288 3.7723e-01 2.8261e-01
1289 -2.4296e-01 3.3064e-01
1290 -2.4057e-01 3.2123e-01
1291 2.4476e-01 3.2852e-01
1292 -3.3130e-01 3.4166e-01
1293 -3.1616e-02 2.9163e-01
1294 -1.5790e-01 3.0465e-01
1295 4.7359e-01 2.9617e-01
1296 -1.9544e-01 2.8380e-01
1297 3.3137e-02 2.6208e-01
1298 -3.6748e-01 2.9886e-01
1299 -4.0038e-01 3.3950e-01
1300 -6.7106e-02 2.8697e-01
1301 -4.1508e-01 3.0579e-01
1302 4.2647e-01 4.0748e-01
1303 -3.5813e-01 2.7133e-01
1304 -5.1552e-02 2.6928e-01
1305 -5.1351e-01 3.3156e-01
1306 -5.3585e-01 2.8727e-01
1307 1.4619e-01 3.0922e-01
1308 -4.2155e-01 2.8870e-01
1309 -4.0801e-01 3.5053e-01
1310 -2.5669e-01 2.8251e-01
1311 3.5032e-01 2.9828e-01
1312 -4.5907e-01 2.7573e-01
1313 -2.2339e-01 3.2115e-01
1345 6.2440e-02 3.3411e-01
1346 -1.3442e-01 3.5282e-01
1347 -2.9359e-01 3.2315e-01
1348 5.3723e-01 2.7461e-01
1349 -2.8595e-02 2.3962e-01
1350 -3.7845e-02 2.9309e-01
1351 2.7774e-01 2.8308e-01
1352 5.5133e-01 3.3498e-01
1353 9.6127e-02 2.9714e-01
1354 1.3192e-02 2.9667e-01
1355 5.1308e-02 3.3909e-01
1356 -3.5181e-01 3.4138e-01
1357 -5.3442e-02 2.7281e-01
1358 -2.5973e-01 2.9854e-01
1359 2.4892e-01 4.4233e-01
1360 -3.2179e-01 2.8717e-01
1361 -8.8881e-02 2.5084e-01
1362 -4.3080e-01 2.5126e-01
1363 1.4273e-01 2.6472e-01
1364 2.2070e-01 2.5049e-01
1365 1.5729e-02 2.8785e-01
1366 -2.5768e-01 2.6636e-01
1367 -2.1280e-01 2.5760e-01
1368 -3.3825e-01 2.7584e-01
1369 -8.9351e-02 3.4060e-01
1370 -1.0484e-01 3.0809e-01
1371 -4.1388e-01 3.5134e-01
1372 4.4333e-01 2.9646e-01
1373 -1.8563e-01 3.1011e-01
1374 -2.0671e-01 2.2502e-01
1375 2.9686e-01 2.3080e-01
1376 -1.7053e-01 3.4410e-01
1377 -1.9013e-01 3.1601e-01
1378 -1.2813e-01 2.9743e-01
1379 4.8068e-02 2.8758e-01
1380 -9.9908e-02 2.7806e-01
1388 9.2050e-01 3.4593e-01
1389 3.0252e-01 3.9751e-01
1390 4.7120e-02 3.7787e-01
1391 -6.3690e-02 3.0192e-01
1392 1.5323e-01 3.1450e-01
1393 -5.1814e-01 3.5807e-01
1394 -3.8686e-01 3.4468e-01
1395 8.2604e-02 3.9175e-01
1396 1.4623e-01 3.1580e-01
1397 -3.8171e-01 3.3325e-01
1398 -1.3192e-01 4.0724e-01
1399 -9.5324e-01 3.7869e-01
1400 -1.0979e-01 3.7902e-01
1401 -8.7654e-02 3.0307e-01
1402 2.6914e-02 3.4171e-01
1403 -5.5037e-01 2.8287e-01
1404 3.2922e-01 2.6843e-01
1405 -4.6390e-01 2.7824e-01
1406 3.6666e-02 3.5649e-01
1407 1.4934e-01 2.7046e-01
1408 -2.3268e-01 2.7885e-01
1409 2.7861e-01 3.0241e-01
1410 -3.0821e-01 3.3638e-01
1411 -5.3963e-01 2.7308e-01
1412 1.6642e-01 2.7490e-01
1413 -2.5566e-01 3.3019e-01
1414 -3.4847e-01 3.3083e-01
1415 -5.3672e-01 2.9244e-01
1416 1.4434e-01 2.8091e-01
1417 1.3694e-01 2.7993e-01
1418 2.5673e-01 2.4389e-01
1419 -2.8271e-01 2.9573e-01
1420 -9.9201e-02 3.3668e-01
1421 -6.8281e-04 3.3360e-01
1422 -4.4359e-01 3.5683e-01
1423 -8.9544e-02 3.5390e-01
1431 3.2342e-01 3.1697e-01
1432 -3.8697e-01 3.2793e-01
1433 1.8677e-01 3.9644e-01
1434 2.5357e-01 3.8700e-01
1435 2.0324e-01 3.2019e-01
1436 4.1046e-01 2.8403e-01
1437 -9.0335e-02 3.2881e-01
1438 -3.3579e-01 3.5106e-01
1439 -2.8453e-02 3.2181e-01
1440 -4.8732e-01 3.5269e-01
1441 -9.7266e-02 3.7117e-01
1442 -3.8934e-01 4.5450e-01
1443 -1.2226e-01 3.7958e-01
1444 2.7180e-01 3.7046e-01
1445 1.0944e-01 2.9990e-01
1446 3.2795e-01 3.2296e-01
1447 -5.1719e-01 3.0490e-01
1448 -8.7749e-02 2.9940e-01
1449 -4.3608e-02 2.6513e-01
1450 1.2420e-01 2.8672e-01
1451 -4.8786e-01 2.4988e-01
1452 -4.9747e-01 4.0082e-01
1453 -7.4865e-01 3.4502e-01
1454 -6.4540e-01 2.8455e-01
1455 -3.7562e-02 3.2765e-01
1456 -4.9761e-02 3.0301e-01
1457 -6.4779e-01 3.5463e-01
1458 -6.3502e-01 2.9663e-01
1459 -1.9438e-01 2.6537e-01
1460 -1.5847e-01 2.7396e-01
1461 -9.1011e-01 2.7500e-01
1462 -2.0980e-01 2.5765e-01
1463 -2.3488e-01 3.4437e-01
1464 -8.6248e-01 3.9312e-01
1465 -1.6233e-01 3.5775e-01
1466 -2.8886e-01 2.9385e-01
1498 4.0812e-01 3.3659e-01
1499 3.3315e-01 3.3666e-01
1500 1.7084e-01 4.2151e-01
1501 1.9931e-01 2.9975e-01
1502 4.9968e-02 2.7059e-01
1503 1.8947e-01 2.4858e-01
1504 2.0553e-01 2.7969e-01
1505 8.3238e-02 3.1637e-01
1506 4.2808e-01 3.4994e-01
1507 1.0137e-01 3.1944e-01
1508 2.7635e-01 3.5656e-01
1509 4.2392e-01 2.8458e-01
1510 5.6229e-01 3.1061e-01
1511 -1.2945e-01 2.7137e-01
1512 -1.2246e-01 3.0499e-01
1513 3.3766e-02 2.7314e-01
1514 -4.6177e-02 2.6724e-01
1515 2.4059e-01 2.8517e-01
1516 2.2677e-01 3.1154e-01
1517 3.6230e-01 2.2474e-01
1518 -4.9628e-01 2.8577e-01
1519 -4.0392e-02 2.9400e-01
1520 -5.8120e-01 3.1872e-01
1521 1.7142e-01 2.8921e-01
1522 -3.9719e-02 2.9369e-01
1523 3.5302e-01 2.5595e-01
1524 1.2938e-02 2.9581e-01
1525 -2.9180e-01 2.8673e-01
1526 1.8468e-01 2.7327e-01
1527 -5.0991e-02 2.7223e-01
1528 9.5757e-02 2.5612e-01
1529 5.3225e-02 2.7914e-01
1530 4.6231e-02 2.9013e-01
1531 4.2328e-01 3.1644e-01
1532 -8.6176e-02 3.1461e-01
1533 -5.8344e-01 3.2250e-01
1541 -3.8805e-03 3.7923e-01
1542 2.3442e-01 3.2924e-01
1543 1.8596e-01 3.1534e-01
1544 -5.3901e-02 3.6676e-01
1545 7.4746e-02 2.6107e-01
1546 -3.9022e-01 3.3251e-01
1547 1.9107e-02 3.0140e-01
1548 -9.5802e-02 3.4381e-01
1549 -1.0779e-01 2.8764e-01
1550 3.1303e-01 3.2334e-01
1551 -2.4343e-01 3.6431e-01
1552 -6.6056e-01 3.7286e-01
1553 -4.9011e-01 3.5233e-01
1554 -8.3577e-03 2.7844e-01
1555 -2.0145e-01 4.1534e-01
1556 3.4003e-01 2.8007e-01
1557 5.5773e-01 3.0360e-01
1558 -2.3664e-02 2.7491e-01
1559 -2.5372e-01 2.8151e-01
1560 -7.3086e-02 2.8641e-01
1561 4.1441e-01 3.0618e-01
1562 -2.0300e-01 2.8535e-01
1563 -6.2287e-01 2.8656e-01
1564 -4.5210e-01 3.2045e-01
1565 -2.3575e-01 4.0696e-01
1566 2.2341e-02 3.0588e-01
1567 -4.1718e-01 3.0839e-01
1568 2.1767e-01 3.2352e-01
1569 -3.0346e-01 2.5400e-01
1570 -6.0942e-02 3.0864e-01
1571 3.2419e-01 3.4846e-01
1572 4.4597e-01 2.8805e-01
1573 2.2982e-01 3.6481e-01
1574 -1.4952e-01 2.8089e-01
1575 -8.5703e-02 3.3806e-01
1576 -1.4572e-01 3.7335e-01
1584 5.2620e-01 2.9579e-01
1585 -9.9677e-02 3.2955e-01
1586 1.7632e-01 3.6302e-01
1587 -8.8214e-02 3.7754e-01
1588 -4.5761e-01 2.8570e-01
1589 1.0951e-01 3.1512e-01
1590 -1.1997e-01 2.9355e-01
1591 -4.8373e-01 3.3299e-01
1592 -4.3031e-01 3.5587e-01
1593 -4.1541e-01 3.1196e-01
1594 2.3567e-01 4.1311e-01
1595 -7.1941e-02 2.9325e-01
1596 1.7448e-01 3.0995e-01
1597 -3.6759e-01 3.5384e-01
1598 1.3700e-01 3.6784e-01
1599 2.3396e-01 2.5930e-01
1600 -3.0312e-01 2.8936e-01
1601 1.0774e-01 2.6147e-01
1602 -7.9771e-01 2.9658e-01
1603 -8.5998e-02 2.7418e-01
1604 -2.4727e-01 2.8326e-01
1605 -2.2257e-01 2.4747e-01
1606 2.3203e-01 2.7262e-01
1607 -4.0164e-01 2.7210e-01
1608 -1.5521e-01 3.0345e-01
1609 -3.0705e-01 2.9580e-01
1610 -3.3957e-01 2.7841e-01
1611 -3.4161e-01 2.7163e-01
1612 -1.3201e-02 2.7738e-01
1613 -5.8270e-01 2.5876e-01
1614 -8.1787e-02 3.2820e-01
1615 -2.5886e-01 2.8121e-01
1616 -6.0602e-01 2.5537e-01
1617 -2.1542e-01 2.3980e-01
1618 -5.0935e-01 3.3685e-01
1619 -3.4319e-02 3.0944e-01
1651 -1.9340e-01 2.9905e-01
1652 2.4453e-02 3.2067e-01
1653 4.7227e-01 4.2929e-01
1654 1.7385e-01 3.3572e-01
1655 6.3632e-01 2.5412e-01
1656 3.2072e-01 2.4070e-01
1657 -1.0856e-02 2.7872e-01
1658 -2.4004e-01 3.0090e-01
1659 -4.1427e-01 3.0731e-01
1660 2.3949e-01 2.9672e-01
1661 -3.7632e-01 3.5999e-01
1662 -4.9472e-01 4.0185e-01
1663 -1.1817e-01 2.7208e-01
1664 1.3690e-01 2.5763e-01
1665 -3.4100e-01 3.0620e-01
1666 1.5200e-01 3.0735e-01
1667 3.9764e-01 2.5733e-01
1668 -2.6692e-01 2.8223e-01
1669 -2.0218e-01 2.8866e-01
1670 4.4652e-01 2.8301e-01
1671 -2.6492e-01 2.6132e-01
1672 3.0167e-01 2.9661e-01
1673 1.1822e-02 3.3251e-01
1674 -3.6426e-01 2.8745e-01
1675 -1.8993e-01 2.9110e-01
1676 -3.3829e-02 3.2459e-01
1677 2.7990e-01 3.0511e-01
1678 -4.8027e-01 2.8687e-01
1679 -9.0251e-02 2.9457e-01
1680 2.2089e-01 2.5642e-01
1681 4.1640e-02 2.6747e-01
1682 3.6446e-01 3.6391e-01
1683 -2.6206e-03 2.7655e-01
1684 3.0045e-02 3.1420e-01
1685 -3.7220e-02 3.1464e-01
1686 3.3981e-01 3.4811e-01
1694 4.2533e-01 3.4833e-01
1695 -4.1748e-01 3.3739e-01
1696 4.4800e-01 3.7015e-01
1697 1.6406e-01 3.8337e-01
1698 1.8456e-01 2.7448e-01
1699 -4.1502e-01 2.8534e-01
1700 -3.5545e-01 2.9202e-01
1701 7.9383e-01 3.5790e-01
1702 -5.9332e-01 3.7991e-01
1703 4.9093e-02 3.3079e-01
1704 1.2697e-01 4.3286e-01
1705 -4.3254e-01 3.5648e-01
1706 -3.5827e-02 3.1805e-01
1707 -2.1171e-02 2.9355e-01
1708 3.9942e-01 3.4872e-01
1709 -3.1779e-01 3.6890e-01
1710 -9.0540e-02 2.3822e-01
1711 5.3303e-01 2.9651e-01
1712 -4.9276e-01 2.3984e-01
1713 -1.0149e-01 2.8790e-01
1714 -1.3863e-01 3.1182e-01
1715 -3.9507e-01 2.9032e-01
1716 2.0381e-02 3.0298e-01
1717 1.0415e-01 3.2329e-01
1718 4.2192e-01 3.5574e-01
1719 -2.9554e-01 3.2382e-01
1720 2.5691e-01 3.2365e-01
1721 1.0338e-01 3.3252e-01
1722 7.2794e-02 2.6206e-01
1723 2.5849e-01 3.0656e-01
1724 4.5524e-02 2.4783e-01
1725 -3.2792e-01 2.7878e-01
1726 1.3263e-02 3.4003e-01
1727 5.5956e-01 2.7068e-01
1728 -6.5999e-02 3.4743e-01
1729 1.1375e-01 2.7824e-01
1737 3.8941e-01 3.3610e-01
1738 2.2850e-01 4.0248e-01
1739 -4.2809e-02 3.1762e-01
1740 -2.3382e-02 3.3493e-01
1741 -4.0056e-01 2.8130e-01
1742 4.9457e-02 3.4146e-01
1743 -3.5473e-02 3.2875e-01
1744 3.4252e-01 3.2021e-01
1745 1.6893e-01 3.3845e-01
1746 4.3737e-01 2.8805e-01
1747 -4.4348e-01 3.8223e-01
1748 -9.4874e-03 3.5795e-01
1749 -5.7835e-01 3.0437e-01
1750 -2.2702e-02 3.3116e-01
1751 3.6097e-01 3.1331e-01
1752 3.9229e-02 3.0982e-01
1753 7.8005e-02 2.5077e-01
1754 4.9049e-01 2.7760e-01
1755 -2.2344e-02 3.3730e-01
1756 3.6105e-01 3.0400e-01
1757 -1.4419e-01 2.5013e-01
1758 -8.6642e-02 2.9164e-01
1759 -1.1005e+00 3.3740e-01
1760 -3.6474e-01 2.5882e-01
1761 -1.3437e-02 3.2532e-01
1762 -1.6059e-01 3.1568e-01
1763 8.9234e-02 3.2637e-01
1764 -3.6629e-01 3.5073e-01
1765 -2.4737e-01 2.5572e-01
1766 -4.2967e-01 2.5622e-01
1767 -4.5621e-01 3.3800e-01
1768 6.5914e-02 3.0316e-01
1769 -7.1461e-01 3.1014e-01
1770 -7.8481e-01 2.8407e-01
1771 -7.2476e-02 2.9230e-01
1772 -5.6448e-01 3.0881e-01
1866 2.4373e-02 4.3428e-01
1867 2.9655e-01 3.2355e-01
1868 -3.2030e-01 3.4143e-01
1869 -1.7185e-01 3.0973e-01
1870 -4.8610e-01 2.5894e-01
1871 5.9186e-01 2.5339e-01
1872 3.9487e-01 3.7241e-01
1873 3.6005e-01 2.8202e-01
1874 1.4050e-01 3.3041e-01
1875 4.1778e-01 2.7019e-01
1876 3.3930e-01 3.6446e-01
1877 1.7684e-01 2.9194e-01
1878 -1.2436e-01 2.9709e-01
1879 1.8341e-01 3.2220e-01
1880 2.7642e-01 3.4225e-01
1881 6.6175e-01 2.4600e-01
1882 1.9748e-01 2.7374e-01
1883 4.4174e-01 2.8924e-01
1884 -1.9739e-01 2.6567e-01
1885 -9.7012e-02 2.7125e-01
1886 1.4177e-01 2.5776e-01
1887 -4.3708e-01 2.5573e-01
1888 6.9960e-01 3.2977e-01
1889 -5.1302e-01 2.6653e-01
1890 -2.1637e-01 3.0059e-01
1891 -5.4575e-01 2.8682e-01
1892 -4.1741e-01 3.0506e-01
1893 -3.5677e-02 2.6572e-01
1894 -3.5289e-01 3.0183e-01
1895 -1.6844e-01 2.4621e-01
1896 -4.7027e-01 3.2805e-01
1897 -3.7328e-01 3.2885e-01
1898 -5.3699e-01 2.8998e-01
1899 -6.5293e-01 3.1735e-01
1900 -2.1598e-01 3.1576e-01
1901 -5.4397e-01 3.1210e-01
1933 -1.5521e-01 3.6842e-01
1934 -8.6761e-02 2.7042e-01
1935 1.5513e-01 3.9028e-01
1936 -4.3862e-01 3.1724e-01
1937 1.0211e-01 2.4893e-01
1938 -7.7968e-02 2.7803e-01
1939 1.1636e-01 3.0671e-01
1940 -5.8111e-01 3.4674e-01
1941 4.1364e-01 3.2710e-01
1942 -2.6001e-01 3.3018e-01
1943 3.0598e-01 3.3236e-01
1944 1.7065e-01 3.3458e-01
1945 7.0905e-01 2.9595e-01
1946 7.6586e-02 3.4173e-01
1947 2.7105e-01 3.3696e-01
1948 4.1480e-01 3.4145e-01
1949 -1.0077e-01 3.1570e-01
1950 5.6957e-01 2.8187e-01
1951 1.8955e-01 2.5331e-01
1952 1.3147e-01 2.9456e-01
1953 1.8335e-02 2.8232e-01
1954 -7.1133e-02 3.0186e-01
1955 1.0644e-02 3.6711e-01
1956 4.8238e-01 2.6957e-01
1957 -2.6919e-01 3.0516e-01
1958 -2.7912e-01 3.1429e-01
1959 9.3768e-02 3.8886e-01
1960 1.2304e-01 2.7279e-01
1961 8.5207e-02 3.0955e-01
1962 -4.6681e-02 2.7540e-01
1963 1.3880e-01 2.6047e-01
1964 -2.1230e-01 3.1568e-01
1965 -2.3920e-01 3.2849e-01
1966 8.5544e-02 3.3515e-01
1967 5.5042e-02 3.2192e-01
1968 -2.6102e-01 3.4314e-01
1976 8.9318e-01 3.4260e-01
1977 6.0911e-01 3.2684e-01
1978 6.1330e-01 3.7031e-01
1979 1.9610e-01 3.4904e-01
1980 4.1190e-01 2.7935e-01
1981 3.2351e-02 2.7144e-01
1982 -1.6755e-01 3.9819e-01
1983 -9.9548e-02 2.8227e-01
1984 -1.7345e-01 3.3284e-01
1985 8.1504e-02 2.9671e-01
1986 9.3298e-03 3.1984e-01
1987 -1.6737e-01 3.0788e-01
1988 3.6558e-01 3.1318e-01
1989 4.5749e-01 3.2300e-01
1990 2.3919e-01 4.3267e-01
1991 3.8817e-01 3.3010e-01
1992 2.9941e-01 2.8090e-01
1993 -2.6281e-01 2.9880e-01
1994 -2.8101e-01 2.5739e-01
1995 1.7433e-01 3.0263e-01
1996 1.4790e-01 3.1779e-01
1997 -2.0559e-01 3.1822e-01
1998 1.9215e-01 2.9185e-01
1999 1.3397e-01 2.6667e-01
2000 -1.6719e-01 3.2527e-01
2001 4.2543e-01 2.7057e-01
2002 1.3814e-01 2.9378e-01
2003 2.5841e-01 2.7957e-01
2004 -2.8562e-01 3.2076e-01
2005 3.7073e-01 2.6986e-01
2006 1.3900e-01 3.5837e-01
2007 8.7122e-02 2.7004e-01
2008 2.4048e-01 2.9544e-01
2009 1.0537e-01 2.8491e-01
2010 5.2982e-01 3.1553e-01
2011 1.5308e-01 3.1029e-01
2019 2.4379e-01 3.4082e-01
2020 5.1376e-01 3.3119e-01
2021 -3.7306e-01 5.1030e-01
2022 -3.9556e-01 3.5584e-01
2023 -1.5550e-01 3.1475e-01
2024 4.0430e-02 3.0637e-01
2025 5.2247e-01 3.4531e-01
2026 -3.3404e-01 3.4551e-01
2027 -1.9350e-01 3.2893e-01
2028 -1.3466e-01 3.4261e-01
2029 -3.6205e-01 3.6012e-01
2030 4.3118e-01 3.6354e-01
2031 -2.1419e-01 3.2796e-01
2032 9.6169e-02 3.0350e-01
2033 7.0077e-01 3.5815e-01
2034 5.6507e-02 3.2244e-01
2035 -7.3569e-03 2.7996e-01
2036 -5.8609e-01 3.5448e-01
2037 -1.2532e-01 2.6713e-01
2038 -4.0956e-01 3.3645e-01
2039 -2.7892e-01 2.8075e-01
2040 -3.4590e-01 2.9286e-01
2041 -7.0288e-02 3.1027e-01
2042 -8.7188e-01 3.4637e-01
2043 -3.5218e-01 3.1453e-01
2044 -5.4091e-01 3.8532e-01
2045 -7.5342e-01 2.9283e-01
2046 -3.5007e-01 3.0384e-01
2047 -6.7873e-01 3.1005e-01
2048 -4.1110e-01 2.7887e-01
2049 -4.9644e-01 2.6913e-01
2050 -3.7477e-01 2.9084e-01
2051 1.9797e-01 3.5364e-01
2052 -1.5269e-01 3.1643e-01
2053 -2.0411e-01 2.8345e-01
2054 -1.1281e+00 3.9983e-01
2086 -2.3271e-01 2.7468e-01
2087 6.3327e-01 2.8241e-01
2088 4.9823e-01 2.8821e-01
2089 2.4911e-01 3.1522e-01
2090 1.2138e-01 2.3516e-01
2091 1.8746e-01 2.5129e-01
2092 1.9095e-01 2.8512e-01
2093 2.0287e-01 3.2296e-01
2094 7.6176e-02 2.5842e-01
2095 -1.4831e-02 3.0892e-01
2096 5.3431e-02 3.5922e-01
2097 1.6721e-01 3.1845e-01
2098 4.5395e-01 3.3240e-01
2099 3.9520e-01 3.4040e-01
2100 1.5775e-01 3.7995e-01
2101 7.8346e-01 3.3821e-01
2102 5.3899e-01 2.3116e-01
2103 -8.8678e-02 2.6414e-01
2104 9.0123e-02 2.7515e-01
2105 -4.2560e-02 3.1670e-01
2106 -1.3118e-01 2.8654e-01
2107 1.1050e-01 3.3554e-01
2108 1.3895e-01 3.2842e-01
2109 3.1292e-01 2.5279e-01
2110 2.6890e-01 3.2869e-01
2111 1.3376e-01 2.6911e-01
2112 4.1592e-01 2.9094e-01
2113 1.3446e-01 3.0494e-01
2114 -2.9894e-02 2.3487e-01
2115 4.3396e-01 2.9604e-01
2116 3.5679e-01 2.8125e-01
2117 -1.0539e-01 3.1446e-01
2118 -2.2898e-01 2.5970e-01
2119 -1.0671e-01 3.1954e-01
2120 -4.1055e-01 3.4376e-01
2121 -9.6883e-02 3.3498e-01
2129 3.5162e-02 3.1891e-01
2130 1.1549e-01 3.6438e-01
2131 -2.0674e-01 4.6552e-01
2132 2.2100e-01 3.8378e-01
2133 -1.5812e-01 3.2080e-01
2134 -1.5564e-01 2.8017e-01
2135 -4.5122e-01 3.5173e-01
2136 -2.0041e-01 3.7039e-01
2137 -5.1580e-02 3.0404e-01
2138 2.3282e-01 2.8776e-01
2139 3.3591e-01 4.8917e-01
2140 -1.8712e-01 3.7526e-01
2141 2.4427e-01 3.0745e-01
2142 -1.4336e-01 3.4051e-01
2143 1.0235e-01 3.7927e-01
2144 -2.0527e-01 3.2603e-01
2145 4.9769e-02 2.6380e-01
2146 1.8181e-01 3.0176e-01
2147 4.3622e-01 2.9525e-01
2148 -7.1516e-04 3.2227e-01
2149 4.6146e-01 2.8688e-01
2150 -1.9681e-01 3.6171e-01
2151 -4.1420e-02 2.9060e-01
2152 6.0699e-01 3.0084e-01
2153 -3.5726e-02 3.1532e-01
2154 2.6737e-01 2.9188e-01
2155 1.0513e-02 3.7058e-01
2156 -3.1517e-01 3.2881e-01
2157 -3.3557e-02 2.6508e-01
2158 6.4982e-02 2.9030e-01
2159 -2.6163e-01 3.2187e-01
2160 4.6343e-02 3.2769e-01
2161 3.5555e-02 3.5103e-01
2162 2.5248e-01 3.1124e-01
2163 2.9034e-01 3.2729e-01
2164 4.1105e-01 2.9609e-01
2172 5.1135e-01 4.2586e-01
2173 1.1960e-01 3.2399e-01
2174 6.6288e-01 4.5552e-01
2175 3.4755e-01 3.5778e-01
2176 1.5903e-01 2.9980e-01
2177 1.0661e-01 2.6202e-01
2178 5.0244e-01 3.4810e-01
2179 -7.4603e-02 3.2671e-01
2180 -2.0254e-01 3.5786e-01
2181 1.3935e-01 3.1750e-01
2182 -8.3677e-02 3.8163e-01
2183 -3.0023e-02 3.8943e-01
2184 -1.2695e-01 3.2476e-01
2185 -4.3850e-01 3.0080e-01
2186 -9.2060e-02 3.4255e-01
2187 -3.7990e-01 3.5612e-01
2188 -2.2338e-01 2.8865e-01
2189 -3.4825e-02 3.3487e-01
2190 1.0479e-01 3.2138e-01
2191 -4.6264e-01 3.1126e-01
2192 1.2405e-01 2.8817e-01
2193 8.6648e-02 3.1816e-01
2194 -2.2603e-01 3.2974e-01
2195 -5.5481e-01 3.5873e-01
2196 -4.6555e-01 3.4743e-01
2197 1.2645e-01 5.0995e-01
2198 -1.3001e-01 3.4997e-01
2199 3.2724e-02 2.8044e-01
2200 -2.9286e-01 3.0017e-01
2201 -5.7995e-01 2.2850e-01
2202 -6.4473e-01 3.0648e-01
2203 -5.0204e-01 2.8842e-01
2204 -2.4580e-01 3.5682e-01
2205 -6.3186e-02 2.7940e-01
2206 -1.1439e-01 3.1766e-01
2207 -4.5778e-01 2.9881e-01
2239 1.0793e+00 4.1299e-01
2240 -9.6965e-02 3.7049e-01
2241 3.6856e-01 3.2274e-01
2242 -1.8825e-01 3.3743e-01
2243 2.6440e-01 2.9221e-01
2244 2.1724e-01 2.6522e-01
2245 4.5508e-01 2.7891e-01
2246 1.6299e-01 3.3723e-01
2247 4.7848e-01 3.2122e-01
2248 -2.0068e-01 2.7374e-01
2249 -2.0236e-01 2.8512e-01
2250 -2.0727e-01 3.2430e-01
2251 3.8918e-01 3.0748e-01
2252 5.9933e-02 3.0548e-01
2253 2.7338e-01 2.6244e-01
2254 3.5585e-01 3.1221e-01
2255 7.5510e-02 2.4448e-01
2256 1.2208e-01 2.9438e-01
2257 1.6399e-01 2.9719e-01
2258 -1.3891e-01 3.1328e-01
2259 -4.5666e-01 2.9665e-01
2260 1.1339e-01 2.7977e-01
2261 1.6517e-01 2.5408e-01
2262 1.3821e-01 2.9128e-01
2263 2.3340e-01 2.8311e-01
2264 -2.8299e-01 3.3247e-01
2265 -6.8240e-02 3.3235e-01
2266 -6.1267e-01 3.3376e-01
2267 3.9544e-01 3.0452e-01
2268 -1.0885e-01 3.1956e-01
2269 4.1203e-02 3.2988e-01
2270 -4.5523e-01 2.7103e-01
2271 4.2277e-02 2.9291e-01
2272 -4.5913e-02 3.0400e-01
2273 5.1567e-02 3.7832e-01
2274 4.5554e-03 2.8191e-01
2282 -2.7694e-01 4.7930e-01
2283 -2.6769e-01 3.0871e-01
2284 4.6389e-01 4.5500e-01
2285 1.6762e-01 3.2797e-01
2286 -1.0115e-01 2.7221e-01
2287 3.6632e-01 2.7052e-01
2288 -1.8256e-01 3.6935e-01
2289 3.0920e-01 3.6148e-01
2290 -3.7191e-01 2.9322e-01
2291 -1.9057e-01 3.4077e-01
2292 1.1387e-01 3.3939e-01
2293 3.7978e-01 2.8048e-01
2294 -1.0295e-01 3.0073e-01
2295 -1.9431e-01 3.8985e-01
2296 -2.5163e-01 3.0872e-01
2297 -8.6089e-02 3.5321e-01
2298 -7.2750e-02 2.6106e-01
2299 -5.4315e-01 3.2812e-01
2300 -1.6479e-01 2.9054e-01
2301 4.5332e-01 2.7168e-01
2302 -3.1255e-02 2.6876e-01
2303 -2.7588e-02 3.0347e-01
2304 -4.4169e-01 3.1995e-01
2305 -7.6653e-02 3.5428e-01
2306 7.4419e-02 3.2688e-01
2307 4.0839e-01 2.6067e-01
2308 -1.6181e-01 3.4021e-01
2309 -2.3142e-01 2.8744e-01
2310 1.3393e-01 2.4220e-01
2311 4.1472e-01 3.0253e-01
2312 -4.0799e-01 3.3164e-01
2313 -1.4499e-01 2.8527e-01
2314 -8.1955e-03 3.1589e-01
2315 -5.7345e-01 3.1149e-01
2316 1.6872e-01 3.0231e-01
2317 4.8012e-01 3.3548e-01
2325 3.2746e-01 3.0235e-01
2326 -1.9148e-01 4.3836e-01
2327 -3.0294e-01 3.6169e-01
2328 9.3553e-02 3.5227e-01
2329 -8.5947e-02 3.4494e-01
2330 -6.4997e-01 3.1689e-01
2331 3.6711e-01 3.0744e-01
2332 -9.4995e-02 3.7815e-01
2333 -4.5119e-01 3.7050e-01
2334 3.7692e-01 3.0351e-01
2335 -1.4632e-01 4.0880e-01
2336 -1.8461e-01 2.7859e-01
2337 -6.1015e-02 3.3261e-01
2338 -2.6638e-01 3.4356e-01
2339 -7.4383e-02 3.1158e-01
2340 1.0934e-01 2.9979e-01
2341 2.2946e-01 2.7533e-01
2342 -4.3459e-01 2.8327e-01
2343 -4.6561e-01 3.3305e-01
2344 1.6737e-02 3.1941e-01
2345 -4.1365e-01 3.6424e-01
2346 -2.8169e-01 3.1668e-01
2347 -3.6212e-01 3.0899e-01
2348 5.1932e-02 3.4030e-01
2349 -4.0635e-01 2.8227e-01
2350 -1.7807e-01 2.8374e-01
2351 -2.6047e-01 4.0307e-01
2352 -5.7132e-01 3.3921e-01
2353 -5.6068e-01 3.1108e-01
2354 -6.9559e-01 2.9467e-01
2355 -5.0808e-01 3.0619e-01
2356 -3.5392e-01 2.6854e-01
2357 1.5500e-01 3.2451e-01
2358 -5.8723e-01 3.0632e-01
2359 -2.3477e-01 3.6866e-01
2360 -1.1344e-01 2.8879e-01
2392 2.7033e-01 3.1950e-01
2393 -5.1027e-01 3.4598e-01
2394 4.4818e-02 3.0671e-01
2395 7.0628e-01 2.9958e-01
2396 2.0679e-01 2.4395e-01
2397 3.2196e-02 2.6332e-01
2398 -1.6987e-01 3.4105e-01
2399 3.9419e-01 3.8431e-01
2400 3.6846e-01 3.0632e-01
2401 -3.0398e-01 2.9772e-01
2402 6.7640e-02 3.8602e-01
2403 -3.0443e-01 3.5996e-01
2404 -2.1787e-01 2.9443e-01
2405 4.9491e-01 2.7734e-01
2406 -3.0126e-01 3.5047e-01
2407 -7.5785e-04 2.6521e-01
2408 8.8989e-01 3.0022e-01
2409 7.9086e-01 2.7441e-01
2410 3.6807e-01 2.8726e-01
2411 6.6752e-02 3.1572e-01
2412 1.0878e-01 3.1910e-01
2413 2.1586e-01 2.7569e-01
2414 -2.6224e-01 2.8646e-01
2415 3.6723e-01 2.6798e-01
2416 2.9906e-01 2.9861e-01
2417 -4.3608e-02 2.6558e-01
2418 4.8334e-01 2.8935e-01
2419 5.4214e-02 3.2469e-01
2420 -5.8228e-01 2.3740e-01
2421 -4.0414e-01 2.9169e-01
2422 2.7754e-01 3.1210e-01
2423 7.3897e-02 2.7072e-01
2424 -2.3603e-01 3.7480e-01
2425 4.8792e-01 3.3408e-01
2426 -2.1726e-01 3.0624e-01
2427 1.3045e-01 4.5678e-01
2435 -1.6692e-01 3.1717e-01
2436 9.9540e-02 3.5871e-01
2437 4.0628e-01 4.1653e-01
2438 1.0683e-01 3.4676e-01
2439 1.4476e-01 2.9549e-01
2440 3.5139e-01 3.4837e-01
2441 8.4815e-02 3.6325e-01
2442 -1.6003e-01 3.6939e-01
2443 -2.8400e-01 2.6024e-01
2444 4.7185e-01 3.9777e-01
2445 5.2930e-02 3.4140e-01
2446 -1.6997e-01 3.0713e-01
2447 -2.4475e-01 3.3324e-01
2448 -1.1979e-01 3.6261e-01
2449 6.0544e-02 3.2856e-01
2450 -6.2909e-02 2.4686e-01
2451 -4.5010e-01 3.6292e-01
2452 -8.9694e-02 2.7937e-01
2453 -7.2327e-01 2.8501e-01
2454 -3.2898e-01 2.7257e-01
2455 -3.9692e-01 2.7526e-01
2456 -2.6953e-01 3.3091e-01
2457 -1.3631e-01 3.2022e-01
2458 5.4101e-01 3.7412e-01
2459 -4.1133e-01 3.7235e-01
2460 -2.8357e-01 2.7869e-01
2461 -5.6357e-01 3.5509e-01
2462 3.4911e-01 2.9187e-01
2463 -2.1405e-01 2.7417e-01
2464 3.4934e-02 2.9410e-01
2465 2.5202e-01 2.9233e-01
2466 -3.6632e-01 3.1873e-01
2467 -2.8906e-02 3.5984e-01
2468 5.4030e-01 3.0027e-01
2469 -1.3976e-01 2.8452e-01
2470 1.1256e-01 3.5548e-01
2478 3.7903e-01 3.6596e-01
2479 3.9473e-01 3.6108e-01
2480 -1.9503e-01 3.8797e-01
2481 6.2244e-02 3.1383e-01
2482 1.9016e-01 3.2236e-01
2483 2.5627e-01 3.0495e-01
2484 1.4087e-01 3.1291e-01
2485 6.7629e-01 2.9699e-01
2486 2.3171e-01 3.2045e-01
2487 2.6391e-01 3.6823e-01
2488 -2.9446e-01 3.5187e-01
2489 -2.9572e-01 3.8522e-01
2490 -5.4917e-01 3.3728e-01
2491 1.6640e-02 3.2095e-01
2492 6.2455e-01 3.8338e-01
2493 -2.1719e-02 3.4107e-01
2494 1.7651e-01 3.1199e-01
2495 -3.6861e-01 3.1737e-01
2496 -1.4460e-01 3.2810e-01
2497 -2.4006e-01 3.2226e-01
2498 -3.1611e-01 2.6979e-01
2499 -7.2833e-01 3.4536e-01
2500 -4.0235e-01 2.8756e-01
2501 -3.9515e-03 3.2528e-01
2502 -5.3672e-01 3.8663e-01
2503 2.0051e-03 4.2027e-01
2504 -6.8061e-01 2.8021e-01
2505 -6.2418e-01 2.8466e-01
2506 -4.2592e-01 3.2470e-01
2507 9.3026e-02 3.1578e-01
2508 -1.0154e-01 2.8562e-01
2509 -2.1745e-01 3.0280e-01
2510 -7.0881e-01 3.1489e-01
2511 1.0540e-01 3.0220e-01
2512 -5.9508e-01 3.5282e-01
2513 -3.0950e-01 3.4957e-01
2545 5.9015e-01 3.4895e-01
2546 1.9866e-01 3.0616e-01
2547 -7.3562e-02 3.3614e-01
2548 -1.2632e-01 2.8370e-01
2549 2.5931e-03 2.6540e-01
2550 5.3384e-01 2.4045e-01
2551 5.2732e-01 2.5756e-01
2552 7.1500e-02 2.6067e-01
2553 6.5027e-01 2.8605e-01
2554 3.6344e-01 2.6834e-01
2555 1.6325e-01 3.8804e-01
2556 -5.2543e-04 3.3047e-01
2557 3.3791e-01 2.9815e-01
2558 6.8617e-02 3.0380e-01
2559 7.2091e-01 3.6251e-01
2560 4.0487e-01 2.6856e-01
2561 1.7301e-01 2.4244e-01
2562 -1.4573e-01 2.6888e-01
2563 -1.7787e-02 2.6460e-01
2564 -2.2163e-01 3.3686e-01
2565 7.9532e-02 2.8839e-01
2566 3.7912e-01 2.5523e-01
2567 2.9624e-01 2.6056e-01
2568 3.1349e-01 2.7098e-01
2569 3.4039e-02 3.1105e-01
2570 4.7092e-01 2.8315e-01
2571 3.6459e-01 3.0482e-01
2572 7.1869e-01 2.3299e-01
2573 2.1735e-01 3.0338e-01
2574 2.8034e-01 2.6096e-01
2575 4.1900e-01 2.6347e-01
2576 -3.2632e-02 2.7956e-01
2577 3.3658e-02 3.1530e-01
2578 -9.6000e-02 2.9727e-01
2579 6.1014e-01 3.0358e-01
2580 6.3995e-01 3.3911e-01
2588 4.4832e-01 3.0797e-01
2589 3.4647e-01 4.1457e-01
2590 1.5208e-01 3.3214e-01
2591 2.0922e-01 3.2373e-01
2592 -3.3705e-01 3.2390e-01
2593 6.0017e-01 3.0125e-01
2594 2.2564e-02 2.7639e-01
2595 4.7420e-01 3.4679e-01
2596 6.0089e-02 3.4389e-01
2597 2.8423e-01 2.8631e-01
2598 4.5013e-01 4.2028e-01
2599 2.7936e-01 4.0346e-01
2600 6.1929e-01 3.6732e-01
2601 1.8724e-01 2.6582e-01
2602 1.7976e-01 3.8296e-01
2603 -6.4870e-01 3.7189e-01
2604 1.0032e-02 2.9693e-01
2605 4.4806e-01 3.3430e-01
2606 7.0534e-01 2.5085e-01
2607 1.7260e-02 2.6655e-01
2608 1.0922e-01 3.2983e-01
2609 4.0923e-01 2.5786e-01
2610 -9.3540e-02 3.0388e-01
2611 -6.4450e-02 3.0978e-01
2612 2.9070e-01 2.8749e-01
2613 4.0758e-01 2.9095e-01
2614 2.7294e-01 3.7923e-01
2615 -4.6041e-01 2.8872e-01
2616 4.2638e-01 2.6000e-01
2617 3.1351e-02 2.6223e-01
2618 3.7572e-01 2.5207e-01
2619 5.7565e-01 2.7357e-01
2620 6.5418e-02 3.1985e-01
2621 4.9408e-01 2.8575e-01
2622 5.7977e-02 3.2759e-01
2623 2.9035e-02 2.7578e-01
2631 5.6167e-01 3.1052e-01
2632 2.1768e-01 3.6755e-01
2633 -3.4766e-01 3.6815e-01
2634 2.2067e-02 3.4242e-01
2635 3.1640e-01 2.3903e-01
2636 2.6738e-03 2.9314e-01
2637 -2.1703e-01 3.1590e-01
2638 -1.3378e-01 2.8929e-01
2639 9.4279e-02 3.7064e-01
2640 3.0775e-01 3.3759e-01
2641 1.5766e-01 3.3775e-01
2642 2.2524e-01 3.2543e-01
2643 8.7318e-01 3.3883e-01
2644 -6.4793e-01 3.4198e-01
2645 1.3239e-01 3.2730e-01
2646 4.7076e-01 2.9146e-01
2647 -1.6788e-01 3.1476e-01
2648 1.4445e-01 2.7599e-01
2649 -4.6005e-01 3.0567e-01
2650 4.1249e-02 3.0763e-01
2651 3.5392e-01 3.0020e-01
2652 7.5299e-02 3.4687e-01
2653 -4.2249e-01 3.4372e-01
2654 -4.6824e-01 2.4917e-01
2655 4.6740e-01 2.6890e-01
2656 1.0002e-01 3.3199e-01
2657 -3.4785e-01 2.6810e-01
2658 2.0124e-01 3.2362e-01
2659 -1.7343e-01 2.8478e-01
2660 6.2500e-02 2.8984e-01
2661 7.9311e-02 3.5606e-01
2662 9.2826e-03 3.7623e-01
2663 -4.6927e-01 2.7632e-01
2664 -4.0327e-01 3.3939e-01
2665 -6.4419e-01 3.6964e-01
2666 1.0062e-02 3.2783e-01
2716 -2.0438e-01 1.8207e-01
2760 -1.1977e-01 3.1624e-01
2761 -5.3951e-02 3.4589e-01
2762 1.6818e-01 2.9103e-01
2763 2.7542e-01 2.7619e-01
2764 2.7344e-01 2.6804e-01
2765 1.2289e-01 2.9762e-01
2766 7.1979e-02 3.3607e-01
2767 -3.6582e-02 3.1483e-01
2768 1.2465e-01 2.8016e-01
2769 6.9942e-02 3.0793e-01
2770 8.9539e-02 3.1847e-01
2771 4.1862e-02 3.3800e-01
2772 5.5903e-01 3.3201e-01
2773 5.9044e-01 2.7122e-01
2774 4.0748e-01 4.0643e-01
2775 -3.4779e-02 3.2976e-01
2776 2.9972e-01 2.8881e-01
2777 3.0490e-01 2.4903e-01
2778 3.8553e-02 2.9424e-01
2779 -4.0993e-02 3.0831e-01
2780 -3.5633e-03 2.9412e-01
2781 -7.4935e-01 2.9174e-01
2782 -8.5079e-02 2.8031e-01
2783 8.9767e-02 2.4847e-01
2784 6.6735e-02 2.9359e-01
2785 9.5123e-03 2.8244e-01
2786 3.3769e-01 3.0290e-01
2787 -5.1539e-01 3.0014e-01
2788 -2.5457e-01 2.3846e-01
2789 -3.9297e-01 2.8105e-01
2790 1.9162e-01 3.0431e-01
2791 -1.3735e-01 3.0809e-01
2792 -5.1671e-01 2.8834e-01
2793 2.6711e-01 2.6686e-01
2794 -5.8261e-01 2.4733e-01
2795 -1.3921e-01 2.6895e-01
2827 2.1169e-01 3.7130e-01
2828 2.8533e-01 3.1060e-01
2829 -3.9612e-01 4.0407e-01
2830 1.6879e-01 2.7215e-01
2831 -9.3681e-02 2.5703e-01
2832 4.7229e-01 3.2348e-01
2833 5.2556e-02 3.1348e-01
2834 2.7995e-01 3.6531e-01
2835 1.8523e-02 3.0765e-01
2836 -2.2552e-01 3.3106e-01
2837 -6.9645e-01 4.8921e-01
2838 1.5928e-01 3.9371e-01
2839 -6.0879e-02 3.1242e-01
2840 4.7571e-01 3.0478e-01
2841 5.1547e-02 4.3370e-01
2842 4.3020e-01 3.0207e-01
2843 2.6084e-01 2.5000e-01
2844 -2.5485e-01 3.5169e-01
2845 5.1122e-02 3.2732e-01
2846 5.1649e-01 3.1304e-01
2847 1.8665e-01 2.8159e-01
2848 3.9617e-02 2.8545e-01
2849 1.4818e-01 3.1284e-01
2850 -2.4433e-01 3.2980e-01
2851 9.7586e-02 3.0768e-01
2852 -1.7042e-01 2.7061e-01
2853 -8.7053e-02 3.5180e-01
2854 -1.3918e-01 2.9647e-01
2855 6.4677e-02 2.4522e-01
2856 1.1965e-01 2.8369e-01
2857 -2.6382e-01 3.5958e-01
2858 -3.3132e-02 3.3129e-01
2859 3.9702e-01 3.2134e-01
2860 -1.0672e-01 3.1715e-01
2861 8.9317e-03 3.0881e-01
2862 5.1481e-02 3.1566e-01
2870 -2.7421e-01 4.0348e-01
2871 -8.5123e-01 3.1130e-01
2872 -3.8346e-01 3.5092e-01
2873 -7.5330e-02 3.1534e-01
2874 1.0797e-01 3.2415e-01
2875 -9.1908e-02 2.9981e-01
2876 3.6995e-01 3.3200e-01
2877 -2.4076e-01 3.3489e-01
2878 2.5625e-01 3.3389e-01
2879 2.6467e-01 3.9420e-01
2880 -5.5657e-01 4.1366e-01
2881 -3.3725e-01 3.2023e-01
2882 2.2439e-01 4.0345e-01
2883 -3.9935e-01 2.7380e-01
2884 -5.3555e-02 3.7639e-01
2885 9.0568e-02 3.2478e-01
2886 -4.9894e-01 3.0897e-01
2887 -1.2949e-02 2.8330e-01
2888 3.5033e-01 2.8434e-01
2889 -5.3360e-02 3.2717e-01
2890 -6.7859e-01 3.3710e-01
2891 2.0869e-01 3.1425e-01
2892 1.3958e-01 3.3892e-01
2893 2.8637e-01 2.7980e-01
2894 1.9042e-01 3.2871e-01
2895 -4.8607e-01 3.2122e-01
2896 6.7318e-01 2.8305e-01
2897 5.6677e-01 2.9587e-01
2898 2.6561e-01 2.8112e-01
2899 4.8989e-01 2.6173e-01
2900 6.9116e-02 2.8901e-01
2901 -1.8104e-01 2.9847e-01
2902 5.0588e-01 4.1131e-01
2903 5.6316e-01 3.4752e-01
2904 4.5870e-02 3.5275e-01
2905 1.8243e-01 3.1997e-01
2913 -2.6315e-01 3.6200e-01
2914 6.0455e-01 3.7889e-01
2915 -6.3252e-01 3.5399e-01
2916 -1.6905e-01 3.4427e-01
2917 3.8454e-01 2.6388e-01
2918 3.2059e-01 2.7196e-01
2919 7.3157e-01 3.0117e-01
2920 -9.6675e-02 3.7264e-01
2921 -5.6007e-03 3.7777e-01
2922 -1.1037e+00 3.5441e-01
2923 -4.6959e-01 3.3612e-01
2924 -1.9129e-01 3.8915e-01
2925 -5.3818e-01 3.7239e-01
2926 -3.1452e-01 3.0568e-01
2927 -1.0867e-01 3.3206e-01
2928 3.8941e-01 3.3050e-01
2929 1.3112e-01 3.5413e-01
2930 -4.8597e-01 2.6639e-01
2931 -5.2852e-01 3.3535e-01
2932 -9.4620e-02 3.1143e-01
2933 4.3210e-02 3.6318e-01
2934 3.5811e-02 3.0050e-01
2935 -1.2233e-02 3.1124e-01
2936 -1.6602e-01 2.7597e-01
2937 -3.9021e-01 2.9112e-01
2938 -5.4255e-01 2.8472e-01
2939 3.8060e-01 3.1026e-01
2940 -4.0677e-01 3.8153e-01
2941 -5.6855e-01 2.7134e-01
2942 -4.6927e-01 2.5815e-01
2943 -1.8989e-01 2.9526e-01
2944 -6.4631e-01 3.4449e-01
2945 -4.4359e-02 2.5273e-01
2946 -4.7738e-01 2.9889e-01
2947 -1.5011e-02 3.1993e-01
2948 -1.8672e-01 2.8451e-01
2980 -4.9477e-02 2.8358e-01
2981 1.6470e-01 4.2223e-01
2982 -2.5672e-01 3.5777e-01
2983 6.5033e-01 3.5237e-01
2984 -2.7401e-01 3.3479e-01
2985 3.4194e-01 2.8485e-01
2986 6.1505e-01 2.9925e-01
2987 4.6131e-01 3.3207e-01
2988 -3.4191e-01 3.7761e-01
2989 1.5110e-01 3.4949e-01
2990 4.4545e-01 3.4681e-01
2991 -1.6243e-01 3.3929e-01
2992 7.4232e-01 3.0771e-01
2993 -2.8352e-01 3.0384e-01
2994 7.1490e-01 3.4743e-01
2995 4.4768e-01 3.6420e-01
2996 5.0271e-01 2.8285e-01
2997 -4.5766e-01 2.8838e-01
2998 9.6957e-02 2.8645e-01
2999 1.3865e-01 3.1946e-01
3000 -6.9737e-02 2.6229e-01
3001 4.2580e-01 3.2008e-01
3002 5.0780e-01 3.2657e-01
3003 2.4111e-01 3.2406e-01
3004 -3.3786e-01 2.8795e-01
3005 2.9559e-01 2.7299e-01
3006 -1.6718e-02 3.9481e-01
3007 2.5971e-01 3.3258e-01
3008 6.9684e-02 2.7180e-01
3009 -5.4336e-02 2.9601e-01
3010 4.9754e-01 3.0892e-01
3011 3.1236e-01 2.9563e-01
3012 4.6779e-01 3.3191e-01
3013 3.1286e-01 3.5289e-01
3014 1.6542e-01 3.7423e-01
3015 -1.0510e-01 3.5154e-01
3023 2.8246e-01 3.7926e-01
3024 -1.4523e-01 3.5852e-01
3025 -5.8345e-01 3.7882e-01
3026 1.7631e-01 4.3065e-01
3027 -5.7109e-02 2.7158e-01
3028 4.6262e-01 3.2020e-01
3029 -1.3415e-01 3.3957e-01
3030 -4.6304e-01 4.7442e-01
3031 -9.8798e-02 3.4168e-01
3032 -6.8212e-01 4.0518e-01
3033 -2.7217e-01 3.9878e-01
3034 1.9709e-01 3.2191e-01
3035 3.0901e-01 3.2305e-01
3036 2.8115e-02 3.2257e-01
3037 2.5377e-01 3.7682e-01
3038 2.2800e-01 3.0090e-01
3039 1.8319e-01 2.9761e-01
3040 7.0933e-02 3.0103e-01
3041 6.3090e-02 3.2248e-01
3042 -2.4519e-01 3.5052e-01
3043 2.7977e-01 3.2843e-01
3044 2.0064e-02 2.6711e-01
3045 -1.6111e-01 2.8144e-01
3046 -4.5780e-01 4.6252e-01
3047 -3.7958e-01 3.1885e-01
3048 -1.7297e-01 3.1162e-01
3049 -4.2002e-01 3.7165e-01
3050 -1.5284e-01 3.3825e-01
3051 1.8753e-01 2.8415e-01
3052 3.0843e-01 3.1506e-01
3053 4.4397e-01 3.2943e-01
3054 8.2153e-02 3.4486e-01
3055 -1.3417e-01 3.0464e-01
3056 -5.5172e-01 3.4723e-01
3057 -4.1222e-01 3.5689e-01
3058 -3.5116e-01 4.1914e-01
3066 -5.9630e-01 3.8404e-01
3067 -5.2232e-01 3.4857e-01
3068 2.5997e-01 3.8242e-01
3069 -4.4144e-01 3.5484e-01
3070 6.7528e-01 3.0995e-01
3071 8.7457e-02 3.3055e-01
3072 -1.5106e-02 3.6780e-01
3073 1.3436e-01 3.1050e-01
3074 1.3336e-01 3.3748e-01
3075 -1.5076e-01 2.9477e-01
3076 2.2930e-01 4.2956e-01
3077 7.2382e-02 3.1656e-01
3078 2.3887e-01 3.1221e-01
3079 -2.5218e-01 2.7996e-01
3080 -5.6425e-02 3.5338e-01
3081 8.5190e-02 3.6956e-01
3082 -1.1568e-01 3.8031e-01
3083 -5.0550e-03 2.2203e-01
3084 -5.5930e-01 3.0204e-01
3085 8.9922e-02 2.7910e-01
3086 -4.5338e-01 2.9087e-01
3087 3.1693e-01 2.6874e-01
3088 -6.5640e-01 2.8556e-01
3089 -7.0415e-01 3.2543e-01
3090 -5.6503e-01 3.7081e-01
3091 -5.1271e-01 3.9050e-01
3092 -4.0386e-01 4.1658e-01
3093 -2.2447e-01 3.5055e-01
3094 -1.8322e-01 2.7216e-01
3095 -4.0902e-01 3.1795e-01
3096 -5.7944e-01 3.5737e-01
3097 -4.4424e-01 2.9762e-01
3098 1.2838e-01 3.7076e-01
3099 -9.2400e-02 2.6998e-01
3100 -2.7827e-01 3.8544e-01
3101 -4.8243e-01 2.8589e-01
3133 -2.3505e-01 4.0397e-01
3134 -1.4134e-01 2.8591e-01
3135 1.6305e-01 3.2043e-01
3136 4.2040e-02 3.4777e-01
3137 3.7657e-01 2.5122e-01
3138 2.0364e-01 2.9792e-01
3139 1.5048e-01 2.5770e-01
3140 3.8747e-01 3.0135e-01
3141 9.9243e-02 2.7576e-01
3142 -1.1999e-01 3.2295e-01
3143 -4.9680e-01 3.9972e-01
3144 -1.5770e-01 4.4426e-01
3145 1.5092e-01 3.5435e-01
3146 6.2784e-02 2.9624e-01
3147 1.4876e-01 2.9566e-01
3148 3.6881e-01 3.3796e-01
3149 2.4996e-01 2.6143e-01
3150 9.7663e-02 2.7343e-01
3151 3.1864e-01 2.9937e-01
3152 -7.7558e-02 2.9538e-01
3153 2.1192e-01 3.2788e-01
3154 -2.9810e-01 3.4136e-01
3155 5.8869e-01 3.2120e-01
3156 1.2586e-01 3.1684e-01
3157 2.7957e-02 2.9584e-01
3158 1.4681e-03 2.8640e-01
3159 -3.4679e-01 3.0349e-01
3160 1.1209e-01 3.2348e-01
3161 6.7783e-02 2.6052e-01
3162 -3.0711e-01 2.5805e-01
3163 3.1168e-01 2.7726e-01
3164 -5.5145e-01 2.9995e-01
3165 1.2679e-01 2.9987e-01
3166 1.0827e-01 3.1133e-01
3167 7.2060e-01 3.9172e-01
3168 1.3863e-01 3.1511e-01
3176 2.4601e-01 3.6962e-01
3177 9.6624e-03 3.3314e-01
3178 -2.7599e-01 3.7285e-01
3179 -5.6411e-02 3.7452e-01
3180 2.8591e-01 2.9211e-01
3181 3.7439e-01 2.7882e-01
3182 -5.3406e-02 3.2597e-01
3183 -2.4153e-03 3.0859e-01
3184 -1.1684e-01 3.0818e-01
3185 -2.8937e-01 3.7065e-01
3186 1.1664e-03 3.6907e-01
3187 1.2093e-01 3.3760e-01
3188 -2.8966e-02 3.5184e-01
3189 -2.1343e-01 3.1079e-01
3190 3.3215e-02 2.7814e-01
3191 -1.7419e-01 2.8586e-01
3192 2.3752e-01 2.9311e-01
3193 9.3753e-02 4.0272e-01
3194 -1.4545e-01 2.6128e-01
3195 1.6012e-01 3.5690e-01
3196 -3.3190e-01 3.0693e-01
3197 -4.6905e-01 2.8369e-01
3198 -1.8130e-01 3.7683e-01
3199 6.5982e-02 3.0504e-01
3200 -1.6142e-01 2.9429e-01
3201 -5.8971e-04 2.8684e-01
3202 -3.5499e-01 3.3755e-01
3203 1.8525e-01 3.2806e-01
3204 -4.7297e-02 2.9118e-01
3205 1.2258e-02 2.5976e-01
3206 2.4793e-01 2.7522e-01
3207 -3.1637e-01 2.9777e-01
3208 1.4964e-01 3.3350e-01
3209 -3.2715e-01 3.0734e-01
3210 1.0069e-01 3.1187e-01
3211 4.4740e-01 3.5179e-01
3219 3.3429e-01 3.3370e-01
3220 -9.3954e-02 3.6932e-01
3221 1.7270e-01 4.2627e-01
3222 -7.7127e-01 3.5267e-01
3223 7.4684e-02 2.9282e-01
3224 -5.2448e-03 2.8097e-01
3225 -4.7473e-01 2.8747e-01
3226 4.4324e-01 3.9937e-01
3227 5.8093e-01 4.0250e-01
3228 -5.5111e-01 3.5053e-01
3229 -2.0706e-01 3.6121e-01
3230 5.3629e-01 3.7970e-01
3231 7.1214e-02 3.3114e-01
3232 -4.8143e-01 3.0209e-01
3233 4.5686e-01 3.7049e-01
3234 -2.0766e-01 3.5561e-01
3235 -1.2622e-01 2.9623e-01
3236 2.5298e-02 3.0220e-01
3237 -3.3399e-01 3.2453e-01
3238 -4.2469e-01 3.0346e-01
3239 -2.4653e-02 2.9532e-01
3240 -1.3994e-01 2.9613e-01
3241 1.2947e-01 4.2127e-01
3242 1.3014e-01 3.1680e-01
3243 -4.3206e-02 3.2523e-01
3244 2.7744e-01 3.2119e-01
3245 -2.1211e-01 4.0214e-01
3246 -4.5345e-01 3.0535e-01
3247 6.0790e-02 2.7971e-01
3248 2.8519e-02 2.8294e-01
3249 -3.2041e-01 2.9725e-01
3250 -7.8689e-01 3.2738e-01
3251 -3.4118e-01 2.4103e-01
3252 -3.5359e-01 2.8905e-01
3253 -5.3550e-01 3.2850e-01
3254 1.0350e-01 3.2767e-01
3286 1.3607e-01 3.0987e-01
3287 1.6793e-01 2.9648e-01
3288 1.6141e-02 3.7195e-01
3289 3.3721e-01 3.2116e-01
3290 1.4909e-01 2.2599e-01
3291 -2.2102e-01 2.6555e-01
3292 3.2743e-01 2.9289e-01
3293 1.1854e-01 3.1299e-01
3294 4.9083e-01 2.9142e-01
3295 1.7694e-01 3.4890e-01
3296 -1.9468e-02 4.2842e-01
3297 4.8188e-01 3.0578e-01
3298 7.0259e-01 3.5463e-01
3299 1.1524e-01 3.0413e-01
3300 3.2013e-02 3.1482e-01
3301 1.4270e-01 3.4042e-01
3302 1.1700e-01 2.4317e-01
3303 -1.7074e-01 2.8775e-01
3304 -1.9527e-01 3.3803e-01
3305 1.4062e-01 2.9519e-01
3306 2.6205e-01 2.8715e-01
3307 -4.5868e-02 2.6469e-01
3308 -2.0157e-01 3.2170e-01
3309 -1.2405e-02 3.2774e-01
3310 -1.3919e-01 3.0492e-01
3311 2.0551e-01 2.4752e-01
3312 -1.9845e-01 3.2776e-01
3313 1.5144e-01 2.9415e-01
3314 -4.2630e-01 2.7362e-01
3315 -7.5037e-01 2.8297e-01
3316 -1.6023e-01 3.2474e-01
3317 2.2521e-01 3.0049e-01
3318 -2.2159e-01 3.2051e-01
3319 -2.4593e-01 2.9940e-01
3320 1.5078e-01 3.2168e-01
3321 2.8154e-01 3.5586e-01
3329 1.5294e-02 4.0153e-01
3330 2.1265e-01 3.8211e-01
3331 3.6581e-01 3.7879e-01
3332 -1.9755e-01 3.9241e-01
3333 2.6697e-01 2.7912e-01
3334 1.7810e-01 3.0844e-01
3335 6.6474e-02 3.8834e-01
3336 -1.2097e-01 3.0308e-01
3337 -2.8977e-01 2.6274e-01
3338 1.1597e-01 3.1932e-01
3339 -8.8230e-02 3.9911e-01
3340 5.0608e-01 3.0281e-01
3341 -5.8507e-01 3.2914e-01
3342 -5.8983e-01 3.1424e-01
3343 5.9976e-02 3.7289e-01
3344 -4.8670e-02 3.0871e-01
3345 1.2342e-01 2.7176e-01
3346 1.7650e-01 2.7375e-01
3347 7.6255e-01 2.7866e-01
3348 3.1452e-01 2.7628e-01
3349 1.6524e-01 3.4651e-01
3350 -5.8290e-02 3.3574e-01
3351 -3.9299e-01 3.2319e-01
3352 -3.5548e-02 2.8849e-01
3353 4.4847e-02 3.4423e-01
3354 5.8226e-02 3.5294e-01
3355 3.3656e-02 3.4569e-01
3356 -2.4508e-01 3.6153e-01
3357 -6.4375e-02 2.5642e-01
3358 -8.7789e-03 2.7160e-01
3359 3.6020e-01 3.5397e-01
3360 5.4526e-01 3.5619e-01
3361 -1.2785e-01 2.4668e-01
3362 9.4237e-01 2.8035e-01
3363 -1.6671e-01 3.5016e-01
3364 -3.4679e-01 3.5456e-01
3372 4.1350e-01 4.0482e-01
3373 1.9977e-01 3.3822e-01
3374 -2.4634e-01 3.5815e-01
3375 9.6453e-02 3.3234e-01
3376 -1.7166e-02 2.8226e-01
3377 -1.3286e-02 3.5243e-01
3378 -4.1842e-01 3.7401e-01
3379 3.1545e-01 3.4554e-01
3380 2.6703e-01 2.9612e-01
3381 -3.1939e-01 3.6964e-01
3382 2.7335e-02 3.4879e-01
3383 -2.0683e-01 3.1964e-01
3384 -2.8735e-01 3.6716e-01
3385 3.1511e-01 5.0233e-01
3386 -5.6104e-01 3.4158e-01
3387 1.3195e-01 3.4260e-01
3388 -1.0572e-01 3.2353e-01
3389 1.9739e-01 3.2870e-01
3390 -1.4676e-01 3.0057e-01
3391 -4.5187e-01 3.7688e-01
3392 -4.5908e-01 3.0309e-01
3393 4.4454e-02 2.9833e-01
3394 -8.2158e-02 2.8167e-01
3395 -3.6605e-01 3.0707e-01
3396 -2.0059e-02 3.4700e-01
3397 -2.9264e-01 2.5235e-01
3398 -1.9566e-01 3.4366e-01
3399 -2.1645e-01 3.7229e-01
3400 -9.9128e-02 2.8577e-01
3401 -3.3514e-01 3.0390e-01
3402 2.7528e-02 3.0988e-01
3403 -9.1811e-01 3.4412e-01
3404 -2.0998e-01 2.6265e-01
3405 -2.3974e-01 2.8754e-01
3406 -1.0769e-01 3.3801e-01
3407 -1.4730e-01 3.2316e-01
};
\addlegendentry{ATLAS Preliminary Data}
\addplot [thick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 0.297510239192602
78 0.301380312334034
79 0.307110618587655
80 0.250136400357494
81 0.256861440342879
82 0.262099105863559
83 0.265978718029356
84 0.262908668247814
85 0.273658183744847
86 0.237729374035354
87 0.23976369357473
88 0.238648216137457
89 0.222974671416312
90 0.195970057716584
91 0.166656687685918
92 0.129588068098392
93 0.0876862686247103
94 0.0382346401970726
95 -0.0223704683287771
96 -0.0944731835642259
97 -0.172607520332343
98 -0.245490787120523
99 -0.303818802413697
100 -0.3588410995315
101 -0.407511255148133
102 -0.446074790777235
103 -0.47285773955952
104 -0.498571821692247
105 -0.523619996292201
106 -0.546127205200259
107 -0.563570313234216
108 -0.587696543442087
109 -0.604395396349747
110 -0.618250787741725
111 -0.633567021411348
112 -0.6568948530866
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 0.33156947088241
145 0.338175414454691
146 0.349756695401554
147 0.294977322178892
148 0.306610350093723
149 0.318736548476626
150 0.327777787691087
151 0.331770909245697
152 0.35040805434168
153 0.318974943546672
154 0.325879932814508
155 0.336980548673994
156 0.335021440594772
157 0.320841193176185
158 0.301331229252798
159 0.27863166498358
160 0.243545738178484
161 0.213906749076451
162 0.170773199762998
163 0.119611573091612
164 0.0677501179478496
165 0.0306440941870332
166 0.00092271945669542
167 -0.00184996073075749
168 -0.00482079596666962
169 -0.00774519267139306
170 -0.00647405401929235
171 -0.000432490886870918
172 0.0015912096743681
173 0.00451991116800565
174 0.00376689446830403
175 -0.00326239458642019
176 -0.00252609821379834
177 0.00451467002709505
178 -0.00108114310609186
179 -0.0073484473634301
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 0.140798630392781
188 0.130581605393322
189 0.169313381772823
190 0.0992612067407393
191 0.0901409194074099
192 0.0837477167984387
193 0.0811109077723723
194 0.0798955827289317
195 0.0803030667454824
196 0.0309713096062865
197 0.0333473829524275
198 0.0558119845069266
199 0.0873335219225878
200 0.11117877184991
201 0.12737189570713
202 0.135569432690538
203 0.130121484444829
204 0.11649715396683
205 0.092203368321372
206 0.0563988016550087
207 0.0223343707385452
208 -0.00767996291883921
209 -0.0260593662280325
210 -0.0412191148350363
211 -0.038593116791966
212 -0.0357510857423062
213 -0.0332679693385149
214 -0.0315072953881511
215 -0.0256538174366706
216 -0.0191443067033681
217 -0.0155405350597436
218 -0.0142223657008815
219 -0.0151262839885495
220 -0.0118283929983034
221 -0.0133008442267135
222 -0.020950367862249
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 0.126799667074988
231 0.115663170327393
232 0.150885695877651
233 0.0780536636859357
234 0.0648697817019683
235 0.0610462763470312
236 0.0581392041326134
237 0.0519528846873163
238 0.0515160722753489
239 0.00356951249257953
240 0.000627402272209476
241 0.0192379584653972
242 0.0390508349562849
243 0.0555611192060543
244 0.0626984602148463
245 0.0602073741069368
246 0.0408496755444923
247 0.00482656643529145
248 -0.040580473935671
249 -0.095667978314817
250 -0.159297732336515
251 -0.225151469017373
252 -0.282125200713352
253 -0.337008916468455
254 -0.388852207352956
255 -0.438276459829096
256 -0.469286993307043
257 -0.492442018262452
258 -0.519636010887899
259 -0.545132039251161
260 -0.561535342656775
261 -0.578056904889796
262 -0.598456974598345
263 -0.61246335127309
264 -0.62804881300314
265 -0.642525100518555
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 0.276155404450286
298 0.277751086451315
299 0.28326646066707
300 0.224512394745112
301 0.230594159555016
302 0.237055499122252
303 0.249209664135077
304 0.252357874146611
305 0.263368582704762
306 0.233904215618567
307 0.248991148210188
308 0.246746440798226
309 0.247383879196209
310 0.232825885696979
311 0.215962648233983
312 0.186223741038284
313 0.156991798910943
314 0.127920076564263
315 0.0875409133813406
316 0.0332695383542521
317 -0.0114569569887597
318 -0.0482685548613725
319 -0.0726055621232441
320 -0.0762549430665063
321 -0.0777398452036311
322 -0.0698486587966711
323 -0.064232008671298
324 -0.065092681565154
325 -0.061285408074741
326 -0.0561059695848243
327 -0.0499593296274617
328 -0.0519501632715307
329 -0.0540703783525583
330 -0.0514720264980747
331 -0.0519990915627572
332 -0.0587571768258041
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 0.10823808258536
341 0.0976121304657138
342 0.139563949511641
343 0.0736867212191188
344 0.0645198525915381
345 0.0648598070805477
346 0.0633773483174833
347 0.0608741544494011
348 0.0667521979867964
349 0.0254668693524059
350 0.0308380564582569
351 0.0534573551052985
352 0.0845567186727927
353 0.106623750318839
354 0.12868216940778
355 0.130029313102352
356 0.125084788057913
357 0.112415241689706
358 0.0848665771414842
359 0.040214104468216
360 0.0110244289830276
361 -0.0190147927397605
362 -0.0412500352173915
363 -0.0525749078976977
364 -0.0503584283347156
365 -0.0543686867917424
366 -0.0456316864478471
367 -0.0457026162121301
368 -0.0431102850044088
369 -0.0366483063183055
370 -0.0354107177920926
371 -0.0473861961704218
372 -0.0413692431202601
373 -0.0353076245018946
374 -0.0359755931856676
375 -0.0453617237765024
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 0.111166067127552
384 0.0974025701707808
385 0.130500534234194
386 0.058121881895938
387 0.0397963990952791
388 0.0320497974936589
389 0.0286940389823156
390 0.02490015619099
391 0.0251483166828312
392 -0.0246797521753636
393 -0.0272340231698057
394 -0.0103313355253188
395 0.00779141102670999
396 0.0221121054593341
397 0.0283992888881169
398 0.0251526354594298
399 0.00272813036530306
400 -0.0257184377393008
401 -0.076279745085204
402 -0.134754595485126
403 -0.19829070316925
404 -0.260528792547961
405 -0.319641511720943
406 -0.373752323390882
407 -0.427695051406874
408 -0.466589350419726
409 -0.494405840061508
410 -0.515075048351458
411 -0.544434743282884
412 -0.565697589026408
413 -0.585069161112862
414 -0.60502413306848
415 -0.624353396008282
416 -0.632198950785356
417 -0.64949330262955
418 -0.666024221085808
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 0.298932708397286
451 0.301750096413312
452 0.306834079736279
453 0.25112985669513
454 0.260727610222986
455 0.269061958142799
456 0.276546474317463
457 0.279015042590675
458 0.294649309182448
459 0.264203167690297
460 0.264847393803411
461 0.268197324179681
462 0.264501587127213
463 0.251522809259054
464 0.229530320397159
465 0.204958490460831
466 0.17345962884608
467 0.142240485523515
468 0.0982393771270149
469 0.0463810881640204
470 0.00140676142677332
471 -0.0344940635367386
472 -0.0571399951746139
473 -0.0625069770034394
474 -0.0604997912013269
475 -0.0573923800420297
476 -0.0536259806062639
477 -0.0531902189050294
478 -0.0441616006126653
479 -0.0335001099988835
480 -0.0319698556311521
481 -0.0339301571057616
482 -0.0319334713557284
483 -0.0181577525506144
484 -0.0223654672673878
485 -0.0242619229523438
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 0.126447116949623
494 0.120444288695099
495 0.165010315243095
496 0.103067610864699
497 0.0960129847688193
498 0.0970758282671684
499 0.105042362865976
500 0.104889330927959
501 0.116446831307969
502 0.0765778538105951
503 0.0836672453795511
504 0.110922371388767
505 0.136316743562723
506 0.163252648290648
507 0.182505810323736
508 0.1897895401522
509 0.188082215047931
510 0.173371182474455
511 0.152056231654476
512 0.113953220507759
513 0.0769636285413549
514 0.0507552939822037
515 0.0247128536935907
516 0.00827870730789215
517 0.00666008688378583
518 0.00368382207506246
519 0.00496411070225722
520 0.00357789243453943
521 0.00639090596553238
522 0.00208611455274166
523 -0.000151252393876034
524 -0.00474836465116868
525 -0.00675759941451093
526 -0.005768904835871
527 -0.00953130194262741
528 -0.0163887819037747
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 0.111450204562356
537 0.093730032200489
538 0.124608541776838
539 0.0464032277226916
540 0.0267708757400775
541 0.0189660325494467
542 0.0159260247189007
543 0.00648673453665527
544 0.0008260519534663
545 -0.0504380716301575
546 -0.0576613684072487
547 -0.0420411733062722
548 -0.0286943352628924
549 -0.0185784295744355
550 -0.0144809786411991
551 -0.0188577674734793
552 -0.042705135403823
553 -0.0739494669461565
554 -0.120950926161872
555 -0.174793114655343
556 -0.236623495015106
557 -0.293854012659465
558 -0.355918938172575
559 -0.405068791185212
560 -0.45852863718951
561 -0.496009644655891
562 -0.523618019719496
563 -0.546720376891362
564 -0.567307629772225
565 -0.591924665495124
566 -0.608467555754306
567 -0.625075602005447
568 -0.643026531097664
569 -0.65415794953599
570 -0.67536765748965
571 -0.684654867678131
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 0.321058405484605
604 0.325852490794007
605 0.333245140213346
606 0.276521910584878
607 0.284435501050678
608 0.298918764892024
609 0.309936741115805
610 0.317018779183597
611 0.328348860998498
612 0.297818261343578
613 0.305544854839348
614 0.321122494457096
615 0.313859741483341
616 0.301149880895143
617 0.28193872278207
618 0.264287863288513
619 0.234034109631213
620 0.200911923728673
621 0.154425259818745
622 0.10957777254121
623 0.054616871056795
624 0.0115312054233855
625 -0.0114444880412882
626 -0.0151498661628809
627 -0.0194887780624142
628 -0.0256689438634863
629 -0.0260413074979696
630 -0.0191305279764387
631 -0.023610600344916
632 -0.0258641473260968
633 -0.0296508752343343
634 -0.0276118897644296
635 -0.0321558076583286
636 -0.0344264234013346
637 -0.0425005814545313
638 -0.0474936517630161
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 0.0873092768643469
647 0.0747852830511119
648 0.107184059500574
649 0.0377153708027421
650 0.0224055597744099
651 0.017412400962678
652 0.0147240397380267
653 0.0118631680939356
654 0.0132864419114
655 -0.03902006175281
656 -0.0405630717204913
657 -0.0235799857374559
658 -0.00276521559776211
659 0.01308465019031
660 0.0297475733693585
661 0.0290500560484168
662 0.0165112860780886
663 0.00757237380616038
664 -0.018681131989925
665 -0.05686405549631
666 -0.0921927981785965
667 -0.114910149649733
668 -0.131298537277871
669 -0.142457164174488
670 -0.147390251583842
671 -0.144225779957948
672 -0.142043865197255
673 -0.140243393610101
674 -0.140376346834336
675 -0.135664402393151
676 -0.135972514423228
677 -0.134166954298485
678 -0.137672367889374
679 -0.126391290453555
680 -0.131417171459007
681 -0.140825300500928
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 0.00469397488806755
690 -0.00851780704264249
691 0.0269415887568704
692 -0.0431771139278515
693 -0.05769301396418
694 -0.060571239650716
695 -0.0632827175814019
696 -0.0707056592219827
697 -0.0721895482286126
698 -0.124562356171918
699 -0.126878389323021
700 -0.111886856999291
701 -0.0994269116033324
702 -0.0842858403852251
703 -0.0791805024331386
704 -0.0858974825459622
705 -0.107035716236481
706 -0.138175968039942
707 -0.183301999079937
708 -0.233876130424687
709 -0.293936821702731
710 -0.354477536392535
711 -0.408747907197276
712 -0.459749789250498
713 -0.512926016182004
714 -0.551187366548884
715 -0.58153575925064
716 -0.598063887242026
717 -0.624929895678638
718 -0.647372595882784
719 -0.66523874555917
720 -0.678071806944297
721 -0.694429760073814
722 -0.703478931093278
723 -0.723170507897599
724 -0.737026114640796
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 0.189902712851401
757 0.191297773995936
758 0.194035123391244
759 0.136872034863572
760 0.142712496083555
761 0.152399522712467
762 0.161388344190654
763 0.162300129341872
764 0.175315243062715
765 0.200077691942633
766 0.210810395856633
767 0.219008821009846
768 0.220263396161498
769 0.213811724981431
770 0.196587395800902
771 0.169663677552876
772 0.135493077331956
773 0.101879468268727
774 0.0585595714592725
775 0.00331553864541145
776 -0.0461531331484144
777 -0.080973879234512
778 -0.0986502550842896
779 -0.110521104623167
780 -0.102843333106516
781 -0.0946003626898556
782 -0.0913919695159753
783 -0.0859345856627909
784 -0.0857803713089457
785 -0.0899980512894051
786 -0.0964342545708036
787 -0.107594754847581
788 -0.118124666147924
789 -0.134056037203934
790 -0.148583835340174
791 -0.169579457220861
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 -0.0601160999064566
800 -0.0779506916506191
801 -0.0946580883745073
802 -0.171304142143712
803 -0.187012521917687
804 -0.197206377753103
805 -0.205426108585871
806 -0.215694998844471
807 -0.20809187667155
808 -0.205605730171561
809 -0.194175459107155
810 -0.168593237434653
811 -0.132229187249625
812 -0.0936358673668005
813 -0.0761938311115703
814 -0.0729037684078933
815 -0.0759688525027669
816 -0.0883051865006609
817 -0.116132771449653
818 -0.152553327022544
819 -0.178737721445179
820 -0.205599247302878
821 -0.211659888714641
822 -0.209391284964112
823 -0.193282067545717
824 -0.183783682125643
825 -0.172879589748583
826 -0.160060410502308
827 -0.155334390030503
828 -0.153428705639181
829 -0.152446057334746
830 -0.156700412860671
831 -0.161542775335389
832 -0.166116994905986
833 -0.175617287706463
834 -0.187921218263828
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 -0.0605054930354674
843 -0.0788388553459152
844 -0.0959331485478805
845 -0.174789412826859
846 -0.194697242304808
847 -0.206964841835974
848 -0.212727959539294
849 -0.224571809715818
850 -0.2224111305051
851 -0.221820399695324
852 -0.21494664440826
853 -0.193725537811859
854 -0.15616280656169
855 -0.125499260231735
856 -0.113915646896056
857 -0.118022258085696
858 -0.130375244385631
859 -0.159894866504723
860 -0.204291229357799
861 -0.261655404316442
862 -0.31369201549816
863 -0.368132774171128
864 -0.417571859765784
865 -0.46410268326695
866 -0.49866164809149
867 -0.526743889027607
868 -0.55230534204934
869 -0.566670828368609
870 -0.582986947249495
871 -0.602500007366136
872 -0.631390203506262
873 -0.650998911048392
874 -0.665348098020852
875 -0.681399843647747
876 -0.695611473322473
877 -0.719359982476081
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 -0.614816438384187
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 0.182540226691405
972 0.172081307291863
973 0.167118708487432
974 0.110076202746519
975 0.111630492824528
976 0.116386144513955
977 0.118037879353745
978 0.119584088583363
979 0.124900583874468
980 0.137030008809864
981 0.139034863898518
982 0.140735192251969
983 0.12847140373107
984 0.116483953058014
985 0.0862777728724919
986 0.0421088224966044
987 -0.00185202382482297
988 -0.0441878415043211
989 -0.100133954878754
990 -0.166214816711055
991 -0.233414298179302
992 -0.292344363024835
993 -0.345275501666175
994 -0.392233060477045
995 -0.4379595738419
996 -0.463378910377781
997 -0.488005162966112
998 -0.506004663177285
999 -0.521131790451261
1000 -0.541408469757505
1001 -0.563931384181446
1002 -0.585642520083106
1003 -0.598611385840466
1004 -0.560589676554831
1005 -0.575411660163356
1006 -0.597445817836395
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 0.172292967838771
1039 0.168104020685433
1040 0.176929659574547
1041 0.118013176441205
1042 0.124471337251374
1043 0.138464882298397
1044 0.152716854728146
1045 0.160328195993855
1046 0.172987963972714
1047 0.19529438006901
1048 0.213648810260504
1049 0.226816695265073
1050 0.225500858553974
1051 0.21476910785143
1052 0.19918440669678
1053 0.174536615671516
1054 0.144217115334679
1055 0.118278905927408
1056 0.0830013324504996
1057 0.0376414629770734
1058 -0.00240132930371106
1059 -0.020640629527542
1060 -0.0267463985924348
1061 -0.022142669496503
1062 -0.0115942719496134
1063 -0.000623535570841272
1064 0.00749890204696324
1065 0.0131373850337347
1066 0.0133300938155485
1067 0.0145317325711225
1068 0.0060906996018445
1069 -0.00504202144883448
1070 -0.0092079684491565
1071 0.036245740401495
1072 0.0303188072116838
1073 0.0190618966421041
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 0.0751773437203056
1082 0.0428848261538561
1083 0.0187010788987984
1084 -0.0620206459898887
1085 -0.0861400564547753
1086 -0.0960389519308167
1087 -0.10660690876622
1088 -0.117001876289968
1089 -0.121596674023924
1090 -0.119516798715432
1091 -0.122199396451676
1092 -0.10788787839178
1093 -0.0875740999098764
1094 -0.065486237395503
1095 -0.0506262662056911
1096 -0.0474574459033307
1097 -0.0537970717418682
1098 -0.0612122596542237
1099 -0.080070355917645
1100 -0.106796588128806
1101 -0.127046873975029
1102 -0.135478323602201
1103 -0.129559604727599
1104 -0.109019177583768
1105 -0.0904869689712401
1106 -0.068101195570209
1107 -0.0524063661777978
1108 -0.0326885607993892
1109 -0.0252647232400932
1110 -0.0213136638754261
1111 -0.0213523739589301
1112 -0.0224238837525776
1113 -0.0239139562380659
1114 0.0249781510748949
1115 0.0206154542074386
1116 0.0157220985226655
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.0904381808742494
1125 0.0605647867764838
1126 0.034759389650415
1127 -0.045174099506583
1128 -0.0678801191282177
1129 -0.0777110474461886
1130 -0.0852899102296681
1131 -0.0943288061850922
1132 -0.102176484661648
1133 -0.0979982382433719
1134 -0.101089996881779
1135 -0.0947714251674465
1136 -0.0858570081864457
1137 -0.069257389364404
1138 -0.0680524210163048
1139 -0.0832068713060398
1140 -0.109217972705514
1141 -0.139740516387317
1142 -0.180581681374422
1143 -0.235542372200827
1144 -0.291048017620391
1145 -0.340316044980207
1146 -0.382215925715496
1147 -0.422028430548013
1148 -0.457237197559232
1149 -0.489536374318954
1150 -0.507913951615037
1151 -0.523192860422403
1152 -0.540479408737426
1153 -0.560221262074272
1154 -0.577449471227661
1155 -0.597059088146149
1156 -0.611776361218402
1157 -0.565800063542753
1158 -0.577834881617923
1159 -0.593985615869997
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 0.186625877689883
1192 0.18323510198887
1193 0.191825855535839
1194 0.133208195300676
1195 0.149610092751181
1196 0.159398482373642
1197 0.173624212662144
1198 0.182322248851144
1199 0.19764859887674
1200 0.216438404073958
1201 0.235103956329553
1202 0.248747766449235
1203 0.25406747075769
1204 0.246446541419575
1205 0.229012745652846
1206 0.214279978553917
1207 0.190215606755645
1208 0.160251916951748
1209 0.126809717012974
1210 0.0919536496781168
1211 0.0591910509304467
1212 0.0339699624461438
1213 0.0262070118354722
1214 0.0316362426066858
1215 0.0471577092668929
1216 0.0603008408799971
1217 0.0722524062711107
1218 0.0832411925624936
1219 0.090165491635496
1220 0.0844839686804975
1221 0.081130968490998
1222 0.0729273296005334
1223 0.0784087623419648
1224 0.114540247230673
1225 0.107495601553923
1226 0.0946883004861029
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 0.156453652646176
1235 0.127421155843767
1236 0.102921360549893
1237 0.0221939366771055
1238 0.005257693904549
1239 -0.000614256397048485
1240 -0.00870516590386128
1241 -0.0169456467440752
1242 -0.0209677756902653
1243 -0.0180001845722088
1244 -0.015364984671191
1245 -0.000348405119366846
1246 0.018703789281835
1247 0.0467265983465047
1248 0.0599696276312152
1249 0.0588516035887653
1250 0.0508121363616186
1251 0.0389462414119511
1252 0.0167229484112413
1253 -0.0108767717723635
1254 -0.0338751597326382
1255 -0.0468251363244236
1256 -0.0440739866122778
1257 -0.0343135425914023
1258 -0.0119229186645818
1259 0.00673684791290019
1260 0.0228781151350909
1261 0.0344972841794539
1262 0.0406242087498387
1263 0.0491683940502649
1264 0.0477300820945039
1265 0.0420486127777439
1266 0.0409874593248668
1267 0.0893221467716837
1268 0.0814173800642518
1269 0.0738344059267343
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 0.154913346940353
1278 0.125004511284873
1279 0.101294824265819
1280 0.0216378723395828
1281 0.000229896336239044
1282 -0.0128487048675271
1283 -0.0248264619449456
1284 -0.0351894796266936
1285 -0.0419683806508705
1286 -0.0481860294226942
1287 -0.0492821920840755
1288 -0.0416307449125042
1289 -0.0269447373682875
1290 -0.0081218161178781
1291 -0.00480798557178153
1292 -0.0179908028623117
1293 -0.0391691193458481
1294 -0.0705768267518982
1295 -0.108506404653753
1296 -0.165740779111332
1297 -0.216839087580945
1298 -0.268194710142436
1299 -0.309625771023182
1300 -0.34795535988892
1301 -0.384339835527413
1302 -0.409749736580858
1303 -0.430839335310127
1304 -0.444538940785808
1305 -0.464432653947213
1306 -0.47902331181577
1307 -0.503037596942916
1308 -0.521728320177968
1309 -0.535082076874096
1310 -0.493418397669525
1311 -0.512500897388237
1312 -0.527179915880119
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 0.171569405836201
1345 0.167649090162516
1346 0.173489920760967
1347 0.119800427107813
1348 0.129790751816019
1349 0.141319713434151
1350 0.155121337356307
1351 0.162960450193589
1352 0.178793345038708
1353 0.200442763815807
1354 0.218102444326408
1355 0.225915356681036
1356 0.222943997589957
1357 0.216746575778257
1358 0.199691284997008
1359 0.171155806178455
1360 0.143350219855315
1361 0.119597149656564
1362 0.0840611143139519
1363 0.0369159005548177
1364 0.00174336038705813
1365 -0.0204352042586996
1366 -0.0289584052562968
1367 -0.0256823707990446
1368 -0.0162226680504984
1369 -0.00291782672050489
1370 0.00558235736915669
1371 0.00911400233948634
1372 0.00943085123055987
1373 0.00917862340906384
1374 0.00100465514331427
1375 -0.00838845163250912
1376 -0.0126469272059092
1377 0.0293399143008382
1378 0.0189694711765441
1379 0.00722932450207647
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 0.0594190928540028
1388 0.0246261968020189
1389 -0.00226850820175906
1390 -0.0801593769238429
1391 -0.103052261909415
1392 -0.119258938306459
1393 -0.128392214730244
1394 -0.144881895045242
1395 -0.145183362390681
1396 -0.145600196210582
1397 -0.150200631319111
1398 -0.144670871407873
1399 -0.119357780575351
1400 -0.0962602858037949
1401 -0.0854187263925905
1402 -0.0813453675623493
1403 -0.0952337415826963
1404 -0.107020934885635
1405 -0.120925648344981
1406 -0.144969694486222
1407 -0.166557061244693
1408 -0.173494829365508
1409 -0.166749728807745
1410 -0.154170676670141
1411 -0.130823592148009
1412 -0.106439166611892
1413 -0.090154850169794
1414 -0.0816990777974569
1415 -0.0717168051511886
1416 -0.0650426013701708
1417 -0.0599650581842541
1418 -0.0669863028846331
1419 -0.0659724030319622
1420 -0.0182910563501046
1421 -0.0210907974014238
1422 -0.0315247715636168
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 0.0479308822063029
1431 0.0175253329103747
1432 -0.00647056052795925
1433 -0.0823166395522836
1434 -0.101453346660718
1435 -0.112776657369445
1436 -0.125967600019728
1437 -0.134889804447099
1438 -0.141477853995404
1439 -0.141179604318777
1440 -0.144230030239382
1441 -0.140059901414717
1442 -0.126604772417366
1443 -0.107838024647058
1444 -0.105140784444077
1445 -0.116012308429586
1446 -0.136891240542514
1447 -0.169144753389383
1448 -0.209099119056009
1449 -0.263998914116064
1450 -0.318214588593248
1451 -0.364716388308518
1452 -0.406041863774518
1453 -0.448722071187373
1454 -0.481382035664489
1455 -0.510502014898602
1456 -0.528666190681984
1457 -0.539205130256853
1458 -0.560970774738174
1459 -0.576357578160953
1460 -0.593245357333217
1461 -0.612039487220742
1462 -0.625615488534695
1463 -0.579471567099896
1464 -0.591368568415184
1465 -0.606195966443336
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 0.184222187760666
1498 0.181155267155379
1499 0.190989458391674
1500 0.130441640692055
1501 0.144388306539635
1502 0.157308172196507
1503 0.166028881685615
1504 0.17387649338509
1505 0.197769910368773
1506 0.212428703151532
1507 0.224945215235304
1508 0.238310586988798
1509 0.23791172713538
1510 0.229383761786318
1511 0.211542704465492
1512 0.185515778515426
1513 0.161168855620148
1514 0.131922308599422
1515 0.0966009010861701
1516 0.053873230736638
1517 0.0173981300818079
1518 -0.0024439642440941
1519 -0.0111215829722311
1520 -0.00992997140284679
1521 0.00722011993557914
1522 0.0181047106916191
1523 0.0228889556779843
1524 0.0315394736014903
1525 0.0373758389900469
1526 0.0348086046276683
1527 0.0275554556065669
1528 0.015759155200107
1529 0.0114072082915317
1530 0.0513703554228835
1531 0.0442689862363129
1532 0.0313275480350155
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 0.0940724903673286
1541 0.0632216274633354
1542 0.0380581840131138
1543 -0.0437661773631827
1544 -0.0615374545421336
1545 -0.0729782064585077
1546 -0.0861776808410191
1547 -0.102200995954053
1548 -0.104136985784122
1549 -0.0949025739748799
1550 -0.0996414063266844
1551 -0.0929147377256992
1552 -0.0711695157690792
1553 -0.0449201367478911
1554 -0.0327135827306532
1555 -0.0364943201581395
1556 -0.0426582804346324
1557 -0.0509571471341007
1558 -0.0678331817802224
1559 -0.0982935088643477
1560 -0.120880299645632
1561 -0.125824511593819
1562 -0.118585784927342
1563 -0.110876881610489
1564 -0.0838441371032024
1565 -0.0639128487954502
1566 -0.0481042405989617
1567 -0.0379230944558391
1568 -0.0294787255559684
1569 -0.0158767304305644
1570 -0.0129915463715491
1571 -0.0210703815112099
1572 -0.0166875680595917
1573 0.0404502395334062
1574 0.0348938389971634
1575 0.0258075202465615
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 0.0977388883951823
1584 0.0686716262370241
1585 0.046978791971739
1586 -0.0309146843588327
1587 -0.0492861409525032
1588 -0.0575480507263035
1589 -0.0714557178639311
1590 -0.0798202761993504
1591 -0.083414019281168
1592 -0.0844604186508428
1593 -0.0852907143432917
1594 -0.0757913972646823
1595 -0.0557070633036355
1596 -0.0358090741152476
1597 -0.0328326214496212
1598 -0.0409533589569038
1599 -0.0627582755194027
1600 -0.0924520384886354
1601 -0.133544981166177
1602 -0.188567121154429
1603 -0.242650236771457
1604 -0.297433012717232
1605 -0.341422477166003
1606 -0.379637660342086
1607 -0.415459269093795
1608 -0.445675468730605
1609 -0.464244016416829
1610 -0.479331894317295
1611 -0.497151571898561
1612 -0.519899836168999
1613 -0.538622080166449
1614 -0.556345117044737
1615 -0.574214920272119
1616 -0.531932365521593
1617 -0.542654008354556
1618 -0.562172870449431
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 0.166182534187524
1651 0.162394194525829
1652 0.164511567724763
1653 0.106843261531841
1654 0.115134646006229
1655 0.128256633225748
1656 0.134111558645589
1657 0.145558507560417
1658 0.158162147933361
1659 0.17410838595648
1660 0.187600986470155
1661 0.20346503251396
1662 0.200305317526581
1663 0.192701010310655
1664 0.174324953869604
1665 0.152851700347432
1666 0.123114066131026
1667 0.0937873779167223
1668 0.0611927033804002
1669 0.022176901555313
1670 -0.0114278628191004
1671 -0.031860294945854
1672 -0.040503478209143
1673 -0.03091489634788
1674 -0.0127520546021604
1675 0.000902243756290777
1676 0.00927698598332516
1677 0.0231600622957092
1678 0.0285773040841064
1679 0.0330867589353452
1680 0.0256853404697058
1681 0.0196819738453662
1682 0.0151266249742917
1683 0.067836038742164
1684 0.0604630071122287
1685 0.0539385580607817
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 0.133635488557252
1694 0.102735803299851
1695 0.0815133666193683
1696 0.00453434439327849
1697 -0.0135815226295168
1698 -0.0224861211158527
1699 -0.0280239427904696
1700 -0.0345765500775873
1701 -0.0371544874713997
1702 -0.033113387794492
1703 -0.029592217722476
1704 -0.0100318885312429
1705 0.0121398662278411
1706 0.043409133087711
1707 0.0589523034014399
1708 0.060914107355054
1709 0.0530543777261562
1710 0.0430291579723837
1711 0.0239034255591992
1712 -0.00981507534095916
1713 -0.0323266843765493
1714 -0.0417515325807416
1715 -0.0382760472788599
1716 -0.0244645801231448
1717 -0.00731075612282905
1718 0.00856835110014542
1719 0.0272436059507924
1720 0.0450762293557549
1721 0.0562614933121962
1722 0.0629382111396114
1723 0.0623563126502054
1724 0.061417268297605
1725 0.0576638006551341
1726 0.107089023134526
1727 0.103632291595894
1728 0.10008013832178
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 0.175472084510499
1737 0.14587068934237
1738 0.121173892450076
1739 0.0331400966641102
1740 0.0123507941883307
1741 -0.00337703021699476
1742 -0.0135979483703266
1743 -0.0273439290070691
1744 -0.0358452558718592
1745 -0.0357331992963275
1746 -0.0361139901127021
1747 -0.0257092267559077
1748 -0.0113138257176532
1749 0.0160295481715554
1750 0.0222881616215379
1751 0.0124804927140066
1752 -0.0121439434407998
1753 -0.042982585588043
1754 -0.0839894732141979
1755 -0.137423780705443
1756 -0.193425259549627
1757 -0.247569644467902
1758 -0.293901883732423
1759 -0.331664510878191
1760 -0.37016377008321
1761 -0.407620684933945
1762 -0.429061230421763
1763 -0.44802759444838
1764 -0.475975341182697
1765 -0.50218105207701
1766 -0.52622546829268
1767 -0.554608485050615
1768 -0.580309427392949
1769 -0.543551717645836
1770 -0.564837625768701
1771 -0.591385835304513
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 0.216189948461953
1866 0.207031058546774
1867 0.199061080549784
1868 0.137101198257649
1869 0.139865401102973
1870 0.149427969049516
1871 0.150579413718528
1872 0.150212183702865
1873 0.16029699252871
1874 0.180763005297174
1875 0.18013843298971
1876 0.179460811214265
1877 0.168888999822783
1878 0.158641366319379
1879 0.124392062250032
1880 0.0818355108074186
1881 0.0348480316494459
1882 -0.00542136724683695
1883 -0.0578868586396626
1884 -0.131811613074854
1885 -0.199619177886323
1886 -0.255278808395802
1887 -0.308398626842042
1888 -0.359410961051864
1889 -0.404388134172593
1890 -0.42817985572254
1891 -0.456039638822499
1892 -0.482583429370717
1893 -0.504087838045429
1894 -0.523033159757766
1895 -0.546788132175396
1896 -0.567775237998077
1897 -0.588352178204003
1898 -0.543650634715262
1899 -0.561140784126412
1900 -0.582669291274992
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 0.187413114292486
1933 0.185721060163772
1934 0.190056015804177
1935 0.135968677437887
1936 0.150008212407188
1937 0.160980729157053
1938 0.17161308195905
1939 0.182676494714806
1940 0.199108068868691
1941 0.228020541935406
1942 0.239242419456765
1943 0.250434982384352
1944 0.247398420696858
1945 0.244209112291737
1946 0.223887274174054
1947 0.196581658581382
1948 0.170510815802075
1949 0.143461113602202
1950 0.10705133979939
1951 0.0652057925596254
1952 0.0316490389641586
1953 0.0117515638493408
1954 0.00350844460351374
1955 0.00958854989191404
1956 0.0223617462038931
1957 0.0390790307738139
1958 0.0427365993122217
1959 0.0499652108149056
1960 0.055170699403275
1961 0.0575999343955623
1962 0.0449829282755169
1963 0.0399649921525592
1964 0.0381998021159252
1965 0.0878782237235486
1966 0.0857043958376871
1967 0.0758215278096996
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 0.151214213777795
1976 0.115417362676545
1977 0.0953716856664981
1978 0.0186383504790718
1979 -0.0059143338398171
1980 -0.0158046929738261
1981 -0.0238207576874087
1982 -0.0339408469057902
1983 -0.0340110629901427
1984 -0.0363987065212276
1985 -0.032641613584224
1986 -0.0155085926349184
1987 0.00656903943282594
1988 0.0294081947822498
1989 0.0460809385231918
1990 0.0492965788847045
1991 0.0406690170740921
1992 0.0265740422278725
1993 0.00885151147663987
1994 -0.0155355965232352
1995 -0.0372186217865242
1996 -0.0532078887721459
1997 -0.0500358113671171
1998 -0.0365225172604434
1999 -0.0180065016237142
2000 0.00216429441997379
2001 0.0140852459287163
2002 0.0255781424118083
2003 0.0326619290506759
2004 0.0348768243456518
2005 0.0323732259170996
2006 0.0266672516847791
2007 0.0277778798497361
2008 0.0760625841817252
2009 0.0710519466457488
2010 0.0643364653842052
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 0.132843215818971
2019 0.0977187618124691
2020 0.0690951693196262
2021 -0.0129863940546646
2022 -0.0342181213707243
2023 -0.0489541529752102
2024 -0.0660714932958164
2025 -0.0789354162678203
2026 -0.0823559772552683
2027 -0.0850130359117509
2028 -0.0931685774231586
2029 -0.0816107072913604
2030 -0.0648886108433683
2031 -0.0469030325712601
2032 -0.0474690456267669
2033 -0.0599022754227168
2034 -0.0831455815983112
2035 -0.111415122516758
2036 -0.153578117852469
2037 -0.20489826201686
2038 -0.256195817765939
2039 -0.306748616772687
2040 -0.353869716566534
2041 -0.389091415611059
2042 -0.418979178962298
2043 -0.455932220525344
2044 -0.480582677932822
2045 -0.498520102596314
2046 -0.516180602388369
2047 -0.535370870120268
2048 -0.558917233396313
2049 -0.578267886174398
2050 -0.590409354367054
2051 -0.54260237460025
2052 -0.557253639539602
2053 -0.56974071466478
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 0.189429435470815
2086 0.184074773905337
2087 0.197411717812657
2088 0.141964143798948
2089 0.146833199671718
2090 0.163704962337477
2091 0.173344026109357
2092 0.181408999872152
2093 0.196979903850374
2094 0.217495247667499
2095 0.236940738904837
2096 0.244066251562721
2097 0.24847111698373
2098 0.237875418539591
2099 0.222911433058134
2100 0.206938475331349
2101 0.176641924256577
2102 0.146982027102049
2103 0.115987853495716
2104 0.0696480504254415
2105 0.0391525075607317
2106 0.0225685422066363
2107 0.0100471003594466
2108 0.00767832079331288
2109 0.0250418835947583
2110 0.0437844070943542
2111 0.0542242226637264
2112 0.0589574559897899
2113 0.0581646656870015
2114 0.0616774492611869
2115 0.0573953704560205
2116 0.0512105096038218
2117 0.0445722188324892
2118 0.0922606975393918
2119 0.0866110736741412
2120 0.0803496956834199
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 0.150076821176617
2129 0.117817112922253
2130 0.0968552080617296
2131 0.0214667318956745
2132 0.00475306444612622
2133 -0.0173276253983002
2134 -0.0210246400281497
2135 -0.0243679676824029
2136 -0.0310683857728719
2137 -0.0353411466959161
2138 -0.0303392110971098
2139 -0.0203484249386704
2140 0.0103733803256875
2141 0.0404562353494147
2142 0.0508687487321371
2143 0.0511537043573473
2144 0.0462768427029132
2145 0.0289685696844957
2146 0.0153374918343481
2147 -0.0166959614487431
2148 -0.03685584022535
2149 -0.0475691085433606
2150 -0.0400128702310091
2151 -0.0322423491020634
2152 -0.0139654041004336
2153 0.00939225464475635
2154 0.0227904258152369
2155 0.031924957677157
2156 0.0378238374128619
2157 0.0426308504400698
2158 0.0371410018639935
2159 0.030182174068268
2160 0.0384664341434884
2161 0.0838608183280792
2162 0.081143620195711
2163 0.072018215689957
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 0.136741075258439
2172 0.10343993621982
2173 0.0778722060181142
2174 -0.00536472492471252
2175 -0.0278285552315228
2176 -0.0443208790807571
2177 -0.0601132696598876
2178 -0.0760894266626126
2179 -0.0847291824407468
2180 -0.08449228073179
2181 -0.0908942936490468
2182 -0.0887469378013884
2183 -0.0757201285138039
2184 -0.0554946071405462
2185 -0.0567722493744949
2186 -0.0676846919862659
2187 -0.0941151484372964
2188 -0.121080031563658
2189 -0.157014570371107
2190 -0.2164932031602
2191 -0.271358810049719
2192 -0.316944392759244
2193 -0.35862315929969
2194 -0.402955690819911
2195 -0.440232594908459
2196 -0.465069415346876
2197 -0.485646657522285
2198 -0.505858402775325
2199 -0.525227192779135
2200 -0.539804969762999
2201 -0.558127010511451
2202 -0.581114002482108
2203 -0.59608958836273
2204 -0.550012667064522
2205 -0.56582580208286
2206 -0.580937131359188
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 0.189027067656159
2239 0.185552307506507
2240 0.192461674303195
2241 0.136387181510121
2242 0.14633775672934
2243 0.162038281650733
2244 0.168493929259751
2245 0.181813322873953
2246 0.199214251328471
2247 0.218092526286875
2248 0.229922758880191
2249 0.243434466135566
2250 0.240629180867011
2251 0.240135196633559
2252 0.2193697587027
2253 0.197056365863394
2254 0.166123629056209
2255 0.141063582115996
2256 0.107331546623546
2257 0.0654956472378283
2258 0.0275205748652645
2259 0.00944272960768366
2260 -0.0036330365823799
2261 0.00181900606005791
2262 0.0143287341233236
2263 0.025912581007931
2264 0.0305968884274318
2265 0.0363254823201483
2266 0.0391335682435316
2267 0.0441006690015004
2268 0.0336515388546842
2269 0.0279600869240209
2270 0.0224217708407001
2271 0.0715114262395801
2272 0.0657205143712073
2273 0.0630043161890244
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.132343700905154
2282 0.100400058002242
2283 0.0783995050941763
2284 0.00043350458839142
2285 -0.0203094194146951
2286 -0.033184060856489
2287 -0.0423779496398645
2288 -0.0543876508857933
2289 -0.0580269563349352
2290 -0.0499541522180259
2291 -0.0525649581958653
2292 -0.0420857955929101
2293 -0.0191847704852268
2294 0.0117961474882118
2295 0.0254069780029531
2296 0.0218078835781854
2297 0.0154758522241369
2298 0.0025517473785146
2299 -0.014367224785459
2300 -0.0453801140659132
2301 -0.0653477680860816
2302 -0.0740706327795592
2303 -0.0722165309066776
2304 -0.0612559835460061
2305 -0.0452383957881092
2306 -0.0232220344551317
2307 -0.00821565993907825
2308 0.00251627388919495
2309 0.00916621207877844
2310 0.014742588675837
2311 0.0132843913602251
2312 0.00368790903673344
2313 0.00464083354665357
2314 0.0646979819676591
2315 0.0593966452071443
2316 0.0473119882155825
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.114828826968924
2325 0.0844441503247798
2326 0.059283242097662
2327 -0.0220715767335161
2328 -0.0461470337256028
2329 -0.0597709519430496
2330 -0.0767926526901119
2331 -0.0861918289385922
2332 -0.094169955921603
2333 -0.0966077769634397
2334 -0.104010690688109
2335 -0.0923975347131368
2336 -0.078720560217138
2337 -0.0530854582356118
2338 -0.0528173607388702
2339 -0.060988692333692
2340 -0.0849482329629269
2341 -0.113667252202416
2342 -0.154374054045693
2343 -0.207024489814289
2344 -0.263140554400473
2345 -0.310314740170483
2346 -0.36025414714948
2347 -0.395482416755804
2348 -0.429752381638535
2349 -0.45447407358844
2350 -0.479739490974055
2351 -0.494580853900993
2352 -0.514151538027338
2353 -0.531026883700752
2354 -0.553622029404712
2355 -0.571633718461533
2356 -0.59359400912033
2357 -0.545804755961144
2358 -0.559600226835755
2359 -0.573071899990871
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 0.189937094006694
2392 0.186618730819015
2393 0.195299633549014
2394 0.141387283677909
2395 0.149893362438115
2396 0.166009414579574
2397 0.171428117230672
2398 0.18345889886619
2399 0.195800154814512
2400 0.219710172692616
2401 0.233853177568071
2402 0.243960920332101
2403 0.245849185133263
2404 0.239091239349885
2405 0.220182785475987
2406 0.198558661351786
2407 0.167903742432232
2408 0.146397538832036
2409 0.111803039224072
2410 0.0649653555261439
2411 0.0291712534532697
2412 0.0112404637248894
2413 -0.00282248655363881
2414 0.00090377127586605
2415 0.0134612688011129
2416 0.0274975672021892
2417 0.0342427803758418
2418 0.0347146125643606
2419 0.0395461969980099
2420 0.0410328353755062
2421 0.0328200085040414
2422 0.023347159883842
2423 0.0167039529378541
2424 0.068560648472367
2425 0.0612336235964319
2426 0.0509940218559334
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 0.115176665239038
2435 0.0854185461838542
2436 0.0586334121953316
2437 -0.0218120385022352
2438 -0.0454019785795333
2439 -0.0565814610100234
2440 -0.0662481472466739
2441 -0.0773197716629587
2442 -0.0824269998107631
2443 -0.0781959688270427
2444 -0.0781334218780044
2445 -0.0666634335713465
2446 -0.0504170655075933
2447 -0.0188920745852076
2448 -0.00541005445995135
2449 -0.00942446357249072
2450 -0.0225128516284823
2451 -0.0254202909324456
2452 -0.0468299991663159
2453 -0.077027970456394
2454 -0.0983852998655587
2455 -0.104275684127542
2456 -0.103769425856547
2457 -0.0921753502475859
2458 -0.0696909982091567
2459 -0.0467365849619458
2460 -0.0306032113696185
2461 -0.0191948116953853
2462 -0.0103844739815538
2463 -5.57232189167811e-05
2464 -0.00331335497267082
2465 -0.00714804135903013
2466 -0.00814178271941357
2467 0.0513044720211898
2468 0.0473768537369991
2469 0.0410819010927554
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 0.118971461911035
2478 0.0888196069857038
2479 0.0644408553259466
2480 -0.0132214280499291
2481 -0.0395824826669094
2482 -0.0528220383075719
2483 -0.0661752138464718
2484 -0.0784267534905485
2485 -0.0846249400148026
2486 -0.0830430259675259
2487 -0.0823659217660161
2488 -0.0800394307141848
2489 -0.0565188436302912
2490 -0.0378808867532012
2491 -0.0313744003892711
2492 -0.0407094615985082
2493 -0.070107383908058
2494 -0.100459450732083
2495 -0.137787261802332
2496 -0.195595476836021
2497 -0.247681151501851
2498 -0.296308982792682
2499 -0.339398572662415
2500 -0.38011029293073
2501 -0.413709054587894
2502 -0.440601531567702
2503 -0.462533585352785
2504 -0.479973444784069
2505 -0.49752117506353
2506 -0.516998297675883
2507 -0.53687065840503
2508 -0.564967918829891
2509 -0.585051758263546
2510 -0.533323196343845
2511 -0.54564233628828
2512 -0.566195993049469
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 0.152782379757641
2545 0.158188200880328
2546 0.170682735925016
2547 0.187615849398235
2548 0.20485417945895
2549 0.22371002848438
2550 0.236222724867375
2551 0.255866212870918
2552 0.275168543422945
2553 0.296875849511637
2554 0.316340025491563
2555 0.330154106534389
2556 0.332894695401011
2557 0.32846584997558
2558 0.315414088109406
2559 0.292809009584752
2560 0.266484700352057
2561 0.241048289602064
2562 0.204378820963352
2563 0.160362270007957
2564 0.120564639970064
2565 0.0954350844680673
2566 0.0814718091989207
2567 0.0817304307860827
2568 0.0902707431404615
2569 0.101280881480226
2570 0.109384612047998
2571 0.114753832571735
2572 0.117043192033869
2573 0.118018047292253
2574 0.115742586607435
2575 0.109904093256871
2576 0.108148202538652
2577 0.155615849653311
2578 0.147900365598467
2579 0.139446060024839
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 0.139490558200919
2588 0.113121938685408
2589 0.0953749443587737
2590 0.0815883599495184
2591 0.0639395546988607
2592 0.0492780608576959
2593 0.0455639892300602
2594 0.0458959148270925
2595 0.0479923753222856
2596 0.0472455790865761
2597 0.0522645693708856
2598 0.0717839364965939
2599 0.104490874140977
2600 0.131424649610956
2601 0.154308248165834
2602 0.163268972898859
2603 0.161377235601993
2604 0.148653956278048
2605 0.130433239411561
2606 0.102605088927623
2607 0.0770070769135814
2608 0.0587178017675025
2609 0.053332271371348
2610 0.0615963986503297
2611 0.0784198618376244
2612 0.0920336911570493
2613 0.106469144092394
2614 0.113382288713653
2615 0.118533524920179
2616 0.119550613560896
2617 0.115542314726099
2618 0.115127865287276
2619 0.114529182783733
2620 0.160091497543328
2621 0.152797064039093
2622 0.143822486574856
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 0.13432141093892
2631 0.10647175610422
2632 0.0862763915366686
2633 0.0590682815052865
2634 0.0378729852588358
2635 0.0194034244313662
2636 0.0119912424002432
2637 0.00772702444109674
2638 0.00164337111537982
2639 -0.00750501782751289
2640 -0.007701537506421
2641 0.00589843389639166
2642 0.032056537614767
2643 0.0483271088231721
2644 0.0609946581512701
2645 0.0564466559868517
2646 0.038513799256218
2647 0.0071764500566055
2648 -0.0302100250870199
2649 -0.0801992951651255
2650 -0.134594186252822
2651 -0.188567846490286
2652 -0.236481311221111
2653 -0.279977975682111
2654 -0.318791126268272
2655 -0.357174817544894
2656 -0.381166103853261
2657 -0.397918705259694
2658 -0.425916426625038
2659 -0.459987714535285
2660 -0.48301935228131
2661 -0.511848428275503
2662 -0.534397680525205
2663 -0.504075680613266
2664 -0.527106234179267
2665 -0.556074920797204
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 -0.712855353637489
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 0.102004152696271
2760 0.10077672471308
2761 0.102296488671502
2762 0.11041271581922
2763 0.115791574903983
2764 0.128102371827272
2765 0.137791310666934
2766 0.148601325109497
2767 0.156262040993183
2768 0.177551461605329
2769 0.192931015195545
2770 0.204587000378729
2771 0.19550615519851
2772 0.183147085740807
2773 0.158713608337577
2774 0.129662906733794
2775 0.0874696169166878
2776 0.0467525720557175
2777 -0.00557774467750749
2778 -0.0704181805050312
2779 -0.141861763026772
2780 -0.196714462917846
2781 -0.253822367654829
2782 -0.302570786351644
2783 -0.390475389621462
2784 -0.413846455597517
2785 -0.429163577224198
2786 -0.378944164297284
2787 -0.399482432473529
2788 -0.419970317036184
2789 -0.437344726910357
2790 -0.457124587263827
2791 -0.474999291488732
2792 -0.434434361931364
2793 -0.448392212714783
2794 -0.464028677228545
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 0.0589311970566705
2827 0.0647795615041408
2828 0.0737740701049904
2829 0.0910960673537156
2830 0.104848155786687
2831 0.125182934225012
2832 0.13578843862849
2833 0.158077024250216
2834 0.176395134961514
2835 0.200892994667445
2836 0.223207748199418
2837 0.242792796798624
2838 0.2477821747274
2839 0.243524876872391
2840 0.23400287584698
2841 0.213923916336413
2842 0.18936656105248
2843 0.160742972038669
2844 0.126565281119388
2845 0.0859671877793463
2846 0.0486229940645461
2847 0.0277254598277243
2848 0.0145670221364615
2849 0.0200039239775254
2850 -0.00144708724993092
2851 0.0134389268751511
2852 0.025579003427821
2853 0.0989974661559715
2854 0.100222295956453
2855 0.100070593492365
2856 0.0958492211972182
2857 0.120682736868734
2858 0.112152325140746
2859 0.153470497741348
2860 0.0860749706393997
2861 0.0748936686334212
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 0.0363350692409254
2870 0.0110435005238601
2871 -0.014547125000098
2872 -0.034773656940136
2873 -0.051707775176062
2874 -0.06229553230651
2875 -0.0681663237782665
2876 -0.0761853882921761
2877 -0.0757495693163525
2878 -0.069797493080736
2879 -0.0572025225356756
2880 -0.0422922329702752
2881 -0.00991408420771356
2882 0.0253694901838014
2883 0.0510653216624972
2884 0.0580848903457745
2885 0.0566549572586675
2886 0.051430423309142
2887 0.0324765214986136
2888 0.00297069145439666
2889 -0.021616206988114
2890 -0.0261530956150269
2891 -0.0306643067314535
2892 -0.0259248517240481
2893 -0.0386183774901453
2894 -0.0141995036145595
2895 0.00590974432210756
2896 0.0806944510474167
2897 0.0875687926692057
2898 0.0921647370759099
2899 0.0903493383323142
2900 0.118864352653863
2901 0.11379456699491
2902 0.156511779377786
2903 0.0874831497451803
2904 0.0766283167473597
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 0.0347844164079326
2913 0.00985789605966481
2914 -0.0167625331405324
2915 -0.0440957122593804
2916 -0.0720086490466472
2917 -0.0862433006748003
2918 -0.0957027173530541
2919 -0.10415967652567
2920 -0.105615415273669
2921 -0.105273128649311
2922 -0.0938385713352206
2923 -0.0775054173102001
2924 -0.057356610660817
2925 -0.0373636234589327
2926 -0.0200808845496017
2927 -0.021065629183966
2928 -0.0414151427864602
2929 -0.0674646966218773
2930 -0.103483269149251
2931 -0.157197795067018
2932 -0.209873060874666
2933 -0.253569393008576
2934 -0.297458283074403
2935 -0.337221736587757
2936 -0.422914102570412
2937 -0.445483225818736
2938 -0.46041621746472
2939 -0.401817369766871
2940 -0.416023228530139
2941 -0.433897596151726
2942 -0.45218314366471
2943 -0.467957759023419
2944 -0.482080964321755
2945 -0.439518018439215
2946 -0.452501694321422
2947 -0.466921915534857
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 0.10003539570433
2980 0.103372414304344
2981 0.116054129763568
2982 0.13054759715361
2983 0.146622900052008
2984 0.163276840860598
2985 0.174853772158079
2986 0.194191697653898
2987 0.225470345236471
2988 0.248922063292129
2989 0.269014960411174
2990 0.287302151939645
2991 0.298817510478636
2992 0.293386039575352
2993 0.285282936315194
2994 0.263352675615441
2995 0.241720187379432
2996 0.214214876187563
2997 0.182647221572693
2998 0.143803798656581
2999 0.109650544937379
3000 0.0840965277450789
3001 0.0738791831031337
3002 0.0738181040644491
3003 0.0593687484622301
3004 0.0732233447611184
3005 0.0868827804074823
3006 0.155409486707393
3007 0.156550573203137
3008 0.14860296279735
3009 0.146064617709712
3010 0.166920182309465
3011 0.156894936683029
3012 0.192310036509002
3013 0.117445719056804
3014 0.102823264196232
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 0.0569520874609939
3023 0.0284041012528508
3024 5.57232189167811e-05
3025 -0.0189395844227203
3026 -0.0396415703887795
3027 -0.057309649388266
3028 -0.064168089230594
3029 -0.0610758692800843
3030 -0.0641057311055311
3031 -0.0624860170152388
3032 -0.0504481213578905
3033 -0.0266501079536559
3034 -0.000231575950246365
3035 0.0292548580564275
3036 0.0507150198975891
3037 0.061113849457836
3038 0.0568530972462035
3039 0.0499430253316806
3040 0.0310779390988188
3041 0.00311662512784316
3042 -0.0228402170610089
3043 -0.0298977330652225
3044 -0.0291094785326653
3045 -0.0132603296274756
3046 -0.0277427793537671
3047 -0.00682912814625702
3048 0.0121281258530708
3049 0.0910353789965304
3050 0.0983898511980346
3051 0.100188021458188
3052 0.10056098163323
3053 0.126929831554206
3054 0.121015241351586
3055 0.15986357984824
3056 0.089937944193668
3057 0.0791046357265359
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 0.0404793861461503
3066 0.0112129565609954
3067 -0.0168594222001867
3068 -0.0358202550876218
3069 -0.0578541221295703
3070 -0.0701801854954938
3071 -0.0740524466425947
3072 -0.0846879465050611
3073 -0.0849165364926844
3074 -0.0858453890751359
3075 -0.0766711929243592
3076 -0.0637630065900139
3077 -0.0400480899289006
3078 -0.0227417756659608
3079 -0.00667755033797834
3080 -0.0131763910584065
3081 -0.0300467983634825
3082 -0.0574829522324325
3083 -0.0905433774682474
3084 -0.147734076986647
3085 -0.203094238494446
3086 -0.245350134416056
3087 -0.290172730065606
3088 -0.334206434379192
3089 -0.417553143629999
3090 -0.436794724617671
3091 -0.45424576038342
3092 -0.39559678588036
3093 -0.411850315150507
3094 -0.427777511403413
3095 -0.449842953281348
3096 -0.463192369604055
3097 -0.479642844641367
3098 -0.434436140970531
3099 -0.448622434196092
3100 -0.465660575753301
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 0.0869505951234979
3133 0.0923353050177526
3134 0.10556729095029
3135 0.116395927076712
3136 0.128524761278293
3137 0.1507010675982
3138 0.169069399789646
3139 0.181235837755988
3140 0.204717628160698
3141 0.231847807362408
3142 0.263526135854861
3143 0.274012084613694
3144 0.283098951121668
3145 0.279500707050156
3146 0.269193931183061
3147 0.248718634419757
3148 0.224318475275328
3149 0.200909792646229
3150 0.165430901286366
3151 0.117860620552213
3152 0.077509754440412
3153 0.0616894560202255
3154 0.053124956694209
3155 0.0498222900517175
3156 0.0302968738226612
3157 0.0467630299097958
3158 0.0662473798516441
3159 0.132935615875401
3160 0.134440981921936
3161 0.131511870520338
3162 0.128552720889739
3163 0.155286526166755
3164 0.148318315095864
3165 0.188749725530976
3166 0.117584290836029
3167 0.108208388967346
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 0.0645378999721752
3176 0.0424599827333826
3177 0.0177742636668817
3178 -0.0084531924038086
3179 -0.0243379787772483
3180 -0.0385335060805151
3181 -0.0490429241114905
3182 -0.0577488722749623
3183 -0.0516541158486296
3184 -0.0497856118824177
3185 -0.0367723787079859
3186 -0.0173071267902412
3187 0.0170151772846131
3188 0.0489047181233606
3189 0.0741915657645822
3190 0.0810689151869042
3191 0.0763010203034338
3192 0.0714088073579063
3193 0.0530700123817506
3194 0.0166621939670911
3195 -0.00324244126109485
3196 -0.0156686492966718
3197 -0.0138313820006326
3198 -0.00819282068086669
3199 -0.0189911183079904
3200 0.00497683874134913
3201 0.0256949577108574
3202 0.0982746089446215
3203 0.103375281657886
3204 0.108544679167191
3205 0.108668412488949
3206 0.136229386972062
3207 0.130692471043703
3208 0.171465848872669
3209 0.102387123413302
3210 0.0935171501549098
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 0.0581141665891248
3219 0.0213591411538228
3220 -0.00242595995999284
3221 -0.0315213676420782
3222 -0.0609756446695894
3223 -0.0750138079146714
3224 -0.082768465300602
3225 -0.0953790921377753
3226 -0.0976275348248918
3227 -0.0958838026044386
3228 -0.0893054138056806
3229 -0.0765369534910836
3230 -0.0462349876847229
3231 -0.0264513688993083
3232 -0.00656630578607509
3233 -0.0140044002187357
3234 -0.0273283795638155
3235 -0.0555107953108963
3236 -0.0961167882168931
3237 -0.145903615066693
3238 -0.20316655637822
3239 -0.24977010127552
3240 -0.29164874083469
3241 -0.336196054732438
3242 -0.418503076575859
3243 -0.438635393756021
3244 -0.451950757326215
3245 -0.401894185251259
3246 -0.415211699994451
3247 -0.433863112631974
3248 -0.452462840644724
3249 -0.473660344898886
3250 -0.490561458704172
3251 -0.445522428318901
3252 -0.457868862530352
3253 -0.475299327181143
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 0.0866280009187824
3286 0.0917972834347788
3287 0.104904311394078
3288 0.127852264766649
3289 0.142861568879822
3290 0.157116495189818
3291 0.174757921608527
3292 0.197584796515117
3293 0.221464783905
3294 0.240632275360631
3295 0.263240919203185
3296 0.280483667045377
3297 0.286923816735525
3298 0.278149641156384
3299 0.271578683089536
3300 0.255711831411961
3301 0.227456726309171
3302 0.210315066623698
3303 0.1739711872773
3304 0.13093548967653
3305 0.0943792111481037
3306 0.0722168456199002
3307 0.063567940463808
3308 0.0679313925061376
3309 0.0446925326731521
3310 0.0570793452147638
3311 0.0772118031422337
3312 0.149814017146574
3313 0.151974743020526
3314 0.150247815444555
3315 0.149350435151888
3316 0.173217665125032
3317 0.167387346120244
3318 0.206287291358624
3319 0.136024103449326
3320 0.128097107771542
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 0.0947549302128989
3329 0.0656002591748586
3330 0.0480707801611814
3331 0.0190109305111846
3332 -0.00105639469139351
3333 -0.00642325406563737
3334 -0.0088661593751147
3335 -0.0166156965863499
3336 -0.0148855163104753
3337 -0.00825923682332441
3338 0.00901227500227897
3339 0.027992825699039
3340 0.0586950869230792
3341 0.0886086115458974
3342 0.11598588237485
3343 0.117504368800994
3344 0.116511142642167
3345 0.114092330977176
3346 0.0958767203475064
3347 0.0596065734421845
3348 0.0342445963275959
3349 0.0275045658837917
3350 0.0281176240326063
3351 0.0273180167224805
3352 0.00869137769709327
3353 0.0317474828584177
3354 0.0508998467488253
3355 0.116819682076204
3356 0.120894787512033
3357 0.123392176964708
3358 0.122647015999102
3359 0.154446310134278
3360 0.14719506790382
3361 0.186708179371631
3362 0.119955225420806
3363 0.107172972802443
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 0.0575295325806778
3372 0.0245231938648585
3373 0.00140402464110767
3374 -0.0257568086969644
3375 -0.0540603603451683
3376 -0.070471795923345
3377 -0.0808506103754746
3378 -0.0946590322362944
3379 -0.0980783482994458
3380 -0.0992227064699138
3381 -0.088843195985519
3382 -0.0794821605341728
3383 -0.0534910835070135
3384 -0.0339907952690323
3385 -0.0157401769780826
3386 -0.0181796832140031
3387 -0.0352455830706684
3388 -0.0661638470706528
3389 -0.101320588941207
3390 -0.152310022874791
3391 -0.204961619261446
3392 -0.247119437895701
3393 -0.291537758429836
3394 -0.336816077319608
3395 -0.424148908948517
3396 -0.445414136400441
3397 -0.459693293857733
3398 -0.415216322796404
3399 -0.436894402921798
3400 -0.457587189036372
3401 -0.473816841940226
3402 -0.495076028906648
3403 -0.515951132983473
3404 -0.478081306756064
3405 -0.495697656692244
3406 -0.51743595501053
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}


==> Figures/pytrain-beamspot-h.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
        group style={
            group size=2 by 1,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
        },
width=\textwidth,
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=3564,
try min ticks=5,
xtick style={color=black},
ylabel={Horizontal Luminous Centroid [$\mu$m]},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
clip mode=individual,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=0.78\textwidth]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
78 2.7741e-01 3.1826e-01
79 4.3141e-01 2.6657e-01
80 2.5283e-01 2.7565e-01
81 2.6198e-01 3.1456e-01
82 4.5142e-01 2.3367e-01
83 8.2363e-02 2.3668e-01
84 -2.0074e-01 2.8659e-01
85 -4.1659e-02 3.3066e-01
86 1.9277e-01 2.5343e-01
87 1.7352e-01 2.9348e-01
88 -1.9164e-01 3.0353e-01
89 2.6342e-01 3.2125e-01
90 2.1232e-01 2.6114e-01
91 2.6584e-02 2.3378e-01
92 1.9865e-01 3.4225e-01
93 4.8962e-01 3.3201e-01
94 -2.9551e-01 3.2491e-01
95 -4.3022e-01 2.7960e-01
96 -1.6751e-01 2.8152e-01
97 -1.8449e-02 2.8605e-01
98 3.0798e-01 3.2851e-01
99 -2.7403e-01 3.4690e-01
100 -3.3732e-01 2.9677e-01
101 -5.6676e-01 2.6193e-01
102 -3.8493e-01 2.5364e-01
103 -4.1043e-01 2.4802e-01
104 -3.3409e-01 2.8973e-01
105 -6.5344e-01 2.6473e-01
106 -2.7594e-01 2.8038e-01
107 -2.9782e-01 2.7455e-01
108 -1.2654e-01 2.9440e-01
109 -5.9581e-01 2.8946e-01
110 -9.1554e-01 2.7751e-01
111 -5.2946e-01 2.4810e-01
112 -5.4537e-01 3.0143e-01
113 -8.3785e-01 3.1060e-01
145 3.9174e-01 2.9917e-01
146 9.4148e-02 2.8942e-01
147 5.2286e-01 2.7995e-01
148 2.3043e-01 2.6172e-01
149 5.6079e-01 2.3536e-01
150 -6.1884e-02 2.4706e-01
151 3.1589e-01 2.8744e-01
152 3.4434e-01 2.6282e-01
153 8.9410e-01 2.5624e-01
154 2.6628e-01 2.7369e-01
155 5.4385e-01 2.9230e-01
156 3.2680e-01 3.2492e-01
157 -3.5616e-02 3.3535e-01
158 6.9612e-03 2.9545e-01
159 4.1517e-01 2.9507e-01
160 1.8324e-01 2.6959e-01
161 1.8565e-01 2.9006e-01
162 8.6527e-02 2.7168e-01
163 1.5315e-01 2.6904e-01
164 9.2762e-02 2.5193e-01
165 2.9150e-01 3.0954e-01
166 -3.6376e-02 3.1934e-01
167 2.0221e-01 3.3320e-01
168 -2.0863e-02 3.0249e-01
169 -8.2963e-02 2.9132e-01
170 2.8884e-01 2.9827e-01
171 -5.6835e-02 2.8403e-01
172 -5.4602e-02 3.3682e-01
173 2.4437e-01 2.5595e-01
174 -1.5354e-01 2.7835e-01
175 1.7516e-01 2.7773e-01
176 1.6725e-01 2.4515e-01
177 -7.5828e-01 3.1320e-01
178 -4.3904e-01 3.1207e-01
179 2.9749e-01 2.8026e-01
180 -5.2138e-01 2.9777e-01
188 5.8264e-01 3.3924e-01
189 4.4532e-01 3.3256e-01
190 5.7358e-01 4.8977e-01
191 6.2551e-01 3.6031e-01
192 1.9519e-01 2.7994e-01
193 -2.8158e-01 2.7726e-01
194 4.3541e-01 3.0675e-01
195 4.6383e-01 3.4043e-01
196 5.1666e-02 3.5674e-01
197 -8.0813e-02 3.0755e-01
198 4.2954e-01 3.0811e-01
199 1.4895e-03 3.6013e-01
200 -2.3485e-01 3.7623e-01
201 4.2154e-01 2.7295e-01
202 4.3184e-01 3.3451e-01
203 5.2620e-01 3.3475e-01
204 -3.6863e-01 2.5951e-01
205 -2.9818e-01 2.6729e-01
206 3.6712e-01 2.2730e-01
207 -5.7889e-01 3.0887e-01
208 1.1837e-01 2.8106e-01
209 4.4579e-01 2.7352e-01
210 -5.8558e-02 2.4063e-01
211 1.0979e-01 2.8574e-01
212 2.7699e-01 3.7328e-01
213 6.0030e-02 3.0161e-01
214 -1.4651e-02 3.3222e-01
215 4.9439e-01 3.0058e-01
216 -2.7067e-01 3.0220e-01
217 -3.1543e-01 4.4226e-01
218 -2.8684e-02 2.6895e-01
219 -1.5314e-01 2.8580e-01
220 4.2484e-01 3.1046e-01
221 2.9865e-01 2.8368e-01
222 -5.5141e-01 2.9783e-01
223 -1.8153e-01 2.7128e-01
231 8.1277e-02 3.1773e-01
232 2.3439e-01 3.3108e-01
233 1.0411e-01 3.2126e-01
234 -6.0773e-02 4.1369e-01
235 1.8198e-01 2.9968e-01
236 4.3037e-02 2.6539e-01
237 4.8162e-01 2.6008e-01
238 4.4860e-01 2.9824e-01
239 2.7876e-01 3.0126e-01
240 -1.1030e-01 3.0741e-01
241 7.5050e-01 3.0646e-01
242 -1.7687e-01 3.7704e-01
243 -3.2336e-03 3.9356e-01
244 2.6492e-01 3.2525e-01
245 -9.6046e-02 3.6853e-01
246 1.0263e-02 3.0413e-01
247 7.2249e-02 2.8916e-01
248 -2.7304e-01 3.1347e-01
249 3.0219e-01 2.7724e-01
250 -3.5249e-02 2.9710e-01
251 -3.2835e-01 2.7186e-01
252 3.9571e-01 3.5507e-01
253 -4.2235e-01 2.6132e-01
254 -5.6631e-01 2.7807e-01
255 -2.7308e-01 3.7329e-01
256 2.2265e-02 3.0327e-01
257 -7.7506e-01 3.2642e-01
258 -9.7914e-01 3.0984e-01
259 -5.0723e-01 2.5414e-01
260 -3.7461e-01 2.9195e-01
261 -5.4164e-01 2.6017e-01
262 -1.7324e-01 2.9925e-01
263 -2.2182e-01 2.8032e-01
264 1.9858e-01 2.9171e-01
265 -4.2307e-01 3.0105e-01
266 -1.9551e-01 2.7420e-01
298 4.9541e-01 3.6414e-01
299 -1.6682e-01 3.2545e-01
300 2.2963e-01 2.9050e-01
301 -3.1619e-03 3.0265e-01
302 2.1334e-01 2.5040e-01
303 5.2375e-02 2.6769e-01
304 2.3417e-01 3.4442e-01
305 3.8209e-01 3.3053e-01
306 2.1079e-01 2.9787e-01
307 2.9425e-01 2.7139e-01
308 3.1442e-01 3.6601e-01
309 -2.4480e-01 3.5364e-01
310 2.1644e-01 2.8900e-01
311 -2.3157e-01 3.1189e-01
312 4.2889e-01 3.1620e-01
313 1.0332e-01 3.2359e-01
314 2.9346e-02 2.5512e-01
315 -1.9409e-01 2.7148e-01
316 6.1840e-02 2.7649e-01
317 1.2641e-01 2.9360e-01
318 4.6216e-02 2.7340e-01
319 -4.7058e-03 2.6211e-01
320 3.0356e-01 2.9054e-01
321 4.1513e-01 3.0697e-01
322 -2.2174e-01 3.0210e-01
323 4.9220e-01 2.7055e-01
324 -1.1442e-01 3.2461e-01
325 2.9121e-01 3.5636e-01
326 1.4852e-01 3.2915e-01
327 1.6289e-02 3.0239e-01
328 -3.0869e-02 2.6832e-01
329 3.8598e-01 3.0338e-01
330 -2.2524e-01 2.6421e-01
331 3.3822e-01 2.5574e-01
332 6.8973e-01 3.6974e-01
333 6.0161e-02 3.6888e-01
341 6.4570e-01 3.8190e-01
342 3.7445e-01 3.4972e-01
343 -1.6114e-01 3.3551e-01
344 -4.4210e-01 3.1367e-01
345 3.0606e-01 2.7799e-01
346 2.6286e-01 2.6243e-01
347 3.5611e-01 3.1903e-01
348 -2.8158e-02 3.1463e-01
349 -3.9961e-01 3.3016e-01
350 4.7298e-01 2.8422e-01
351 -5.4738e-02 3.3528e-01
352 -7.8179e-01 3.1806e-01
353 4.1846e-01 2.7908e-01
354 -7.9538e-02 3.6008e-01
355 -7.2762e-01 3.5159e-01
356 3.5028e-01 2.6819e-01
357 1.7177e-01 3.2801e-01
358 -1.6935e-01 2.8747e-01
359 5.5035e-01 2.5898e-01
360 3.2968e-02 3.2865e-01
361 -4.4662e-01 2.6817e-01
362 -1.2311e-01 2.6329e-01
363 5.1840e-01 3.1753e-01
364 -6.1852e-02 3.7578e-01
365 -2.4834e-01 3.1958e-01
366 3.1333e-02 2.8947e-01
367 4.2595e-01 3.2450e-01
368 5.3663e-02 2.6637e-01
369 2.4948e-01 2.8162e-01
370 -6.5829e-01 2.5815e-01
371 -4.1460e-01 2.6620e-01
372 5.1938e-02 2.9657e-01
373 3.3545e-01 3.5203e-01
374 -4.3318e-01 2.8303e-01
375 3.3118e-01 3.3283e-01
376 2.0147e-02 3.1189e-01
384 -3.5004e-01 4.6413e-01
385 -4.5979e-02 3.1953e-01
386 2.9280e-01 3.3130e-01
387 1.9103e-01 3.4426e-01
388 3.3292e-03 2.6238e-01
389 -9.0859e-03 2.8146e-01
390 1.4841e-01 3.0730e-01
391 7.0732e-04 3.2462e-01
392 2.9053e-01 2.9957e-01
393 4.3981e-01 3.4680e-01
394 -3.3506e-01 3.7086e-01
395 -9.3226e-02 3.2458e-01
396 5.8887e-01 2.9318e-01
397 -3.3294e-03 2.9571e-01
398 -2.8439e-01 3.2220e-01
399 -7.6942e-02 3.7418e-01
400 -2.7636e-01 2.5532e-01
401 -3.3142e-01 2.9246e-01
402 -2.9591e-01 2.6095e-01
403 1.1753e-01 2.6037e-01
404 -3.7872e-01 3.5214e-01
405 -3.6006e-01 3.0310e-01
406 -3.8595e-01 3.2110e-01
407 -4.1332e-01 2.9912e-01
408 -3.1619e-01 3.0259e-01
409 -1.3567e-01 2.7452e-01
410 -3.1021e-01 3.3292e-01
411 -1.9181e-01 3.0271e-01
412 -5.3263e-01 2.3328e-01
413 -7.2564e-01 2.7093e-01
414 -5.6856e-01 3.2404e-01
415 -5.5033e-01 2.4406e-01
416 -3.3801e-01 2.5622e-01
417 -2.5258e-02 3.2745e-01
418 -5.4779e-01 3.6944e-01
419 -3.8391e-01 3.0015e-01
451 6.5934e-01 2.9944e-01
452 3.8167e-01 2.7040e-01
453 4.4709e-01 2.9439e-01
454 -1.7320e-01 2.7575e-01
455 5.5511e-01 2.7044e-01
456 7.6540e-01 3.3963e-01
457 1.8271e-01 2.9969e-01
458 -1.3568e-01 2.8206e-01
459 -9.7837e-02 3.0353e-01
460 1.1108e-01 2.8910e-01
461 -2.2243e-02 3.6618e-01
462 1.6333e-02 3.1355e-01
463 -1.1246e-01 4.2760e-01
464 1.5183e-01 2.8456e-01
465 1.4338e-01 2.9811e-01
466 1.6877e-01 3.0440e-01
467 3.7244e-01 2.6124e-01
468 -1.1095e-02 3.3111e-01
469 1.8817e-01 2.4056e-01
470 3.1634e-01 2.8213e-01
471 -1.7054e-01 2.8061e-01
472 -1.0421e-01 3.0724e-01
473 7.5481e-04 2.8821e-01
474 -1.3441e-01 2.6400e-01
475 -1.1760e-01 2.4616e-01
476 -2.8765e-01 3.2507e-01
477 1.6213e-01 3.0569e-01
478 2.1583e-01 2.8604e-01
479 -3.0926e-01 2.5206e-01
480 -3.0581e-01 2.3944e-01
481 -3.0498e-01 2.3078e-01
482 5.1990e-02 2.4760e-01
483 -1.5352e-01 3.3837e-01
484 6.0663e-02 2.6755e-01
485 4.6429e-01 3.0071e-01
486 4.1500e-01 3.1555e-01
494 5.4827e-01 3.2977e-01
495 6.2207e-01 3.2689e-01
496 9.2120e-02 4.1169e-01
497 1.7319e-01 3.2237e-01
498 1.9468e-01 2.6556e-01
499 1.9422e-02 2.8284e-01
500 6.0573e-02 2.7659e-01
501 4.0546e-01 3.2205e-01
502 5.4890e-01 3.8308e-01
503 2.1758e-01 3.0565e-01
504 -5.3330e-01 3.3593e-01
505 5.9997e-01 3.0877e-01
506 -4.4730e-03 3.6787e-01
507 3.7930e-02 3.6607e-01
508 4.8654e-01 3.0522e-01
509 -2.2068e-01 2.6091e-01
510 -1.5275e-01 2.4825e-01
511 6.6050e-02 2.6122e-01
512 -4.6401e-01 2.7674e-01
513 2.7171e-02 3.0680e-01
514 -2.4254e-01 3.0234e-01
515 -2.8668e-01 3.2298e-01
516 -3.1778e-01 2.7063e-01
517 2.4608e-02 3.3271e-01
518 -4.0971e-01 3.0229e-01
519 2.1453e-02 2.9942e-01
520 -1.1528e-01 3.6194e-01
521 -4.5890e-01 3.3432e-01
522 -1.6153e-01 2.6958e-01
523 6.6965e-03 2.9238e-01
524 -2.3799e-01 3.3699e-01
525 -5.9537e-01 2.9099e-01
526 -2.3269e-01 3.0608e-01
527 2.3055e-01 3.1634e-01
528 -9.2072e-02 3.3791e-01
529 -7.2077e-02 3.2227e-01
537 3.8014e-01 3.8865e-01
538 5.6875e-01 3.5771e-01
539 -2.5473e-02 3.6712e-01
540 -3.3287e-01 3.5778e-01
541 6.3698e-02 3.5991e-01
542 3.4789e-01 2.4171e-01
543 1.3451e-01 2.9580e-01
544 2.5361e-01 3.0267e-01
545 -4.3664e-01 3.8460e-01
546 2.5318e-01 3.0737e-01
547 3.8571e-01 4.0693e-01
548 -4.1016e-01 3.9603e-01
549 9.6495e-02 3.1331e-01
550 -1.7950e-01 3.0198e-01
551 3.0258e-02 3.3035e-01
552 -2.6166e-01 2.9695e-01
553 2.6636e-01 2.7853e-01
554 2.9065e-01 2.6592e-01
555 -4.6200e-01 3.2342e-01
556 -4.8999e-01 2.7480e-01
557 -2.5428e-01 3.3068e-01
558 -5.5643e-01 3.6042e-01
559 -4.4359e-02 2.9417e-01
560 -4.1408e-01 2.9965e-01
561 -7.1790e-02 2.7302e-01
562 -4.3766e-01 3.4398e-01
563 -9.0802e-01 2.9121e-01
564 -4.4992e-01 2.4987e-01
565 -4.1442e-01 3.5038e-01
566 -1.4103e-01 2.4553e-01
567 6.0140e-01 4.0286e-01
568 -6.0817e-01 2.7524e-01
569 1.9399e-01 3.0493e-01
570 -4.3036e-01 3.1246e-01
571 -3.3164e-01 3.4407e-01
572 -5.4239e-01 3.2980e-01
604 5.3377e-01 4.1371e-01
605 3.2460e-01 3.2415e-01
606 8.4001e-01 3.4631e-01
607 5.1088e-02 3.3284e-01
608 2.9067e-01 2.4556e-01
609 1.1070e-01 2.4953e-01
610 -2.5079e-01 2.5421e-01
611 4.3369e-01 2.7741e-01
612 2.3287e-01 3.0603e-01
613 2.4513e-01 3.0683e-01
614 2.3988e-03 2.9980e-01
615 2.1541e-01 2.8102e-01
616 1.4811e-01 2.4965e-01
617 1.1288e-01 2.7595e-01
618 1.5688e-01 3.5582e-01
619 3.5906e-01 3.1393e-01
620 3.4958e-01 2.7816e-01
621 8.3387e-02 2.4434e-01
622 -2.1213e-01 2.5798e-01
623 1.1310e-01 2.8833e-01
624 1.0763e-01 2.7197e-01
625 -2.1618e-01 2.8362e-01
626 4.0476e-01 3.6268e-01
627 8.7725e-02 3.1534e-01
628 1.8115e-01 2.9730e-01
629 1.2623e-01 3.2737e-01
630 -3.5501e-02 2.7546e-01
631 -2.6957e-01 3.1899e-01
632 5.0090e-01 2.8540e-01
633 1.2856e-01 2.4579e-01
634 -1.9837e-01 3.3965e-01
635 -4.5218e-01 3.2281e-01
636 2.0566e-01 2.5804e-01
637 -2.2988e-01 3.0895e-01
638 3.1195e-01 2.8966e-01
639 -8.2220e-02 2.7011e-01
647 2.6813e-01 3.6438e-01
648 -4.1839e-02 3.5944e-01
649 -7.0130e-02 3.8447e-01
650 3.6693e-01 3.3660e-01
651 1.6705e-01 3.2254e-01
652 4.8343e-01 2.9738e-01
653 4.5564e-01 3.1265e-01
654 -1.4974e-01 3.6070e-01
655 3.8195e-01 3.0128e-01
656 1.0183e-01 2.9929e-01
657 3.1327e-01 3.3268e-01
658 1.5698e-01 4.6009e-01
659 -2.2953e-02 2.6219e-01
660 -5.0104e-01 3.8227e-01
661 5.4443e-01 2.9328e-01
662 1.2670e-01 2.7842e-01
663 -1.2317e-01 3.0251e-01
664 -3.9267e-01 2.7433e-01
665 -3.1650e-01 2.8474e-01
666 -4.2626e-01 3.3724e-01
667 -3.0147e-01 2.6646e-01
668 3.4842e-02 2.8564e-01
669 3.4538e-01 2.7058e-01
670 -1.1262e-01 3.0958e-01
671 -6.9804e-01 3.1408e-01
672 -6.5310e-01 3.3720e-01
673 -1.1815e-01 3.4827e-01
674 1.1585e-01 3.1907e-01
675 -8.2966e-02 2.7549e-01
676 -4.2330e-01 2.8893e-01
677 -9.6935e-02 3.2445e-01
678 -2.7498e-02 3.0333e-01
679 -2.4238e-01 3.1906e-01
680 -6.5745e-01 3.7354e-01
681 -5.4633e-02 3.3596e-01
682 -4.9975e-01 3.1428e-01
690 2.2478e-01 3.2375e-01
691 5.1805e-01 4.0292e-01
692 5.1873e-01 3.7683e-01
693 2.0487e-01 4.0630e-01
694 -2.4169e-02 2.9296e-01
695 2.3343e-01 2.2831e-01
696 9.9747e-02 2.7029e-01
697 3.3338e-02 3.0183e-01
698 -2.7022e-01 3.9269e-01
699 -3.5237e-01 3.3980e-01
700 -9.4933e-01 3.4944e-01
701 -4.9443e-01 3.4186e-01
702 -1.6918e-01 3.5241e-01
703 1.1579e-02 2.8997e-01
704 -1.2637e-01 3.6169e-01
705 3.8576e-01 2.9906e-01
706 1.4161e-02 2.5613e-01
707 -2.3590e-01 3.1588e-01
708 -4.3860e-02 3.3280e-01
709 2.0845e-02 2.9547e-01
710 -3.3453e-01 2.6744e-01
711 -2.4275e-01 3.0014e-01
712 -3.8205e-01 3.2376e-01
713 -6.7948e-02 2.8147e-01
714 1.2215e-01 3.6164e-01
715 -2.8401e-01 3.5704e-01
716 -5.2157e-01 2.8067e-01
717 -2.9636e-01 3.9142e-01
718 -6.0145e-01 2.9218e-01
719 -7.7819e-01 3.2155e-01
720 -4.1639e-01 2.8235e-01
721 -6.5107e-01 3.5503e-01
722 -1.9184e-01 3.2527e-01
723 -6.6282e-01 3.0891e-01
724 -2.3019e-01 3.2753e-01
725 -3.8964e-01 3.1636e-01
757 4.4692e-01 3.4331e-01
758 -1.3158e-01 3.8831e-01
759 8.2365e-02 3.3326e-01
760 6.9282e-02 2.6598e-01
761 2.6623e-01 2.2712e-01
762 4.6393e-01 2.7134e-01
763 1.1660e-01 3.5950e-01
764 1.8595e-01 2.6221e-01
765 5.5340e-01 2.7819e-01
766 6.6786e-01 2.9572e-01
767 3.1126e-02 2.7911e-01
768 1.3258e-01 4.3114e-01
769 -1.4749e-01 2.7657e-01
770 -3.4978e-01 2.4941e-01
771 1.5306e-01 3.1396e-01
772 2.7167e-01 2.7304e-01
773 3.5712e-01 2.5937e-01
774 -1.3719e-01 3.1500e-01
775 1.4329e-01 2.3717e-01
776 1.7935e-01 2.2612e-01
777 -1.0810e-01 2.9141e-01
778 9.2855e-02 2.7001e-01
779 3.4352e-01 2.3848e-01
780 2.0799e-02 2.6514e-01
781 4.0814e-02 2.9577e-01
782 8.9496e-03 2.8962e-01
783 2.8473e-01 2.6519e-01
784 -3.7099e-02 2.6505e-01
785 1.7385e-01 2.6966e-01
786 6.6747e-02 2.4279e-01
787 -3.7742e-02 2.6471e-01
788 -1.4131e-01 3.2150e-01
789 -2.5985e-01 2.9494e-01
790 -2.6981e-01 2.9226e-01
791 -6.2419e-01 2.6319e-01
792 -2.7757e-01 2.9157e-01
800 -1.8390e-01 3.0830e-01
801 4.3924e-01 2.7830e-01
802 3.2491e-01 3.3898e-01
803 1.2029e-01 2.9606e-01
804 -1.7414e-01 2.8801e-01
805 7.9344e-02 2.7517e-01
806 1.6879e-01 3.1580e-01
807 3.9370e-01 2.5269e-01
808 -6.5610e-02 3.5731e-01
809 1.2526e-01 2.6094e-01
810 -2.7203e-01 3.7385e-01
811 -2.5510e-02 3.2121e-01
812 -5.1159e-01 3.3755e-01
813 -3.2710e-01 3.0565e-01
814 -7.9524e-02 3.3570e-01
815 6.9317e-02 2.4558e-01
816 1.9451e-01 2.7076e-01
817 -1.9160e-01 2.9973e-01
818 1.9562e-01 2.6917e-01
819 1.3828e-01 3.0139e-01
820 -3.2995e-01 2.8630e-01
821 4.2603e-01 3.0704e-01
822 -5.5794e-01 2.5274e-01
823 -2.9463e-01 2.8678e-01
824 -9.7530e-02 2.8466e-01
825 -1.6933e-01 2.6442e-01
826 3.2491e-02 2.8414e-01
827 -1.5354e-01 3.4488e-01
828 -3.5363e-01 2.6488e-01
829 9.5244e-02 2.6287e-01
830 7.4823e-02 3.2050e-01
831 -1.1264e-01 2.8469e-01
832 -7.5858e-01 3.2163e-01
833 2.8856e-01 3.2562e-01
834 8.8026e-02 3.3679e-01
835 -1.9323e-01 2.6319e-01
843 3.1364e-01 4.0412e-01
844 2.5164e-01 2.7164e-01
845 -6.5036e-02 3.2694e-01
846 -7.9337e-02 2.9631e-01
847 -1.6395e-01 2.4211e-01
848 1.7821e-01 2.8178e-01
849 -3.8102e-01 2.9686e-01
850 -3.0626e-01 2.7285e-01
851 -1.1083e-01 3.1013e-01
852 -2.1368e-01 2.8020e-01
853 -1.1683e-01 3.5244e-01
854 -4.3122e-01 3.5861e-01
855 1.3279e-01 3.7041e-01
856 -2.9586e-01 3.3974e-01
857 -9.9071e-02 2.9783e-01
858 5.2543e-04 2.8387e-01
859 -4.9055e-01 2.7445e-01
860 6.7103e-03 2.7502e-01
861 -2.9571e-01 2.6736e-01
862 1.5432e-01 3.0859e-01
863 -4.4694e-02 3.0706e-01
864 1.7309e-01 3.2135e-01
865 -2.2465e-01 2.8870e-01
866 -4.7817e-02 2.6217e-01
867 -2.2570e-01 2.8277e-01
868 -2.9937e-01 3.0390e-01
869 -5.3328e-01 3.4241e-01
870 -7.7966e-01 3.2555e-01
871 -6.0455e-01 2.4526e-01
872 -4.2799e-01 2.7072e-01
873 -1.8962e-01 2.7149e-01
874 -4.2719e-01 2.7822e-01
875 -4.4928e-01 2.5921e-01
876 -3.9764e-01 3.2081e-01
877 -1.1391e-01 2.8123e-01
878 -5.8881e-01 2.9573e-01
931 -7.7634e-02 2.0602e-01
972 7.4670e-01 2.8982e-01
973 3.2238e-01 2.9386e-01
974 1.5926e-01 3.6206e-01
975 3.4460e-02 2.9733e-01
976 2.3020e-01 2.5850e-01
977 1.0958e-01 2.4541e-01
978 9.2527e-02 3.0551e-01
979 -6.4841e-02 2.7163e-01
980 6.8662e-02 3.6811e-01
981 7.1125e-01 2.9741e-01
982 -3.8493e-01 3.8910e-01
983 -2.5676e-01 3.2168e-01
984 2.2889e-01 3.0743e-01
985 -1.1502e-01 3.2059e-01
986 -6.7635e-02 2.8554e-01
987 -2.5072e-01 2.5236e-01
988 -7.0468e-02 2.5292e-01
989 5.0056e-02 2.7032e-01
990 -1.6408e-01 2.7893e-01
991 -1.8892e-01 2.8980e-01
992 -2.3261e-01 2.7863e-01
993 2.0092e-01 3.1867e-01
994 -4.8714e-01 3.1330e-01
995 -2.8719e-01 3.2591e-01
996 8.0153e-02 3.0480e-01
997 5.7236e-02 3.2682e-01
998 2.6464e-01 3.3801e-01
999 -7.6938e-01 3.3169e-01
1000 -1.2409e-01 2.8390e-01
1001 -7.6132e-01 3.4629e-01
1002 -7.5298e-01 2.6960e-01
1003 -4.3050e-01 2.9478e-01
1004 -4.2344e-01 3.1724e-01
1005 -3.9552e-01 2.7687e-01
1006 -6.9415e-02 2.6925e-01
1007 2.8524e-01 3.6708e-01
1039 2.5753e-01 3.5754e-01
1040 2.2123e-01 3.3974e-01
1041 1.1094e-01 3.1312e-01
1042 1.8276e-03 4.0001e-01
1043 9.0937e-02 2.6318e-01
1044 6.4848e-01 2.2386e-01
1045 1.7335e-01 2.6207e-01
1046 1.2246e-01 3.4578e-01
1047 -3.7875e-01 2.9684e-01
1048 2.6659e-01 3.0624e-01
1049 9.1671e-03 3.3918e-01
1050 3.8068e-01 3.3925e-01
1051 3.3966e-01 3.1795e-01
1052 -2.9078e-02 3.0671e-01
1053 1.8385e-01 2.7980e-01
1054 3.0795e-01 2.8220e-01
1055 1.5949e-01 2.6272e-01
1056 -1.8966e-01 2.5433e-01
1057 4.0780e-01 2.7303e-01
1058 1.3338e-02 2.7309e-01
1059 -1.9324e-01 3.1996e-01
1060 6.4132e-02 2.4610e-01
1061 -3.5161e-01 3.0579e-01
1062 -3.4093e-01 2.7745e-01
1063 2.9769e-01 3.1669e-01
1064 1.6234e-01 2.9888e-01
1065 2.2577e-01 2.8674e-01
1066 -6.3556e-02 2.4633e-01
1067 -1.8204e-01 2.6045e-01
1068 4.6780e-02 2.8382e-01
1069 -2.1483e-01 2.9913e-01
1070 1.9646e-02 2.7995e-01
1071 -1.7082e-01 2.7347e-01
1072 2.8836e-01 3.1194e-01
1073 -3.1119e-01 3.1433e-01
1074 3.4255e-01 3.0588e-01
1082 -8.5093e-02 3.1408e-01
1083 -3.7382e-01 4.6052e-01
1084 1.8091e-01 3.7232e-01
1085 1.5371e-01 3.8188e-01
1086 -1.4771e-01 2.7155e-01
1087 -1.2815e-01 2.9560e-01
1088 -1.2666e-01 3.2599e-01
1089 -2.6136e-01 3.3735e-01
1090 4.1737e-02 4.3550e-01
1091 -2.3347e-01 3.5875e-01
1092 -2.6033e-01 3.3974e-01
1093 -1.6530e-01 3.6529e-01
1094 -3.1023e-02 3.3560e-01
1095 -2.2970e-01 2.9573e-01
1096 1.9016e-01 2.9845e-01
1097 -4.4349e-02 3.4899e-01
1098 5.7176e-02 3.3627e-01
1099 -1.2017e-01 2.8789e-01
1100 1.2047e-02 2.6082e-01
1101 -2.6441e-01 3.4360e-01
1102 3.7638e-01 2.8099e-01
1103 2.5656e-01 3.2926e-01
1104 -4.5801e-01 2.9493e-01
1105 1.9929e-01 3.2279e-01
1106 -2.2037e-01 3.1184e-01
1107 2.0795e-01 3.4875e-01
1108 3.4066e-01 3.6406e-01
1109 3.6868e-01 3.6151e-01
1110 -2.2089e-01 3.3898e-01
1111 -4.5706e-02 3.1509e-01
1112 4.8878e-01 2.9052e-01
1113 3.7051e-01 3.5325e-01
1114 9.6549e-02 3.1849e-01
1115 -9.7910e-02 3.8827e-01
1116 3.2659e-01 3.2429e-01
1117 3.6490e-02 3.3899e-01
1125 4.8456e-01 2.8280e-01
1126 -6.2845e-02 3.3558e-01
1127 8.2797e-02 3.2860e-01
1128 2.4311e-02 3.5451e-01
1129 -3.1774e-01 2.6679e-01
1130 -2.0036e-01 2.8626e-01
1131 -6.1762e-02 3.2167e-01
1132 -1.8866e-01 4.0148e-01
1133 5.3656e-02 3.3665e-01
1134 -5.8204e-01 3.2538e-01
1135 2.4299e-01 4.8391e-01
1136 2.8730e-01 3.2961e-01
1137 1.0662e-01 3.2791e-01
1138 -7.2520e-02 3.2809e-01
1139 -1.3320e-02 2.8280e-01
1140 3.7476e-01 2.9976e-01
1141 9.1167e-02 2.6097e-01
1142 3.6572e-01 2.5274e-01
1143 -3.1590e-01 2.2823e-01
1144 -1.4713e-01 3.0379e-01
1145 -1.5120e-01 2.4571e-01
1146 -3.0155e-01 2.7051e-01
1147 1.8073e-01 3.0327e-01
1148 -1.1773e-01 3.2245e-01
1149 -8.4852e-01 3.1810e-01
1150 -8.4431e-01 3.3736e-01
1151 -6.2842e-01 2.7046e-01
1152 1.2717e-01 2.8377e-01
1153 -4.2598e-01 2.9212e-01
1154 -6.4270e-01 2.6251e-01
1155 -6.2211e-01 2.8676e-01
1156 -2.0181e-01 2.8059e-01
1157 2.0559e-01 3.6880e-01
1158 -1.5773e-01 2.5293e-01
1159 -5.7406e-01 3.3351e-01
1160 -3.8223e-01 2.7141e-01
1192 1.2368e-02 3.3645e-01
1193 4.5423e-01 2.9516e-01
1194 2.7543e-01 2.8988e-01
1195 6.0520e-01 3.0717e-01
1196 1.5845e-01 2.4314e-01
1197 1.4597e-01 2.7126e-01
1198 4.4961e-01 2.9846e-01
1199 6.0678e-01 3.3878e-01
1200 -5.5814e-02 3.1293e-01
1201 -1.4167e-01 3.1714e-01
1202 7.5200e-01 3.2847e-01
1203 5.2099e-02 3.7112e-01
1204 1.0200e-01 3.1595e-01
1205 -4.8048e-01 3.7197e-01
1206 -4.0717e-02 2.6304e-01
1207 5.8865e-01 3.3387e-01
1208 -1.1206e-02 2.6372e-01
1209 1.1433e-01 2.7366e-01
1210 9.9416e-02 2.8885e-01
1211 -9.5260e-02 3.0677e-01
1212 -6.5968e-02 2.6084e-01
1213 -2.5085e-01 2.8258e-01
1214 -1.7349e-01 3.6120e-01
1215 -7.2189e-01 3.0776e-01
1216 4.7104e-01 3.0576e-01
1217 4.7989e-01 2.6830e-01
1218 1.2792e-01 3.3343e-01
1219 -5.7753e-02 2.9663e-01
1220 -1.8411e-01 2.8660e-01
1221 1.4357e-02 2.8807e-01
1222 8.5687e-02 2.8489e-01
1223 1.3845e-01 3.4157e-01
1224 3.4240e-01 2.7015e-01
1225 7.0666e-02 2.3701e-01
1226 5.9104e-01 3.5493e-01
1227 -3.7206e-01 3.9905e-01
1235 1.0449e+00 3.8150e-01
1236 5.0136e-01 3.3178e-01
1237 1.9857e-01 3.6883e-01
1238 -5.9890e-01 3.5826e-01
1239 1.5503e-02 3.3828e-01
1240 -3.0853e-01 2.7437e-01
1241 3.0455e-02 3.3502e-01
1242 2.7673e-01 3.3233e-01
1243 1.3944e-01 2.8620e-01
1244 3.8175e-01 3.1544e-01
1245 -5.9640e-01 4.8104e-01
1246 6.2656e-01 5.9453e-01
1247 1.4183e-01 3.1156e-01
1248 -2.8290e-01 2.7643e-01
1249 2.9864e-02 4.0225e-01
1250 4.2068e-01 3.1730e-01
1251 2.0715e-02 2.6794e-01
1252 2.0526e-01 2.8713e-01
1253 -6.3073e-02 2.8118e-01
1254 -2.9533e-01 3.4199e-01
1255 5.2181e-01 2.8324e-01
1256 -3.9348e-02 3.0364e-01
1257 1.1021e-01 2.8111e-01
1258 -1.3402e-01 3.4580e-01
1259 -5.7546e-01 2.8483e-01
1260 3.3995e-01 2.8250e-01
1261 -6.7211e-02 3.0842e-01
1262 1.6089e-01 3.3537e-01
1263 5.2869e-01 2.5222e-01
1264 -1.8552e-01 2.9086e-01
1265 -4.9781e-01 2.9881e-01
1266 -3.7607e-01 3.2401e-01
1267 3.8149e-01 2.5976e-01
1268 2.0296e-01 2.8589e-01
1269 5.6883e-01 2.7816e-01
1270 -3.1972e-01 3.5869e-01
1278 1.9902e-01 3.8123e-01
1279 -1.7345e-01 3.7092e-01
1280 -3.4476e-02 3.4261e-01
1281 -1.6882e-01 3.5316e-01
1282 -4.5022e-02 2.7893e-01
1283 -1.1179e-01 2.8644e-01
1284 3.3271e-01 2.7191e-01
1285 -5.4704e-01 3.4829e-01
1286 5.2864e-01 3.7107e-01
1287 -1.2192e-01 3.2121e-01
1288 3.7723e-01 2.8261e-01
1289 -2.4296e-01 3.3064e-01
1290 -2.4057e-01 3.2123e-01
1291 2.4476e-01 3.2852e-01
1292 -3.3130e-01 3.4166e-01
1293 -3.1616e-02 2.9163e-01
1294 -1.5790e-01 3.0465e-01
1295 4.7359e-01 2.9617e-01
1296 -1.9544e-01 2.8380e-01
1297 3.3137e-02 2.6208e-01
1298 -3.6748e-01 2.9886e-01
1299 -4.0038e-01 3.3950e-01
1300 -6.7106e-02 2.8697e-01
1301 -4.1508e-01 3.0579e-01
1302 4.2647e-01 4.0748e-01
1303 -3.5813e-01 2.7133e-01
1304 -5.1552e-02 2.6928e-01
1305 -5.1351e-01 3.3156e-01
1306 -5.3585e-01 2.8727e-01
1307 1.4619e-01 3.0922e-01
1308 -4.2155e-01 2.8870e-01
1309 -4.0801e-01 3.5053e-01
1310 -2.5669e-01 2.8251e-01
1311 3.5032e-01 2.9828e-01
1312 -4.5907e-01 2.7573e-01
1313 -2.2339e-01 3.2115e-01
1345 6.2440e-02 3.3411e-01
1346 -1.3442e-01 3.5282e-01
1347 -2.9359e-01 3.2315e-01
1348 5.3723e-01 2.7461e-01
1349 -2.8595e-02 2.3962e-01
1350 -3.7845e-02 2.9309e-01
1351 2.7774e-01 2.8308e-01
1352 5.5133e-01 3.3498e-01
1353 9.6127e-02 2.9714e-01
1354 1.3192e-02 2.9667e-01
1355 5.1308e-02 3.3909e-01
1356 -3.5181e-01 3.4138e-01
1357 -5.3442e-02 2.7281e-01
1358 -2.5973e-01 2.9854e-01
1359 2.4892e-01 4.4233e-01
1360 -3.2179e-01 2.8717e-01
1361 -8.8881e-02 2.5084e-01
1362 -4.3080e-01 2.5126e-01
1363 1.4273e-01 2.6472e-01
1364 2.2070e-01 2.5049e-01
1365 1.5729e-02 2.8785e-01
1366 -2.5768e-01 2.6636e-01
1367 -2.1280e-01 2.5760e-01
1368 -3.3825e-01 2.7584e-01
1369 -8.9351e-02 3.4060e-01
1370 -1.0484e-01 3.0809e-01
1371 -4.1388e-01 3.5134e-01
1372 4.4333e-01 2.9646e-01
1373 -1.8563e-01 3.1011e-01
1374 -2.0671e-01 2.2502e-01
1375 2.9686e-01 2.3080e-01
1376 -1.7053e-01 3.4410e-01
1377 -1.9013e-01 3.1601e-01
1378 -1.2813e-01 2.9743e-01
1379 4.8068e-02 2.8758e-01
1380 -9.9908e-02 2.7806e-01
1388 9.2050e-01 3.4593e-01
1389 3.0252e-01 3.9751e-01
1390 4.7120e-02 3.7787e-01
1391 -6.3690e-02 3.0192e-01
1392 1.5323e-01 3.1450e-01
1393 -5.1814e-01 3.5807e-01
1394 -3.8686e-01 3.4468e-01
1395 8.2604e-02 3.9175e-01
1396 1.4623e-01 3.1580e-01
1397 -3.8171e-01 3.3325e-01
1398 -1.3192e-01 4.0724e-01
1399 -9.5324e-01 3.7869e-01
1400 -1.0979e-01 3.7902e-01
1401 -8.7654e-02 3.0307e-01
1402 2.6914e-02 3.4171e-01
1403 -5.5037e-01 2.8287e-01
1404 3.2922e-01 2.6843e-01
1405 -4.6390e-01 2.7824e-01
1406 3.6666e-02 3.5649e-01
1407 1.4934e-01 2.7046e-01
1408 -2.3268e-01 2.7885e-01
1409 2.7861e-01 3.0241e-01
1410 -3.0821e-01 3.3638e-01
1411 -5.3963e-01 2.7308e-01
1412 1.6642e-01 2.7490e-01
1413 -2.5566e-01 3.3019e-01
1414 -3.4847e-01 3.3083e-01
1415 -5.3672e-01 2.9244e-01
1416 1.4434e-01 2.8091e-01
1417 1.3694e-01 2.7993e-01
1418 2.5673e-01 2.4389e-01
1419 -2.8271e-01 2.9573e-01
1420 -9.9201e-02 3.3668e-01
1421 -6.8281e-04 3.3360e-01
1422 -4.4359e-01 3.5683e-01
1423 -8.9544e-02 3.5390e-01
1431 3.2342e-01 3.1697e-01
1432 -3.8697e-01 3.2793e-01
1433 1.8677e-01 3.9644e-01
1434 2.5357e-01 3.8700e-01
1435 2.0324e-01 3.2019e-01
1436 4.1046e-01 2.8403e-01
1437 -9.0335e-02 3.2881e-01
1438 -3.3579e-01 3.5106e-01
1439 -2.8453e-02 3.2181e-01
1440 -4.8732e-01 3.5269e-01
1441 -9.7266e-02 3.7117e-01
1442 -3.8934e-01 4.5450e-01
1443 -1.2226e-01 3.7958e-01
1444 2.7180e-01 3.7046e-01
1445 1.0944e-01 2.9990e-01
1446 3.2795e-01 3.2296e-01
1447 -5.1719e-01 3.0490e-01
1448 -8.7749e-02 2.9940e-01
1449 -4.3608e-02 2.6513e-01
1450 1.2420e-01 2.8672e-01
1451 -4.8786e-01 2.4988e-01
1452 -4.9747e-01 4.0082e-01
1453 -7.4865e-01 3.4502e-01
1454 -6.4540e-01 2.8455e-01
1455 -3.7562e-02 3.2765e-01
1456 -4.9761e-02 3.0301e-01
1457 -6.4779e-01 3.5463e-01
1458 -6.3502e-01 2.9663e-01
1459 -1.9438e-01 2.6537e-01
1460 -1.5847e-01 2.7396e-01
1461 -9.1011e-01 2.7500e-01
1462 -2.0980e-01 2.5765e-01
1463 -2.3488e-01 3.4437e-01
1464 -8.6248e-01 3.9312e-01
1465 -1.6233e-01 3.5775e-01
1466 -2.8886e-01 2.9385e-01
1498 4.0812e-01 3.3659e-01
1499 3.3315e-01 3.3666e-01
1500 1.7084e-01 4.2151e-01
1501 1.9931e-01 2.9975e-01
1502 4.9968e-02 2.7059e-01
1503 1.8947e-01 2.4858e-01
1504 2.0553e-01 2.7969e-01
1505 8.3238e-02 3.1637e-01
1506 4.2808e-01 3.4994e-01
1507 1.0137e-01 3.1944e-01
1508 2.7635e-01 3.5656e-01
1509 4.2392e-01 2.8458e-01
1510 5.6229e-01 3.1061e-01
1511 -1.2945e-01 2.7137e-01
1512 -1.2246e-01 3.0499e-01
1513 3.3766e-02 2.7314e-01
1514 -4.6177e-02 2.6724e-01
1515 2.4059e-01 2.8517e-01
1516 2.2677e-01 3.1154e-01
1517 3.6230e-01 2.2474e-01
1518 -4.9628e-01 2.8577e-01
1519 -4.0392e-02 2.9400e-01
1520 -5.8120e-01 3.1872e-01
1521 1.7142e-01 2.8921e-01
1522 -3.9719e-02 2.9369e-01
1523 3.5302e-01 2.5595e-01
1524 1.2938e-02 2.9581e-01
1525 -2.9180e-01 2.8673e-01
1526 1.8468e-01 2.7327e-01
1527 -5.0991e-02 2.7223e-01
1528 9.5757e-02 2.5612e-01
1529 5.3225e-02 2.7914e-01
1530 4.6231e-02 2.9013e-01
1531 4.2328e-01 3.1644e-01
1532 -8.6176e-02 3.1461e-01
1533 -5.8344e-01 3.2250e-01
1541 -3.8805e-03 3.7923e-01
1542 2.3442e-01 3.2924e-01
1543 1.8596e-01 3.1534e-01
1544 -5.3901e-02 3.6676e-01
1545 7.4746e-02 2.6107e-01
1546 -3.9022e-01 3.3251e-01
1547 1.9107e-02 3.0140e-01
1548 -9.5802e-02 3.4381e-01
1549 -1.0779e-01 2.8764e-01
1550 3.1303e-01 3.2334e-01
1551 -2.4343e-01 3.6431e-01
1552 -6.6056e-01 3.7286e-01
1553 -4.9011e-01 3.5233e-01
1554 -8.3577e-03 2.7844e-01
1555 -2.0145e-01 4.1534e-01
1556 3.4003e-01 2.8007e-01
1557 5.5773e-01 3.0360e-01
1558 -2.3664e-02 2.7491e-01
1559 -2.5372e-01 2.8151e-01
1560 -7.3086e-02 2.8641e-01
1561 4.1441e-01 3.0618e-01
1562 -2.0300e-01 2.8535e-01
1563 -6.2287e-01 2.8656e-01
1564 -4.5210e-01 3.2045e-01
1565 -2.3575e-01 4.0696e-01
1566 2.2341e-02 3.0588e-01
1567 -4.1718e-01 3.0839e-01
1568 2.1767e-01 3.2352e-01
1569 -3.0346e-01 2.5400e-01
1570 -6.0942e-02 3.0864e-01
1571 3.2419e-01 3.4846e-01
1572 4.4597e-01 2.8805e-01
1573 2.2982e-01 3.6481e-01
1574 -1.4952e-01 2.8089e-01
1575 -8.5703e-02 3.3806e-01
1576 -1.4572e-01 3.7335e-01
1584 5.2620e-01 2.9579e-01
1585 -9.9677e-02 3.2955e-01
1586 1.7632e-01 3.6302e-01
1587 -8.8214e-02 3.7754e-01
1588 -4.5761e-01 2.8570e-01
1589 1.0951e-01 3.1512e-01
1590 -1.1997e-01 2.9355e-01
1591 -4.8373e-01 3.3299e-01
1592 -4.3031e-01 3.5587e-01
1593 -4.1541e-01 3.1196e-01
1594 2.3567e-01 4.1311e-01
1595 -7.1941e-02 2.9325e-01
1596 1.7448e-01 3.0995e-01
1597 -3.6759e-01 3.5384e-01
1598 1.3700e-01 3.6784e-01
1599 2.3396e-01 2.5930e-01
1600 -3.0312e-01 2.8936e-01
1601 1.0774e-01 2.6147e-01
1602 -7.9771e-01 2.9658e-01
1603 -8.5998e-02 2.7418e-01
1604 -2.4727e-01 2.8326e-01
1605 -2.2257e-01 2.4747e-01
1606 2.3203e-01 2.7262e-01
1607 -4.0164e-01 2.7210e-01
1608 -1.5521e-01 3.0345e-01
1609 -3.0705e-01 2.9580e-01
1610 -3.3957e-01 2.7841e-01
1611 -3.4161e-01 2.7163e-01
1612 -1.3201e-02 2.7738e-01
1613 -5.8270e-01 2.5876e-01
1614 -8.1787e-02 3.2820e-01
1615 -2.5886e-01 2.8121e-01
1616 -6.0602e-01 2.5537e-01
1617 -2.1542e-01 2.3980e-01
1618 -5.0935e-01 3.3685e-01
1619 -3.4319e-02 3.0944e-01
1651 -1.9340e-01 2.9905e-01
1652 2.4453e-02 3.2067e-01
1653 4.7227e-01 4.2929e-01
1654 1.7385e-01 3.3572e-01
1655 6.3632e-01 2.5412e-01
1656 3.2072e-01 2.4070e-01
1657 -1.0856e-02 2.7872e-01
1658 -2.4004e-01 3.0090e-01
1659 -4.1427e-01 3.0731e-01
1660 2.3949e-01 2.9672e-01
1661 -3.7632e-01 3.5999e-01
1662 -4.9472e-01 4.0185e-01
1663 -1.1817e-01 2.7208e-01
1664 1.3690e-01 2.5763e-01
1665 -3.4100e-01 3.0620e-01
1666 1.5200e-01 3.0735e-01
1667 3.9764e-01 2.5733e-01
1668 -2.6692e-01 2.8223e-01
1669 -2.0218e-01 2.8866e-01
1670 4.4652e-01 2.8301e-01
1671 -2.6492e-01 2.6132e-01
1672 3.0167e-01 2.9661e-01
1673 1.1822e-02 3.3251e-01
1674 -3.6426e-01 2.8745e-01
1675 -1.8993e-01 2.9110e-01
1676 -3.3829e-02 3.2459e-01
1677 2.7990e-01 3.0511e-01
1678 -4.8027e-01 2.8687e-01
1679 -9.0251e-02 2.9457e-01
1680 2.2089e-01 2.5642e-01
1681 4.1640e-02 2.6747e-01
1682 3.6446e-01 3.6391e-01
1683 -2.6206e-03 2.7655e-01
1684 3.0045e-02 3.1420e-01
1685 -3.7220e-02 3.1464e-01
1686 3.3981e-01 3.4811e-01
1694 4.2533e-01 3.4833e-01
1695 -4.1748e-01 3.3739e-01
1696 4.4800e-01 3.7015e-01
1697 1.6406e-01 3.8337e-01
1698 1.8456e-01 2.7448e-01
1699 -4.1502e-01 2.8534e-01
1700 -3.5545e-01 2.9202e-01
1701 7.9383e-01 3.5790e-01
1702 -5.9332e-01 3.7991e-01
1703 4.9093e-02 3.3079e-01
1704 1.2697e-01 4.3286e-01
1705 -4.3254e-01 3.5648e-01
1706 -3.5827e-02 3.1805e-01
1707 -2.1171e-02 2.9355e-01
1708 3.9942e-01 3.4872e-01
1709 -3.1779e-01 3.6890e-01
1710 -9.0540e-02 2.3822e-01
1711 5.3303e-01 2.9651e-01
1712 -4.9276e-01 2.3984e-01
1713 -1.0149e-01 2.8790e-01
1714 -1.3863e-01 3.1182e-01
1715 -3.9507e-01 2.9032e-01
1716 2.0381e-02 3.0298e-01
1717 1.0415e-01 3.2329e-01
1718 4.2192e-01 3.5574e-01
1719 -2.9554e-01 3.2382e-01
1720 2.5691e-01 3.2365e-01
1721 1.0338e-01 3.3252e-01
1722 7.2794e-02 2.6206e-01
1723 2.5849e-01 3.0656e-01
1724 4.5524e-02 2.4783e-01
1725 -3.2792e-01 2.7878e-01
1726 1.3263e-02 3.4003e-01
1727 5.5956e-01 2.7068e-01
1728 -6.5999e-02 3.4743e-01
1729 1.1375e-01 2.7824e-01
1737 3.8941e-01 3.3610e-01
1738 2.2850e-01 4.0248e-01
1739 -4.2809e-02 3.1762e-01
1740 -2.3382e-02 3.3493e-01
1741 -4.0056e-01 2.8130e-01
1742 4.9457e-02 3.4146e-01
1743 -3.5473e-02 3.2875e-01
1744 3.4252e-01 3.2021e-01
1745 1.6893e-01 3.3845e-01
1746 4.3737e-01 2.8805e-01
1747 -4.4348e-01 3.8223e-01
1748 -9.4874e-03 3.5795e-01
1749 -5.7835e-01 3.0437e-01
1750 -2.2702e-02 3.3116e-01
1751 3.6097e-01 3.1331e-01
1752 3.9229e-02 3.0982e-01
1753 7.8005e-02 2.5077e-01
1754 4.9049e-01 2.7760e-01
1755 -2.2344e-02 3.3730e-01
1756 3.6105e-01 3.0400e-01
1757 -1.4419e-01 2.5013e-01
1758 -8.6642e-02 2.9164e-01
1759 -1.1005e+00 3.3740e-01
1760 -3.6474e-01 2.5882e-01
1761 -1.3437e-02 3.2532e-01
1762 -1.6059e-01 3.1568e-01
1763 8.9234e-02 3.2637e-01
1764 -3.6629e-01 3.5073e-01
1765 -2.4737e-01 2.5572e-01
1766 -4.2967e-01 2.5622e-01
1767 -4.5621e-01 3.3800e-01
1768 6.5914e-02 3.0316e-01
1769 -7.1461e-01 3.1014e-01
1770 -7.8481e-01 2.8407e-01
1771 -7.2476e-02 2.9230e-01
1772 -5.6448e-01 3.0881e-01
1866 2.4373e-02 4.3428e-01
1867 2.9655e-01 3.2355e-01
1868 -3.2030e-01 3.4143e-01
1869 -1.7185e-01 3.0973e-01
1870 -4.8610e-01 2.5894e-01
1871 5.9186e-01 2.5339e-01
1872 3.9487e-01 3.7241e-01
1873 3.6005e-01 2.8202e-01
1874 1.4050e-01 3.3041e-01
1875 4.1778e-01 2.7019e-01
1876 3.3930e-01 3.6446e-01
1877 1.7684e-01 2.9194e-01
1878 -1.2436e-01 2.9709e-01
1879 1.8341e-01 3.2220e-01
1880 2.7642e-01 3.4225e-01
1881 6.6175e-01 2.4600e-01
1882 1.9748e-01 2.7374e-01
1883 4.4174e-01 2.8924e-01
1884 -1.9739e-01 2.6567e-01
1885 -9.7012e-02 2.7125e-01
1886 1.4177e-01 2.5776e-01
1887 -4.3708e-01 2.5573e-01
1888 6.9960e-01 3.2977e-01
1889 -5.1302e-01 2.6653e-01
1890 -2.1637e-01 3.0059e-01
1891 -5.4575e-01 2.8682e-01
1892 -4.1741e-01 3.0506e-01
1893 -3.5677e-02 2.6572e-01
1894 -3.5289e-01 3.0183e-01
1895 -1.6844e-01 2.4621e-01
1896 -4.7027e-01 3.2805e-01
1897 -3.7328e-01 3.2885e-01
1898 -5.3699e-01 2.8998e-01
1899 -6.5293e-01 3.1735e-01
1900 -2.1598e-01 3.1576e-01
1901 -5.4397e-01 3.1210e-01
1933 -1.5521e-01 3.6842e-01
1934 -8.6761e-02 2.7042e-01
1935 1.5513e-01 3.9028e-01
1936 -4.3862e-01 3.1724e-01
1937 1.0211e-01 2.4893e-01
1938 -7.7968e-02 2.7803e-01
1939 1.1636e-01 3.0671e-01
1940 -5.8111e-01 3.4674e-01
1941 4.1364e-01 3.2710e-01
1942 -2.6001e-01 3.3018e-01
1943 3.0598e-01 3.3236e-01
1944 1.7065e-01 3.3458e-01
1945 7.0905e-01 2.9595e-01
1946 7.6586e-02 3.4173e-01
1947 2.7105e-01 3.3696e-01
1948 4.1480e-01 3.4145e-01
1949 -1.0077e-01 3.1570e-01
1950 5.6957e-01 2.8187e-01
1951 1.8955e-01 2.5331e-01
1952 1.3147e-01 2.9456e-01
1953 1.8335e-02 2.8232e-01
1954 -7.1133e-02 3.0186e-01
1955 1.0644e-02 3.6711e-01
1956 4.8238e-01 2.6957e-01
1957 -2.6919e-01 3.0516e-01
1958 -2.7912e-01 3.1429e-01
1959 9.3768e-02 3.8886e-01
1960 1.2304e-01 2.7279e-01
1961 8.5207e-02 3.0955e-01
1962 -4.6681e-02 2.7540e-01
1963 1.3880e-01 2.6047e-01
1964 -2.1230e-01 3.1568e-01
1965 -2.3920e-01 3.2849e-01
1966 8.5544e-02 3.3515e-01
1967 5.5042e-02 3.2192e-01
1968 -2.6102e-01 3.4314e-01
1976 8.9318e-01 3.4260e-01
1977 6.0911e-01 3.2684e-01
1978 6.1330e-01 3.7031e-01
1979 1.9610e-01 3.4904e-01
1980 4.1190e-01 2.7935e-01
1981 3.2351e-02 2.7144e-01
1982 -1.6755e-01 3.9819e-01
1983 -9.9548e-02 2.8227e-01
1984 -1.7345e-01 3.3284e-01
1985 8.1504e-02 2.9671e-01
1986 9.3298e-03 3.1984e-01
1987 -1.6737e-01 3.0788e-01
1988 3.6558e-01 3.1318e-01
1989 4.5749e-01 3.2300e-01
1990 2.3919e-01 4.3267e-01
1991 3.8817e-01 3.3010e-01
1992 2.9941e-01 2.8090e-01
1993 -2.6281e-01 2.9880e-01
1994 -2.8101e-01 2.5739e-01
1995 1.7433e-01 3.0263e-01
1996 1.4790e-01 3.1779e-01
1997 -2.0559e-01 3.1822e-01
1998 1.9215e-01 2.9185e-01
1999 1.3397e-01 2.6667e-01
2000 -1.6719e-01 3.2527e-01
2001 4.2543e-01 2.7057e-01
2002 1.3814e-01 2.9378e-01
2003 2.5841e-01 2.7957e-01
2004 -2.8562e-01 3.2076e-01
2005 3.7073e-01 2.6986e-01
2006 1.3900e-01 3.5837e-01
2007 8.7122e-02 2.7004e-01
2008 2.4048e-01 2.9544e-01
2009 1.0537e-01 2.8491e-01
2010 5.2982e-01 3.1553e-01
2011 1.5308e-01 3.1029e-01
2019 2.4379e-01 3.4082e-01
2020 5.1376e-01 3.3119e-01
2021 -3.7306e-01 5.1030e-01
2022 -3.9556e-01 3.5584e-01
2023 -1.5550e-01 3.1475e-01
2024 4.0430e-02 3.0637e-01
2025 5.2247e-01 3.4531e-01
2026 -3.3404e-01 3.4551e-01
2027 -1.9350e-01 3.2893e-01
2028 -1.3466e-01 3.4261e-01
2029 -3.6205e-01 3.6012e-01
2030 4.3118e-01 3.6354e-01
2031 -2.1419e-01 3.2796e-01
2032 9.6169e-02 3.0350e-01
2033 7.0077e-01 3.5815e-01
2034 5.6507e-02 3.2244e-01
2035 -7.3569e-03 2.7996e-01
2036 -5.8609e-01 3.5448e-01
2037 -1.2532e-01 2.6713e-01
2038 -4.0956e-01 3.3645e-01
2039 -2.7892e-01 2.8075e-01
2040 -3.4590e-01 2.9286e-01
2041 -7.0288e-02 3.1027e-01
2042 -8.7188e-01 3.4637e-01
2043 -3.5218e-01 3.1453e-01
2044 -5.4091e-01 3.8532e-01
2045 -7.5342e-01 2.9283e-01
2046 -3.5007e-01 3.0384e-01
2047 -6.7873e-01 3.1005e-01
2048 -4.1110e-01 2.7887e-01
2049 -4.9644e-01 2.6913e-01
2050 -3.7477e-01 2.9084e-01
2051 1.9797e-01 3.5364e-01
2052 -1.5269e-01 3.1643e-01
2053 -2.0411e-01 2.8345e-01
2054 -1.1281e+00 3.9983e-01
2086 -2.3271e-01 2.7468e-01
2087 6.3327e-01 2.8241e-01
2088 4.9823e-01 2.8821e-01
2089 2.4911e-01 3.1522e-01
2090 1.2138e-01 2.3516e-01
2091 1.8746e-01 2.5129e-01
2092 1.9095e-01 2.8512e-01
2093 2.0287e-01 3.2296e-01
2094 7.6176e-02 2.5842e-01
2095 -1.4831e-02 3.0892e-01
2096 5.3431e-02 3.5922e-01
2097 1.6721e-01 3.1845e-01
2098 4.5395e-01 3.3240e-01
2099 3.9520e-01 3.4040e-01
2100 1.5775e-01 3.7995e-01
2101 7.8346e-01 3.3821e-01
2102 5.3899e-01 2.3116e-01
2103 -8.8678e-02 2.6414e-01
2104 9.0123e-02 2.7515e-01
2105 -4.2560e-02 3.1670e-01
2106 -1.3118e-01 2.8654e-01
2107 1.1050e-01 3.3554e-01
2108 1.3895e-01 3.2842e-01
2109 3.1292e-01 2.5279e-01
2110 2.6890e-01 3.2869e-01
2111 1.3376e-01 2.6911e-01
2112 4.1592e-01 2.9094e-01
2113 1.3446e-01 3.0494e-01
2114 -2.9894e-02 2.3487e-01
2115 4.3396e-01 2.9604e-01
2116 3.5679e-01 2.8125e-01
2117 -1.0539e-01 3.1446e-01
2118 -2.2898e-01 2.5970e-01
2119 -1.0671e-01 3.1954e-01
2120 -4.1055e-01 3.4376e-01
2121 -9.6883e-02 3.3498e-01
2129 3.5162e-02 3.1891e-01
2130 1.1549e-01 3.6438e-01
2131 -2.0674e-01 4.6552e-01
2132 2.2100e-01 3.8378e-01
2133 -1.5812e-01 3.2080e-01
2134 -1.5564e-01 2.8017e-01
2135 -4.5122e-01 3.5173e-01
2136 -2.0041e-01 3.7039e-01
2137 -5.1580e-02 3.0404e-01
2138 2.3282e-01 2.8776e-01
2139 3.3591e-01 4.8917e-01
2140 -1.8712e-01 3.7526e-01
2141 2.4427e-01 3.0745e-01
2142 -1.4336e-01 3.4051e-01
2143 1.0235e-01 3.7927e-01
2144 -2.0527e-01 3.2603e-01
2145 4.9769e-02 2.6380e-01
2146 1.8181e-01 3.0176e-01
2147 4.3622e-01 2.9525e-01
2148 -7.1516e-04 3.2227e-01
2149 4.6146e-01 2.8688e-01
2150 -1.9681e-01 3.6171e-01
2151 -4.1420e-02 2.9060e-01
2152 6.0699e-01 3.0084e-01
2153 -3.5726e-02 3.1532e-01
2154 2.6737e-01 2.9188e-01
2155 1.0513e-02 3.7058e-01
2156 -3.1517e-01 3.2881e-01
2157 -3.3557e-02 2.6508e-01
2158 6.4982e-02 2.9030e-01
2159 -2.6163e-01 3.2187e-01
2160 4.6343e-02 3.2769e-01
2161 3.5555e-02 3.5103e-01
2162 2.5248e-01 3.1124e-01
2163 2.9034e-01 3.2729e-01
2164 4.1105e-01 2.9609e-01
2172 5.1135e-01 4.2586e-01
2173 1.1960e-01 3.2399e-01
2174 6.6288e-01 4.5552e-01
2175 3.4755e-01 3.5778e-01
2176 1.5903e-01 2.9980e-01
2177 1.0661e-01 2.6202e-01
2178 5.0244e-01 3.4810e-01
2179 -7.4603e-02 3.2671e-01
2180 -2.0254e-01 3.5786e-01
2181 1.3935e-01 3.1750e-01
2182 -8.3677e-02 3.8163e-01
2183 -3.0023e-02 3.8943e-01
2184 -1.2695e-01 3.2476e-01
2185 -4.3850e-01 3.0080e-01
2186 -9.2060e-02 3.4255e-01
2187 -3.7990e-01 3.5612e-01
2188 -2.2338e-01 2.8865e-01
2189 -3.4825e-02 3.3487e-01
2190 1.0479e-01 3.2138e-01
2191 -4.6264e-01 3.1126e-01
2192 1.2405e-01 2.8817e-01
2193 8.6648e-02 3.1816e-01
2194 -2.2603e-01 3.2974e-01
2195 -5.5481e-01 3.5873e-01
2196 -4.6555e-01 3.4743e-01
2197 1.2645e-01 5.0995e-01
2198 -1.3001e-01 3.4997e-01
2199 3.2724e-02 2.8044e-01
2200 -2.9286e-01 3.0017e-01
2201 -5.7995e-01 2.2850e-01
2202 -6.4473e-01 3.0648e-01
2203 -5.0204e-01 2.8842e-01
2204 -2.4580e-01 3.5682e-01
2205 -6.3186e-02 2.7940e-01
2206 -1.1439e-01 3.1766e-01
2207 -4.5778e-01 2.9881e-01
2239 1.0793e+00 4.1299e-01
2240 -9.6965e-02 3.7049e-01
2241 3.6856e-01 3.2274e-01
2242 -1.8825e-01 3.3743e-01
2243 2.6440e-01 2.9221e-01
2244 2.1724e-01 2.6522e-01
2245 4.5508e-01 2.7891e-01
2246 1.6299e-01 3.3723e-01
2247 4.7848e-01 3.2122e-01
2248 -2.0068e-01 2.7374e-01
2249 -2.0236e-01 2.8512e-01
2250 -2.0727e-01 3.2430e-01
2251 3.8918e-01 3.0748e-01
2252 5.9933e-02 3.0548e-01
2253 2.7338e-01 2.6244e-01
2254 3.5585e-01 3.1221e-01
2255 7.5510e-02 2.4448e-01
2256 1.2208e-01 2.9438e-01
2257 1.6399e-01 2.9719e-01
2258 -1.3891e-01 3.1328e-01
2259 -4.5666e-01 2.9665e-01
2260 1.1339e-01 2.7977e-01
2261 1.6517e-01 2.5408e-01
2262 1.3821e-01 2.9128e-01
2263 2.3340e-01 2.8311e-01
2264 -2.8299e-01 3.3247e-01
2265 -6.8240e-02 3.3235e-01
2266 -6.1267e-01 3.3376e-01
2267 3.9544e-01 3.0452e-01
2268 -1.0885e-01 3.1956e-01
2269 4.1203e-02 3.2988e-01
2270 -4.5523e-01 2.7103e-01
2271 4.2277e-02 2.9291e-01
2272 -4.5913e-02 3.0400e-01
2273 5.1567e-02 3.7832e-01
2274 4.5554e-03 2.8191e-01
2282 -2.7694e-01 4.7930e-01
2283 -2.6769e-01 3.0871e-01
2284 4.6389e-01 4.5500e-01
2285 1.6762e-01 3.2797e-01
2286 -1.0115e-01 2.7221e-01
2287 3.6632e-01 2.7052e-01
2288 -1.8256e-01 3.6935e-01
2289 3.0920e-01 3.6148e-01
2290 -3.7191e-01 2.9322e-01
2291 -1.9057e-01 3.4077e-01
2292 1.1387e-01 3.3939e-01
2293 3.7978e-01 2.8048e-01
2294 -1.0295e-01 3.0073e-01
2295 -1.9431e-01 3.8985e-01
2296 -2.5163e-01 3.0872e-01
2297 -8.6089e-02 3.5321e-01
2298 -7.2750e-02 2.6106e-01
2299 -5.4315e-01 3.2812e-01
2300 -1.6479e-01 2.9054e-01
2301 4.5332e-01 2.7168e-01
2302 -3.1255e-02 2.6876e-01
2303 -2.7588e-02 3.0347e-01
2304 -4.4169e-01 3.1995e-01
2305 -7.6653e-02 3.5428e-01
2306 7.4419e-02 3.2688e-01
2307 4.0839e-01 2.6067e-01
2308 -1.6181e-01 3.4021e-01
2309 -2.3142e-01 2.8744e-01
2310 1.3393e-01 2.4220e-01
2311 4.1472e-01 3.0253e-01
2312 -4.0799e-01 3.3164e-01
2313 -1.4499e-01 2.8527e-01
2314 -8.1955e-03 3.1589e-01
2315 -5.7345e-01 3.1149e-01
2316 1.6872e-01 3.0231e-01
2317 4.8012e-01 3.3548e-01
2325 3.2746e-01 3.0235e-01
2326 -1.9148e-01 4.3836e-01
2327 -3.0294e-01 3.6169e-01
2328 9.3553e-02 3.5227e-01
2329 -8.5947e-02 3.4494e-01
2330 -6.4997e-01 3.1689e-01
2331 3.6711e-01 3.0744e-01
2332 -9.4995e-02 3.7815e-01
2333 -4.5119e-01 3.7050e-01
2334 3.7692e-01 3.0351e-01
2335 -1.4632e-01 4.0880e-01
2336 -1.8461e-01 2.7859e-01
2337 -6.1015e-02 3.3261e-01
2338 -2.6638e-01 3.4356e-01
2339 -7.4383e-02 3.1158e-01
2340 1.0934e-01 2.9979e-01
2341 2.2946e-01 2.7533e-01
2342 -4.3459e-01 2.8327e-01
2343 -4.6561e-01 3.3305e-01
2344 1.6737e-02 3.1941e-01
2345 -4.1365e-01 3.6424e-01
2346 -2.8169e-01 3.1668e-01
2347 -3.6212e-01 3.0899e-01
2348 5.1932e-02 3.4030e-01
2349 -4.0635e-01 2.8227e-01
2350 -1.7807e-01 2.8374e-01
2351 -2.6047e-01 4.0307e-01
2352 -5.7132e-01 3.3921e-01
2353 -5.6068e-01 3.1108e-01
2354 -6.9559e-01 2.9467e-01
2355 -5.0808e-01 3.0619e-01
2356 -3.5392e-01 2.6854e-01
2357 1.5500e-01 3.2451e-01
2358 -5.8723e-01 3.0632e-01
2359 -2.3477e-01 3.6866e-01
2360 -1.1344e-01 2.8879e-01
2392 2.7033e-01 3.1950e-01
2393 -5.1027e-01 3.4598e-01
2394 4.4818e-02 3.0671e-01
2395 7.0628e-01 2.9958e-01
2396 2.0679e-01 2.4395e-01
2397 3.2196e-02 2.6332e-01
2398 -1.6987e-01 3.4105e-01
2399 3.9419e-01 3.8431e-01
2400 3.6846e-01 3.0632e-01
2401 -3.0398e-01 2.9772e-01
2402 6.7640e-02 3.8602e-01
2403 -3.0443e-01 3.5996e-01
2404 -2.1787e-01 2.9443e-01
2405 4.9491e-01 2.7734e-01
2406 -3.0126e-01 3.5047e-01
2407 -7.5785e-04 2.6521e-01
2408 8.8989e-01 3.0022e-01
2409 7.9086e-01 2.7441e-01
2410 3.6807e-01 2.8726e-01
2411 6.6752e-02 3.1572e-01
2412 1.0878e-01 3.1910e-01
2413 2.1586e-01 2.7569e-01
2414 -2.6224e-01 2.8646e-01
2415 3.6723e-01 2.6798e-01
2416 2.9906e-01 2.9861e-01
2417 -4.3608e-02 2.6558e-01
2418 4.8334e-01 2.8935e-01
2419 5.4214e-02 3.2469e-01
2420 -5.8228e-01 2.3740e-01
2421 -4.0414e-01 2.9169e-01
2422 2.7754e-01 3.1210e-01
2423 7.3897e-02 2.7072e-01
2424 -2.3603e-01 3.7480e-01
2425 4.8792e-01 3.3408e-01
2426 -2.1726e-01 3.0624e-01
2427 1.3045e-01 4.5678e-01
2435 -1.6692e-01 3.1717e-01
2436 9.9540e-02 3.5871e-01
2437 4.0628e-01 4.1653e-01
2438 1.0683e-01 3.4676e-01
2439 1.4476e-01 2.9549e-01
2440 3.5139e-01 3.4837e-01
2441 8.4815e-02 3.6325e-01
2442 -1.6003e-01 3.6939e-01
2443 -2.8400e-01 2.6024e-01
2444 4.7185e-01 3.9777e-01
2445 5.2930e-02 3.4140e-01
2446 -1.6997e-01 3.0713e-01
2447 -2.4475e-01 3.3324e-01
2448 -1.1979e-01 3.6261e-01
2449 6.0544e-02 3.2856e-01
2450 -6.2909e-02 2.4686e-01
2451 -4.5010e-01 3.6292e-01
2452 -8.9694e-02 2.7937e-01
2453 -7.2327e-01 2.8501e-01
2454 -3.2898e-01 2.7257e-01
2455 -3.9692e-01 2.7526e-01
2456 -2.6953e-01 3.3091e-01
2457 -1.3631e-01 3.2022e-01
2458 5.4101e-01 3.7412e-01
2459 -4.1133e-01 3.7235e-01
2460 -2.8357e-01 2.7869e-01
2461 -5.6357e-01 3.5509e-01
2462 3.4911e-01 2.9187e-01
2463 -2.1405e-01 2.7417e-01
2464 3.4934e-02 2.9410e-01
2465 2.5202e-01 2.9233e-01
2466 -3.6632e-01 3.1873e-01
2467 -2.8906e-02 3.5984e-01
2468 5.4030e-01 3.0027e-01
2469 -1.3976e-01 2.8452e-01
2470 1.1256e-01 3.5548e-01
2478 3.7903e-01 3.6596e-01
2479 3.9473e-01 3.6108e-01
2480 -1.9503e-01 3.8797e-01
2481 6.2244e-02 3.1383e-01
2482 1.9016e-01 3.2236e-01
2483 2.5627e-01 3.0495e-01
2484 1.4087e-01 3.1291e-01
2485 6.7629e-01 2.9699e-01
2486 2.3171e-01 3.2045e-01
2487 2.6391e-01 3.6823e-01
2488 -2.9446e-01 3.5187e-01
2489 -2.9572e-01 3.8522e-01
2490 -5.4917e-01 3.3728e-01
2491 1.6640e-02 3.2095e-01
2492 6.2455e-01 3.8338e-01
2493 -2.1719e-02 3.4107e-01
2494 1.7651e-01 3.1199e-01
2495 -3.6861e-01 3.1737e-01
2496 -1.4460e-01 3.2810e-01
2497 -2.4006e-01 3.2226e-01
2498 -3.1611e-01 2.6979e-01
2499 -7.2833e-01 3.4536e-01
2500 -4.0235e-01 2.8756e-01
2501 -3.9515e-03 3.2528e-01
2502 -5.3672e-01 3.8663e-01
2503 2.0051e-03 4.2027e-01
2504 -6.8061e-01 2.8021e-01
2505 -6.2418e-01 2.8466e-01
2506 -4.2592e-01 3.2470e-01
2507 9.3026e-02 3.1578e-01
2508 -1.0154e-01 2.8562e-01
2509 -2.1745e-01 3.0280e-01
2510 -7.0881e-01 3.1489e-01
2511 1.0540e-01 3.0220e-01
2512 -5.9508e-01 3.5282e-01
2513 -3.0950e-01 3.4957e-01
2545 5.9015e-01 3.4895e-01
2546 1.9866e-01 3.0616e-01
2547 -7.3562e-02 3.3614e-01
2548 -1.2632e-01 2.8370e-01
2549 2.5931e-03 2.6540e-01
2550 5.3384e-01 2.4045e-01
2551 5.2732e-01 2.5756e-01
2552 7.1500e-02 2.6067e-01
2553 6.5027e-01 2.8605e-01
2554 3.6344e-01 2.6834e-01
2555 1.6325e-01 3.8804e-01
2556 -5.2543e-04 3.3047e-01
2557 3.3791e-01 2.9815e-01
2558 6.8617e-02 3.0380e-01
2559 7.2091e-01 3.6251e-01
2560 4.0487e-01 2.6856e-01
2561 1.7301e-01 2.4244e-01
2562 -1.4573e-01 2.6888e-01
2563 -1.7787e-02 2.6460e-01
2564 -2.2163e-01 3.3686e-01
2565 7.9532e-02 2.8839e-01
2566 3.7912e-01 2.5523e-01
2567 2.9624e-01 2.6056e-01
2568 3.1349e-01 2.7098e-01
2569 3.4039e-02 3.1105e-01
2570 4.7092e-01 2.8315e-01
2571 3.6459e-01 3.0482e-01
2572 7.1869e-01 2.3299e-01
2573 2.1735e-01 3.0338e-01
2574 2.8034e-01 2.6096e-01
2575 4.1900e-01 2.6347e-01
2576 -3.2632e-02 2.7956e-01
2577 3.3658e-02 3.1530e-01
2578 -9.6000e-02 2.9727e-01
2579 6.1014e-01 3.0358e-01
2580 6.3995e-01 3.3911e-01
2588 4.4832e-01 3.0797e-01
2589 3.4647e-01 4.1457e-01
2590 1.5208e-01 3.3214e-01
2591 2.0922e-01 3.2373e-01
2592 -3.3705e-01 3.2390e-01
2593 6.0017e-01 3.0125e-01
2594 2.2564e-02 2.7639e-01
2595 4.7420e-01 3.4679e-01
2596 6.0089e-02 3.4389e-01
2597 2.8423e-01 2.8631e-01
2598 4.5013e-01 4.2028e-01
2599 2.7936e-01 4.0346e-01
2600 6.1929e-01 3.6732e-01
2601 1.8724e-01 2.6582e-01
2602 1.7976e-01 3.8296e-01
2603 -6.4870e-01 3.7189e-01
2604 1.0032e-02 2.9693e-01
2605 4.4806e-01 3.3430e-01
2606 7.0534e-01 2.5085e-01
2607 1.7260e-02 2.6655e-01
2608 1.0922e-01 3.2983e-01
2609 4.0923e-01 2.5786e-01
2610 -9.3540e-02 3.0388e-01
2611 -6.4450e-02 3.0978e-01
2612 2.9070e-01 2.8749e-01
2613 4.0758e-01 2.9095e-01
2614 2.7294e-01 3.7923e-01
2615 -4.6041e-01 2.8872e-01
2616 4.2638e-01 2.6000e-01
2617 3.1351e-02 2.6223e-01
2618 3.7572e-01 2.5207e-01
2619 5.7565e-01 2.7357e-01
2620 6.5418e-02 3.1985e-01
2621 4.9408e-01 2.8575e-01
2622 5.7977e-02 3.2759e-01
2623 2.9035e-02 2.7578e-01
2631 5.6167e-01 3.1052e-01
2632 2.1768e-01 3.6755e-01
2633 -3.4766e-01 3.6815e-01
2634 2.2067e-02 3.4242e-01
2635 3.1640e-01 2.3903e-01
2636 2.6738e-03 2.9314e-01
2637 -2.1703e-01 3.1590e-01
2638 -1.3378e-01 2.8929e-01
2639 9.4279e-02 3.7064e-01
2640 3.0775e-01 3.3759e-01
2641 1.5766e-01 3.3775e-01
2642 2.2524e-01 3.2543e-01
2643 8.7318e-01 3.3883e-01
2644 -6.4793e-01 3.4198e-01
2645 1.3239e-01 3.2730e-01
2646 4.7076e-01 2.9146e-01
2647 -1.6788e-01 3.1476e-01
2648 1.4445e-01 2.7599e-01
2649 -4.6005e-01 3.0567e-01
2650 4.1249e-02 3.0763e-01
2651 3.5392e-01 3.0020e-01
2652 7.5299e-02 3.4687e-01
2653 -4.2249e-01 3.4372e-01
2654 -4.6824e-01 2.4917e-01
2655 4.6740e-01 2.6890e-01
2656 1.0002e-01 3.3199e-01
2657 -3.4785e-01 2.6810e-01
2658 2.0124e-01 3.2362e-01
2659 -1.7343e-01 2.8478e-01
2660 6.2500e-02 2.8984e-01
2661 7.9311e-02 3.5606e-01
2662 9.2826e-03 3.7623e-01
2663 -4.6927e-01 2.7632e-01
2664 -4.0327e-01 3.3939e-01
2665 -6.4419e-01 3.6964e-01
2666 1.0062e-02 3.2783e-01
2716 -2.0438e-01 1.8207e-01
2760 -1.1977e-01 3.1624e-01
2761 -5.3951e-02 3.4589e-01
2762 1.6818e-01 2.9103e-01
2763 2.7542e-01 2.7619e-01
2764 2.7344e-01 2.6804e-01
2765 1.2289e-01 2.9762e-01
2766 7.1979e-02 3.3607e-01
2767 -3.6582e-02 3.1483e-01
2768 1.2465e-01 2.8016e-01
2769 6.9942e-02 3.0793e-01
2770 8.9539e-02 3.1847e-01
2771 4.1862e-02 3.3800e-01
2772 5.5903e-01 3.3201e-01
2773 5.9044e-01 2.7122e-01
2774 4.0748e-01 4.0643e-01
2775 -3.4779e-02 3.2976e-01
2776 2.9972e-01 2.8881e-01
2777 3.0490e-01 2.4903e-01
2778 3.8553e-02 2.9424e-01
2779 -4.0993e-02 3.0831e-01
2780 -3.5633e-03 2.9412e-01
2781 -7.4935e-01 2.9174e-01
2782 -8.5079e-02 2.8031e-01
2783 8.9767e-02 2.4847e-01
2784 6.6735e-02 2.9359e-01
2785 9.5123e-03 2.8244e-01
2786 3.3769e-01 3.0290e-01
2787 -5.1539e-01 3.0014e-01
2788 -2.5457e-01 2.3846e-01
2789 -3.9297e-01 2.8105e-01
2790 1.9162e-01 3.0431e-01
2791 -1.3735e-01 3.0809e-01
2792 -5.1671e-01 2.8834e-01
2793 2.6711e-01 2.6686e-01
2794 -5.8261e-01 2.4733e-01
2795 -1.3921e-01 2.6895e-01
2827 2.1169e-01 3.7130e-01
2828 2.8533e-01 3.1060e-01
2829 -3.9612e-01 4.0407e-01
2830 1.6879e-01 2.7215e-01
2831 -9.3681e-02 2.5703e-01
2832 4.7229e-01 3.2348e-01
2833 5.2556e-02 3.1348e-01
2834 2.7995e-01 3.6531e-01
2835 1.8523e-02 3.0765e-01
2836 -2.2552e-01 3.3106e-01
2837 -6.9645e-01 4.8921e-01
2838 1.5928e-01 3.9371e-01
2839 -6.0879e-02 3.1242e-01
2840 4.7571e-01 3.0478e-01
2841 5.1547e-02 4.3370e-01
2842 4.3020e-01 3.0207e-01
2843 2.6084e-01 2.5000e-01
2844 -2.5485e-01 3.5169e-01
2845 5.1122e-02 3.2732e-01
2846 5.1649e-01 3.1304e-01
2847 1.8665e-01 2.8159e-01
2848 3.9617e-02 2.8545e-01
2849 1.4818e-01 3.1284e-01
2850 -2.4433e-01 3.2980e-01
2851 9.7586e-02 3.0768e-01
2852 -1.7042e-01 2.7061e-01
2853 -8.7053e-02 3.5180e-01
2854 -1.3918e-01 2.9647e-01
2855 6.4677e-02 2.4522e-01
2856 1.1965e-01 2.8369e-01
2857 -2.6382e-01 3.5958e-01
2858 -3.3132e-02 3.3129e-01
2859 3.9702e-01 3.2134e-01
2860 -1.0672e-01 3.1715e-01
2861 8.9317e-03 3.0881e-01
2862 5.1481e-02 3.1566e-01
2870 -2.7421e-01 4.0348e-01
2871 -8.5123e-01 3.1130e-01
2872 -3.8346e-01 3.5092e-01
2873 -7.5330e-02 3.1534e-01
2874 1.0797e-01 3.2415e-01
2875 -9.1908e-02 2.9981e-01
2876 3.6995e-01 3.3200e-01
2877 -2.4076e-01 3.3489e-01
2878 2.5625e-01 3.3389e-01
2879 2.6467e-01 3.9420e-01
2880 -5.5657e-01 4.1366e-01
2881 -3.3725e-01 3.2023e-01
2882 2.2439e-01 4.0345e-01
2883 -3.9935e-01 2.7380e-01
2884 -5.3555e-02 3.7639e-01
2885 9.0568e-02 3.2478e-01
2886 -4.9894e-01 3.0897e-01
2887 -1.2949e-02 2.8330e-01
2888 3.5033e-01 2.8434e-01
2889 -5.3360e-02 3.2717e-01
2890 -6.7859e-01 3.3710e-01
2891 2.0869e-01 3.1425e-01
2892 1.3958e-01 3.3892e-01
2893 2.8637e-01 2.7980e-01
2894 1.9042e-01 3.2871e-01
2895 -4.8607e-01 3.2122e-01
2896 6.7318e-01 2.8305e-01
2897 5.6677e-01 2.9587e-01
2898 2.6561e-01 2.8112e-01
2899 4.8989e-01 2.6173e-01
2900 6.9116e-02 2.8901e-01
2901 -1.8104e-01 2.9847e-01
2902 5.0588e-01 4.1131e-01
2903 5.6316e-01 3.4752e-01
2904 4.5870e-02 3.5275e-01
2905 1.8243e-01 3.1997e-01
2913 -2.6315e-01 3.6200e-01
2914 6.0455e-01 3.7889e-01
2915 -6.3252e-01 3.5399e-01
2916 -1.6905e-01 3.4427e-01
2917 3.8454e-01 2.6388e-01
2918 3.2059e-01 2.7196e-01
2919 7.3157e-01 3.0117e-01
2920 -9.6675e-02 3.7264e-01
2921 -5.6007e-03 3.7777e-01
2922 -1.1037e+00 3.5441e-01
2923 -4.6959e-01 3.3612e-01
2924 -1.9129e-01 3.8915e-01
2925 -5.3818e-01 3.7239e-01
2926 -3.1452e-01 3.0568e-01
2927 -1.0867e-01 3.3206e-01
2928 3.8941e-01 3.3050e-01
2929 1.3112e-01 3.5413e-01
2930 -4.8597e-01 2.6639e-01
2931 -5.2852e-01 3.3535e-01
2932 -9.4620e-02 3.1143e-01
2933 4.3210e-02 3.6318e-01
2934 3.5811e-02 3.0050e-01
2935 -1.2233e-02 3.1124e-01
2936 -1.6602e-01 2.7597e-01
2937 -3.9021e-01 2.9112e-01
2938 -5.4255e-01 2.8472e-01
2939 3.8060e-01 3.1026e-01
2940 -4.0677e-01 3.8153e-01
2941 -5.6855e-01 2.7134e-01
2942 -4.6927e-01 2.5815e-01
2943 -1.8989e-01 2.9526e-01
2944 -6.4631e-01 3.4449e-01
2945 -4.4359e-02 2.5273e-01
2946 -4.7738e-01 2.9889e-01
2947 -1.5011e-02 3.1993e-01
2948 -1.8672e-01 2.8451e-01
2980 -4.9477e-02 2.8358e-01
2981 1.6470e-01 4.2223e-01
2982 -2.5672e-01 3.5777e-01
2983 6.5033e-01 3.5237e-01
2984 -2.7401e-01 3.3479e-01
2985 3.4194e-01 2.8485e-01
2986 6.1505e-01 2.9925e-01
2987 4.6131e-01 3.3207e-01
2988 -3.4191e-01 3.7761e-01
2989 1.5110e-01 3.4949e-01
2990 4.4545e-01 3.4681e-01
2991 -1.6243e-01 3.3929e-01
2992 7.4232e-01 3.0771e-01
2993 -2.8352e-01 3.0384e-01
2994 7.1490e-01 3.4743e-01
2995 4.4768e-01 3.6420e-01
2996 5.0271e-01 2.8285e-01
2997 -4.5766e-01 2.8838e-01
2998 9.6957e-02 2.8645e-01
2999 1.3865e-01 3.1946e-01
3000 -6.9737e-02 2.6229e-01
3001 4.2580e-01 3.2008e-01
3002 5.0780e-01 3.2657e-01
3003 2.4111e-01 3.2406e-01
3004 -3.3786e-01 2.8795e-01
3005 2.9559e-01 2.7299e-01
3006 -1.6718e-02 3.9481e-01
3007 2.5971e-01 3.3258e-01
3008 6.9684e-02 2.7180e-01
3009 -5.4336e-02 2.9601e-01
3010 4.9754e-01 3.0892e-01
3011 3.1236e-01 2.9563e-01
3012 4.6779e-01 3.3191e-01
3013 3.1286e-01 3.5289e-01
3014 1.6542e-01 3.7423e-01
3015 -1.0510e-01 3.5154e-01
3023 2.8246e-01 3.7926e-01
3024 -1.4523e-01 3.5852e-01
3025 -5.8345e-01 3.7882e-01
3026 1.7631e-01 4.3065e-01
3027 -5.7109e-02 2.7158e-01
3028 4.6262e-01 3.2020e-01
3029 -1.3415e-01 3.3957e-01
3030 -4.6304e-01 4.7442e-01
3031 -9.8798e-02 3.4168e-01
3032 -6.8212e-01 4.0518e-01
3033 -2.7217e-01 3.9878e-01
3034 1.9709e-01 3.2191e-01
3035 3.0901e-01 3.2305e-01
3036 2.8115e-02 3.2257e-01
3037 2.5377e-01 3.7682e-01
3038 2.2800e-01 3.0090e-01
3039 1.8319e-01 2.9761e-01
3040 7.0933e-02 3.0103e-01
3041 6.3090e-02 3.2248e-01
3042 -2.4519e-01 3.5052e-01
3043 2.7977e-01 3.2843e-01
3044 2.0064e-02 2.6711e-01
3045 -1.6111e-01 2.8144e-01
3046 -4.5780e-01 4.6252e-01
3047 -3.7958e-01 3.1885e-01
3048 -1.7297e-01 3.1162e-01
3049 -4.2002e-01 3.7165e-01
3050 -1.5284e-01 3.3825e-01
3051 1.8753e-01 2.8415e-01
3052 3.0843e-01 3.1506e-01
3053 4.4397e-01 3.2943e-01
3054 8.2153e-02 3.4486e-01
3055 -1.3417e-01 3.0464e-01
3056 -5.5172e-01 3.4723e-01
3057 -4.1222e-01 3.5689e-01
3058 -3.5116e-01 4.1914e-01
3066 -5.9630e-01 3.8404e-01
3067 -5.2232e-01 3.4857e-01
3068 2.5997e-01 3.8242e-01
3069 -4.4144e-01 3.5484e-01
3070 6.7528e-01 3.0995e-01
3071 8.7457e-02 3.3055e-01
3072 -1.5106e-02 3.6780e-01
3073 1.3436e-01 3.1050e-01
3074 1.3336e-01 3.3748e-01
3075 -1.5076e-01 2.9477e-01
3076 2.2930e-01 4.2956e-01
3077 7.2382e-02 3.1656e-01
3078 2.3887e-01 3.1221e-01
3079 -2.5218e-01 2.7996e-01
3080 -5.6425e-02 3.5338e-01
3081 8.5190e-02 3.6956e-01
3082 -1.1568e-01 3.8031e-01
3083 -5.0550e-03 2.2203e-01
3084 -5.5930e-01 3.0204e-01
3085 8.9922e-02 2.7910e-01
3086 -4.5338e-01 2.9087e-01
3087 3.1693e-01 2.6874e-01
3088 -6.5640e-01 2.8556e-01
3089 -7.0415e-01 3.2543e-01
3090 -5.6503e-01 3.7081e-01
3091 -5.1271e-01 3.9050e-01
3092 -4.0386e-01 4.1658e-01
3093 -2.2447e-01 3.5055e-01
3094 -1.8322e-01 2.7216e-01
3095 -4.0902e-01 3.1795e-01
3096 -5.7944e-01 3.5737e-01
3097 -4.4424e-01 2.9762e-01
3098 1.2838e-01 3.7076e-01
3099 -9.2400e-02 2.6998e-01
3100 -2.7827e-01 3.8544e-01
3101 -4.8243e-01 2.8589e-01
3133 -2.3505e-01 4.0397e-01
3134 -1.4134e-01 2.8591e-01
3135 1.6305e-01 3.2043e-01
3136 4.2040e-02 3.4777e-01
3137 3.7657e-01 2.5122e-01
3138 2.0364e-01 2.9792e-01
3139 1.5048e-01 2.5770e-01
3140 3.8747e-01 3.0135e-01
3141 9.9243e-02 2.7576e-01
3142 -1.1999e-01 3.2295e-01
3143 -4.9680e-01 3.9972e-01
3144 -1.5770e-01 4.4426e-01
3145 1.5092e-01 3.5435e-01
3146 6.2784e-02 2.9624e-01
3147 1.4876e-01 2.9566e-01
3148 3.6881e-01 3.3796e-01
3149 2.4996e-01 2.6143e-01
3150 9.7663e-02 2.7343e-01
3151 3.1864e-01 2.9937e-01
3152 -7.7558e-02 2.9538e-01
3153 2.1192e-01 3.2788e-01
3154 -2.9810e-01 3.4136e-01
3155 5.8869e-01 3.2120e-01
3156 1.2586e-01 3.1684e-01
3157 2.7957e-02 2.9584e-01
3158 1.4681e-03 2.8640e-01
3159 -3.4679e-01 3.0349e-01
3160 1.1209e-01 3.2348e-01
3161 6.7783e-02 2.6052e-01
3162 -3.0711e-01 2.5805e-01
3163 3.1168e-01 2.7726e-01
3164 -5.5145e-01 2.9995e-01
3165 1.2679e-01 2.9987e-01
3166 1.0827e-01 3.1133e-01
3167 7.2060e-01 3.9172e-01
3168 1.3863e-01 3.1511e-01
3176 2.4601e-01 3.6962e-01
3177 9.6624e-03 3.3314e-01
3178 -2.7599e-01 3.7285e-01
3179 -5.6411e-02 3.7452e-01
3180 2.8591e-01 2.9211e-01
3181 3.7439e-01 2.7882e-01
3182 -5.3406e-02 3.2597e-01
3183 -2.4153e-03 3.0859e-01
3184 -1.1684e-01 3.0818e-01
3185 -2.8937e-01 3.7065e-01
3186 1.1664e-03 3.6907e-01
3187 1.2093e-01 3.3760e-01
3188 -2.8966e-02 3.5184e-01
3189 -2.1343e-01 3.1079e-01
3190 3.3215e-02 2.7814e-01
3191 -1.7419e-01 2.8586e-01
3192 2.3752e-01 2.9311e-01
3193 9.3753e-02 4.0272e-01
3194 -1.4545e-01 2.6128e-01
3195 1.6012e-01 3.5690e-01
3196 -3.3190e-01 3.0693e-01
3197 -4.6905e-01 2.8369e-01
3198 -1.8130e-01 3.7683e-01
3199 6.5982e-02 3.0504e-01
3200 -1.6142e-01 2.9429e-01
3201 -5.8971e-04 2.8684e-01
3202 -3.5499e-01 3.3755e-01
3203 1.8525e-01 3.2806e-01
3204 -4.7297e-02 2.9118e-01
3205 1.2258e-02 2.5976e-01
3206 2.4793e-01 2.7522e-01
3207 -3.1637e-01 2.9777e-01
3208 1.4964e-01 3.3350e-01
3209 -3.2715e-01 3.0734e-01
3210 1.0069e-01 3.1187e-01
3211 4.4740e-01 3.5179e-01
3219 3.3429e-01 3.3370e-01
3220 -9.3954e-02 3.6932e-01
3221 1.7270e-01 4.2627e-01
3222 -7.7127e-01 3.5267e-01
3223 7.4684e-02 2.9282e-01
3224 -5.2448e-03 2.8097e-01
3225 -4.7473e-01 2.8747e-01
3226 4.4324e-01 3.9937e-01
3227 5.8093e-01 4.0250e-01
3228 -5.5111e-01 3.5053e-01
3229 -2.0706e-01 3.6121e-01
3230 5.3629e-01 3.7970e-01
3231 7.1214e-02 3.3114e-01
3232 -4.8143e-01 3.0209e-01
3233 4.5686e-01 3.7049e-01
3234 -2.0766e-01 3.5561e-01
3235 -1.2622e-01 2.9623e-01
3236 2.5298e-02 3.0220e-01
3237 -3.3399e-01 3.2453e-01
3238 -4.2469e-01 3.0346e-01
3239 -2.4653e-02 2.9532e-01
3240 -1.3994e-01 2.9613e-01
3241 1.2947e-01 4.2127e-01
3242 1.3014e-01 3.1680e-01
3243 -4.3206e-02 3.2523e-01
3244 2.7744e-01 3.2119e-01
3245 -2.1211e-01 4.0214e-01
3246 -4.5345e-01 3.0535e-01
3247 6.0790e-02 2.7971e-01
3248 2.8519e-02 2.8294e-01
3249 -3.2041e-01 2.9725e-01
3250 -7.8689e-01 3.2738e-01
3251 -3.4118e-01 2.4103e-01
3252 -3.5359e-01 2.8905e-01
3253 -5.3550e-01 3.2850e-01
3254 1.0350e-01 3.2767e-01
3286 1.3607e-01 3.0987e-01
3287 1.6793e-01 2.9648e-01
3288 1.6141e-02 3.7195e-01
3289 3.3721e-01 3.2116e-01
3290 1.4909e-01 2.2599e-01
3291 -2.2102e-01 2.6555e-01
3292 3.2743e-01 2.9289e-01
3293 1.1854e-01 3.1299e-01
3294 4.9083e-01 2.9142e-01
3295 1.7694e-01 3.4890e-01
3296 -1.9468e-02 4.2842e-01
3297 4.8188e-01 3.0578e-01
3298 7.0259e-01 3.5463e-01
3299 1.1524e-01 3.0413e-01
3300 3.2013e-02 3.1482e-01
3301 1.4270e-01 3.4042e-01
3302 1.1700e-01 2.4317e-01
3303 -1.7074e-01 2.8775e-01
3304 -1.9527e-01 3.3803e-01
3305 1.4062e-01 2.9519e-01
3306 2.6205e-01 2.8715e-01
3307 -4.5868e-02 2.6469e-01
3308 -2.0157e-01 3.2170e-01
3309 -1.2405e-02 3.2774e-01
3310 -1.3919e-01 3.0492e-01
3311 2.0551e-01 2.4752e-01
3312 -1.9845e-01 3.2776e-01
3313 1.5144e-01 2.9415e-01
3314 -4.2630e-01 2.7362e-01
3315 -7.5037e-01 2.8297e-01
3316 -1.6023e-01 3.2474e-01
3317 2.2521e-01 3.0049e-01
3318 -2.2159e-01 3.2051e-01
3319 -2.4593e-01 2.9940e-01
3320 1.5078e-01 3.2168e-01
3321 2.8154e-01 3.5586e-01
3329 1.5294e-02 4.0153e-01
3330 2.1265e-01 3.8211e-01
3331 3.6581e-01 3.7879e-01
3332 -1.9755e-01 3.9241e-01
3333 2.6697e-01 2.7912e-01
3334 1.7810e-01 3.0844e-01
3335 6.6474e-02 3.8834e-01
3336 -1.2097e-01 3.0308e-01
3337 -2.8977e-01 2.6274e-01
3338 1.1597e-01 3.1932e-01
3339 -8.8230e-02 3.9911e-01
3340 5.0608e-01 3.0281e-01
3341 -5.8507e-01 3.2914e-01
3342 -5.8983e-01 3.1424e-01
3343 5.9976e-02 3.7289e-01
3344 -4.8670e-02 3.0871e-01
3345 1.2342e-01 2.7176e-01
3346 1.7650e-01 2.7375e-01
3347 7.6255e-01 2.7866e-01
3348 3.1452e-01 2.7628e-01
3349 1.6524e-01 3.4651e-01
3350 -5.8290e-02 3.3574e-01
3351 -3.9299e-01 3.2319e-01
3352 -3.5548e-02 2.8849e-01
3353 4.4847e-02 3.4423e-01
3354 5.8226e-02 3.5294e-01
3355 3.3656e-02 3.4569e-01
3356 -2.4508e-01 3.6153e-01
3357 -6.4375e-02 2.5642e-01
3358 -8.7789e-03 2.7160e-01
3359 3.6020e-01 3.5397e-01
3360 5.4526e-01 3.5619e-01
3361 -1.2785e-01 2.4668e-01
3362 9.4237e-01 2.8035e-01
3363 -1.6671e-01 3.5016e-01
3364 -3.4679e-01 3.5456e-01
3372 4.1350e-01 4.0482e-01
3373 1.9977e-01 3.3822e-01
3374 -2.4634e-01 3.5815e-01
3375 9.6453e-02 3.3234e-01
3376 -1.7166e-02 2.8226e-01
3377 -1.3286e-02 3.5243e-01
3378 -4.1842e-01 3.7401e-01
3379 3.1545e-01 3.4554e-01
3380 2.6703e-01 2.9612e-01
3381 -3.1939e-01 3.6964e-01
3382 2.7335e-02 3.4879e-01
3383 -2.0683e-01 3.1964e-01
3384 -2.8735e-01 3.6716e-01
3385 3.1511e-01 5.0233e-01
3386 -5.6104e-01 3.4158e-01
3387 1.3195e-01 3.4260e-01
3388 -1.0572e-01 3.2353e-01
3389 1.9739e-01 3.2870e-01
3390 -1.4676e-01 3.0057e-01
3391 -4.5187e-01 3.7688e-01
3392 -4.5908e-01 3.0309e-01
3393 4.4454e-02 2.9833e-01
3394 -8.2158e-02 2.8167e-01
3395 -3.6605e-01 3.0707e-01
3396 -2.0059e-02 3.4700e-01
3397 -2.9264e-01 2.5235e-01
3398 -1.9566e-01 3.4366e-01
3399 -2.1645e-01 3.7229e-01
3400 -9.9128e-02 2.8577e-01
3401 -3.3514e-01 3.0390e-01
3402 2.7528e-02 3.0988e-01
3403 -9.1811e-01 3.4412e-01
3404 -2.0998e-01 2.6265e-01
3405 -2.3974e-01 2.8754e-01
3406 -1.0769e-01 3.3801e-01
3407 -1.4730e-01 3.2316e-01
};
\addlegendentry{~ATLAS Preliminary Data~~~~}
\addplot [thick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 0.297510239192602
78 0.301380312334034
79 0.307110618587655
80 0.250136400357494
81 0.256861440342879
82 0.262099105863559
83 0.265978718029356
84 0.262908668247814
85 0.273658183744847
86 0.237729374035354
87 0.23976369357473
88 0.238648216137457
89 0.222974671416312
90 0.195970057716584
91 0.166656687685918
92 0.129588068098392
93 0.0876862686247103
94 0.0382346401970726
95 -0.0223704683287771
96 -0.0944731835642259
97 -0.172607520332343
98 -0.245490787120523
99 -0.303818802413697
100 -0.3588410995315
101 -0.407511255148133
102 -0.446074790777235
103 -0.47285773955952
104 -0.498571821692247
105 -0.523619996292201
106 -0.546127205200259
107 -0.563570313234216
108 -0.587696543442087
109 -0.604395396349747
110 -0.618250787741725
111 -0.633567021411348
112 -0.6568948530866
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 0.33156947088241
145 0.338175414454691
146 0.349756695401554
147 0.294977322178892
148 0.306610350093723
149 0.318736548476626
150 0.327777787691087
151 0.331770909245697
152 0.35040805434168
153 0.318974943546672
154 0.325879932814508
155 0.336980548673994
156 0.335021440594772
157 0.320841193176185
158 0.301331229252798
159 0.27863166498358
160 0.243545738178484
161 0.213906749076451
162 0.170773199762998
163 0.119611573091612
164 0.0677501179478496
165 0.0306440941870332
166 0.00092271945669542
167 -0.00184996073075749
168 -0.00482079596666962
169 -0.00774519267139306
170 -0.00647405401929235
171 -0.000432490886870918
172 0.0015912096743681
173 0.00451991116800565
174 0.00376689446830403
175 -0.00326239458642019
176 -0.00252609821379834
177 0.00451467002709505
178 -0.00108114310609186
179 -0.0073484473634301
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 0.140798630392781
188 0.130581605393322
189 0.169313381772823
190 0.0992612067407393
191 0.0901409194074099
192 0.0837477167984387
193 0.0811109077723723
194 0.0798955827289317
195 0.0803030667454824
196 0.0309713096062865
197 0.0333473829524275
198 0.0558119845069266
199 0.0873335219225878
200 0.11117877184991
201 0.12737189570713
202 0.135569432690538
203 0.130121484444829
204 0.11649715396683
205 0.092203368321372
206 0.0563988016550087
207 0.0223343707385452
208 -0.00767996291883921
209 -0.0260593662280325
210 -0.0412191148350363
211 -0.038593116791966
212 -0.0357510857423062
213 -0.0332679693385149
214 -0.0315072953881511
215 -0.0256538174366706
216 -0.0191443067033681
217 -0.0155405350597436
218 -0.0142223657008815
219 -0.0151262839885495
220 -0.0118283929983034
221 -0.0133008442267135
222 -0.020950367862249
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 0.126799667074988
231 0.115663170327393
232 0.150885695877651
233 0.0780536636859357
234 0.0648697817019683
235 0.0610462763470312
236 0.0581392041326134
237 0.0519528846873163
238 0.0515160722753489
239 0.00356951249257953
240 0.000627402272209476
241 0.0192379584653972
242 0.0390508349562849
243 0.0555611192060543
244 0.0626984602148463
245 0.0602073741069368
246 0.0408496755444923
247 0.00482656643529145
248 -0.040580473935671
249 -0.095667978314817
250 -0.159297732336515
251 -0.225151469017373
252 -0.282125200713352
253 -0.337008916468455
254 -0.388852207352956
255 -0.438276459829096
256 -0.469286993307043
257 -0.492442018262452
258 -0.519636010887899
259 -0.545132039251161
260 -0.561535342656775
261 -0.578056904889796
262 -0.598456974598345
263 -0.61246335127309
264 -0.62804881300314
265 -0.642525100518555
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 0.276155404450286
298 0.277751086451315
299 0.28326646066707
300 0.224512394745112
301 0.230594159555016
302 0.237055499122252
303 0.249209664135077
304 0.252357874146611
305 0.263368582704762
306 0.233904215618567
307 0.248991148210188
308 0.246746440798226
309 0.247383879196209
310 0.232825885696979
311 0.215962648233983
312 0.186223741038284
313 0.156991798910943
314 0.127920076564263
315 0.0875409133813406
316 0.0332695383542521
317 -0.0114569569887597
318 -0.0482685548613725
319 -0.0726055621232441
320 -0.0762549430665063
321 -0.0777398452036311
322 -0.0698486587966711
323 -0.064232008671298
324 -0.065092681565154
325 -0.061285408074741
326 -0.0561059695848243
327 -0.0499593296274617
328 -0.0519501632715307
329 -0.0540703783525583
330 -0.0514720264980747
331 -0.0519990915627572
332 -0.0587571768258041
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 0.10823808258536
341 0.0976121304657138
342 0.139563949511641
343 0.0736867212191188
344 0.0645198525915381
345 0.0648598070805477
346 0.0633773483174833
347 0.0608741544494011
348 0.0667521979867964
349 0.0254668693524059
350 0.0308380564582569
351 0.0534573551052985
352 0.0845567186727927
353 0.106623750318839
354 0.12868216940778
355 0.130029313102352
356 0.125084788057913
357 0.112415241689706
358 0.0848665771414842
359 0.040214104468216
360 0.0110244289830276
361 -0.0190147927397605
362 -0.0412500352173915
363 -0.0525749078976977
364 -0.0503584283347156
365 -0.0543686867917424
366 -0.0456316864478471
367 -0.0457026162121301
368 -0.0431102850044088
369 -0.0366483063183055
370 -0.0354107177920926
371 -0.0473861961704218
372 -0.0413692431202601
373 -0.0353076245018946
374 -0.0359755931856676
375 -0.0453617237765024
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 0.111166067127552
384 0.0974025701707808
385 0.130500534234194
386 0.058121881895938
387 0.0397963990952791
388 0.0320497974936589
389 0.0286940389823156
390 0.02490015619099
391 0.0251483166828312
392 -0.0246797521753636
393 -0.0272340231698057
394 -0.0103313355253188
395 0.00779141102670999
396 0.0221121054593341
397 0.0283992888881169
398 0.0251526354594298
399 0.00272813036530306
400 -0.0257184377393008
401 -0.076279745085204
402 -0.134754595485126
403 -0.19829070316925
404 -0.260528792547961
405 -0.319641511720943
406 -0.373752323390882
407 -0.427695051406874
408 -0.466589350419726
409 -0.494405840061508
410 -0.515075048351458
411 -0.544434743282884
412 -0.565697589026408
413 -0.585069161112862
414 -0.60502413306848
415 -0.624353396008282
416 -0.632198950785356
417 -0.64949330262955
418 -0.666024221085808
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 0.298932708397286
451 0.301750096413312
452 0.306834079736279
453 0.25112985669513
454 0.260727610222986
455 0.269061958142799
456 0.276546474317463
457 0.279015042590675
458 0.294649309182448
459 0.264203167690297
460 0.264847393803411
461 0.268197324179681
462 0.264501587127213
463 0.251522809259054
464 0.229530320397159
465 0.204958490460831
466 0.17345962884608
467 0.142240485523515
468 0.0982393771270149
469 0.0463810881640204
470 0.00140676142677332
471 -0.0344940635367386
472 -0.0571399951746139
473 -0.0625069770034394
474 -0.0604997912013269
475 -0.0573923800420297
476 -0.0536259806062639
477 -0.0531902189050294
478 -0.0441616006126653
479 -0.0335001099988835
480 -0.0319698556311521
481 -0.0339301571057616
482 -0.0319334713557284
483 -0.0181577525506144
484 -0.0223654672673878
485 -0.0242619229523438
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 0.126447116949623
494 0.120444288695099
495 0.165010315243095
496 0.103067610864699
497 0.0960129847688193
498 0.0970758282671684
499 0.105042362865976
500 0.104889330927959
501 0.116446831307969
502 0.0765778538105951
503 0.0836672453795511
504 0.110922371388767
505 0.136316743562723
506 0.163252648290648
507 0.182505810323736
508 0.1897895401522
509 0.188082215047931
510 0.173371182474455
511 0.152056231654476
512 0.113953220507759
513 0.0769636285413549
514 0.0507552939822037
515 0.0247128536935907
516 0.00827870730789215
517 0.00666008688378583
518 0.00368382207506246
519 0.00496411070225722
520 0.00357789243453943
521 0.00639090596553238
522 0.00208611455274166
523 -0.000151252393876034
524 -0.00474836465116868
525 -0.00675759941451093
526 -0.005768904835871
527 -0.00953130194262741
528 -0.0163887819037747
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 0.111450204562356
537 0.093730032200489
538 0.124608541776838
539 0.0464032277226916
540 0.0267708757400775
541 0.0189660325494467
542 0.0159260247189007
543 0.00648673453665527
544 0.0008260519534663
545 -0.0504380716301575
546 -0.0576613684072487
547 -0.0420411733062722
548 -0.0286943352628924
549 -0.0185784295744355
550 -0.0144809786411991
551 -0.0188577674734793
552 -0.042705135403823
553 -0.0739494669461565
554 -0.120950926161872
555 -0.174793114655343
556 -0.236623495015106
557 -0.293854012659465
558 -0.355918938172575
559 -0.405068791185212
560 -0.45852863718951
561 -0.496009644655891
562 -0.523618019719496
563 -0.546720376891362
564 -0.567307629772225
565 -0.591924665495124
566 -0.608467555754306
567 -0.625075602005447
568 -0.643026531097664
569 -0.65415794953599
570 -0.67536765748965
571 -0.684654867678131
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 0.321058405484605
604 0.325852490794007
605 0.333245140213346
606 0.276521910584878
607 0.284435501050678
608 0.298918764892024
609 0.309936741115805
610 0.317018779183597
611 0.328348860998498
612 0.297818261343578
613 0.305544854839348
614 0.321122494457096
615 0.313859741483341
616 0.301149880895143
617 0.28193872278207
618 0.264287863288513
619 0.234034109631213
620 0.200911923728673
621 0.154425259818745
622 0.10957777254121
623 0.054616871056795
624 0.0115312054233855
625 -0.0114444880412882
626 -0.0151498661628809
627 -0.0194887780624142
628 -0.0256689438634863
629 -0.0260413074979696
630 -0.0191305279764387
631 -0.023610600344916
632 -0.0258641473260968
633 -0.0296508752343343
634 -0.0276118897644296
635 -0.0321558076583286
636 -0.0344264234013346
637 -0.0425005814545313
638 -0.0474936517630161
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 0.0873092768643469
647 0.0747852830511119
648 0.107184059500574
649 0.0377153708027421
650 0.0224055597744099
651 0.017412400962678
652 0.0147240397380267
653 0.0118631680939356
654 0.0132864419114
655 -0.03902006175281
656 -0.0405630717204913
657 -0.0235799857374559
658 -0.00276521559776211
659 0.01308465019031
660 0.0297475733693585
661 0.0290500560484168
662 0.0165112860780886
663 0.00757237380616038
664 -0.018681131989925
665 -0.05686405549631
666 -0.0921927981785965
667 -0.114910149649733
668 -0.131298537277871
669 -0.142457164174488
670 -0.147390251583842
671 -0.144225779957948
672 -0.142043865197255
673 -0.140243393610101
674 -0.140376346834336
675 -0.135664402393151
676 -0.135972514423228
677 -0.134166954298485
678 -0.137672367889374
679 -0.126391290453555
680 -0.131417171459007
681 -0.140825300500928
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 0.00469397488806755
690 -0.00851780704264249
691 0.0269415887568704
692 -0.0431771139278515
693 -0.05769301396418
694 -0.060571239650716
695 -0.0632827175814019
696 -0.0707056592219827
697 -0.0721895482286126
698 -0.124562356171918
699 -0.126878389323021
700 -0.111886856999291
701 -0.0994269116033324
702 -0.0842858403852251
703 -0.0791805024331386
704 -0.0858974825459622
705 -0.107035716236481
706 -0.138175968039942
707 -0.183301999079937
708 -0.233876130424687
709 -0.293936821702731
710 -0.354477536392535
711 -0.408747907197276
712 -0.459749789250498
713 -0.512926016182004
714 -0.551187366548884
715 -0.58153575925064
716 -0.598063887242026
717 -0.624929895678638
718 -0.647372595882784
719 -0.66523874555917
720 -0.678071806944297
721 -0.694429760073814
722 -0.703478931093278
723 -0.723170507897599
724 -0.737026114640796
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 0.189902712851401
757 0.191297773995936
758 0.194035123391244
759 0.136872034863572
760 0.142712496083555
761 0.152399522712467
762 0.161388344190654
763 0.162300129341872
764 0.175315243062715
765 0.200077691942633
766 0.210810395856633
767 0.219008821009846
768 0.220263396161498
769 0.213811724981431
770 0.196587395800902
771 0.169663677552876
772 0.135493077331956
773 0.101879468268727
774 0.0585595714592725
775 0.00331553864541145
776 -0.0461531331484144
777 -0.080973879234512
778 -0.0986502550842896
779 -0.110521104623167
780 -0.102843333106516
781 -0.0946003626898556
782 -0.0913919695159753
783 -0.0859345856627909
784 -0.0857803713089457
785 -0.0899980512894051
786 -0.0964342545708036
787 -0.107594754847581
788 -0.118124666147924
789 -0.134056037203934
790 -0.148583835340174
791 -0.169579457220861
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 -0.0601160999064566
800 -0.0779506916506191
801 -0.0946580883745073
802 -0.171304142143712
803 -0.187012521917687
804 -0.197206377753103
805 -0.205426108585871
806 -0.215694998844471
807 -0.20809187667155
808 -0.205605730171561
809 -0.194175459107155
810 -0.168593237434653
811 -0.132229187249625
812 -0.0936358673668005
813 -0.0761938311115703
814 -0.0729037684078933
815 -0.0759688525027669
816 -0.0883051865006609
817 -0.116132771449653
818 -0.152553327022544
819 -0.178737721445179
820 -0.205599247302878
821 -0.211659888714641
822 -0.209391284964112
823 -0.193282067545717
824 -0.183783682125643
825 -0.172879589748583
826 -0.160060410502308
827 -0.155334390030503
828 -0.153428705639181
829 -0.152446057334746
830 -0.156700412860671
831 -0.161542775335389
832 -0.166116994905986
833 -0.175617287706463
834 -0.187921218263828
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 -0.0605054930354674
843 -0.0788388553459152
844 -0.0959331485478805
845 -0.174789412826859
846 -0.194697242304808
847 -0.206964841835974
848 -0.212727959539294
849 -0.224571809715818
850 -0.2224111305051
851 -0.221820399695324
852 -0.21494664440826
853 -0.193725537811859
854 -0.15616280656169
855 -0.125499260231735
856 -0.113915646896056
857 -0.118022258085696
858 -0.130375244385631
859 -0.159894866504723
860 -0.204291229357799
861 -0.261655404316442
862 -0.31369201549816
863 -0.368132774171128
864 -0.417571859765784
865 -0.46410268326695
866 -0.49866164809149
867 -0.526743889027607
868 -0.55230534204934
869 -0.566670828368609
870 -0.582986947249495
871 -0.602500007366136
872 -0.631390203506262
873 -0.650998911048392
874 -0.665348098020852
875 -0.681399843647747
876 -0.695611473322473
877 -0.719359982476081
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 -0.614816438384187
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 0.182540226691405
972 0.172081307291863
973 0.167118708487432
974 0.110076202746519
975 0.111630492824528
976 0.116386144513955
977 0.118037879353745
978 0.119584088583363
979 0.124900583874468
980 0.137030008809864
981 0.139034863898518
982 0.140735192251969
983 0.12847140373107
984 0.116483953058014
985 0.0862777728724919
986 0.0421088224966044
987 -0.00185202382482297
988 -0.0441878415043211
989 -0.100133954878754
990 -0.166214816711055
991 -0.233414298179302
992 -0.292344363024835
993 -0.345275501666175
994 -0.392233060477045
995 -0.4379595738419
996 -0.463378910377781
997 -0.488005162966112
998 -0.506004663177285
999 -0.521131790451261
1000 -0.541408469757505
1001 -0.563931384181446
1002 -0.585642520083106
1003 -0.598611385840466
1004 -0.560589676554831
1005 -0.575411660163356
1006 -0.597445817836395
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 0.172292967838771
1039 0.168104020685433
1040 0.176929659574547
1041 0.118013176441205
1042 0.124471337251374
1043 0.138464882298397
1044 0.152716854728146
1045 0.160328195993855
1046 0.172987963972714
1047 0.19529438006901
1048 0.213648810260504
1049 0.226816695265073
1050 0.225500858553974
1051 0.21476910785143
1052 0.19918440669678
1053 0.174536615671516
1054 0.144217115334679
1055 0.118278905927408
1056 0.0830013324504996
1057 0.0376414629770734
1058 -0.00240132930371106
1059 -0.020640629527542
1060 -0.0267463985924348
1061 -0.022142669496503
1062 -0.0115942719496134
1063 -0.000623535570841272
1064 0.00749890204696324
1065 0.0131373850337347
1066 0.0133300938155485
1067 0.0145317325711225
1068 0.0060906996018445
1069 -0.00504202144883448
1070 -0.0092079684491565
1071 0.036245740401495
1072 0.0303188072116838
1073 0.0190618966421041
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 0.0751773437203056
1082 0.0428848261538561
1083 0.0187010788987984
1084 -0.0620206459898887
1085 -0.0861400564547753
1086 -0.0960389519308167
1087 -0.10660690876622
1088 -0.117001876289968
1089 -0.121596674023924
1090 -0.119516798715432
1091 -0.122199396451676
1092 -0.10788787839178
1093 -0.0875740999098764
1094 -0.065486237395503
1095 -0.0506262662056911
1096 -0.0474574459033307
1097 -0.0537970717418682
1098 -0.0612122596542237
1099 -0.080070355917645
1100 -0.106796588128806
1101 -0.127046873975029
1102 -0.135478323602201
1103 -0.129559604727599
1104 -0.109019177583768
1105 -0.0904869689712401
1106 -0.068101195570209
1107 -0.0524063661777978
1108 -0.0326885607993892
1109 -0.0252647232400932
1110 -0.0213136638754261
1111 -0.0213523739589301
1112 -0.0224238837525776
1113 -0.0239139562380659
1114 0.0249781510748949
1115 0.0206154542074386
1116 0.0157220985226655
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.0904381808742494
1125 0.0605647867764838
1126 0.034759389650415
1127 -0.045174099506583
1128 -0.0678801191282177
1129 -0.0777110474461886
1130 -0.0852899102296681
1131 -0.0943288061850922
1132 -0.102176484661648
1133 -0.0979982382433719
1134 -0.101089996881779
1135 -0.0947714251674465
1136 -0.0858570081864457
1137 -0.069257389364404
1138 -0.0680524210163048
1139 -0.0832068713060398
1140 -0.109217972705514
1141 -0.139740516387317
1142 -0.180581681374422
1143 -0.235542372200827
1144 -0.291048017620391
1145 -0.340316044980207
1146 -0.382215925715496
1147 -0.422028430548013
1148 -0.457237197559232
1149 -0.489536374318954
1150 -0.507913951615037
1151 -0.523192860422403
1152 -0.540479408737426
1153 -0.560221262074272
1154 -0.577449471227661
1155 -0.597059088146149
1156 -0.611776361218402
1157 -0.565800063542753
1158 -0.577834881617923
1159 -0.593985615869997
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 0.186625877689883
1192 0.18323510198887
1193 0.191825855535839
1194 0.133208195300676
1195 0.149610092751181
1196 0.159398482373642
1197 0.173624212662144
1198 0.182322248851144
1199 0.19764859887674
1200 0.216438404073958
1201 0.235103956329553
1202 0.248747766449235
1203 0.25406747075769
1204 0.246446541419575
1205 0.229012745652846
1206 0.214279978553917
1207 0.190215606755645
1208 0.160251916951748
1209 0.126809717012974
1210 0.0919536496781168
1211 0.0591910509304467
1212 0.0339699624461438
1213 0.0262070118354722
1214 0.0316362426066858
1215 0.0471577092668929
1216 0.0603008408799971
1217 0.0722524062711107
1218 0.0832411925624936
1219 0.090165491635496
1220 0.0844839686804975
1221 0.081130968490998
1222 0.0729273296005334
1223 0.0784087623419648
1224 0.114540247230673
1225 0.107495601553923
1226 0.0946883004861029
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 0.156453652646176
1235 0.127421155843767
1236 0.102921360549893
1237 0.0221939366771055
1238 0.005257693904549
1239 -0.000614256397048485
1240 -0.00870516590386128
1241 -0.0169456467440752
1242 -0.0209677756902653
1243 -0.0180001845722088
1244 -0.015364984671191
1245 -0.000348405119366846
1246 0.018703789281835
1247 0.0467265983465047
1248 0.0599696276312152
1249 0.0588516035887653
1250 0.0508121363616186
1251 0.0389462414119511
1252 0.0167229484112413
1253 -0.0108767717723635
1254 -0.0338751597326382
1255 -0.0468251363244236
1256 -0.0440739866122778
1257 -0.0343135425914023
1258 -0.0119229186645818
1259 0.00673684791290019
1260 0.0228781151350909
1261 0.0344972841794539
1262 0.0406242087498387
1263 0.0491683940502649
1264 0.0477300820945039
1265 0.0420486127777439
1266 0.0409874593248668
1267 0.0893221467716837
1268 0.0814173800642518
1269 0.0738344059267343
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 0.154913346940353
1278 0.125004511284873
1279 0.101294824265819
1280 0.0216378723395828
1281 0.000229896336239044
1282 -0.0128487048675271
1283 -0.0248264619449456
1284 -0.0351894796266936
1285 -0.0419683806508705
1286 -0.0481860294226942
1287 -0.0492821920840755
1288 -0.0416307449125042
1289 -0.0269447373682875
1290 -0.0081218161178781
1291 -0.00480798557178153
1292 -0.0179908028623117
1293 -0.0391691193458481
1294 -0.0705768267518982
1295 -0.108506404653753
1296 -0.165740779111332
1297 -0.216839087580945
1298 -0.268194710142436
1299 -0.309625771023182
1300 -0.34795535988892
1301 -0.384339835527413
1302 -0.409749736580858
1303 -0.430839335310127
1304 -0.444538940785808
1305 -0.464432653947213
1306 -0.47902331181577
1307 -0.503037596942916
1308 -0.521728320177968
1309 -0.535082076874096
1310 -0.493418397669525
1311 -0.512500897388237
1312 -0.527179915880119
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 0.171569405836201
1345 0.167649090162516
1346 0.173489920760967
1347 0.119800427107813
1348 0.129790751816019
1349 0.141319713434151
1350 0.155121337356307
1351 0.162960450193589
1352 0.178793345038708
1353 0.200442763815807
1354 0.218102444326408
1355 0.225915356681036
1356 0.222943997589957
1357 0.216746575778257
1358 0.199691284997008
1359 0.171155806178455
1360 0.143350219855315
1361 0.119597149656564
1362 0.0840611143139519
1363 0.0369159005548177
1364 0.00174336038705813
1365 -0.0204352042586996
1366 -0.0289584052562968
1367 -0.0256823707990446
1368 -0.0162226680504984
1369 -0.00291782672050489
1370 0.00558235736915669
1371 0.00911400233948634
1372 0.00943085123055987
1373 0.00917862340906384
1374 0.00100465514331427
1375 -0.00838845163250912
1376 -0.0126469272059092
1377 0.0293399143008382
1378 0.0189694711765441
1379 0.00722932450207647
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 0.0594190928540028
1388 0.0246261968020189
1389 -0.00226850820175906
1390 -0.0801593769238429
1391 -0.103052261909415
1392 -0.119258938306459
1393 -0.128392214730244
1394 -0.144881895045242
1395 -0.145183362390681
1396 -0.145600196210582
1397 -0.150200631319111
1398 -0.144670871407873
1399 -0.119357780575351
1400 -0.0962602858037949
1401 -0.0854187263925905
1402 -0.0813453675623493
1403 -0.0952337415826963
1404 -0.107020934885635
1405 -0.120925648344981
1406 -0.144969694486222
1407 -0.166557061244693
1408 -0.173494829365508
1409 -0.166749728807745
1410 -0.154170676670141
1411 -0.130823592148009
1412 -0.106439166611892
1413 -0.090154850169794
1414 -0.0816990777974569
1415 -0.0717168051511886
1416 -0.0650426013701708
1417 -0.0599650581842541
1418 -0.0669863028846331
1419 -0.0659724030319622
1420 -0.0182910563501046
1421 -0.0210907974014238
1422 -0.0315247715636168
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 0.0479308822063029
1431 0.0175253329103747
1432 -0.00647056052795925
1433 -0.0823166395522836
1434 -0.101453346660718
1435 -0.112776657369445
1436 -0.125967600019728
1437 -0.134889804447099
1438 -0.141477853995404
1439 -0.141179604318777
1440 -0.144230030239382
1441 -0.140059901414717
1442 -0.126604772417366
1443 -0.107838024647058
1444 -0.105140784444077
1445 -0.116012308429586
1446 -0.136891240542514
1447 -0.169144753389383
1448 -0.209099119056009
1449 -0.263998914116064
1450 -0.318214588593248
1451 -0.364716388308518
1452 -0.406041863774518
1453 -0.448722071187373
1454 -0.481382035664489
1455 -0.510502014898602
1456 -0.528666190681984
1457 -0.539205130256853
1458 -0.560970774738174
1459 -0.576357578160953
1460 -0.593245357333217
1461 -0.612039487220742
1462 -0.625615488534695
1463 -0.579471567099896
1464 -0.591368568415184
1465 -0.606195966443336
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 0.184222187760666
1498 0.181155267155379
1499 0.190989458391674
1500 0.130441640692055
1501 0.144388306539635
1502 0.157308172196507
1503 0.166028881685615
1504 0.17387649338509
1505 0.197769910368773
1506 0.212428703151532
1507 0.224945215235304
1508 0.238310586988798
1509 0.23791172713538
1510 0.229383761786318
1511 0.211542704465492
1512 0.185515778515426
1513 0.161168855620148
1514 0.131922308599422
1515 0.0966009010861701
1516 0.053873230736638
1517 0.0173981300818079
1518 -0.0024439642440941
1519 -0.0111215829722311
1520 -0.00992997140284679
1521 0.00722011993557914
1522 0.0181047106916191
1523 0.0228889556779843
1524 0.0315394736014903
1525 0.0373758389900469
1526 0.0348086046276683
1527 0.0275554556065669
1528 0.015759155200107
1529 0.0114072082915317
1530 0.0513703554228835
1531 0.0442689862363129
1532 0.0313275480350155
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 0.0940724903673286
1541 0.0632216274633354
1542 0.0380581840131138
1543 -0.0437661773631827
1544 -0.0615374545421336
1545 -0.0729782064585077
1546 -0.0861776808410191
1547 -0.102200995954053
1548 -0.104136985784122
1549 -0.0949025739748799
1550 -0.0996414063266844
1551 -0.0929147377256992
1552 -0.0711695157690792
1553 -0.0449201367478911
1554 -0.0327135827306532
1555 -0.0364943201581395
1556 -0.0426582804346324
1557 -0.0509571471341007
1558 -0.0678331817802224
1559 -0.0982935088643477
1560 -0.120880299645632
1561 -0.125824511593819
1562 -0.118585784927342
1563 -0.110876881610489
1564 -0.0838441371032024
1565 -0.0639128487954502
1566 -0.0481042405989617
1567 -0.0379230944558391
1568 -0.0294787255559684
1569 -0.0158767304305644
1570 -0.0129915463715491
1571 -0.0210703815112099
1572 -0.0166875680595917
1573 0.0404502395334062
1574 0.0348938389971634
1575 0.0258075202465615
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 0.0977388883951823
1584 0.0686716262370241
1585 0.046978791971739
1586 -0.0309146843588327
1587 -0.0492861409525032
1588 -0.0575480507263035
1589 -0.0714557178639311
1590 -0.0798202761993504
1591 -0.083414019281168
1592 -0.0844604186508428
1593 -0.0852907143432917
1594 -0.0757913972646823
1595 -0.0557070633036355
1596 -0.0358090741152476
1597 -0.0328326214496212
1598 -0.0409533589569038
1599 -0.0627582755194027
1600 -0.0924520384886354
1601 -0.133544981166177
1602 -0.188567121154429
1603 -0.242650236771457
1604 -0.297433012717232
1605 -0.341422477166003
1606 -0.379637660342086
1607 -0.415459269093795
1608 -0.445675468730605
1609 -0.464244016416829
1610 -0.479331894317295
1611 -0.497151571898561
1612 -0.519899836168999
1613 -0.538622080166449
1614 -0.556345117044737
1615 -0.574214920272119
1616 -0.531932365521593
1617 -0.542654008354556
1618 -0.562172870449431
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 0.166182534187524
1651 0.162394194525829
1652 0.164511567724763
1653 0.106843261531841
1654 0.115134646006229
1655 0.128256633225748
1656 0.134111558645589
1657 0.145558507560417
1658 0.158162147933361
1659 0.17410838595648
1660 0.187600986470155
1661 0.20346503251396
1662 0.200305317526581
1663 0.192701010310655
1664 0.174324953869604
1665 0.152851700347432
1666 0.123114066131026
1667 0.0937873779167223
1668 0.0611927033804002
1669 0.022176901555313
1670 -0.0114278628191004
1671 -0.031860294945854
1672 -0.040503478209143
1673 -0.03091489634788
1674 -0.0127520546021604
1675 0.000902243756290777
1676 0.00927698598332516
1677 0.0231600622957092
1678 0.0285773040841064
1679 0.0330867589353452
1680 0.0256853404697058
1681 0.0196819738453662
1682 0.0151266249742917
1683 0.067836038742164
1684 0.0604630071122287
1685 0.0539385580607817
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 0.133635488557252
1694 0.102735803299851
1695 0.0815133666193683
1696 0.00453434439327849
1697 -0.0135815226295168
1698 -0.0224861211158527
1699 -0.0280239427904696
1700 -0.0345765500775873
1701 -0.0371544874713997
1702 -0.033113387794492
1703 -0.029592217722476
1704 -0.0100318885312429
1705 0.0121398662278411
1706 0.043409133087711
1707 0.0589523034014399
1708 0.060914107355054
1709 0.0530543777261562
1710 0.0430291579723837
1711 0.0239034255591992
1712 -0.00981507534095916
1713 -0.0323266843765493
1714 -0.0417515325807416
1715 -0.0382760472788599
1716 -0.0244645801231448
1717 -0.00731075612282905
1718 0.00856835110014542
1719 0.0272436059507924
1720 0.0450762293557549
1721 0.0562614933121962
1722 0.0629382111396114
1723 0.0623563126502054
1724 0.061417268297605
1725 0.0576638006551341
1726 0.107089023134526
1727 0.103632291595894
1728 0.10008013832178
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 0.175472084510499
1737 0.14587068934237
1738 0.121173892450076
1739 0.0331400966641102
1740 0.0123507941883307
1741 -0.00337703021699476
1742 -0.0135979483703266
1743 -0.0273439290070691
1744 -0.0358452558718592
1745 -0.0357331992963275
1746 -0.0361139901127021
1747 -0.0257092267559077
1748 -0.0113138257176532
1749 0.0160295481715554
1750 0.0222881616215379
1751 0.0124804927140066
1752 -0.0121439434407998
1753 -0.042982585588043
1754 -0.0839894732141979
1755 -0.137423780705443
1756 -0.193425259549627
1757 -0.247569644467902
1758 -0.293901883732423
1759 -0.331664510878191
1760 -0.37016377008321
1761 -0.407620684933945
1762 -0.429061230421763
1763 -0.44802759444838
1764 -0.475975341182697
1765 -0.50218105207701
1766 -0.52622546829268
1767 -0.554608485050615
1768 -0.580309427392949
1769 -0.543551717645836
1770 -0.564837625768701
1771 -0.591385835304513
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 0.216189948461953
1866 0.207031058546774
1867 0.199061080549784
1868 0.137101198257649
1869 0.139865401102973
1870 0.149427969049516
1871 0.150579413718528
1872 0.150212183702865
1873 0.16029699252871
1874 0.180763005297174
1875 0.18013843298971
1876 0.179460811214265
1877 0.168888999822783
1878 0.158641366319379
1879 0.124392062250032
1880 0.0818355108074186
1881 0.0348480316494459
1882 -0.00542136724683695
1883 -0.0578868586396626
1884 -0.131811613074854
1885 -0.199619177886323
1886 -0.255278808395802
1887 -0.308398626842042
1888 -0.359410961051864
1889 -0.404388134172593
1890 -0.42817985572254
1891 -0.456039638822499
1892 -0.482583429370717
1893 -0.504087838045429
1894 -0.523033159757766
1895 -0.546788132175396
1896 -0.567775237998077
1897 -0.588352178204003
1898 -0.543650634715262
1899 -0.561140784126412
1900 -0.582669291274992
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 0.187413114292486
1933 0.185721060163772
1934 0.190056015804177
1935 0.135968677437887
1936 0.150008212407188
1937 0.160980729157053
1938 0.17161308195905
1939 0.182676494714806
1940 0.199108068868691
1941 0.228020541935406
1942 0.239242419456765
1943 0.250434982384352
1944 0.247398420696858
1945 0.244209112291737
1946 0.223887274174054
1947 0.196581658581382
1948 0.170510815802075
1949 0.143461113602202
1950 0.10705133979939
1951 0.0652057925596254
1952 0.0316490389641586
1953 0.0117515638493408
1954 0.00350844460351374
1955 0.00958854989191404
1956 0.0223617462038931
1957 0.0390790307738139
1958 0.0427365993122217
1959 0.0499652108149056
1960 0.055170699403275
1961 0.0575999343955623
1962 0.0449829282755169
1963 0.0399649921525592
1964 0.0381998021159252
1965 0.0878782237235486
1966 0.0857043958376871
1967 0.0758215278096996
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 0.151214213777795
1976 0.115417362676545
1977 0.0953716856664981
1978 0.0186383504790718
1979 -0.0059143338398171
1980 -0.0158046929738261
1981 -0.0238207576874087
1982 -0.0339408469057902
1983 -0.0340110629901427
1984 -0.0363987065212276
1985 -0.032641613584224
1986 -0.0155085926349184
1987 0.00656903943282594
1988 0.0294081947822498
1989 0.0460809385231918
1990 0.0492965788847045
1991 0.0406690170740921
1992 0.0265740422278725
1993 0.00885151147663987
1994 -0.0155355965232352
1995 -0.0372186217865242
1996 -0.0532078887721459
1997 -0.0500358113671171
1998 -0.0365225172604434
1999 -0.0180065016237142
2000 0.00216429441997379
2001 0.0140852459287163
2002 0.0255781424118083
2003 0.0326619290506759
2004 0.0348768243456518
2005 0.0323732259170996
2006 0.0266672516847791
2007 0.0277778798497361
2008 0.0760625841817252
2009 0.0710519466457488
2010 0.0643364653842052
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 0.132843215818971
2019 0.0977187618124691
2020 0.0690951693196262
2021 -0.0129863940546646
2022 -0.0342181213707243
2023 -0.0489541529752102
2024 -0.0660714932958164
2025 -0.0789354162678203
2026 -0.0823559772552683
2027 -0.0850130359117509
2028 -0.0931685774231586
2029 -0.0816107072913604
2030 -0.0648886108433683
2031 -0.0469030325712601
2032 -0.0474690456267669
2033 -0.0599022754227168
2034 -0.0831455815983112
2035 -0.111415122516758
2036 -0.153578117852469
2037 -0.20489826201686
2038 -0.256195817765939
2039 -0.306748616772687
2040 -0.353869716566534
2041 -0.389091415611059
2042 -0.418979178962298
2043 -0.455932220525344
2044 -0.480582677932822
2045 -0.498520102596314
2046 -0.516180602388369
2047 -0.535370870120268
2048 -0.558917233396313
2049 -0.578267886174398
2050 -0.590409354367054
2051 -0.54260237460025
2052 -0.557253639539602
2053 -0.56974071466478
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 0.189429435470815
2086 0.184074773905337
2087 0.197411717812657
2088 0.141964143798948
2089 0.146833199671718
2090 0.163704962337477
2091 0.173344026109357
2092 0.181408999872152
2093 0.196979903850374
2094 0.217495247667499
2095 0.236940738904837
2096 0.244066251562721
2097 0.24847111698373
2098 0.237875418539591
2099 0.222911433058134
2100 0.206938475331349
2101 0.176641924256577
2102 0.146982027102049
2103 0.115987853495716
2104 0.0696480504254415
2105 0.0391525075607317
2106 0.0225685422066363
2107 0.0100471003594466
2108 0.00767832079331288
2109 0.0250418835947583
2110 0.0437844070943542
2111 0.0542242226637264
2112 0.0589574559897899
2113 0.0581646656870015
2114 0.0616774492611869
2115 0.0573953704560205
2116 0.0512105096038218
2117 0.0445722188324892
2118 0.0922606975393918
2119 0.0866110736741412
2120 0.0803496956834199
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 0.150076821176617
2129 0.117817112922253
2130 0.0968552080617296
2131 0.0214667318956745
2132 0.00475306444612622
2133 -0.0173276253983002
2134 -0.0210246400281497
2135 -0.0243679676824029
2136 -0.0310683857728719
2137 -0.0353411466959161
2138 -0.0303392110971098
2139 -0.0203484249386704
2140 0.0103733803256875
2141 0.0404562353494147
2142 0.0508687487321371
2143 0.0511537043573473
2144 0.0462768427029132
2145 0.0289685696844957
2146 0.0153374918343481
2147 -0.0166959614487431
2148 -0.03685584022535
2149 -0.0475691085433606
2150 -0.0400128702310091
2151 -0.0322423491020634
2152 -0.0139654041004336
2153 0.00939225464475635
2154 0.0227904258152369
2155 0.031924957677157
2156 0.0378238374128619
2157 0.0426308504400698
2158 0.0371410018639935
2159 0.030182174068268
2160 0.0384664341434884
2161 0.0838608183280792
2162 0.081143620195711
2163 0.072018215689957
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 0.136741075258439
2172 0.10343993621982
2173 0.0778722060181142
2174 -0.00536472492471252
2175 -0.0278285552315228
2176 -0.0443208790807571
2177 -0.0601132696598876
2178 -0.0760894266626126
2179 -0.0847291824407468
2180 -0.08449228073179
2181 -0.0908942936490468
2182 -0.0887469378013884
2183 -0.0757201285138039
2184 -0.0554946071405462
2185 -0.0567722493744949
2186 -0.0676846919862659
2187 -0.0941151484372964
2188 -0.121080031563658
2189 -0.157014570371107
2190 -0.2164932031602
2191 -0.271358810049719
2192 -0.316944392759244
2193 -0.35862315929969
2194 -0.402955690819911
2195 -0.440232594908459
2196 -0.465069415346876
2197 -0.485646657522285
2198 -0.505858402775325
2199 -0.525227192779135
2200 -0.539804969762999
2201 -0.558127010511451
2202 -0.581114002482108
2203 -0.59608958836273
2204 -0.550012667064522
2205 -0.56582580208286
2206 -0.580937131359188
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 0.189027067656159
2239 0.185552307506507
2240 0.192461674303195
2241 0.136387181510121
2242 0.14633775672934
2243 0.162038281650733
2244 0.168493929259751
2245 0.181813322873953
2246 0.199214251328471
2247 0.218092526286875
2248 0.229922758880191
2249 0.243434466135566
2250 0.240629180867011
2251 0.240135196633559
2252 0.2193697587027
2253 0.197056365863394
2254 0.166123629056209
2255 0.141063582115996
2256 0.107331546623546
2257 0.0654956472378283
2258 0.0275205748652645
2259 0.00944272960768366
2260 -0.0036330365823799
2261 0.00181900606005791
2262 0.0143287341233236
2263 0.025912581007931
2264 0.0305968884274318
2265 0.0363254823201483
2266 0.0391335682435316
2267 0.0441006690015004
2268 0.0336515388546842
2269 0.0279600869240209
2270 0.0224217708407001
2271 0.0715114262395801
2272 0.0657205143712073
2273 0.0630043161890244
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.132343700905154
2282 0.100400058002242
2283 0.0783995050941763
2284 0.00043350458839142
2285 -0.0203094194146951
2286 -0.033184060856489
2287 -0.0423779496398645
2288 -0.0543876508857933
2289 -0.0580269563349352
2290 -0.0499541522180259
2291 -0.0525649581958653
2292 -0.0420857955929101
2293 -0.0191847704852268
2294 0.0117961474882118
2295 0.0254069780029531
2296 0.0218078835781854
2297 0.0154758522241369
2298 0.0025517473785146
2299 -0.014367224785459
2300 -0.0453801140659132
2301 -0.0653477680860816
2302 -0.0740706327795592
2303 -0.0722165309066776
2304 -0.0612559835460061
2305 -0.0452383957881092
2306 -0.0232220344551317
2307 -0.00821565993907825
2308 0.00251627388919495
2309 0.00916621207877844
2310 0.014742588675837
2311 0.0132843913602251
2312 0.00368790903673344
2313 0.00464083354665357
2314 0.0646979819676591
2315 0.0593966452071443
2316 0.0473119882155825
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.114828826968924
2325 0.0844441503247798
2326 0.059283242097662
2327 -0.0220715767335161
2328 -0.0461470337256028
2329 -0.0597709519430496
2330 -0.0767926526901119
2331 -0.0861918289385922
2332 -0.094169955921603
2333 -0.0966077769634397
2334 -0.104010690688109
2335 -0.0923975347131368
2336 -0.078720560217138
2337 -0.0530854582356118
2338 -0.0528173607388702
2339 -0.060988692333692
2340 -0.0849482329629269
2341 -0.113667252202416
2342 -0.154374054045693
2343 -0.207024489814289
2344 -0.263140554400473
2345 -0.310314740170483
2346 -0.36025414714948
2347 -0.395482416755804
2348 -0.429752381638535
2349 -0.45447407358844
2350 -0.479739490974055
2351 -0.494580853900993
2352 -0.514151538027338
2353 -0.531026883700752
2354 -0.553622029404712
2355 -0.571633718461533
2356 -0.59359400912033
2357 -0.545804755961144
2358 -0.559600226835755
2359 -0.573071899990871
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 0.189937094006694
2392 0.186618730819015
2393 0.195299633549014
2394 0.141387283677909
2395 0.149893362438115
2396 0.166009414579574
2397 0.171428117230672
2398 0.18345889886619
2399 0.195800154814512
2400 0.219710172692616
2401 0.233853177568071
2402 0.243960920332101
2403 0.245849185133263
2404 0.239091239349885
2405 0.220182785475987
2406 0.198558661351786
2407 0.167903742432232
2408 0.146397538832036
2409 0.111803039224072
2410 0.0649653555261439
2411 0.0291712534532697
2412 0.0112404637248894
2413 -0.00282248655363881
2414 0.00090377127586605
2415 0.0134612688011129
2416 0.0274975672021892
2417 0.0342427803758418
2418 0.0347146125643606
2419 0.0395461969980099
2420 0.0410328353755062
2421 0.0328200085040414
2422 0.023347159883842
2423 0.0167039529378541
2424 0.068560648472367
2425 0.0612336235964319
2426 0.0509940218559334
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 0.115176665239038
2435 0.0854185461838542
2436 0.0586334121953316
2437 -0.0218120385022352
2438 -0.0454019785795333
2439 -0.0565814610100234
2440 -0.0662481472466739
2441 -0.0773197716629587
2442 -0.0824269998107631
2443 -0.0781959688270427
2444 -0.0781334218780044
2445 -0.0666634335713465
2446 -0.0504170655075933
2447 -0.0188920745852076
2448 -0.00541005445995135
2449 -0.00942446357249072
2450 -0.0225128516284823
2451 -0.0254202909324456
2452 -0.0468299991663159
2453 -0.077027970456394
2454 -0.0983852998655587
2455 -0.104275684127542
2456 -0.103769425856547
2457 -0.0921753502475859
2458 -0.0696909982091567
2459 -0.0467365849619458
2460 -0.0306032113696185
2461 -0.0191948116953853
2462 -0.0103844739815538
2463 -5.57232189167811e-05
2464 -0.00331335497267082
2465 -0.00714804135903013
2466 -0.00814178271941357
2467 0.0513044720211898
2468 0.0473768537369991
2469 0.0410819010927554
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 0.118971461911035
2478 0.0888196069857038
2479 0.0644408553259466
2480 -0.0132214280499291
2481 -0.0395824826669094
2482 -0.0528220383075719
2483 -0.0661752138464718
2484 -0.0784267534905485
2485 -0.0846249400148026
2486 -0.0830430259675259
2487 -0.0823659217660161
2488 -0.0800394307141848
2489 -0.0565188436302912
2490 -0.0378808867532012
2491 -0.0313744003892711
2492 -0.0407094615985082
2493 -0.070107383908058
2494 -0.100459450732083
2495 -0.137787261802332
2496 -0.195595476836021
2497 -0.247681151501851
2498 -0.296308982792682
2499 -0.339398572662415
2500 -0.38011029293073
2501 -0.413709054587894
2502 -0.440601531567702
2503 -0.462533585352785
2504 -0.479973444784069
2505 -0.49752117506353
2506 -0.516998297675883
2507 -0.53687065840503
2508 -0.564967918829891
2509 -0.585051758263546
2510 -0.533323196343845
2511 -0.54564233628828
2512 -0.566195993049469
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 0.152782379757641
2545 0.158188200880328
2546 0.170682735925016
2547 0.187615849398235
2548 0.20485417945895
2549 0.22371002848438
2550 0.236222724867375
2551 0.255866212870918
2552 0.275168543422945
2553 0.296875849511637
2554 0.316340025491563
2555 0.330154106534389
2556 0.332894695401011
2557 0.32846584997558
2558 0.315414088109406
2559 0.292809009584752
2560 0.266484700352057
2561 0.241048289602064
2562 0.204378820963352
2563 0.160362270007957
2564 0.120564639970064
2565 0.0954350844680673
2566 0.0814718091989207
2567 0.0817304307860827
2568 0.0902707431404615
2569 0.101280881480226
2570 0.109384612047998
2571 0.114753832571735
2572 0.117043192033869
2573 0.118018047292253
2574 0.115742586607435
2575 0.109904093256871
2576 0.108148202538652
2577 0.155615849653311
2578 0.147900365598467
2579 0.139446060024839
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 0.139490558200919
2588 0.113121938685408
2589 0.0953749443587737
2590 0.0815883599495184
2591 0.0639395546988607
2592 0.0492780608576959
2593 0.0455639892300602
2594 0.0458959148270925
2595 0.0479923753222856
2596 0.0472455790865761
2597 0.0522645693708856
2598 0.0717839364965939
2599 0.104490874140977
2600 0.131424649610956
2601 0.154308248165834
2602 0.163268972898859
2603 0.161377235601993
2604 0.148653956278048
2605 0.130433239411561
2606 0.102605088927623
2607 0.0770070769135814
2608 0.0587178017675025
2609 0.053332271371348
2610 0.0615963986503297
2611 0.0784198618376244
2612 0.0920336911570493
2613 0.106469144092394
2614 0.113382288713653
2615 0.118533524920179
2616 0.119550613560896
2617 0.115542314726099
2618 0.115127865287276
2619 0.114529182783733
2620 0.160091497543328
2621 0.152797064039093
2622 0.143822486574856
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 0.13432141093892
2631 0.10647175610422
2632 0.0862763915366686
2633 0.0590682815052865
2634 0.0378729852588358
2635 0.0194034244313662
2636 0.0119912424002432
2637 0.00772702444109674
2638 0.00164337111537982
2639 -0.00750501782751289
2640 -0.007701537506421
2641 0.00589843389639166
2642 0.032056537614767
2643 0.0483271088231721
2644 0.0609946581512701
2645 0.0564466559868517
2646 0.038513799256218
2647 0.0071764500566055
2648 -0.0302100250870199
2649 -0.0801992951651255
2650 -0.134594186252822
2651 -0.188567846490286
2652 -0.236481311221111
2653 -0.279977975682111
2654 -0.318791126268272
2655 -0.357174817544894
2656 -0.381166103853261
2657 -0.397918705259694
2658 -0.425916426625038
2659 -0.459987714535285
2660 -0.48301935228131
2661 -0.511848428275503
2662 -0.534397680525205
2663 -0.504075680613266
2664 -0.527106234179267
2665 -0.556074920797204
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 -0.712855353637489
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 0.102004152696271
2760 0.10077672471308
2761 0.102296488671502
2762 0.11041271581922
2763 0.115791574903983
2764 0.128102371827272
2765 0.137791310666934
2766 0.148601325109497
2767 0.156262040993183
2768 0.177551461605329
2769 0.192931015195545
2770 0.204587000378729
2771 0.19550615519851
2772 0.183147085740807
2773 0.158713608337577
2774 0.129662906733794
2775 0.0874696169166878
2776 0.0467525720557175
2777 -0.00557774467750749
2778 -0.0704181805050312
2779 -0.141861763026772
2780 -0.196714462917846
2781 -0.253822367654829
2782 -0.302570786351644
2783 -0.390475389621462
2784 -0.413846455597517
2785 -0.429163577224198
2786 -0.378944164297284
2787 -0.399482432473529
2788 -0.419970317036184
2789 -0.437344726910357
2790 -0.457124587263827
2791 -0.474999291488732
2792 -0.434434361931364
2793 -0.448392212714783
2794 -0.464028677228545
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 0.0589311970566705
2827 0.0647795615041408
2828 0.0737740701049904
2829 0.0910960673537156
2830 0.104848155786687
2831 0.125182934225012
2832 0.13578843862849
2833 0.158077024250216
2834 0.176395134961514
2835 0.200892994667445
2836 0.223207748199418
2837 0.242792796798624
2838 0.2477821747274
2839 0.243524876872391
2840 0.23400287584698
2841 0.213923916336413
2842 0.18936656105248
2843 0.160742972038669
2844 0.126565281119388
2845 0.0859671877793463
2846 0.0486229940645461
2847 0.0277254598277243
2848 0.0145670221364615
2849 0.0200039239775254
2850 -0.00144708724993092
2851 0.0134389268751511
2852 0.025579003427821
2853 0.0989974661559715
2854 0.100222295956453
2855 0.100070593492365
2856 0.0958492211972182
2857 0.120682736868734
2858 0.112152325140746
2859 0.153470497741348
2860 0.0860749706393997
2861 0.0748936686334212
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 0.0363350692409254
2870 0.0110435005238601
2871 -0.014547125000098
2872 -0.034773656940136
2873 -0.051707775176062
2874 -0.06229553230651
2875 -0.0681663237782665
2876 -0.0761853882921761
2877 -0.0757495693163525
2878 -0.069797493080736
2879 -0.0572025225356756
2880 -0.0422922329702752
2881 -0.00991408420771356
2882 0.0253694901838014
2883 0.0510653216624972
2884 0.0580848903457745
2885 0.0566549572586675
2886 0.051430423309142
2887 0.0324765214986136
2888 0.00297069145439666
2889 -0.021616206988114
2890 -0.0261530956150269
2891 -0.0306643067314535
2892 -0.0259248517240481
2893 -0.0386183774901453
2894 -0.0141995036145595
2895 0.00590974432210756
2896 0.0806944510474167
2897 0.0875687926692057
2898 0.0921647370759099
2899 0.0903493383323142
2900 0.118864352653863
2901 0.11379456699491
2902 0.156511779377786
2903 0.0874831497451803
2904 0.0766283167473597
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 0.0347844164079326
2913 0.00985789605966481
2914 -0.0167625331405324
2915 -0.0440957122593804
2916 -0.0720086490466472
2917 -0.0862433006748003
2918 -0.0957027173530541
2919 -0.10415967652567
2920 -0.105615415273669
2921 -0.105273128649311
2922 -0.0938385713352206
2923 -0.0775054173102001
2924 -0.057356610660817
2925 -0.0373636234589327
2926 -0.0200808845496017
2927 -0.021065629183966
2928 -0.0414151427864602
2929 -0.0674646966218773
2930 -0.103483269149251
2931 -0.157197795067018
2932 -0.209873060874666
2933 -0.253569393008576
2934 -0.297458283074403
2935 -0.337221736587757
2936 -0.422914102570412
2937 -0.445483225818736
2938 -0.46041621746472
2939 -0.401817369766871
2940 -0.416023228530139
2941 -0.433897596151726
2942 -0.45218314366471
2943 -0.467957759023419
2944 -0.482080964321755
2945 -0.439518018439215
2946 -0.452501694321422
2947 -0.466921915534857
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 0.10003539570433
2980 0.103372414304344
2981 0.116054129763568
2982 0.13054759715361
2983 0.146622900052008
2984 0.163276840860598
2985 0.174853772158079
2986 0.194191697653898
2987 0.225470345236471
2988 0.248922063292129
2989 0.269014960411174
2990 0.287302151939645
2991 0.298817510478636
2992 0.293386039575352
2993 0.285282936315194
2994 0.263352675615441
2995 0.241720187379432
2996 0.214214876187563
2997 0.182647221572693
2998 0.143803798656581
2999 0.109650544937379
3000 0.0840965277450789
3001 0.0738791831031337
3002 0.0738181040644491
3003 0.0593687484622301
3004 0.0732233447611184
3005 0.0868827804074823
3006 0.155409486707393
3007 0.156550573203137
3008 0.14860296279735
3009 0.146064617709712
3010 0.166920182309465
3011 0.156894936683029
3012 0.192310036509002
3013 0.117445719056804
3014 0.102823264196232
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 0.0569520874609939
3023 0.0284041012528508
3024 5.57232189167811e-05
3025 -0.0189395844227203
3026 -0.0396415703887795
3027 -0.057309649388266
3028 -0.064168089230594
3029 -0.0610758692800843
3030 -0.0641057311055311
3031 -0.0624860170152388
3032 -0.0504481213578905
3033 -0.0266501079536559
3034 -0.000231575950246365
3035 0.0292548580564275
3036 0.0507150198975891
3037 0.061113849457836
3038 0.0568530972462035
3039 0.0499430253316806
3040 0.0310779390988188
3041 0.00311662512784316
3042 -0.0228402170610089
3043 -0.0298977330652225
3044 -0.0291094785326653
3045 -0.0132603296274756
3046 -0.0277427793537671
3047 -0.00682912814625702
3048 0.0121281258530708
3049 0.0910353789965304
3050 0.0983898511980346
3051 0.100188021458188
3052 0.10056098163323
3053 0.126929831554206
3054 0.121015241351586
3055 0.15986357984824
3056 0.089937944193668
3057 0.0791046357265359
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 0.0404793861461503
3066 0.0112129565609954
3067 -0.0168594222001867
3068 -0.0358202550876218
3069 -0.0578541221295703
3070 -0.0701801854954938
3071 -0.0740524466425947
3072 -0.0846879465050611
3073 -0.0849165364926844
3074 -0.0858453890751359
3075 -0.0766711929243592
3076 -0.0637630065900139
3077 -0.0400480899289006
3078 -0.0227417756659608
3079 -0.00667755033797834
3080 -0.0131763910584065
3081 -0.0300467983634825
3082 -0.0574829522324325
3083 -0.0905433774682474
3084 -0.147734076986647
3085 -0.203094238494446
3086 -0.245350134416056
3087 -0.290172730065606
3088 -0.334206434379192
3089 -0.417553143629999
3090 -0.436794724617671
3091 -0.45424576038342
3092 -0.39559678588036
3093 -0.411850315150507
3094 -0.427777511403413
3095 -0.449842953281348
3096 -0.463192369604055
3097 -0.479642844641367
3098 -0.434436140970531
3099 -0.448622434196092
3100 -0.465660575753301
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 0.0869505951234979
3133 0.0923353050177526
3134 0.10556729095029
3135 0.116395927076712
3136 0.128524761278293
3137 0.1507010675982
3138 0.169069399789646
3139 0.181235837755988
3140 0.204717628160698
3141 0.231847807362408
3142 0.263526135854861
3143 0.274012084613694
3144 0.283098951121668
3145 0.279500707050156
3146 0.269193931183061
3147 0.248718634419757
3148 0.224318475275328
3149 0.200909792646229
3150 0.165430901286366
3151 0.117860620552213
3152 0.077509754440412
3153 0.0616894560202255
3154 0.053124956694209
3155 0.0498222900517175
3156 0.0302968738226612
3157 0.0467630299097958
3158 0.0662473798516441
3159 0.132935615875401
3160 0.134440981921936
3161 0.131511870520338
3162 0.128552720889739
3163 0.155286526166755
3164 0.148318315095864
3165 0.188749725530976
3166 0.117584290836029
3167 0.108208388967346
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 0.0645378999721752
3176 0.0424599827333826
3177 0.0177742636668817
3178 -0.0084531924038086
3179 -0.0243379787772483
3180 -0.0385335060805151
3181 -0.0490429241114905
3182 -0.0577488722749623
3183 -0.0516541158486296
3184 -0.0497856118824177
3185 -0.0367723787079859
3186 -0.0173071267902412
3187 0.0170151772846131
3188 0.0489047181233606
3189 0.0741915657645822
3190 0.0810689151869042
3191 0.0763010203034338
3192 0.0714088073579063
3193 0.0530700123817506
3194 0.0166621939670911
3195 -0.00324244126109485
3196 -0.0156686492966718
3197 -0.0138313820006326
3198 -0.00819282068086669
3199 -0.0189911183079904
3200 0.00497683874134913
3201 0.0256949577108574
3202 0.0982746089446215
3203 0.103375281657886
3204 0.108544679167191
3205 0.108668412488949
3206 0.136229386972062
3207 0.130692471043703
3208 0.171465848872669
3209 0.102387123413302
3210 0.0935171501549098
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 0.0581141665891248
3219 0.0213591411538228
3220 -0.00242595995999284
3221 -0.0315213676420782
3222 -0.0609756446695894
3223 -0.0750138079146714
3224 -0.082768465300602
3225 -0.0953790921377753
3226 -0.0976275348248918
3227 -0.0958838026044386
3228 -0.0893054138056806
3229 -0.0765369534910836
3230 -0.0462349876847229
3231 -0.0264513688993083
3232 -0.00656630578607509
3233 -0.0140044002187357
3234 -0.0273283795638155
3235 -0.0555107953108963
3236 -0.0961167882168931
3237 -0.145903615066693
3238 -0.20316655637822
3239 -0.24977010127552
3240 -0.29164874083469
3241 -0.336196054732438
3242 -0.418503076575859
3243 -0.438635393756021
3244 -0.451950757326215
3245 -0.401894185251259
3246 -0.415211699994451
3247 -0.433863112631974
3248 -0.452462840644724
3249 -0.473660344898886
3250 -0.490561458704172
3251 -0.445522428318901
3252 -0.457868862530352
3253 -0.475299327181143
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 0.0866280009187824
3286 0.0917972834347788
3287 0.104904311394078
3288 0.127852264766649
3289 0.142861568879822
3290 0.157116495189818
3291 0.174757921608527
3292 0.197584796515117
3293 0.221464783905
3294 0.240632275360631
3295 0.263240919203185
3296 0.280483667045377
3297 0.286923816735525
3298 0.278149641156384
3299 0.271578683089536
3300 0.255711831411961
3301 0.227456726309171
3302 0.210315066623698
3303 0.1739711872773
3304 0.13093548967653
3305 0.0943792111481037
3306 0.0722168456199002
3307 0.063567940463808
3308 0.0679313925061376
3309 0.0446925326731521
3310 0.0570793452147638
3311 0.0772118031422337
3312 0.149814017146574
3313 0.151974743020526
3314 0.150247815444555
3315 0.149350435151888
3316 0.173217665125032
3317 0.167387346120244
3318 0.206287291358624
3319 0.136024103449326
3320 0.128097107771542
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 0.0947549302128989
3329 0.0656002591748586
3330 0.0480707801611814
3331 0.0190109305111846
3332 -0.00105639469139351
3333 -0.00642325406563737
3334 -0.0088661593751147
3335 -0.0166156965863499
3336 -0.0148855163104753
3337 -0.00825923682332441
3338 0.00901227500227897
3339 0.027992825699039
3340 0.0586950869230792
3341 0.0886086115458974
3342 0.11598588237485
3343 0.117504368800994
3344 0.116511142642167
3345 0.114092330977176
3346 0.0958767203475064
3347 0.0596065734421845
3348 0.0342445963275959
3349 0.0275045658837917
3350 0.0281176240326063
3351 0.0273180167224805
3352 0.00869137769709327
3353 0.0317474828584177
3354 0.0508998467488253
3355 0.116819682076204
3356 0.120894787512033
3357 0.123392176964708
3358 0.122647015999102
3359 0.154446310134278
3360 0.14719506790382
3361 0.186708179371631
3362 0.119955225420806
3363 0.107172972802443
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 0.0575295325806778
3372 0.0245231938648585
3373 0.00140402464110767
3374 -0.0257568086969644
3375 -0.0540603603451683
3376 -0.070471795923345
3377 -0.0808506103754746
3378 -0.0946590322362944
3379 -0.0980783482994458
3380 -0.0992227064699138
3381 -0.088843195985519
3382 -0.0794821605341728
3383 -0.0534910835070135
3384 -0.0339907952690323
3385 -0.0157401769780826
3386 -0.0181796832140031
3387 -0.0352455830706684
3388 -0.0661638470706528
3389 -0.101320588941207
3390 -0.152310022874791
3391 -0.204961619261446
3392 -0.247119437895701
3393 -0.291537758429836
3394 -0.336816077319608
3395 -0.424148908948517
3396 -0.445414136400441
3397 -0.459693293857733
3398 -0.415216322796404
3399 -0.436894402921798
3400 -0.457587189036372
3401 -0.473816841940226
3402 -0.495076028906648
3403 -0.515951132983473
3404 -0.478081306756064
3405 -0.495697656692244
3406 -0.51743595501053
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{~pyTRAIN}

\nextgroupplot[height=6cm,width=0.28\textwidth,xlabel={},ytick align=inside,xmin=1030,xmax=1170]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}, forget plot]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
1039 2.5753e-01 3.5754e-01
1040 2.2123e-01 3.3974e-01
1041 1.1094e-01 3.1312e-01
1042 1.8276e-03 4.0001e-01
1043 9.0937e-02 2.6318e-01
1044 6.4848e-01 2.2386e-01
1045 1.7335e-01 2.6207e-01
1046 1.2246e-01 3.4578e-01
1047 -3.7875e-01 2.9684e-01
1048 2.6659e-01 3.0624e-01
1049 9.1671e-03 3.3918e-01
1050 3.8068e-01 3.3925e-01
1051 3.3966e-01 3.1795e-01
1052 -2.9078e-02 3.0671e-01
1053 1.8385e-01 2.7980e-01
1054 3.0795e-01 2.8220e-01
1055 1.5949e-01 2.6272e-01
1056 -1.8966e-01 2.5433e-01
1057 4.0780e-01 2.7303e-01
1058 1.3338e-02 2.7309e-01
1059 -1.9324e-01 3.1996e-01
1060 6.4132e-02 2.4610e-01
1061 -3.5161e-01 3.0579e-01
1062 -3.4093e-01 2.7745e-01
1063 2.9769e-01 3.1669e-01
1064 1.6234e-01 2.9888e-01
1065 2.2577e-01 2.8674e-01
1066 -6.3556e-02 2.4633e-01
1067 -1.8204e-01 2.6045e-01
1068 4.6780e-02 2.8382e-01
1069 -2.1483e-01 2.9913e-01
1070 1.9646e-02 2.7995e-01
1071 -1.7082e-01 2.7347e-01
1072 2.8836e-01 3.1194e-01
1073 -3.1119e-01 3.1433e-01
1074 3.4255e-01 3.0588e-01
1082 -8.5093e-02 3.1408e-01
1083 -3.7382e-01 4.6052e-01
1084 1.8091e-01 3.7232e-01
1085 1.5371e-01 3.8188e-01
1086 -1.4771e-01 2.7155e-01
1087 -1.2815e-01 2.9560e-01
1088 -1.2666e-01 3.2599e-01
1089 -2.6136e-01 3.3735e-01
1090 4.1737e-02 4.3550e-01
1091 -2.3347e-01 3.5875e-01
1092 -2.6033e-01 3.3974e-01
1093 -1.6530e-01 3.6529e-01
1094 -3.1023e-02 3.3560e-01
1095 -2.2970e-01 2.9573e-01
1096 1.9016e-01 2.9845e-01
1097 -4.4349e-02 3.4899e-01
1098 5.7176e-02 3.3627e-01
1099 -1.2017e-01 2.8789e-01
1100 1.2047e-02 2.6082e-01
1101 -2.6441e-01 3.4360e-01
1102 3.7638e-01 2.8099e-01
1103 2.5656e-01 3.2926e-01
1104 -4.5801e-01 2.9493e-01
1105 1.9929e-01 3.2279e-01
1106 -2.2037e-01 3.1184e-01
1107 2.0795e-01 3.4875e-01
1108 3.4066e-01 3.6406e-01
1109 3.6868e-01 3.6151e-01
1110 -2.2089e-01 3.3898e-01
1111 -4.5706e-02 3.1509e-01
1112 4.8878e-01 2.9052e-01
1113 3.7051e-01 3.5325e-01
1114 9.6549e-02 3.1849e-01
1115 -9.7910e-02 3.8827e-01
1116 3.2659e-01 3.2429e-01
1117 3.6490e-02 3.3899e-01
1125 4.8456e-01 2.8280e-01
1126 -6.2845e-02 3.3558e-01
1127 8.2797e-02 3.2860e-01
1128 2.4311e-02 3.5451e-01
1129 -3.1774e-01 2.6679e-01
1130 -2.0036e-01 2.8626e-01
1131 -6.1762e-02 3.2167e-01
1132 -1.8866e-01 4.0148e-01
1133 5.3656e-02 3.3665e-01
1134 -5.8204e-01 3.2538e-01
1135 2.4299e-01 4.8391e-01
1136 2.8730e-01 3.2961e-01
1137 1.0662e-01 3.2791e-01
1138 -7.2520e-02 3.2809e-01
1139 -1.3320e-02 2.8280e-01
1140 3.7476e-01 2.9976e-01
1141 9.1167e-02 2.6097e-01
1142 3.6572e-01 2.5274e-01
1143 -3.1590e-01 2.2823e-01
1144 -1.4713e-01 3.0379e-01
1145 -1.5120e-01 2.4571e-01
1146 -3.0155e-01 2.7051e-01
1147 1.8073e-01 3.0327e-01
1148 -1.1773e-01 3.2245e-01
1149 -8.4852e-01 3.1810e-01
1150 -8.4431e-01 3.3736e-01
1151 -6.2842e-01 2.7046e-01
1152 1.2717e-01 2.8377e-01
1153 -4.2598e-01 2.9212e-01
1154 -6.4270e-01 2.6251e-01
1155 -6.2211e-01 2.8676e-01
1156 -2.0181e-01 2.8059e-01
1157 2.0559e-01 3.6880e-01
1158 -1.5773e-01 2.5293e-01
1159 -5.7406e-01 3.3351e-01
1160 -3.8223e-01 2.7141e-01
};
\addplot [thick, red, forget plot]
table {%
1037 nan
1038 0.172292967838771
1039 0.168104020685433
1040 0.176929659574547
1041 0.118013176441205
1042 0.124471337251374
1043 0.138464882298397
1044 0.152716854728146
1045 0.160328195993855
1046 0.172987963972714
1047 0.19529438006901
1048 0.213648810260504
1049 0.226816695265073
1050 0.225500858553974
1051 0.21476910785143
1052 0.19918440669678
1053 0.174536615671516
1054 0.144217115334679
1055 0.118278905927408
1056 0.0830013324504996
1057 0.0376414629770734
1058 -0.00240132930371106
1059 -0.020640629527542
1060 -0.0267463985924348
1061 -0.022142669496503
1062 -0.0115942719496134
1063 -0.000623535570841272
1064 0.00749890204696324
1065 0.0131373850337347
1066 0.0133300938155485
1067 0.0145317325711225
1068 0.0060906996018445
1069 -0.00504202144883448
1070 -0.0092079684491565
1071 0.036245740401495
1072 0.0303188072116838
1073 0.0190618966421041
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1080 nan
1081 0.0751773437203056
1082 0.0428848261538561
1083 0.0187010788987984
1084 -0.0620206459898887
1085 -0.0861400564547753
1086 -0.0960389519308167
1087 -0.10660690876622
1088 -0.117001876289968
1089 -0.121596674023924
1090 -0.119516798715432
1091 -0.122199396451676
1092 -0.10788787839178
1093 -0.0875740999098764
1094 -0.065486237395503
1095 -0.0506262662056911
1096 -0.0474574459033307
1097 -0.0537970717418682
1098 -0.0612122596542237
1099 -0.080070355917645
1100 -0.106796588128806
1101 -0.127046873975029
1102 -0.135478323602201
1103 -0.129559604727599
1104 -0.109019177583768
1105 -0.0904869689712401
1106 -0.068101195570209
1107 -0.0524063661777978
1108 -0.0326885607993892
1109 -0.0252647232400932
1110 -0.0213136638754261
1111 -0.0213523739589301
1112 -0.0224238837525776
1113 -0.0239139562380659
1114 0.0249781510748949
1115 0.0206154542074386
1116 0.0157220985226655
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.0904381808742494
1125 0.0605647867764838
1126 0.034759389650415
1127 -0.045174099506583
1128 -0.0678801191282177
1129 -0.0777110474461886
1130 -0.0852899102296681
1131 -0.0943288061850922
1132 -0.102176484661648
1133 -0.0979982382433719
1134 -0.101089996881779
1135 -0.0947714251674465
1136 -0.0858570081864457
1137 -0.069257389364404
1138 -0.0680524210163048
1139 -0.0832068713060398
1140 -0.109217972705514
1141 -0.139740516387317
1142 -0.180581681374422
1143 -0.235542372200827
1144 -0.291048017620391
1145 -0.340316044980207
1146 -0.382215925715496
1147 -0.422028430548013
1148 -0.457237197559232
1149 -0.489536374318954
1150 -0.507913951615037
1151 -0.523192860422403
1152 -0.540479408737426
1153 -0.560221262074272
1154 -0.577449471227661
1155 -0.597059088146149
1156 -0.611776361218402
1157 -0.565800063542753
1158 -0.577834881617923
1159 -0.593985615869997
1160 nan
};
\end{groupplot}

\end{tikzpicture}


==> Figures/pytrain-beamspot-v-2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=\textwidth,
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={Bunch},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
ylabel={Vertical Luminous Centroid [$\mu$m]},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
clip mode=individual
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
78 3.9952e-01 3.2663e-01
79 1.0573e+00 2.6898e-01
80 7.4200e-01 2.8548e-01
81 5.2173e-01 3.0892e-01
82 4.4926e-01 2.3117e-01
83 6.1291e-01 2.4580e-01
84 5.9879e-01 2.9593e-01
85 1.0393e+00 3.3223e-01
86 8.4196e-01 2.5534e-01
87 7.5320e-01 2.8638e-01
88 1.0458e-01 3.0724e-01
89 3.7873e-01 3.0850e-01
90 4.6378e-01 2.6385e-01
91 4.7359e-01 2.3877e-01
92 9.5099e-01 3.2761e-01
93 7.3462e-01 3.5863e-01
94 5.7153e-01 3.4248e-01
95 -3.4020e-01 2.7999e-01
96 -4.0859e-01 2.7597e-01
97 -2.7161e-01 2.7016e-01
98 -1.4826e-01 3.2466e-01
99 -6.6171e-01 3.3522e-01
100 -9.7014e-01 2.9340e-01
101 -2.6564e-01 2.6500e-01
102 -7.1960e-01 2.5151e-01
103 -1.0437e+00 2.3341e-01
104 -1.2356e+00 2.9514e-01
105 -7.3132e-01 2.6315e-01
106 -4.0709e-01 2.8611e-01
107 -1.3131e+00 2.7285e-01
108 -1.3071e+00 2.8528e-01
109 -1.3668e+00 3.1046e-01
110 -1.9181e+00 2.7472e-01
111 -2.0153e+00 2.5244e-01
112 -1.4434e+00 2.9307e-01
113 -2.3406e+00 3.3387e-01
145 -3.0597e-02 3.0105e-01
146 1.1707e+00 2.9855e-01
147 7.4372e-01 2.8344e-01
148 7.8711e-01 2.6459e-01
149 5.5814e-01 2.4858e-01
150 9.2959e-01 2.4881e-01
151 1.4644e+00 2.8988e-01
152 8.6674e-01 2.6394e-01
153 7.6802e-01 2.6766e-01
154 3.3426e-02 2.5972e-01
155 8.8494e-01 2.7582e-01
156 3.1340e-01 3.1131e-01
157 7.0791e-01 3.2429e-01
158 9.5059e-01 2.9079e-01
159 4.5477e-01 3.1989e-01
160 4.8317e-01 2.6496e-01
161 6.1003e-02 3.1877e-01
162 -8.0964e-02 2.6519e-01
163 -2.4351e-01 2.5541e-01
164 -1.4849e-01 2.5699e-01
165 -1.7589e-01 2.9063e-01
166 -3.3136e-01 3.2492e-01
167 -6.8700e-01 3.1980e-01
168 -1.0020e+00 2.9224e-01
169 -5.1201e-01 2.7758e-01
170 -9.9964e-01 3.0719e-01
171 -7.2953e-01 2.9150e-01
172 -5.3546e-01 3.3018e-01
173 -8.8740e-01 2.5154e-01
174 -5.3740e-01 2.6919e-01
175 -2.2431e-01 2.8929e-01
176 -7.6048e-02 2.5743e-01
177 -4.4363e-01 3.1802e-01
178 -8.3409e-01 2.8368e-01
179 -2.4519e-01 2.7092e-01
180 -7.8889e-01 3.0795e-01
188 6.9154e-01 3.5005e-01
189 3.4660e-01 3.4537e-01
190 7.0299e-01 5.1703e-01
191 1.0878e+00 3.5074e-01
192 3.6964e-01 2.8658e-01
193 2.7993e-01 2.7046e-01
194 6.9437e-01 3.1910e-01
195 4.4226e-01 3.5300e-01
196 4.1667e-02 3.4230e-01
197 -1.1191e-01 3.0886e-01
198 6.5243e-01 3.1312e-01
199 3.5962e-01 3.5366e-01
200 3.9757e-01 3.7529e-01
201 7.7184e-01 2.6644e-01
202 1.4485e+00 3.3384e-01
203 9.2972e-01 3.3205e-01
204 -2.6967e-01 2.5770e-01
205 5.6486e-02 2.7079e-01
206 2.1513e-01 2.2293e-01
207 -1.0797e+00 3.0433e-01
208 1.2390e-01 2.7797e-01
209 -2.0284e-01 2.9117e-01
210 -5.9809e-01 2.4446e-01
211 -8.3003e-02 2.7208e-01
212 -4.0868e-01 3.4982e-01
213 -3.9221e-01 3.1117e-01
214 -6.3312e-01 3.5091e-01
215 -2.1252e-01 2.8100e-01
216 -4.6843e-01 2.9366e-01
217 -6.3438e-02 5.1816e-01
218 -5.2170e-01 2.5923e-01
219 -6.4836e-01 2.7667e-01
220 -5.8843e-01 3.1655e-01
221 -5.0591e-01 2.6698e-01
222 3.4399e-01 2.9947e-01
223 -4.5482e-01 2.8241e-01
231 7.6708e-01 3.2089e-01
232 1.0503e+00 3.3258e-01
233 2.5169e-01 3.3386e-01
234 -4.1658e-01 4.1129e-01
235 1.1370e+00 2.8505e-01
236 9.2021e-02 2.6946e-01
237 5.4881e-01 2.6957e-01
238 1.0689e-01 2.8238e-01
239 5.2854e-01 2.9559e-01
240 2.4485e-01 3.1333e-01
241 9.6676e-01 3.1834e-01
242 2.4599e-01 3.8286e-01
243 2.4021e-02 3.7919e-01
244 6.9390e-01 3.1089e-01
245 3.3126e-01 3.5815e-01
246 3.8622e-01 2.9915e-01
247 9.4309e-01 2.7552e-01
248 4.3953e-01 3.3036e-01
249 5.5685e-02 2.8663e-01
250 -2.5419e-01 2.9909e-01
251 -4.2411e-01 2.7297e-01
252 8.1212e-01 3.4904e-01
253 -1.4200e-01 2.6701e-01
254 -9.0793e-01 3.0629e-01
255 -8.1246e-01 3.6565e-01
256 -9.8603e-01 3.0720e-01
257 -5.4004e-01 3.4072e-01
258 -1.2016e+00 3.0389e-01
259 -1.0146e+00 2.4943e-01
260 -1.2375e+00 2.8888e-01
261 -1.2979e+00 2.5580e-01
262 -8.8797e-01 3.1076e-01
263 -1.3698e+00 2.8159e-01
264 -1.7077e+00 2.9236e-01
265 -1.7676e+00 3.0548e-01
266 -2.2959e+00 2.7713e-01
298 1.3252e+00 3.5971e-01
299 3.5226e-01 3.1118e-01
300 6.1207e-01 2.9039e-01
301 5.8280e-01 2.9994e-01
302 1.9603e-01 2.4357e-01
303 6.4057e-01 2.7141e-01
304 1.1700e+00 3.1565e-01
305 6.1654e-01 3.0846e-01
306 5.2033e-01 2.9264e-01
307 6.7343e-01 2.6519e-01
308 8.3481e-01 3.8766e-01
309 4.4189e-01 3.4151e-01
310 7.9883e-01 2.8762e-01
311 7.8877e-02 2.9013e-01
312 -1.8567e-01 3.3356e-01
313 2.7885e-01 3.3120e-01
314 5.9248e-01 2.5861e-01
315 -2.5163e-01 2.5993e-01
316 3.5158e-02 2.7736e-01
317 1.1706e-01 3.1824e-01
318 -2.3410e-01 2.7490e-01
319 7.9622e-02 2.5787e-01
320 -1.3858e-01 2.9252e-01
321 -9.0117e-01 3.0338e-01
322 -5.1587e-01 2.8715e-01
323 -1.1695e+00 2.7992e-01
324 -4.5806e-02 3.1830e-01
325 -6.7028e-01 3.4470e-01
326 -6.6707e-01 3.2483e-01
327 -4.5783e-01 3.1470e-01
328 -1.3433e-01 2.6799e-01
329 -2.6285e-01 3.0071e-01
330 3.3429e-02 2.6581e-01
331 -6.7572e-01 2.5221e-01
332 -1.2683e-01 3.7539e-01
333 1.0611e-01 3.5504e-01
341 1.1514e+00 3.8991e-01
342 8.2702e-01 3.0070e-01
343 1.2382e-01 3.4945e-01
344 7.3245e-04 3.0586e-01
345 1.0472e+00 2.6927e-01
346 8.7645e-01 2.7266e-01
347 8.6297e-01 3.1367e-01
348 5.0826e-01 3.2854e-01
349 1.8541e-01 3.3159e-01
350 1.2876e+00 2.8660e-01
351 3.9726e-01 3.3392e-01
352 2.7799e-01 3.2477e-01
353 8.1577e-01 2.6829e-01
354 1.0389e+00 3.5693e-01
355 1.6638e-01 3.4977e-01
356 3.4927e-01 2.7045e-01
357 3.6688e-01 3.3022e-01
358 2.5866e-01 2.9404e-01
359 3.1226e-01 2.4660e-01
360 -1.2109e+00 4.0372e-01
361 -4.2440e-01 2.6926e-01
362 -5.2922e-02 2.6858e-01
363 -3.6981e-01 3.0766e-01
364 -1.0435e+00 3.0459e-01
365 -8.3286e-01 3.1380e-01
366 -8.7837e-01 3.0176e-01
367 -6.4470e-01 3.1270e-01
368 -5.6767e-01 2.7377e-01
369 -7.4007e-01 2.8876e-01
370 -4.6558e-01 2.5766e-01
371 -6.8562e-01 2.6518e-01
372 -3.7583e-01 3.0242e-01
373 -7.7663e-01 3.2869e-01
374 -4.4801e-01 2.7811e-01
375 -1.2124e-01 3.1834e-01
376 -3.5357e-01 3.2104e-01
384 1.0600e+00 5.5582e-01
385 1.0467e+00 3.1493e-01
386 3.1434e-01 3.4481e-01
387 -1.1524e-01 3.3575e-01
388 5.5214e-01 2.7662e-01
389 1.0033e+00 2.8784e-01
390 5.2100e-01 3.1367e-01
391 2.1115e-01 3.2941e-01
392 7.4708e-01 3.0023e-01
393 6.6491e-01 3.2917e-01
394 5.9423e-01 3.7666e-01
395 3.6530e-02 3.2288e-01
396 7.0472e-01 2.9222e-01
397 8.9829e-01 2.9339e-01
398 3.1373e-02 3.2131e-01
399 1.0894e+00 3.4280e-01
400 1.0955e-01 2.4915e-01
401 4.0681e-03 2.9885e-01
402 6.0778e-01 2.5189e-01
403 -1.6847e-02 2.6118e-01
404 -4.1933e-01 2.8847e-01
405 -2.9768e-01 3.0824e-01
406 -1.0038e+00 3.1402e-01
407 -4.2767e-02 2.9702e-01
408 -2.6246e-01 2.9613e-01
409 -1.7109e+00 2.7833e-01
410 -4.5084e-01 3.3222e-01
411 -1.1080e+00 3.0618e-01
412 -1.4623e+00 2.5197e-01
413 -9.2334e-01 2.8296e-01
414 -1.5830e+00 3.2100e-01
415 -1.3376e+00 2.4030e-01
416 -2.0655e+00 2.4966e-01
417 -2.0426e+00 3.2207e-01
418 -1.9127e+00 3.6833e-01
419 -1.9708e+00 2.8528e-01
451 8.2793e-01 3.1744e-01
452 6.0723e-01 2.7296e-01
453 5.8536e-01 3.0190e-01
454 1.7150e+00 2.7178e-01
455 4.0584e-01 2.5798e-01
456 -8.4249e-02 3.9576e-01
457 4.7633e-01 3.2925e-01
458 2.4288e-01 2.7844e-01
459 9.0783e-01 3.0323e-01
460 7.6326e-01 2.9229e-01
461 8.0995e-01 3.5184e-01
462 1.3284e+00 2.9993e-01
463 -5.8289e-03 3.1843e-01
464 9.5943e-01 2.8466e-01
465 5.0625e-01 2.6724e-01
466 2.3246e-01 3.1063e-01
467 4.8056e-01 2.6439e-01
468 -5.7291e-01 3.8657e-01
469 1.4829e-01 2.4046e-01
470 -3.4520e-01 2.9533e-01
471 -5.7741e-01 2.7992e-01
472 -1.3225e-01 2.9872e-01
473 -8.4878e-01 2.7902e-01
474 -7.6615e-01 2.7551e-01
475 -8.1958e-01 2.4096e-01
476 -1.0734e+00 3.3387e-01
477 -5.7082e-01 2.9877e-01
478 -9.1447e-01 2.8021e-01
479 -5.9607e-01 2.5433e-01
480 -7.3503e-01 2.3396e-01
481 -1.4747e-01 2.3108e-01
482 -2.7508e-01 2.5571e-01
483 -7.6556e-01 3.4355e-01
484 -4.7892e-01 2.5785e-01
485 3.8087e-01 3.0414e-01
486 -6.9206e-01 3.0802e-01
494 6.4163e-02 3.1874e-01
495 6.5092e-01 3.1695e-01
496 9.9479e-01 3.8097e-01
497 2.4531e-01 3.2242e-01
498 7.0976e-01 2.5876e-01
499 8.3473e-01 2.9465e-01
500 3.8472e-01 2.8872e-01
501 6.6034e-01 3.1299e-01
502 9.5463e-01 4.0307e-01
503 7.9467e-01 3.1862e-01
504 6.1378e-01 3.2233e-01
505 2.4026e-01 3.0566e-01
506 4.8502e-01 3.6316e-01
507 5.0685e-01 3.4452e-01
508 1.4461e-01 2.9894e-01
509 1.9926e-01 2.5955e-01
510 -1.5802e-02 2.4728e-01
511 1.0817e-01 2.6228e-01
512 -1.7251e-01 2.6735e-01
513 -4.7616e-01 3.2661e-01
514 1.3987e-01 2.9162e-01
515 -6.8351e-01 3.1996e-01
516 -7.3682e-01 2.8647e-01
517 -1.0883e+00 3.3331e-01
518 -6.9021e-01 3.0197e-01
519 -4.8565e-01 3.0160e-01
520 -7.7469e-01 3.5164e-01
521 -3.8210e-01 3.2341e-01
522 -1.5707e-01 2.5388e-01
523 -6.9530e-01 2.9453e-01
524 -5.6370e-01 3.5149e-01
525 -1.0154e+00 2.7992e-01
526 -8.0741e-01 3.0609e-01
527 -8.9607e-01 3.1277e-01
528 1.8555e-01 3.5659e-01
529 -1.0692e+00 3.2815e-01
537 5.6734e-01 3.8526e-01
538 1.5776e+00 3.5458e-01
539 1.1050e+00 3.6356e-01
540 7.1811e-01 3.5569e-01
541 1.4785e+00 3.6313e-01
542 6.1331e-01 2.3986e-01
543 5.0853e-01 2.9962e-01
544 6.4348e-01 2.9741e-01
545 2.1968e-01 3.8703e-01
546 1.0092e+00 3.0245e-01
547 5.2560e-01 4.2877e-01
548 2.0891e-01 4.0809e-01
549 2.5444e-01 2.9529e-01
550 6.6362e-01 2.9664e-01
551 6.3563e-01 3.2506e-01
552 5.9289e-01 2.9475e-01
553 -2.0449e-01 2.8970e-01
554 5.6713e-01 2.7302e-01
555 4.9637e-01 3.2129e-01
556 -1.7843e-01 2.6709e-01
557 -5.2830e-01 3.5104e-01
558 -3.0805e-01 3.5967e-01
559 -1.1566e+00 2.9229e-01
560 -5.3076e-01 2.9355e-01
561 -7.7308e-01 2.8105e-01
562 -1.4324e+00 3.4599e-01
563 -1.1635e+00 3.0674e-01
564 -1.0190e+00 2.4914e-01
565 -1.3228e+00 3.3997e-01
566 -1.4487e+00 2.4452e-01
567 -5.8826e-01 3.1691e-01
568 -1.6992e+00 2.7519e-01
569 -9.9246e-01 3.0974e-01
570 -1.6512e+00 3.2718e-01
571 -1.5867e+00 3.5831e-01
572 -2.3038e+00 3.3821e-01
604 1.4413e+00 4.0243e-01
605 1.4249e+00 3.1496e-01
606 5.5471e-01 3.5010e-01
607 2.2238e-01 4.1343e-01
608 1.3734e+00 2.4013e-01
609 9.4142e-01 2.4696e-01
610 1.1564e-01 2.5017e-01
611 5.8034e-01 2.7157e-01
612 1.2886e+00 3.1228e-01
613 1.0866e-01 3.0045e-01
614 1.1969e+00 3.0717e-01
615 7.3998e-01 2.8424e-01
616 7.2358e-01 2.5330e-01
617 1.3262e-01 2.7776e-01
618 3.5084e-01 3.3118e-01
619 -1.3354e-01 3.1061e-01
620 1.1473e-01 2.8599e-01
621 1.4703e-01 2.3860e-01
622 -3.2930e-01 2.5781e-01
623 -2.6274e-01 2.8556e-01
624 -2.6053e-01 2.8697e-01
625 -6.1051e-01 2.7899e-01
626 -4.0256e-01 3.7954e-01
627 -7.5735e-01 3.0310e-01
628 -7.9812e-02 2.9670e-01
629 -7.2168e-01 3.3651e-01
630 -1.0331e+00 2.6901e-01
631 -9.6163e-03 3.0561e-01
632 6.9735e-02 2.9342e-01
633 -2.8952e-01 2.4656e-01
634 -7.6443e-02 3.4092e-01
635 -4.4047e-01 3.2247e-01
636 -7.1569e-02 2.5067e-01
637 -6.0831e-01 2.9663e-01
638 -6.1059e-01 2.8261e-01
639 -4.2933e-01 2.7353e-01
647 8.7134e-01 3.4953e-01
648 5.2421e-01 3.5510e-01
649 1.8742e-01 3.7620e-01
650 1.4555e+00 3.4123e-01
651 7.1061e-01 3.0907e-01
652 -1.1648e-01 3.0183e-01
653 6.8452e-01 3.0414e-01
654 5.2420e-01 3.6895e-01
655 8.6704e-01 3.1290e-01
656 9.0833e-01 2.9413e-01
657 4.4923e-01 3.4269e-01
658 3.7347e-01 4.2714e-01
659 3.9585e-01 2.6030e-01
660 -2.8124e-01 4.0047e-01
661 1.6170e+00 2.9318e-01
662 8.9404e-01 2.7625e-01
663 -7.3442e-02 2.9950e-01
664 -1.6838e-01 2.8070e-01
665 8.5944e-01 2.8200e-01
666 -5.2158e-01 3.3402e-01
667 -1.0329e+00 2.6868e-01
668 -4.8134e-01 2.9109e-01
669 1.0969e-01 2.7720e-01
670 -1.7283e+00 2.9702e-01
671 -1.0197e+00 3.3992e-01
672 -6.5715e-01 3.2838e-01
673 -1.0213e+00 3.6240e-01
674 4.4964e-01 3.2945e-01
675 -9.9803e-02 2.8114e-01
676 -6.7900e-01 2.9086e-01
677 -2.4497e-01 3.1807e-01
678 -3.1455e-01 3.0096e-01
679 -1.9428e-02 3.2996e-01
680 -1.4644e-01 3.6384e-01
681 -4.9854e-01 3.4662e-01
682 1.7091e-01 3.1329e-01
690 3.0660e-01 3.2708e-01
691 1.6344e+00 3.9613e-01
692 4.3272e-01 3.6847e-01
693 7.6841e-01 3.9915e-01
694 1.3082e+00 2.9708e-01
695 2.9997e-01 2.3230e-01
696 2.9216e-01 2.7228e-01
697 4.8394e-01 2.9774e-01
698 1.4011e+00 3.8728e-01
699 4.3086e-01 3.3994e-01
700 8.3259e-01 3.4711e-01
701 5.6225e-01 3.4274e-01
702 1.2102e+00 3.4947e-01
703 4.0511e-01 2.8036e-01
704 8.8741e-01 3.4128e-01
705 4.8354e-01 2.9676e-01
706 5.2233e-01 2.5727e-01
707 1.0527e-01 3.2054e-01
708 -4.7596e-01 3.1427e-01
709 -5.3031e-01 2.9593e-01
710 -3.0956e-01 2.7274e-01
711 -4.4304e-01 3.1635e-01
712 -2.6612e-01 2.9478e-01
713 -1.5754e-01 2.7944e-01
714 -1.4619e+00 3.3886e-01
715 -5.2625e-01 3.1691e-01
716 -7.6549e-01 2.8161e-01
717 -3.3531e-01 3.8135e-01
718 -1.3071e+00 2.8862e-01
719 -1.2611e+00 3.1465e-01
720 -1.9556e+00 2.7787e-01
721 -1.4152e+00 3.5817e-01
722 -9.9633e-01 3.2440e-01
723 -1.3291e+00 3.0828e-01
724 -2.0244e+00 3.3906e-01
725 -2.0688e+00 3.1929e-01
757 1.2493e+00 3.2948e-01
758 9.5257e-01 3.6102e-01
759 1.0942e+00 3.4529e-01
760 1.1096e+00 2.6354e-01
761 1.0237e+00 2.1879e-01
762 6.8213e-01 2.4722e-01
763 8.2534e-01 3.5000e-01
764 2.4732e-01 2.6612e-01
765 6.5591e-01 2.8238e-01
766 1.2736e+00 2.9689e-01
767 6.0130e-01 2.7613e-01
768 -4.2559e-02 4.0126e-01
769 -9.6327e-02 2.8211e-01
770 2.3245e-01 2.5956e-01
771 4.1065e-01 3.3063e-01
772 5.7927e-01 2.7612e-01
773 2.2932e-01 2.6996e-01
774 2.7478e-01 3.0723e-01
775 -2.5341e-01 2.4098e-01
776 -5.4718e-01 2.2780e-01
777 -7.2621e-01 2.9236e-01
778 -1.1710e+00 2.6704e-01
779 -6.7940e-01 2.4033e-01
780 -1.3118e+00 2.6211e-01
781 -1.4867e+00 2.8324e-01
782 -9.2708e-01 2.9089e-01
783 -8.7707e-01 2.6733e-01
784 -9.8659e-01 2.6030e-01
785 -3.1343e-01 2.6950e-01
786 -6.1572e-01 2.5159e-01
787 -1.8458e-01 2.5795e-01
788 -3.7441e-01 3.1026e-01
789 -5.3231e-01 3.0798e-01
790 -9.5747e-01 2.9343e-01
791 -1.0858e+00 2.6011e-01
792 -1.2466e+00 2.9518e-01
800 6.8516e-01 3.0322e-01
801 1.2888e-01 2.7831e-01
802 -1.9335e-01 3.3914e-01
803 1.1285e-01 2.9630e-01
804 3.5457e-01 2.6841e-01
805 5.0669e-02 2.6859e-01
806 6.5272e-01 3.0960e-01
807 4.0470e-01 2.5110e-01
808 3.5373e-01 3.6204e-01
809 6.8012e-01 2.6601e-01
810 1.1834e+00 3.7267e-01
811 5.3157e-01 3.4140e-01
812 2.3951e-01 3.3831e-01
813 -9.4405e-02 3.7929e-01
814 3.9044e-01 3.2997e-01
815 4.4382e-01 2.4512e-01
816 5.6820e-02 2.5386e-01
817 5.6483e-02 3.0582e-01
818 -9.3131e-02 2.7078e-01
819 -1.2529e-01 2.9448e-01
820 -1.0927e+00 2.7728e-01
821 -3.7289e-01 3.1761e-01
822 -9.1402e-01 2.4392e-01
823 -1.0403e+00 2.7805e-01
824 -1.1974e+00 2.8031e-01
825 -7.0947e-01 2.6714e-01
826 -1.0005e+00 2.7755e-01
827 -1.2186e+00 3.4981e-01
828 -1.0251e+00 2.5015e-01
829 -3.9778e-01 2.6119e-01
830 -7.8632e-01 3.2105e-01
831 -4.9084e-01 2.8678e-01
832 -2.4763e-01 3.2468e-01
833 -8.2295e-01 3.0063e-01
834 -6.0557e-01 3.3196e-01
835 -1.2319e+00 2.6995e-01
843 -1.8149e-01 3.9917e-01
844 -7.3030e-02 2.7191e-01
845 1.4199e-01 3.2466e-01
846 -1.0597e-01 2.7982e-01
847 1.0205e+00 2.4831e-01
848 3.9729e-01 2.8027e-01
849 2.3027e-01 2.9127e-01
850 3.6973e-01 2.7470e-01
851 2.6243e-01 3.2126e-01
852 1.6432e-01 2.8476e-01
853 4.5779e-01 3.3004e-01
854 4.5153e-01 3.4062e-01
855 3.8796e-01 3.5241e-01
856 2.7497e-01 3.2851e-01
857 1.5739e-01 2.9689e-01
858 -4.2032e-01 2.7621e-01
859 -2.0681e-01 2.6688e-01
860 -3.7310e-01 2.7961e-01
861 7.7022e-02 2.6421e-01
862 -6.8579e-01 3.0366e-01
863 -4.3473e-01 2.9811e-01
864 -3.8405e-01 3.2731e-01
865 -6.9173e-01 2.9950e-01
866 -1.0245e+00 2.7570e-01
867 -1.1258e+00 2.8489e-01
868 -9.2067e-01 3.0210e-01
869 -9.1057e-01 3.1992e-01
870 -1.8328e+00 2.8604e-01
871 -1.7652e+00 2.5962e-01
872 -1.9801e+00 2.7252e-01
873 -2.1471e+00 2.7167e-01
874 -1.4307e+00 2.8847e-01
875 -2.0860e+00 2.5008e-01
876 -1.1826e+00 3.0825e-01
877 -1.7878e+00 2.7869e-01
878 -2.4553e+00 3.0068e-01
931 -1.3528e+00 2.0175e-01
972 2.0020e+00 2.9412e-01
973 1.0968e+00 2.9915e-01
974 1.3761e+00 3.4744e-01
975 9.0451e-01 2.9167e-01
976 8.8530e-01 2.6943e-01
977 7.9829e-01 2.5103e-01
978 6.3608e-01 2.8657e-01
979 1.5496e+00 2.7496e-01
980 2.4803e+00 3.7195e-01
981 1.2542e+00 2.8306e-01
982 7.1734e-01 3.9565e-01
983 3.6311e-01 3.2293e-01
984 5.6637e-01 3.0693e-01
985 3.1590e-01 3.1036e-01
986 9.3467e-01 2.9326e-01
987 1.6643e-01 2.4440e-01
988 3.7488e-01 2.6663e-01
989 3.5244e-01 2.8125e-01
990 -1.4961e-01 2.7042e-01
991 2.3222e-01 3.0251e-01
992 -2.2300e-01 2.7759e-01
993 2.8329e-02 3.0355e-01
994 -4.0394e-01 3.0669e-01
995 -7.9434e-01 3.3842e-01
996 -7.0186e-01 3.0630e-01
997 -1.1414e+00 3.1635e-01
998 -8.7385e-01 3.3706e-01
999 -1.3232e+00 3.1547e-01
1000 -1.2523e+00 2.7268e-01
1001 -2.3682e+00 3.2966e-01
1002 -1.3885e+00 2.6456e-01
1003 -1.2748e+00 2.9226e-01
1004 -2.2835e+00 3.2672e-01
1005 -1.8305e+00 2.8350e-01
1006 -2.3453e+00 2.8109e-01
1007 -1.4263e+00 3.7434e-01
1039 1.3373e+00 3.4958e-01
1040 1.5085e+00 3.4076e-01
1041 8.8768e-01 3.0551e-01
1042 1.1219e+00 3.5684e-01
1043 8.4588e-01 2.6124e-01
1044 9.9433e-01 2.2817e-01
1045 4.1829e-01 2.5854e-01
1046 7.7192e-01 3.2584e-01
1047 5.2728e-01 2.8671e-01
1048 3.1560e-01 2.9674e-01
1049 2.9520e-01 3.5370e-01
1050 -5.7431e-02 3.4617e-01
1051 5.2343e-01 3.1491e-01
1052 4.0647e-01 2.9997e-01
1053 8.6066e-01 2.8765e-01
1054 7.9500e-01 2.7971e-01
1055 6.1799e-01 2.6826e-01
1056 -2.4122e-01 2.5740e-01
1057 5.0218e-01 2.6199e-01
1058 -2.0576e-01 2.6226e-01
1059 -3.6194e-01 3.1347e-01
1060 -4.9985e-01 2.4892e-01
1061 -2.3108e-01 2.9732e-01
1062 -1.7861e-01 2.7838e-01
1063 -9.8749e-01 2.9798e-01
1064 -1.5710e-01 3.3456e-01
1065 -3.5336e-01 2.8901e-01
1066 -1.1009e+00 2.4531e-01
1067 -4.7480e-01 2.5614e-01
1068 -6.1359e-01 2.8172e-01
1069 6.7725e-02 2.7633e-01
1070 -6.1058e-01 2.8558e-01
1071 -4.5229e-01 2.8103e-01
1072 -6.4990e-01 3.1179e-01
1073 -6.3792e-01 3.0487e-01
1074 -1.1481e+00 3.0448e-01
1082 1.0698e+00 3.2634e-01
1083 -2.8885e-01 4.2790e-01
1084 1.2306e+00 3.7936e-01
1085 6.5765e-01 3.7827e-01
1086 6.0952e-01 2.7661e-01
1087 8.4746e-01 2.8091e-01
1088 5.5897e-01 3.2233e-01
1089 -1.5786e-01 3.3791e-01
1090 1.3191e+00 4.2960e-01
1091 2.7091e-01 3.5522e-01
1092 9.1415e-01 3.4434e-01
1093 6.1825e-01 3.6825e-01
1094 2.3828e-01 3.3180e-01
1095 7.8760e-01 2.9401e-01
1096 8.2681e-01 2.8784e-01
1097 4.0379e-01 3.2480e-01
1098 1.5573e-01 3.3230e-01
1099 8.5650e-01 2.9374e-01
1100 -7.1426e-01 2.6299e-01
1101 1.2035e-01 3.2044e-01
1102 -9.0310e-01 3.1190e-01
1103 -4.5334e-02 3.3694e-01
1104 -2.6847e-01 3.0687e-01
1105 -6.9582e-01 3.1287e-01
1106 -8.5491e-01 3.2972e-01
1107 -6.4627e-01 3.4075e-01
1108 3.9337e-01 3.6535e-01
1109 -3.5606e-01 3.1437e-01
1110 -5.1494e-01 3.2504e-01
1111 -3.3570e-01 3.0572e-01
1112 -4.3251e-01 3.0873e-01
1113 -1.0391e-01 3.2994e-01
1114 -5.5924e-01 3.1390e-01
1115 -6.9037e-01 4.1698e-01
1116 -2.4590e-01 3.2197e-01
1117 -6.6202e-01 3.3397e-01
1125 9.7695e-01 2.7903e-01
1126 9.6764e-01 3.3839e-01
1127 9.4372e-01 3.0795e-01
1128 4.7940e-01 3.4530e-01
1129 9.0771e-01 2.7486e-01
1130 5.7691e-01 2.8805e-01
1131 1.2384e+00 3.2772e-01
1132 1.0548e+00 3.9552e-01
1133 1.0604e+00 3.2972e-01
1134 4.8412e-01 3.2119e-01
1135 6.4705e-01 3.8022e-01
1136 1.2148e+00 3.3138e-01
1137 1.2299e+00 3.4267e-01
1138 9.3178e-01 3.6753e-01
1139 8.5261e-01 2.8755e-01
1140 6.2712e-01 2.9703e-01
1141 1.4114e-02 2.7212e-01
1142 6.9946e-01 2.6216e-01
1143 -1.5820e-01 2.2479e-01
1144 3.2386e-01 3.0903e-01
1145 -2.5261e-01 2.5443e-01
1146 -8.8039e-01 2.7309e-01
1147 -2.2616e-01 2.8317e-01
1148 -5.4869e-01 3.1658e-01
1149 -1.5895e+00 3.3213e-01
1150 -1.0676e+00 3.4722e-01
1151 -1.2327e+00 2.7249e-01
1152 -4.8419e-01 2.9720e-01
1153 -1.4193e+00 2.7933e-01
1154 -1.1049e+00 2.5462e-01
1155 -1.4827e+00 2.8097e-01
1156 -1.0893e+00 2.7745e-01
1157 -1.6017e+00 3.4373e-01
1158 -1.7967e+00 2.5559e-01
1159 -1.6361e+00 3.2623e-01
1160 -2.0250e+00 2.7210e-01
1192 6.7465e-01 3.3504e-01
1193 1.7020e+00 2.9025e-01
1194 4.0817e-01 2.9105e-01
1195 7.4923e-01 3.0634e-01
1196 1.1096e+00 2.5167e-01
1197 6.3805e-01 2.5379e-01
1198 1.1717e+00 2.9025e-01
1199 7.0458e-01 2.9626e-01
1200 4.8482e-01 3.1815e-01
1201 2.2786e-01 3.3427e-01
1202 9.0500e-01 3.2291e-01
1203 9.1602e-01 3.7588e-01
1204 6.3495e-01 3.2475e-01
1205 1.4879e+00 4.5946e-01
1206 9.9794e-03 2.6537e-01
1207 2.0796e-02 3.3269e-01
1208 4.0904e-01 2.5060e-01
1209 -2.5598e-02 2.7161e-01
1210 -4.0343e-02 2.8350e-01
1211 -4.6447e-01 3.2314e-01
1212 -7.0685e-01 2.5659e-01
1213 -8.6033e-01 2.8141e-01
1214 -6.9767e-01 3.4137e-01
1215 -6.0802e-01 2.9757e-01
1216 -6.4678e-01 2.9228e-01
1217 -6.1735e-01 2.7120e-01
1218 6.8005e-02 3.2706e-01
1219 -7.7467e-01 2.9303e-01
1220 -1.2024e+00 3.0392e-01
1221 -1.0471e-01 3.0160e-01
1222 -2.4781e-01 2.7467e-01
1223 -5.7232e-01 3.3967e-01
1224 -4.0515e-01 2.7979e-01
1225 -1.0766e+00 2.3281e-01
1226 -4.9198e-01 3.6223e-01
1227 -4.5224e-01 3.9333e-01
1235 9.5769e-01 3.8408e-01
1236 7.9054e-01 3.2454e-01
1237 5.7280e-01 3.5409e-01
1238 1.0995e+00 3.6097e-01
1239 4.4300e-01 3.4430e-01
1240 6.0381e-01 2.6988e-01
1241 1.5273e-01 3.4023e-01
1242 1.3081e+00 3.1529e-01
1243 1.3235e+00 2.8558e-01
1244 1.0840e+00 2.9988e-01
1245 -3.0329e-01 4.8589e-01
1246 6.6944e-01 5.7210e-01
1247 8.9559e-01 3.1174e-01
1248 4.8238e-02 2.9236e-01
1249 1.0711e+00 4.1678e-01
1250 4.4683e-01 3.0930e-01
1251 1.1967e-01 2.6808e-01
1252 6.1983e-01 2.8989e-01
1253 -2.4271e-01 2.8088e-01
1254 -4.8173e-01 3.1939e-01
1255 2.7781e-02 2.7609e-01
1256 -4.8233e-01 2.9074e-01
1257 -1.3896e+00 3.0684e-01
1258 -1.0468e-01 3.5040e-01
1259 -8.9506e-01 2.7984e-01
1260 -4.3700e-01 2.8189e-01
1261 -9.7395e-01 2.9991e-01
1262 -1.1047e+00 4.1835e-01
1263 -1.4441e-01 2.5291e-01
1264 -5.1780e-01 2.7530e-01
1265 -9.0241e-01 3.0163e-01
1266 -6.4845e-01 2.8404e-01
1267 -4.4565e-01 2.5828e-01
1268 -5.6282e-01 2.9344e-01
1269 -4.2394e-01 2.8044e-01
1270 -7.9543e-01 3.5985e-01
1278 5.6785e-01 3.9372e-01
1279 5.8506e-01 3.8286e-01
1280 3.7970e-01 3.4892e-01
1281 7.0944e-01 3.6446e-01
1282 6.0872e-01 2.7055e-01
1283 8.6492e-01 2.8513e-01
1284 6.5946e-01 2.6925e-01
1285 1.0011e+00 3.6887e-01
1286 4.2191e-01 3.8384e-01
1287 2.4939e-01 3.2149e-01
1288 9.8534e-01 2.8317e-01
1289 6.7291e-01 3.3655e-01
1290 8.1609e-01 3.1915e-01
1291 6.9386e-01 3.2847e-01
1292 -4.9092e-02 3.3489e-01
1293 1.1230e+00 2.9258e-01
1294 5.5308e-01 3.1761e-01
1295 6.4561e-01 3.0772e-01
1296 1.0537e-01 2.7378e-01
1297 -2.6571e-01 2.7042e-01
1298 -2.5465e-02 3.0084e-01
1299 -8.0242e-01 2.9983e-01
1300 -2.3777e-01 2.8782e-01
1301 -5.0448e-01 3.0417e-01
1302 -9.8053e-01 3.2004e-01
1303 -1.3181e+00 2.7079e-01
1304 -9.1152e-01 2.7768e-01
1305 -3.9521e-02 3.3805e-01
1306 -8.1728e-01 2.7691e-01
1307 -1.0307e+00 3.1836e-01
1308 -1.8548e+00 2.8260e-01
1309 -1.4839e+00 2.8560e-01
1310 -1.1316e+00 2.7733e-01
1311 -2.3334e+00 2.9050e-01
1312 -2.2882e+00 2.7134e-01
1313 -1.7285e+00 3.0496e-01
1345 1.1820e+00 3.2640e-01
1346 1.3739e+00 3.6228e-01
1347 6.5410e-01 3.3774e-01
1348 9.6411e-01 2.7101e-01
1349 8.7618e-01 2.3939e-01
1350 9.1145e-01 2.7952e-01
1351 7.9816e-01 2.8104e-01
1352 1.0943e+00 3.3287e-01
1353 2.9201e-01 2.9231e-01
1354 1.2342e+00 3.0706e-01
1355 1.6308e+00 3.1748e-01
1356 4.7154e-01 3.3519e-01
1357 5.1214e-01 2.7383e-01
1358 7.7382e-01 2.9837e-01
1359 3.0689e-01 3.2831e-01
1360 3.3285e-01 2.8653e-01
1361 -6.0366e-01 2.5880e-01
1362 -2.6031e-02 2.5966e-01
1363 1.7760e-01 2.6741e-01
1364 -4.2471e-01 2.5618e-01
1365 -3.5270e-01 2.9218e-01
1366 4.3112e-02 2.6102e-01
1367 -2.3038e-01 2.5354e-01
1368 -1.0279e+00 2.8325e-01
1369 -5.6656e-01 3.4230e-01
1370 -1.2304e+00 3.0801e-01
1371 -5.8387e-01 3.5259e-01
1372 -5.6381e-01 2.8750e-01
1373 -2.8328e-01 3.0373e-01
1374 -9.3759e-01 2.3292e-01
1375 -7.5954e-01 2.3131e-01
1376 -6.8297e-01 3.3474e-01
1377 -2.6337e-01 3.0013e-01
1378 -9.7240e-01 3.2744e-01
1379 -8.6420e-01 2.8557e-01
1380 -2.6651e-01 2.7798e-01
1388 1.4952e+00 3.3739e-01
1389 1.7280e+00 4.1352e-01
1390 7.2149e-01 3.9091e-01
1391 5.0916e-01 2.9727e-01
1392 8.2566e-01 3.0278e-01
1393 2.7537e-01 3.5890e-01
1394 1.1143e+00 3.5517e-01
1395 1.0378e+00 3.8880e-01
1396 7.0793e-02 2.9679e-01
1397 6.4659e-01 3.3369e-01
1398 6.8656e-01 4.0187e-01
1399 1.2923e-01 3.8240e-01
1400 3.6200e-01 3.6665e-01
1401 3.3408e-01 3.0339e-01
1402 3.6355e-01 3.3427e-01
1403 6.1769e-01 2.8440e-01
1404 5.4049e-01 2.6452e-01
1405 -6.9028e-02 2.8756e-01
1406 4.6005e-01 3.0097e-01
1407 5.4530e-01 2.8541e-01
1408 2.3950e-01 2.8174e-01
1409 -3.5489e-01 3.0343e-01
1410 -7.8481e-01 3.2961e-01
1411 -1.1445e-01 2.6898e-01
1412 -6.7305e-01 2.7586e-01
1413 -5.7306e-01 3.2339e-01
1414 -5.5915e-01 3.3350e-01
1415 -4.6109e-01 2.8772e-01
1416 -2.3150e-01 2.7964e-01
1417 -3.7326e-01 2.6916e-01
1418 -6.1984e-02 2.2783e-01
1419 -7.8678e-01 2.9371e-01
1420 -1.9027e-01 3.3779e-01
1421 -9.0950e-01 3.1350e-01
1422 -6.8065e-01 3.5374e-01
1423 -3.7397e-01 3.4768e-01
1431 4.8826e-01 3.1206e-01
1432 6.7436e-01 3.2363e-01
1433 1.1450e-01 3.8766e-01
1434 8.7165e-01 3.6782e-01
1435 7.3391e-01 3.1323e-01
1436 6.3465e-01 2.7691e-01
1437 8.5321e-01 3.2723e-01
1438 3.4210e-01 3.5274e-01
1439 6.8382e-01 3.1212e-01
1440 2.2468e-01 3.5423e-01
1441 9.8430e-01 3.6621e-01
1442 1.5100e+00 4.5825e-01
1443 -1.4858e-01 3.7090e-01
1444 -1.9373e-01 3.9414e-01
1445 5.0470e-01 2.9215e-01
1446 4.2777e-01 3.1066e-01
1447 7.1145e-01 3.0676e-01
1448 7.3297e-02 2.9689e-01
1449 -8.7662e-02 2.6480e-01
1450 9.9500e-02 2.9590e-01
1451 -2.8410e-01 2.5361e-01
1452 -7.3245e-04 3.6773e-01
1453 -1.0319e+00 3.6272e-01
1454 -8.5927e-01 2.9305e-01
1455 -8.3708e-01 3.1039e-01
1456 -5.9299e-01 3.0807e-01
1457 -8.6036e-01 3.6018e-01
1458 -9.5566e-01 2.9636e-01
1459 -8.6045e-01 2.6312e-01
1460 -1.2002e+00 2.6267e-01
1461 -1.3888e+00 2.7811e-01
1462 -1.7240e+00 2.6528e-01
1463 -1.2752e+00 3.2476e-01
1464 -8.0472e-01 3.7260e-01
1465 -1.5203e+00 3.3988e-01
1466 -2.4266e+00 3.2471e-01
1498 1.3991e+00 3.3496e-01
1499 1.2734e+00 3.2579e-01
1500 1.0759e+00 4.1794e-01
1501 9.9046e-01 2.7543e-01
1502 4.7650e-01 2.8636e-01
1503 1.2577e+00 2.5242e-01
1504 1.3641e+00 2.7726e-01
1505 5.6091e-01 3.2348e-01
1506 1.4939e+00 3.6474e-01
1507 1.0442e+00 3.3609e-01
1508 8.9903e-01 3.7122e-01
1509 1.0095e+00 2.8644e-01
1510 5.4223e-01 2.9125e-01
1511 4.9291e-01 2.7373e-01
1512 2.4829e-01 2.9725e-01
1513 3.5241e-01 2.6087e-01
1514 -6.6906e-02 2.6572e-01
1515 -4.6810e-01 2.8820e-01
1516 5.3460e-01 2.9825e-01
1517 5.5637e-01 2.2315e-01
1518 -9.4648e-01 2.8880e-01
1519 -5.0513e-01 2.9637e-01
1520 -6.5958e-01 3.0664e-01
1521 -4.3654e-01 2.8033e-01
1522 -1.2223e+00 2.9250e-01
1523 -8.9679e-01 2.6304e-01
1524 -4.7703e-01 2.8921e-01
1525 -7.9397e-01 2.7464e-01
1526 -6.4454e-01 2.8466e-01
1527 -4.3167e-01 2.6908e-01
1528 -7.1204e-01 2.6004e-01
1529 -5.6726e-01 2.9535e-01
1530 4.7493e-02 2.9341e-01
1531 -9.0120e-01 3.0772e-01
1532 -2.8005e-01 3.0528e-01
1533 -9.8233e-01 3.1959e-01
1541 6.2651e-01 3.7205e-01
1542 9.0258e-01 3.2907e-01
1543 2.5348e-01 3.0816e-01
1544 5.3636e-01 3.7807e-01
1545 1.1983e+00 2.6234e-01
1546 2.2536e-01 3.8649e-01
1547 2.7842e-01 2.9827e-01
1548 8.6836e-01 3.3074e-01
1549 6.4987e-01 2.9661e-01
1550 2.0922e-02 3.1543e-01
1551 1.1010e+00 3.6433e-01
1552 1.1845e-01 3.9075e-01
1553 8.8630e-01 3.5177e-01
1554 5.2335e-01 2.8903e-01
1555 1.9562e-01 4.0592e-01
1556 4.6125e-01 2.8383e-01
1557 3.1816e-01 2.9318e-01
1558 1.9244e-01 2.7916e-01
1559 -2.8250e-01 2.7676e-01
1560 1.6943e-01 2.7447e-01
1561 -6.4680e-01 3.3131e-01
1562 -5.8473e-01 2.8934e-01
1563 -1.0706e+00 2.7982e-01
1564 -4.9533e-01 3.2691e-01
1565 -7.5872e-01 4.4059e-01
1566 -6.8745e-01 3.0679e-01
1567 -1.0863e+00 3.2704e-01
1568 -4.9334e-01 3.2662e-01
1569 -6.7265e-01 2.5505e-01
1570 -5.9828e-01 3.0787e-01
1571 -3.5128e-01 3.3496e-01
1572 -4.9941e-01 2.8298e-01
1573 -6.1814e-01 3.5111e-01
1574 -8.3191e-01 2.8402e-01
1575 -9.3285e-01 3.3996e-01
1576 -3.9487e-01 3.8079e-01
1584 9.4348e-01 2.9437e-01
1585 8.2691e-01 3.2752e-01
1586 4.6344e-01 3.8412e-01
1587 7.0985e-01 3.7755e-01
1588 5.0971e-01 2.7366e-01
1589 5.6016e-01 3.3312e-01
1590 3.9017e-01 2.8404e-01
1591 4.1803e-01 3.4894e-01
1592 3.1726e-01 3.9089e-01
1593 3.5279e-01 3.1014e-01
1594 8.3430e-01 4.1734e-01
1595 5.1367e-01 2.9742e-01
1596 7.6267e-01 3.1190e-01
1597 2.2560e-01 3.3685e-01
1598 9.9913e-01 3.5722e-01
1599 6.5970e-01 2.5877e-01
1600 6.5745e-01 2.9380e-01
1601 1.5575e-01 2.5792e-01
1602 -4.5068e-01 3.0259e-01
1603 7.7212e-02 2.6734e-01
1604 -6.2649e-01 2.8517e-01
1605 -1.6549e-01 2.5209e-01
1606 -3.5788e-01 2.7514e-01
1607 -1.0938e+00 2.7708e-01
1608 -1.1193e+00 2.9948e-01
1609 -9.9013e-01 3.0221e-01
1610 -1.0993e+00 2.7924e-01
1611 -9.6086e-01 2.7628e-01
1612 -1.2356e+00 2.9144e-01
1613 -1.3367e+00 2.5700e-01
1614 -1.4239e+00 3.5393e-01
1615 -2.2629e+00 2.7720e-01
1616 -1.7335e+00 2.6458e-01
1617 -1.9352e+00 2.3480e-01
1618 -2.0332e+00 3.3694e-01
1619 -1.7134e+00 3.2117e-01
1651 1.5759e+00 2.9986e-01
1652 1.0813e+00 3.2395e-01
1653 9.9961e-01 4.6055e-01
1654 1.2095e+00 3.3178e-01
1655 1.3097e+00 2.5433e-01
1656 1.1241e+00 2.4322e-01
1657 1.1111e+00 2.6866e-01
1658 9.7521e-01 2.8637e-01
1659 6.2150e-01 2.9827e-01
1660 2.0310e-01 3.1255e-01
1661 5.5965e-01 4.4118e-01
1662 1.2052e+00 4.1771e-01
1663 8.1332e-01 2.7283e-01
1664 5.3620e-01 2.6075e-01
1665 6.4820e-01 2.9897e-01
1666 4.9555e-01 3.2866e-01
1667 3.7780e-01 2.7318e-01
1668 -2.4803e-01 2.8052e-01
1669 -4.0074e-01 2.8380e-01
1670 -6.7737e-01 2.8877e-01
1671 -5.1974e-01 2.5534e-01
1672 -5.8703e-01 3.2386e-01
1673 -8.8581e-01 3.4131e-01
1674 -7.0257e-01 2.8443e-01
1675 -3.7853e-01 2.8474e-01
1676 -4.0405e-01 3.0298e-01
1677 -5.5926e-01 3.0597e-01
1678 -7.4620e-01 2.8256e-01
1679 -3.5528e-01 2.9896e-01
1680 -4.2874e-01 2.5252e-01
1681 -5.5975e-01 2.8145e-01
1682 -1.3637e-01 3.4307e-01
1683 -2.3725e-01 2.7659e-01
1684 4.6041e-01 3.4677e-01
1685 -1.1422e-01 3.0864e-01
1686 -4.6270e-01 3.4549e-01
1694 6.3939e-01 3.1509e-01
1695 8.8624e-01 3.5967e-01
1696 7.1017e-01 3.7446e-01
1697 1.5436e-01 3.8299e-01
1698 6.9927e-01 2.7513e-01
1699 2.7785e-01 2.8372e-01
1700 6.5740e-01 2.8689e-01
1701 7.2755e-01 3.4027e-01
1702 -5.8786e-02 3.7182e-01
1703 4.5318e-01 3.4987e-01
1704 5.2650e-01 4.2189e-01
1705 3.0299e-01 3.6587e-01
1706 1.1302e+00 3.1273e-01
1707 3.7171e-01 3.0369e-01
1708 1.3092e+00 3.4706e-01
1709 3.8100e-01 3.5695e-01
1710 9.5093e-01 2.3410e-01
1711 3.7929e-01 2.8390e-01
1712 -5.9442e-01 2.3577e-01
1713 -3.9408e-01 2.7531e-01
1714 -5.2268e-01 3.2994e-01
1715 -4.8580e-01 2.8104e-01
1716 -6.1716e-01 2.9234e-01
1717 1.3738e-01 3.1347e-01
1718 -2.1458e-02 3.6727e-01
1719 -1.0637e+00 3.2134e-01
1720 2.6667e-01 3.1484e-01
1721 3.3994e-01 4.2507e-01
1722 -7.2684e-02 2.6528e-01
1723 -5.6716e-01 3.1830e-01
1724 -5.1142e-01 2.4019e-01
1725 -5.1323e-01 2.6370e-01
1726 -4.6363e-01 3.3215e-01
1727 -1.9448e-01 2.7287e-01
1728 -6.5166e-01 3.4218e-01
1729 -7.3844e-01 2.8690e-01
1737 1.3532e+00 3.5179e-01
1738 -1.4510e-01 3.8256e-01
1739 5.2974e-01 3.0781e-01
1740 4.6991e-01 3.4776e-01
1741 1.4506e+00 2.8143e-01
1742 8.4500e-01 3.5344e-01
1743 1.2009e+00 3.3184e-01
1744 5.6115e-01 3.2850e-01
1745 6.3963e-02 3.3065e-01
1746 3.9273e-01 2.9351e-01
1747 9.7356e-01 3.8510e-01
1748 2.8524e-01 3.4753e-01
1749 8.3743e-01 2.9973e-01
1750 3.0828e-01 3.3474e-01
1751 1.2367e+00 3.0703e-01
1752 6.5794e-01 3.2573e-01
1753 7.6478e-01 2.3761e-01
1754 -2.8561e-02 2.8633e-01
1755 7.7885e-01 3.3591e-01
1756 -9.1072e-03 2.8861e-01
1757 -6.8937e-01 2.4864e-01
1758 1.1102e-01 3.0175e-01
1759 1.2051e-01 3.4296e-01
1760 -1.1124e+00 2.5988e-01
1761 -7.2980e-01 3.2444e-01
1762 -5.4219e-02 3.3914e-01
1763 -6.3420e-01 3.2987e-01
1764 -6.2257e-01 3.3932e-01
1765 -1.2325e+00 2.5359e-01
1766 -1.4033e+00 2.3427e-01
1767 -1.5820e+00 3.5864e-01
1768 -1.5133e+00 3.0702e-01
1769 -2.3575e+00 3.0778e-01
1770 -2.3084e+00 2.9036e-01
1771 -2.0129e+00 2.8691e-01
1772 -1.6624e+00 3.0586e-01
1866 1.8167e+00 4.0034e-01
1867 9.4706e-01 3.2892e-01
1868 9.2150e-01 3.4547e-01
1869 1.0468e+00 2.8262e-01
1870 9.4574e-01 2.5934e-01
1871 4.9988e-01 2.6265e-01
1872 8.7711e-01 3.7118e-01
1873 8.2748e-01 2.9722e-01
1874 9.4415e-01 3.3049e-01
1875 5.8011e-01 2.5644e-01
1876 1.4509e+00 3.5924e-01
1877 7.9357e-01 2.8860e-01
1878 1.5142e+00 3.1287e-01
1879 5.7471e-01 3.1947e-01
1880 4.5345e-01 3.3288e-01
1881 -3.2004e-01 2.4713e-01
1882 4.1568e-01 2.7613e-01
1883 -2.4065e-02 2.8742e-01
1884 5.6427e-02 2.5507e-01
1885 2.0509e-02 2.8215e-01
1886 6.3307e-02 2.4823e-01
1887 -4.5542e-01 2.5455e-01
1888 -1.6911e-01 3.1729e-01
1889 -1.1147e+00 2.6240e-01
1890 -7.5107e-01 3.0548e-01
1891 -1.2600e+00 2.9098e-01
1892 -9.1999e-01 2.8566e-01
1893 -1.0615e+00 2.7540e-01
1894 -3.8428e-01 2.9051e-01
1895 -1.1534e+00 2.4358e-01
1896 -1.4096e+00 3.4677e-01
1897 -1.7451e+00 3.3829e-01
1898 -1.9005e+00 2.8935e-01
1899 -1.4217e+00 2.8884e-01
1900 -2.2530e+00 3.0909e-01
1901 -1.9105e+00 3.0470e-01
1933 1.3037e+00 3.9319e-01
1934 1.6577e+00 2.7107e-01
1935 1.3697e+00 3.8440e-01
1936 9.4792e-01 3.1342e-01
1937 9.2386e-01 2.4208e-01
1938 1.0937e+00 2.8498e-01
1939 7.8029e-01 3.2283e-01
1940 4.7221e-01 3.4555e-01
1941 1.6965e+00 3.5002e-01
1942 8.6363e-01 3.2530e-01
1943 6.7752e-01 3.3765e-01
1944 5.0521e-01 3.2259e-01
1945 9.6067e-01 2.8344e-01
1946 8.8755e-01 3.1386e-01
1947 2.8091e-01 3.3266e-01
1948 8.0225e-01 3.3326e-01
1949 3.8429e-01 3.2095e-01
1950 1.5481e-01 2.7782e-01
1951 1.4083e-01 2.3898e-01
1952 1.3457e-01 2.8283e-01
1953 -6.9704e-01 2.8859e-01
1954 -2.2997e-01 3.0164e-01
1955 -8.8004e-01 3.8434e-01
1956 -7.8843e-01 2.7051e-01
1957 -6.5961e-01 2.9830e-01
1958 -5.1302e-01 3.1258e-01
1959 -4.8255e-01 3.8401e-01
1960 -1.5721e-01 2.7439e-01
1961 -4.5285e-01 2.9765e-01
1962 -2.0427e-01 2.8609e-01
1963 -3.6331e-01 2.4940e-01
1964 -5.6234e-02 3.2112e-01
1965 -5.7274e-01 3.2405e-01
1966 -5.8429e-01 3.1495e-01
1967 -8.9270e-01 3.2103e-01
1968 -5.1925e-01 3.2633e-01
1976 1.0519e+00 3.4612e-01
1977 4.8173e-01 3.3132e-01
1978 -1.4348e-01 3.6553e-01
1979 6.4068e-01 3.3412e-01
1980 5.8357e-01 2.8732e-01
1981 6.8238e-01 2.6054e-01
1982 3.3031e-01 4.1294e-01
1983 8.6629e-01 3.0135e-01
1984 7.1225e-01 3.2453e-01
1985 3.8030e-01 3.1794e-01
1986 6.6160e-01 3.1584e-01
1987 1.1121e+00 3.1622e-01
1988 5.6451e-01 3.0011e-01
1989 4.9723e-01 3.3090e-01
1990 1.0906e+00 4.2575e-01
1991 8.4957e-01 3.4162e-01
1992 1.2231e+00 2.9202e-01
1993 2.8333e-01 2.9649e-01
1994 1.1618e-01 2.5897e-01
1995 -8.6461e-02 2.9082e-01
1996 -7.9922e-01 3.0437e-01
1997 -2.3740e-01 3.1640e-01
1998 -5.9402e-01 2.9772e-01
1999 -6.6521e-02 2.7553e-01
2000 -9.9978e-01 3.2187e-01
2001 -7.0666e-01 2.8344e-01
2002 -9.5013e-01 2.8933e-01
2003 -5.2432e-01 2.7538e-01
2004 -3.7182e-02 3.1871e-01
2005 5.6218e-01 2.7023e-01
2006 1.0149e+00 3.5874e-01
2007 -5.3729e-01 2.6609e-01
2008 -7.1587e-01 3.0574e-01
2009 -1.0681e-01 2.8780e-01
2010 -1.0611e+00 3.4602e-01
2011 -9.8092e-01 3.2950e-01
2019 1.9382e-01 3.3019e-01
2020 2.9508e-01 3.1752e-01
2021 7.4532e-01 5.5953e-01
2022 9.1158e-01 3.5964e-01
2023 1.5561e+00 3.1276e-01
2024 2.3601e-01 3.0851e-01
2025 1.3415e+00 3.3985e-01
2026 4.9746e-01 3.3144e-01
2027 6.0519e-01 3.3385e-01
2028 1.4136e+00 3.5564e-01
2029 5.6734e-01 3.6688e-01
2030 -1.1823e-01 3.5799e-01
2031 4.3944e-01 3.1397e-01
2032 1.0294e+00 3.0773e-01
2033 4.1443e-01 3.4056e-01
2034 3.3324e-01 3.2901e-01
2035 5.0009e-01 2.7934e-01
2036 -1.0602e-01 3.0326e-01
2037 -9.0109e-02 2.6761e-01
2038 -9.9270e-01 3.2945e-01
2039 -7.8782e-01 2.8115e-01
2040 -3.3378e-01 2.9571e-01
2041 -2.6619e-01 3.1746e-01
2042 -6.2453e-01 3.3593e-01
2043 -1.1062e+00 3.1462e-01
2044 -1.4841e+00 3.8844e-01
2045 -1.5444e+00 2.9131e-01
2046 -3.9773e-01 3.1608e-01
2047 -1.3382e+00 3.1711e-01
2048 -1.5589e+00 2.7793e-01
2049 -1.4466e+00 2.6065e-01
2050 -7.6217e-01 3.1590e-01
2051 -1.7671e+00 3.4499e-01
2052 -1.3564e+00 3.2465e-01
2053 -1.9566e+00 2.9310e-01
2054 -1.4725e+00 3.8920e-01
2086 3.7732e-01 2.7187e-01
2087 9.2362e-01 2.7172e-01
2088 1.0195e+00 2.8457e-01
2089 1.2896e+00 3.1818e-01
2090 8.1017e-01 2.2554e-01
2091 6.4781e-01 2.5972e-01
2092 1.3556e+00 2.9394e-01
2093 1.2106e+00 3.3307e-01
2094 9.2614e-01 2.6757e-01
2095 1.4483e+00 2.9915e-01
2096 4.5098e-01 3.5393e-01
2097 7.4602e-01 3.1825e-01
2098 1.2002e+00 3.2697e-01
2099 5.0803e-01 3.3464e-01
2100 9.7368e-01 3.7653e-01
2101 7.8515e-01 3.5066e-01
2102 -9.0765e-02 2.3202e-01
2103 2.9852e-01 2.6617e-01
2104 -3.5893e-01 2.7342e-01
2105 -3.3503e-02 3.0600e-01
2106 -7.5537e-02 2.7753e-01
2107 4.2264e-01 3.3614e-01
2108 -3.6899e-01 3.3057e-01
2109 -2.1067e-01 2.3849e-01
2110 -3.0905e-01 3.4154e-01
2111 -9.4102e-01 2.6162e-01
2112 -1.3230e+00 3.1003e-01
2113 -9.3950e-01 3.0284e-01
2114 -9.6530e-01 2.2574e-01
2115 -4.6234e-01 3.0741e-01
2116 -1.0487e+00 2.7184e-01
2117 -1.1541e+00 3.0571e-01
2118 -3.7915e-01 2.5690e-01
2119 -5.8298e-01 3.2291e-01
2120 -5.6719e-01 3.3659e-01
2121 -5.8034e-02 3.1897e-01
2129 6.5742e-01 3.2263e-01
2130 9.2245e-01 3.5959e-01
2131 3.3494e-01 4.5926e-01
2132 5.6111e-01 3.8575e-01
2133 1.3693e-01 3.1733e-01
2134 3.4228e-01 2.7987e-01
2135 4.8763e-01 3.5424e-01
2136 1.2140e+00 3.5691e-01
2137 -1.7610e-01 3.0348e-01
2138 3.0650e-01 3.0266e-01
2139 1.4146e+00 4.5870e-01
2140 3.1193e-01 3.6072e-01
2141 3.7239e-01 2.9396e-01
2142 1.8585e-01 3.4197e-01
2143 5.1858e-01 3.5834e-01
2144 4.4978e-01 3.3547e-01
2145 1.5667e-01 2.5414e-01
2146 2.7024e-01 2.9350e-01
2147 4.4936e-01 2.9121e-01
2148 -1.4844e-01 3.3778e-01
2149 9.8108e-02 2.8190e-01
2150 -4.3069e-01 3.9512e-01
2151 -6.2951e-01 2.7710e-01
2152 -5.6889e-01 3.0471e-01
2153 -1.0528e+00 3.1716e-01
2154 -9.6523e-01 2.8735e-01
2155 -1.0225e+00 3.6459e-01
2156 -3.9486e-01 3.2495e-01
2157 -9.8997e-01 2.7340e-01
2158 -4.7971e-01 2.8659e-01
2159 -6.0314e-01 3.2951e-01
2160 -5.1711e-01 3.2083e-01
2161 -2.7163e-01 3.3161e-01
2162 -4.7607e-01 3.0228e-01
2163 -1.1642e+00 3.5984e-01
2164 -3.8211e-01 3.0384e-01
2172 9.0903e-02 3.5337e-01
2173 1.0647e+00 3.2708e-01
2174 1.6152e+00 4.5198e-01
2175 8.8825e-01 3.9259e-01
2176 6.2886e-01 3.0954e-01
2177 7.5161e-01 2.6245e-01
2178 4.2954e-01 3.3621e-01
2179 1.9390e-01 3.2163e-01
2180 8.2638e-01 3.6589e-01
2181 4.6453e-01 3.2154e-01
2182 3.7996e-01 4.0119e-01
2183 9.8813e-03 3.8211e-01
2184 1.0459e+00 3.2798e-01
2185 2.3336e-01 3.1001e-01
2186 8.7608e-01 3.3890e-01
2187 9.1190e-01 3.6077e-01
2188 -5.6582e-02 2.6996e-01
2189 6.8592e-01 3.3084e-01
2190 -2.0706e-01 2.9794e-01
2191 1.8588e-01 3.1949e-01
2192 6.2870e-03 2.7408e-01
2193 -3.4314e-02 3.2144e-01
2194 1.2800e-01 3.3366e-01
2195 -2.0683e-01 3.7118e-01
2196 -1.5023e+00 3.4113e-01
2197 -1.3735e+00 3.7725e-01
2198 -8.0967e-01 3.3561e-01
2199 -6.6972e-01 2.7303e-01
2200 -1.2039e+00 2.9914e-01
2201 -1.7505e+00 2.2605e-01
2202 -1.6542e+00 3.1101e-01
2203 -1.6574e+00 2.8577e-01
2204 -1.6848e+00 3.4503e-01
2205 -1.9487e+00 2.9002e-01
2206 -1.7626e+00 3.2052e-01
2207 -2.3430e+00 2.9956e-01
2239 9.5398e-01 3.9895e-01
2240 1.6625e+00 3.9232e-01
2241 1.0051e+00 2.9424e-01
2242 1.5677e+00 3.4750e-01
2243 1.1562e+00 2.8672e-01
2244 1.5811e+00 2.8307e-01
2245 9.9772e-01 2.7277e-01
2246 1.0830e+00 3.5750e-01
2247 5.4000e-01 3.2624e-01
2248 2.4126e-01 2.7319e-01
2249 -4.3314e-01 2.9683e-01
2250 1.2297e+00 3.4113e-01
2251 9.3915e-01 3.2754e-01
2252 8.6971e-01 2.9238e-01
2253 6.9716e-01 2.5827e-01
2254 4.0988e-02 3.0501e-01
2255 7.2562e-02 2.4061e-01
2256 3.4799e-01 2.9393e-01
2257 4.3242e-02 3.0485e-01
2258 -4.5561e-01 3.1856e-01
2259 -1.5552e-01 3.0335e-01
2260 -3.9395e-01 2.8105e-01
2261 -4.6885e-01 2.5646e-01
2262 -8.0860e-01 2.8776e-01
2263 1.4749e-01 3.3892e-01
2264 -4.1461e-01 3.4512e-01
2265 5.2776e-01 3.4749e-01
2266 -1.1216e+00 3.1765e-01
2267 5.8002e-02 2.9597e-01
2268 -6.2562e-01 3.2626e-01
2269 -8.2396e-01 3.0010e-01
2270 -1.2124e+00 2.7962e-01
2271 -5.5650e-01 2.9051e-01
2272 -6.5357e-02 2.9701e-01
2273 -2.9090e-01 3.6992e-01
2274 -7.2846e-01 3.0259e-01
2282 2.9724e-01 4.4565e-01
2283 8.5367e-01 3.1884e-01
2284 7.6009e-01 4.3974e-01
2285 1.4626e+00 3.2519e-01
2286 1.0356e+00 2.7602e-01
2287 3.2598e-01 2.6118e-01
2288 3.6608e-01 3.5199e-01
2289 1.0525e+00 3.6131e-01
2290 8.1623e-02 2.9604e-01
2291 1.7612e-01 3.3376e-01
2292 7.9993e-01 3.3289e-01
2293 5.0266e-01 2.8196e-01
2294 8.7907e-01 3.0406e-01
2295 -7.6685e-02 3.8826e-01
2296 7.0762e-01 2.9407e-01
2297 4.5336e-01 3.5929e-01
2298 4.1566e-01 2.5472e-01
2299 1.4587e-01 3.3779e-01
2300 -1.6089e-01 2.9441e-01
2301 6.0739e-01 2.7030e-01
2302 -4.7824e-02 2.7915e-01
2303 -7.9753e-02 2.9895e-01
2304 1.3923e-01 3.1711e-01
2305 -1.6388e+00 3.5449e-01
2306 -4.6461e-01 3.3392e-01
2307 -4.4889e-01 2.5380e-01
2308 1.8047e-01 3.4965e-01
2309 -2.2190e-01 2.9458e-01
2310 -5.4897e-01 2.4462e-01
2311 -9.4303e-01 2.6740e-01
2312 -6.6646e-01 3.2372e-01
2313 -7.5688e-01 2.8221e-01
2314 -2.2057e-01 3.0655e-01
2315 -1.0061e+00 3.1664e-01
2316 3.2668e-01 3.1026e-01
2317 -7.1513e-01 3.0718e-01
2325 7.5280e-01 3.1204e-01
2326 1.0985e+00 4.1515e-01
2327 9.4156e-01 3.6475e-01
2328 2.3040e-01 3.6426e-01
2329 5.2388e-01 3.4135e-01
2330 4.3160e-01 3.1399e-01
2331 1.1594e-01 3.0336e-01
2332 7.8084e-01 3.5644e-01
2333 1.8774e-01 3.8019e-01
2334 6.7172e-01 3.0253e-01
2335 6.9783e-01 4.0273e-01
2336 9.6881e-01 2.7524e-01
2337 3.9672e-01 3.5261e-01
2338 3.6568e-01 3.4408e-01
2339 7.4570e-01 3.0307e-01
2340 -1.2424e-02 2.8839e-01
2341 3.3099e-01 2.8691e-01
2342 -1.7613e-01 2.8137e-01
2343 1.3139e-01 3.2385e-01
2344 -6.1068e-01 3.1485e-01
2345 4.6490e-01 3.5025e-01
2346 2.2573e-01 3.1558e-01
2347 -4.6012e-01 3.0378e-01
2348 -4.9278e-01 3.3739e-01
2349 -3.6586e-01 2.7175e-01
2350 -8.6723e-01 2.8254e-01
2351 1.4308e-01 3.9967e-01
2352 -1.3007e+00 3.3934e-01
2353 -1.2880e+00 3.1525e-01
2354 -1.3676e+00 2.9690e-01
2355 -8.1481e-01 3.1427e-01
2356 -1.0596e+00 2.7030e-01
2357 -1.7636e+00 3.1036e-01
2358 -2.3099e+00 2.9874e-01
2359 -8.0884e-01 4.0827e-01
2360 -1.7661e+00 2.9052e-01
2392 8.7185e-01 3.1844e-01
2393 1.5643e+00 3.2899e-01
2394 1.3255e+00 3.0778e-01
2395 1.1358e+00 3.0703e-01
2396 1.4475e+00 2.3876e-01
2397 6.7426e-01 2.6403e-01
2398 1.2088e+00 3.4052e-01
2399 -2.0222e-01 3.8557e-01
2400 6.9364e-01 3.0144e-01
2401 9.6999e-01 2.8281e-01
2402 8.2922e-01 3.5237e-01
2403 8.7298e-01 3.3892e-01
2404 5.0458e-01 3.0951e-01
2405 8.0732e-01 2.8144e-01
2406 1.8787e-01 3.3972e-01
2407 8.3783e-01 2.5213e-01
2408 -1.7315e-02 2.9228e-01
2409 -1.8483e-01 2.8206e-01
2410 3.5755e-01 2.7482e-01
2411 7.7939e-02 3.1957e-01
2412 -5.1898e-02 3.1330e-01
2413 -2.4658e-01 2.6748e-01
2414 -1.2460e+00 2.9562e-01
2415 -9.1303e-01 2.5672e-01
2416 -4.3810e-01 2.9935e-01
2417 -6.3353e-01 2.7074e-01
2418 -2.1516e-01 2.8307e-01
2419 -5.7043e-01 3.2190e-01
2420 -4.7710e-01 2.3945e-01
2421 5.9596e-02 2.9228e-01
2422 -1.9056e-01 3.2984e-01
2423 -4.6148e-01 2.7318e-01
2424 -2.2720e-01 3.7175e-01
2425 -4.7299e-01 3.3774e-01
2426 -3.2826e-01 3.1459e-01
2427 -5.0344e-01 4.2559e-01
2435 -1.1504e-01 3.2813e-01
2436 1.4587e-01 3.5521e-01
2437 2.9590e-01 4.0457e-01
2438 9.2175e-01 3.5206e-01
2439 1.1575e+00 2.9899e-01
2440 -6.9577e-02 3.5500e-01
2441 1.3540e+00 3.7261e-01
2442 2.3647e-01 3.6167e-01
2443 5.3267e-01 2.5482e-01
2444 1.1658e+00 3.8834e-01
2445 1.5287e-01 3.2479e-01
2446 1.0408e+00 2.9474e-01
2447 6.9905e-01 3.3196e-01
2448 1.2626e+00 3.6792e-01
2449 7.1577e-01 3.2009e-01
2450 5.3676e-01 2.4395e-01
2451 -1.9649e-02 3.6470e-01
2452 6.5873e-02 2.7537e-01
2453 6.2416e-02 2.9871e-01
2454 -8.9975e-01 2.7111e-01
2455 -7.2560e-01 2.8116e-01
2456 -3.2371e-02 3.3570e-01
2457 -3.2798e-01 3.2476e-01
2458 5.9923e-01 3.6230e-01
2459 -6.5160e-01 3.7765e-01
2460 -9.4085e-03 2.7461e-01
2461 -2.6346e-01 3.4558e-01
2462 -2.1917e-01 2.8635e-01
2463 -7.9399e-01 2.9326e-01
2464 -4.3948e-02 3.0740e-01
2465 -4.1039e-01 2.8598e-01
2466 -5.4306e-01 3.1396e-01
2467 -2.9348e-01 3.5487e-01
2468 -2.1362e-01 2.9319e-01
2469 -1.0614e+00 2.7294e-01
2470 2.9757e-01 3.5847e-01
2478 1.6362e+00 3.5887e-01
2479 5.8563e-01 3.5911e-01
2480 4.0563e-01 4.0350e-01
2481 5.5770e-01 3.0587e-01
2482 6.0395e-01 3.2439e-01
2483 1.2524e+00 2.9444e-01
2484 5.6428e-01 3.0619e-01
2485 1.2150e+00 2.9406e-01
2486 1.1292e+00 3.2265e-01
2487 6.2703e-01 3.7966e-01
2488 1.4938e-01 3.4052e-01
2489 7.0881e-01 4.0117e-01
2490 5.0851e-01 3.4947e-01
2491 4.6199e-01 3.0830e-01
2492 5.2848e-01 3.5165e-01
2493 4.5037e-01 3.5633e-01
2494 2.6743e-01 3.1470e-01
2495 6.1440e-03 3.2800e-01
2496 6.8363e-02 3.1167e-01
2497 -2.9692e-02 3.1681e-01
2498 -6.0654e-01 2.6074e-01
2499 -9.4895e-01 3.3993e-01
2500 -1.1417e+00 2.8874e-01
2501 -3.0791e-01 3.2680e-01
2502 -9.3830e-01 3.8744e-01
2503 -3.5693e-01 4.3118e-01
2504 -2.0077e+00 2.9197e-01
2505 -1.1473e+00 2.9342e-01
2506 -1.3286e+00 3.1679e-01
2507 -1.0801e+00 3.0939e-01
2508 -1.5046e+00 2.6820e-01
2509 -1.1331e+00 3.1104e-01
2510 -2.0960e+00 3.0599e-01
2511 -1.7071e+00 2.9360e-01
2512 -1.7549e+00 3.3572e-01
2513 -1.5877e+00 3.4869e-01
2545 2.7851e-01 3.4195e-01
2546 8.0328e-01 2.9618e-01
2547 8.0703e-01 3.6028e-01
2548 7.8587e-01 3.0772e-01
2549 6.2470e-01 2.5999e-01
2550 4.1769e-01 2.4031e-01
2551 5.5193e-01 2.5112e-01
2552 7.3262e-02 2.5479e-01
2553 -5.4744e-02 2.7900e-01
2554 9.8880e-01 2.7173e-01
2555 -5.8925e-01 3.9706e-01
2556 7.4009e-01 3.3239e-01
2557 -9.9200e-02 3.0320e-01
2558 -4.7625e-01 3.0408e-01
2559 6.0098e-01 3.6230e-01
2560 3.7577e-02 2.6485e-01
2561 -6.0429e-01 2.4704e-01
2562 -7.2447e-01 2.7141e-01
2563 -7.1440e-01 2.7725e-01
2564 -1.4217e+00 3.2768e-01
2565 -1.6598e+00 2.8646e-01
2566 -3.7711e-01 2.5870e-01
2567 -1.1326e+00 2.7075e-01
2568 -1.0978e+00 2.6515e-01
2569 -2.0036e-02 3.1005e-01
2570 -1.2092e+00 2.7755e-01
2571 -6.9570e-01 3.1030e-01
2572 -1.3467e+00 2.4432e-01
2573 -1.1942e+00 2.9904e-01
2574 -1.2013e+00 2.4943e-01
2575 -1.1160e+00 2.5356e-01
2576 -4.5337e-01 2.7869e-01
2577 -2.9191e-01 3.1368e-01
2578 -7.8678e-01 3.1050e-01
2579 -6.8378e-01 2.9694e-01
2580 -9.3942e-01 3.3219e-01
2588 3.4606e-01 3.1191e-01
2589 3.0327e-01 4.2624e-01
2590 1.1024e-01 3.2513e-01
2591 1.4702e-01 3.2809e-01
2592 2.6448e-01 3.3952e-01
2593 -1.0043e-01 3.0410e-01
2594 -7.0004e-02 2.7527e-01
2595 5.5595e-01 3.3352e-01
2596 3.8412e-02 3.3887e-01
2597 2.0192e-01 2.9183e-01
2598 -4.4596e-01 3.8286e-01
2599 4.2261e-01 4.0956e-01
2600 1.0123e-01 3.3660e-01
2601 4.8423e-01 2.7828e-01
2602 6.4881e-01 3.7714e-01
2603 -2.3904e-01 3.6266e-01
2604 -6.3997e-02 3.0039e-01
2605 -6.4055e-01 3.3072e-01
2606 -4.1855e-01 2.6163e-01
2607 -8.1176e-01 2.6062e-01
2608 -1.3852e+00 3.1871e-01
2609 -9.0715e-01 2.4581e-01
2610 -1.4032e+00 3.4748e-01
2611 -1.4441e+00 3.1866e-01
2612 -5.2356e-01 2.9354e-01
2613 -1.1765e+00 2.7767e-01
2614 -1.0109e+00 3.6180e-01
2615 -8.2360e-01 2.8427e-01
2616 -7.2294e-01 2.5815e-01
2617 -1.1712e+00 2.4963e-01
2618 -5.5283e-01 2.5267e-01
2619 -1.1414e+00 2.7411e-01
2620 -1.8083e+00 3.1731e-01
2621 -1.0202e+00 2.9430e-01
2622 -1.1174e+00 3.4761e-01
2623 -1.6681e+00 2.8008e-01
2631 2.8854e-01 3.2248e-01
2632 -3.8881e-01 3.6337e-01
2633 9.4741e-02 3.7305e-01
2634 5.6366e-01 3.3399e-01
2635 1.1018e+00 2.4352e-01
2636 3.0787e-01 3.0101e-01
2637 -1.8199e-01 3.1951e-01
2638 -5.6240e-01 2.8843e-01
2639 7.6768e-01 3.5887e-01
2640 -9.4754e-02 3.2758e-01
2641 -2.8561e-01 3.4172e-01
2642 -1.8353e-01 3.2138e-01
2643 -2.1704e-01 3.1616e-01
2644 -1.0592e-02 3.4306e-01
2645 -4.1309e-01 3.2813e-01
2646 -2.2889e-01 2.9292e-01
2647 -1.9490e-01 3.0678e-01
2648 -3.9993e-01 2.8006e-01
2649 -7.9663e-01 2.9897e-01
2650 -1.3052e+00 3.0681e-01
2651 -5.7597e-01 3.1385e-01
2652 -1.2328e+00 3.9583e-01
2653 -1.1788e+00 3.3382e-01
2654 -1.6913e+00 2.6920e-01
2655 -1.2135e+00 2.6940e-01
2656 -1.0689e+00 3.5522e-01
2657 -1.4943e+00 2.6055e-01
2658 -1.2779e+00 3.4615e-01
2659 -1.4275e+00 2.7903e-01
2660 -1.3465e+00 2.7830e-01
2661 -1.0662e+00 3.1981e-01
2662 -1.0164e+00 3.6353e-01
2663 -2.5193e+00 2.7834e-01
2664 -2.1339e+00 3.2126e-01
2665 -2.2907e+00 3.9167e-01
2666 -2.3258e+00 3.2688e-01
2716 -1.2276e+00 1.8379e-01
2760 1.3902e+00 3.3055e-01
2761 1.8907e+00 3.5983e-01
2762 7.9530e-01 3.0561e-01
2763 1.5225e+00 2.8006e-01
2764 7.9726e-01 2.6586e-01
2765 1.1522e+00 3.0108e-01
2766 1.2368e-01 3.4728e-01
2767 3.4242e-01 3.2471e-01
2768 1.4127e+00 2.8033e-01
2769 6.4621e-01 3.0275e-01
2770 4.9274e-01 3.1739e-01
2771 6.4885e-01 3.3055e-01
2772 7.5505e-01 3.3921e-01
2773 2.9418e-01 2.6078e-01
2774 3.1701e-02 3.9983e-01
2775 4.8662e-01 3.4730e-01
2776 7.8408e-01 2.8892e-01
2777 1.7971e-01 2.7049e-01
2778 -2.3131e-01 2.9248e-01
2779 3.2421e-01 3.0990e-01
2780 -1.0417e+00 3.3610e-01
2781 -4.3324e-01 2.9912e-01
2782 -1.0473e+00 2.6993e-01
2783 -8.1243e-01 2.4606e-01
2784 -9.0479e-01 2.8789e-01
2785 -1.1181e+00 2.8246e-01
2786 -1.0556e+00 3.0267e-01
2787 -1.6962e+00 2.9903e-01
2788 -1.5241e+00 2.3800e-01
2789 -1.9417e+00 2.9528e-01
2790 -1.5754e+00 3.0496e-01
2791 -1.7545e+00 3.1984e-01
2792 -1.1484e+00 2.8472e-01
2793 -2.1252e+00 2.7147e-01
2794 -3.1789e+00 2.5199e-01
2795 -2.4514e+00 2.8715e-01
2827 9.1227e-01 3.5728e-01
2828 1.8727e+00 3.0817e-01
2829 1.9323e+00 3.9063e-01
2830 1.7580e+00 2.5816e-01
2831 1.2046e+00 2.4528e-01
2832 1.3884e+00 3.2021e-01
2833 7.6193e-01 3.1163e-01
2834 1.3275e+00 3.6047e-01
2835 1.6380e+00 3.1229e-01
2836 2.6425e-01 3.1978e-01
2837 5.9403e-01 5.4276e-01
2838 9.1165e-01 3.9817e-01
2839 6.1021e-01 3.0865e-01
2840 2.2444e-01 3.2177e-01
2841 6.2325e-01 3.8795e-01
2842 6.8682e-01 3.0003e-01
2843 -2.6606e-01 2.4081e-01
2844 1.1830e-02 3.8804e-01
2845 -2.8829e-01 3.4211e-01
2846 -1.4627e-01 3.2234e-01
2847 -7.4795e-01 2.7674e-01
2848 -9.0100e-01 2.9097e-01
2849 -1.0173e-01 3.2070e-01
2850 -1.1251e+00 3.2926e-01
2851 -4.0655e-01 3.0662e-01
2852 -7.6272e-01 2.6753e-01
2853 -2.1717e-01 3.4778e-01
2854 -7.0217e-01 2.9596e-01
2855 -3.9439e-01 2.4214e-01
2856 -2.2959e-02 2.7179e-01
2857 -1.7543e-01 3.6573e-01
2858 -5.3892e-01 3.1721e-01
2859 3.3364e-01 3.1713e-01
2860 -1.1130e+00 3.0984e-01
2861 -6.5257e-01 2.9383e-01
2862 -9.4505e-01 3.1719e-01
2870 6.7792e-01 4.0557e-01
2871 1.3972e+00 3.0378e-01
2872 8.2805e-02 3.6463e-01
2873 1.0272e+00 3.1575e-01
2874 1.0581e+00 3.3916e-01
2875 1.0634e+00 3.1151e-01
2876 4.2082e-01 3.3465e-01
2877 1.2508e-02 3.3226e-01
2878 1.1541e+00 3.2743e-01
2879 1.5214e+00 3.9100e-01
2880 6.5355e-01 3.8885e-01
2881 4.2920e-01 3.1554e-01
2882 3.3929e-01 3.9912e-01
2883 1.2793e+00 2.8433e-01
2884 -3.5766e-01 3.9127e-01
2885 -5.4463e-02 3.1508e-01
2886 -2.9455e-01 2.9848e-01
2887 2.9504e-01 2.8059e-01
2888 -2.2813e-01 2.8433e-01
2889 -3.9641e-02 3.2187e-01
2890 -6.4428e-01 3.4467e-01
2891 -8.3744e-01 3.2861e-01
2892 -4.5772e-01 3.3803e-01
2893 -1.0211e+00 2.9313e-01
2894 -4.4533e-01 3.1782e-01
2895 -6.9930e-01 3.1615e-01
2896 -6.1465e-01 2.8739e-01
2897 -5.1302e-01 3.1825e-01
2898 -2.7830e-01 2.7100e-01
2899 -6.0090e-01 2.5376e-01
2900 -1.3210e+00 2.8354e-01
2901 -6.5380e-01 3.0688e-01
2902 -5.2247e-01 3.5807e-01
2903 -7.2587e-02 3.4053e-01
2904 -5.3212e-01 3.1973e-01
2905 -3.1874e-01 3.0870e-01
2913 1.2157e+00 3.5766e-01
2914 1.5747e+00 3.6993e-01
2915 8.9910e-01 3.6204e-01
2916 2.6857e-01 3.5094e-01
2917 6.5532e-01 2.6278e-01
2918 6.2239e-01 2.6280e-01
2919 4.8499e-01 3.1165e-01
2920 5.6873e-01 3.6966e-01
2921 1.3493e+00 3.7297e-01
2922 1.1415e+00 3.5585e-01
2923 3.6881e-01 3.3255e-01
2924 6.2130e-01 3.9570e-01
2925 1.2120e+00 3.7019e-01
2926 5.8512e-01 2.9627e-01
2927 -2.9979e-01 3.2151e-01
2928 2.1578e-01 3.6276e-01
2929 4.8657e-01 3.5327e-01
2930 3.6364e-01 2.6887e-01
2931 2.5126e-01 3.5521e-01
2932 -5.6177e-01 3.1088e-01
2933 -6.3417e-01 3.9638e-01
2934 1.4934e-01 2.9570e-01
2935 -3.1777e-01 2.9124e-01
2936 -8.5913e-01 2.8618e-01
2937 -1.2631e+00 3.1990e-01
2938 -1.0469e+00 2.9349e-01
2939 -8.8973e-01 3.1630e-01
2940 -7.0884e-01 3.8182e-01
2941 -1.6432e+00 2.6544e-01
2942 -1.5433e+00 2.4917e-01
2943 -1.8392e+00 2.8964e-01
2944 -1.7807e+00 3.3017e-01
2945 -1.9725e+00 2.6478e-01
2946 -2.3761e+00 2.9049e-01
2947 -1.8600e+00 3.3633e-01
2948 -2.3972e+00 2.8202e-01
2980 1.7677e+00 2.7637e-01
2981 2.0623e+00 4.2990e-01
2982 1.4383e+00 3.4066e-01
2983 1.3699e+00 3.3809e-01
2984 1.0524e+00 3.4707e-01
2985 4.5389e-01 2.7946e-01
2986 1.5817e+00 3.1039e-01
2987 1.5349e+00 3.2353e-01
2988 1.8358e-01 3.7755e-01
2989 1.2933e+00 3.5270e-01
2990 1.0860e+00 3.3023e-01
2991 1.7302e-01 3.4347e-01
2992 9.3696e-01 3.0458e-01
2993 8.5029e-01 3.0178e-01
2994 3.4839e-01 3.4568e-01
2995 3.5021e-01 3.5128e-01
2996 -1.1770e-02 2.8042e-01
2997 1.3786e-01 2.8337e-01
2998 2.1643e-02 3.1656e-01
2999 1.1590e-01 3.3015e-01
3000 -9.5815e-01 2.5865e-01
3001 -3.9508e-01 3.1372e-01
3002 -4.5712e-01 3.1835e-01
3003 -7.7806e-01 3.6899e-01
3004 -6.6052e-01 2.9352e-01
3005 -1.0093e+00 2.7994e-01
3006 5.8484e-01 3.6984e-01
3007 1.8754e-01 3.3775e-01
3008 -5.1927e-01 2.7258e-01
3009 -5.7568e-01 2.9061e-01
3010 -5.2723e-01 3.0336e-01
3011 -3.4164e-01 3.0352e-01
3012 -1.8497e-02 3.4060e-01
3013 -4.3960e-01 3.4661e-01
3014 -1.0192e+00 3.7521e-01
3015 -1.7352e+00 3.5776e-01
3023 9.6128e-01 3.8804e-01
3024 4.9803e-01 3.5256e-01
3025 5.9722e-01 3.8428e-01
3026 1.0807e+00 4.3677e-01
3027 5.1273e-01 2.6762e-01
3028 9.1701e-01 3.1951e-01
3029 1.0991e+00 3.4776e-01
3030 1.4408e+00 4.7340e-01
3031 3.5410e-01 3.4454e-01
3032 9.2316e-01 4.0025e-01
3033 -2.0517e-01 4.0400e-01
3034 5.2504e-01 3.3517e-01
3035 5.2609e-01 3.3111e-01
3036 7.9832e-01 3.2491e-01
3037 6.1830e-02 3.7877e-01
3038 3.6938e-01 3.1387e-01
3039 4.3746e-02 2.8654e-01
3040 2.2750e-01 3.1111e-01
3041 -5.3272e-01 3.0595e-01
3042 -5.4999e-01 3.5610e-01
3043 1.9572e-01 3.1786e-01
3044 -1.0038e+00 2.7024e-01
3045 -5.9464e-01 2.7323e-01
3046 -2.0814e-01 4.9552e-01
3047 -6.2278e-01 3.1999e-01
3048 -3.9352e-01 3.0903e-01
3049 -9.7449e-01 3.9864e-01
3050 -3.1912e-01 3.3075e-01
3051 -5.9171e-01 2.9513e-01
3052 -6.0286e-01 2.9760e-01
3053 -9.5054e-01 3.3529e-01
3054 -3.1990e-01 3.3540e-01
3055 -6.8432e-01 3.1106e-01
3056 -5.1674e-01 3.2852e-01
3057 -8.6284e-01 3.6080e-01
3058 8.8577e-02 4.3130e-01
3066 4.8342e-01 3.6764e-01
3067 1.1628e+00 3.4685e-01
3068 1.1463e+00 3.7581e-01
3069 5.9403e-01 3.6196e-01
3070 1.2274e+00 2.9462e-01
3071 1.4578e+00 3.1573e-01
3072 2.1951e-01 3.5371e-01
3073 1.7431e+00 3.1204e-01
3074 7.7160e-01 3.4687e-01
3075 1.1849e+00 2.8986e-01
3076 8.5930e-01 4.1979e-01
3077 2.7607e-01 3.3469e-01
3078 7.1125e-01 3.1425e-01
3079 6.0021e-01 2.8367e-01
3080 1.4709e+00 3.4396e-01
3081 1.9662e-01 3.8801e-01
3082 5.0197e-01 3.4276e-01
3083 3.8779e-01 2.1890e-01
3084 1.0404e-01 2.9619e-01
3085 -3.7810e-02 2.5820e-01
3086 -3.4876e-01 2.9462e-01
3087 -6.3796e-01 2.6782e-01
3088 -1.2184e+00 2.8476e-01
3089 -9.8870e-01 3.1400e-01
3090 -9.2945e-01 3.7924e-01
3091 -9.7012e-01 3.8631e-01
3092 -6.5335e-01 3.9458e-01
3093 -9.9870e-01 3.2554e-01
3094 -1.4355e+00 2.6544e-01
3095 -1.9563e+00 3.2687e-01
3096 -2.2479e+00 3.3069e-01
3097 -1.8478e+00 2.9818e-01
3098 -1.6001e+00 3.5426e-01
3099 -1.5360e+00 2.7753e-01
3100 -2.4278e+00 3.6098e-01
3101 -2.4012e+00 2.7818e-01
3133 7.8871e-01 4.0683e-01
3134 1.7992e+00 2.8497e-01
3135 8.7900e-01 3.3056e-01
3136 1.8522e+00 3.5373e-01
3137 1.0873e+00 2.6774e-01
3138 1.6769e+00 3.0829e-01
3139 9.0361e-01 2.5587e-01
3140 8.5609e-01 3.0885e-01
3141 1.0550e+00 2.7394e-01
3142 1.0553e+00 3.2627e-01
3143 5.0437e-01 4.0960e-01
3144 8.5570e-01 4.2872e-01
3145 1.4464e+00 3.6388e-01
3146 1.3497e-02 2.7627e-01
3147 4.5744e-01 3.1007e-01
3148 8.3850e-01 3.3377e-01
3149 -7.9074e-03 2.6236e-01
3150 3.1641e-01 2.7213e-01
3151 -8.1043e-01 3.0183e-01
3152 -2.1922e-02 2.7603e-01
3153 -7.7961e-01 3.4750e-01
3154 -2.8174e-01 3.6612e-01
3155 -9.1808e-01 3.8087e-01
3156 -1.8344e-01 3.1494e-01
3157 -1.8170e-01 2.9787e-01
3158 -6.3243e-01 2.8772e-01
3159 -2.5432e-01 3.0141e-01
3160 -3.9375e-02 3.0630e-01
3161 -2.3946e-01 2.6069e-01
3162 6.2603e-02 2.5237e-01
3163 8.9497e-02 2.7963e-01
3164 -1.0199e+00 3.0019e-01
3165 -3.3302e-01 2.9945e-01
3166 -5.6037e-01 3.1818e-01
3167 -7.8808e-01 3.6106e-01
3168 -7.5348e-01 3.0634e-01
3176 9.7427e-01 3.6805e-01
3177 1.0736e+00 3.3551e-01
3178 1.1441e+00 3.7378e-01
3179 4.7329e-01 3.7443e-01
3180 7.6330e-01 2.9144e-01
3181 7.6672e-01 2.7406e-01
3182 6.3362e-01 3.3998e-01
3183 2.2732e-01 2.8152e-01
3184 9.0844e-01 3.1985e-01
3185 8.7860e-01 3.6668e-01
3186 1.1724e+00 3.7293e-01
3187 1.7464e+00 3.2900e-01
3188 3.0244e-01 3.8601e-01
3189 5.4202e-01 3.1601e-01
3190 5.2118e-01 2.6740e-01
3191 1.3861e-01 2.7988e-01
3192 -1.8803e-01 2.6342e-01
3193 3.0772e-01 3.4934e-01
3194 -2.5561e-01 2.6513e-01
3195 -6.0749e-02 3.5863e-01
3196 -6.0058e-01 2.9929e-01
3197 -5.9949e-01 2.8100e-01
3198 -9.8865e-01 3.8676e-01
3199 -5.0155e-01 3.0706e-01
3200 -4.6980e-02 3.0321e-01
3201 -7.3368e-01 2.8617e-01
3202 -5.0708e-01 3.4372e-01
3203 -9.2897e-01 3.2401e-01
3204 -1.0050e+00 2.8734e-01
3205 -9.5999e-01 2.5483e-01
3206 -4.6898e-01 2.6418e-01
3207 -6.9869e-01 3.0387e-01
3208 -7.0347e-01 3.1894e-01
3209 5.7406e-03 2.9516e-01
3210 -8.0953e-01 3.1981e-01
3211 -4.9866e-01 3.3959e-01
3219 -3.8156e-01 3.4085e-01
3220 3.9218e-01 3.7895e-01
3221 1.2172e+00 4.1605e-01
3222 1.4732e+00 3.5193e-01
3223 7.6267e-01 2.9794e-01
3224 5.1539e-01 2.8875e-01
3225 5.7364e-01 2.8584e-01
3226 3.5073e-01 4.0455e-01
3227 2.1128e-01 4.1672e-01
3228 2.5835e-01 3.4298e-01
3229 1.2098e+00 3.6920e-01
3230 4.1036e-01 3.7366e-01
3231 8.2819e-01 3.2775e-01
3232 1.1052e-01 3.0439e-01
3233 2.9218e-01 3.6452e-01
3234 2.4391e-01 3.5376e-01
3235 -2.8583e-01 2.7804e-01
3236 1.6070e-02 3.0570e-01
3237 9.2416e-02 3.2079e-01
3238 -2.6200e-01 3.0787e-01
3239 -3.6840e-01 2.9534e-01
3240 -6.4239e-01 3.0055e-01
3241 -5.7537e-01 4.3975e-01
3242 -1.1253e+00 2.9740e-01
3243 -9.2261e-01 3.2440e-01
3244 -9.3739e-01 3.0694e-01
3245 -1.1449e+00 3.5043e-01
3246 -1.2134e+00 3.1250e-01
3247 -1.1986e+00 2.8330e-01
3248 -1.5987e+00 2.8316e-01
3249 -2.3365e+00 3.2309e-01
3250 -2.0811e+00 3.1152e-01
3251 -2.1200e+00 2.4069e-01
3252 -1.7806e+00 2.9728e-01
3253 -2.2467e+00 3.2901e-01
3254 -2.2560e+00 2.9236e-01
3286 1.6110e+00 3.2407e-01
3287 1.2665e+00 3.0247e-01
3288 8.8992e-01 3.7463e-01
3289 1.1417e+00 3.2697e-01
3290 1.8563e+00 2.2030e-01
3291 8.7851e-01 2.7842e-01
3292 1.4424e+00 2.8957e-01
3293 1.0893e+00 3.0214e-01
3294 8.4457e-01 2.9269e-01
3295 8.2761e-01 3.6738e-01
3296 8.8353e-01 4.3998e-01
3297 7.2121e-01 3.0236e-01
3298 1.1613e-01 3.5184e-01
3299 1.0705e-01 2.9943e-01
3300 -2.6731e-01 3.0813e-01
3301 4.2519e-01 3.4136e-01
3302 1.5719e-01 2.4474e-01
3303 -1.6007e-01 2.8008e-01
3304 4.8559e-01 3.3638e-01
3305 -3.3202e-01 2.8975e-01
3306 -3.3691e-01 2.8939e-01
3307 -5.5740e-01 2.6106e-01
3308 -4.6392e-01 3.1206e-01
3309 9.5972e-02 3.2186e-01
3310 -2.0354e-02 3.6068e-01
3311 -4.2634e-01 2.5056e-01
3312 -3.3280e-01 3.3372e-01
3313 1.8102e-01 2.9756e-01
3314 -8.2976e-01 2.7230e-01
3315 -7.5591e-01 2.7929e-01
3316 2.1371e-01 3.2189e-01
3317 -3.4081e-01 2.7637e-01
3318 -3.9437e-01 3.0122e-01
3319 -8.6704e-01 3.0133e-01
3320 -1.2709e+00 3.1612e-01
3321 -7.7579e-01 3.5954e-01
3329 1.0281e+00 4.0478e-01
3330 2.2111e-01 3.9088e-01
3331 8.8830e-01 4.0160e-01
3332 7.6185e-01 3.9214e-01
3333 8.1564e-01 2.7596e-01
3334 4.2591e-01 2.9631e-01
3335 7.1048e-01 3.9317e-01
3336 8.0844e-01 2.8901e-01
3337 2.0377e+00 2.5199e-01
3338 1.0818e+00 3.2911e-01
3339 6.8253e-01 3.9980e-01
3340 1.6476e+00 3.2070e-01
3341 7.9514e-01 3.3377e-01
3342 2.1966e-01 3.2025e-01
3343 -1.0762e-01 3.4946e-01
3344 2.7330e-01 2.9350e-01
3345 4.4301e-02 2.7183e-01
3346 2.3953e-01 2.9723e-01
3347 5.4956e-01 2.7471e-01
3348 -3.2323e-01 2.8043e-01
3349 2.0628e-01 3.3878e-01
3350 -9.3779e-02 3.3486e-01
3351 -8.9581e-01 3.1936e-01
3352 -4.3550e-01 2.8119e-01
3353 -4.3087e-01 3.2990e-01
3354 9.8986e-02 3.4629e-01
3355 -1.8861e-01 3.6113e-01
3356 -1.1154e+00 3.2049e-01
3357 -5.2080e-01 2.4799e-01
3358 -5.4511e-01 2.6687e-01
3359 -9.6744e-01 3.4248e-01
3360 -4.1720e-01 3.5028e-01
3361 -5.3465e-01 2.4932e-01
3362 -5.2503e-01 2.7775e-01
3363 -7.1216e-01 3.4011e-01
3364 -5.7059e-01 3.5664e-01
3372 1.1266e+00 4.2295e-01
3373 4.3205e-01 3.2149e-01
3374 1.0835e+00 3.6544e-01
3375 2.1968e-01 3.4930e-01
3376 4.5696e-01 2.9182e-01
3377 1.0383e+00 3.5219e-01
3378 7.0960e-01 3.7772e-01
3379 1.2519e+00 3.5602e-01
3380 5.6933e-01 2.9281e-01
3381 -8.6288e-02 4.0254e-01
3382 7.3983e-01 3.2530e-01
3383 2.5389e-01 3.0236e-01
3384 8.2332e-01 3.6272e-01
3385 1.2754e-01 4.0700e-01
3386 2.2838e-01 3.4383e-01
3387 2.3854e-01 3.3079e-01
3388 2.5930e-01 3.1155e-01
3389 -8.2302e-02 3.3616e-01
3390 -6.6568e-01 2.8010e-01
3391 -1.3252e-01 3.7741e-01
3392 -9.4569e-01 3.1001e-01
3393 -6.0919e-01 2.8454e-01
3394 -1.1677e+00 2.7696e-01
3395 -7.4648e-01 3.1391e-01
3396 -1.0521e+00 3.3071e-01
3397 -8.7608e-01 2.5479e-01
3398 -9.6156e-01 3.2292e-01
3399 -1.6718e+00 3.5601e-01
3400 -1.0947e+00 2.9902e-01
3401 -1.7899e+00 3.0465e-01
3402 -1.5555e+00 2.9170e-01
3403 -1.8269e+00 3.3194e-01
3404 -1.3238e+00 2.6366e-01
3405 -2.5004e+00 3.0774e-01
3406 -1.8567e+00 3.4475e-01
3407 -2.6909e+00 3.1760e-01
};
\addlegendentry{ATLAS Preliminary Data}
\addplot [thick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 1.27558148656313
78 1.19968860637083
79 1.12447594878079
80 1.05891442518706
81 0.995156318057565
82 0.923686643754284
83 0.861701713747768
84 0.806903728462892
85 0.755192816114816
86 0.678798660725712
87 0.601229973417835
88 0.537645160147797
89 0.553435385658929
90 0.493683407249096
91 0.432861491544035
92 0.358332662173144
93 0.268819573050259
94 0.128726479012211
95 -0.0542666216762173
96 -0.22634247316618
97 -0.375531062063623
98 -0.51983267644769
99 -0.670347910367215
100 -0.792492961512704
101 -0.885233381722045
102 -0.96585284766902
103 -1.05223076028829
104 -1.13090610715986
105 -1.22005442732123
106 -1.34096631656318
107 -1.47624162167616
108 -1.60279145071949
109 -1.72129750924553
110 -1.83956546351277
111 -1.97042496478364
112 -2.07680269170618
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 1.28802981886212
145 1.21540124920069
146 1.13939120632123
147 1.07309210024928
148 1.00752664800626
149 0.937405633778257
150 0.872245977356228
151 0.811944328727062
152 0.755873603103393
153 0.685043405782438
154 0.604893273131973
155 0.532688192891916
156 0.542836436939319
157 0.483903119289655
158 0.424760185895469
159 0.35538548591701
160 0.259214902172946
161 0.118314384192793
162 -0.0570817828077694
163 -0.221822140370332
164 -0.368365050194602
165 -0.495988881358948
166 -0.608347760607073
167 -0.683323593751858
168 -0.697881972324082
169 -0.665290653793251
170 -0.61922522658726
171 -0.564288136459831
172 -0.52678181859954
173 -0.505560563036835
174 -0.496772261947265
175 -0.510210003156473
176 -0.542866849295872
177 -0.577009352930571
178 -0.613500470738855
179 -0.625816061450974
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 0.601906855639657
188 0.605066158413476
189 0.620701889075728
190 0.652562449528378
191 0.66744065910175
192 0.586619327572202
193 0.581092675830809
194 0.571193340807657
195 0.564916405247466
196 0.535384379064515
197 0.503547023923343
198 0.4846680496529
199 0.537082967624956
200 0.503249664002422
201 0.451528301824867
202 0.38149770357419
203 0.283664005510363
204 0.143421101935902
205 -0.0270710297619789
206 -0.198641370613168
207 -0.35166258100937
208 -0.483625975488582
209 -0.606086759570611
210 -0.682409153673512
211 -0.704021730356201
212 -0.676566864300744
213 -0.629803388058536
214 -0.570337418698535
215 -0.53455459971761
216 -0.513380603892857
217 -0.497771099606549
218 -0.507636923829122
219 -0.537397340531623
220 -0.573488690889265
221 -0.607131139842112
222 -0.617757469302787
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 0.608805850737734
231 0.607399408682414
232 0.624243671403814
233 0.658321760220579
234 0.674790252195646
235 0.594155438240324
236 0.585702882515858
237 0.573286801178261
238 0.56841695366479
239 0.543873740565127
240 0.51073813041113
241 0.490191689791878
242 0.55538996450227
243 0.525295180138713
244 0.47270715968406
245 0.404812516108829
246 0.313646517226577
247 0.171516034966313
248 -0.00219527250750517
249 -0.178696366869967
250 -0.34462263288703
251 -0.492306457287059
252 -0.64545217039457
253 -0.780197893596993
254 -0.882702749318708
255 -0.95902910421901
256 -1.04376415505363
257 -1.11965481735816
258 -1.21845101794574
259 -1.33702315996512
260 -1.46225551148185
261 -1.58964594718422
262 -1.71812937069645
263 -1.84222642286662
264 -1.95250185771402
265 -2.07325481168288
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 1.23278416047531
298 1.16749783673538
299 1.09435939444637
300 1.02747048348568
301 0.96045821110734
302 0.891029836075656
303 0.825234461284134
304 0.767050036367398
305 0.711074559852298
306 0.635737121087879
307 0.556976593231494
308 0.490611106523096
309 0.499229468361843
310 0.443337628516002
311 0.382041886844143
312 0.314868973139658
313 0.210225645579532
314 0.0617638733715509
315 -0.0980465950706546
316 -0.259388763778343
317 -0.411361972957325
318 -0.548081977734451
319 -0.655058917889569
320 -0.721439627958734
321 -0.726170761536956
322 -0.697270201601406
323 -0.649120753144815
324 -0.588608540410108
325 -0.5345974726265
326 -0.510675116061694
327 -0.505701988242962
328 -0.511588967538987
329 -0.537182266719999
330 -0.579449251251172
331 -0.613409920405131
332 -0.612392253492478
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 0.613967223504254
341 0.613067324172823
342 0.62357435244234
343 0.653333328059038
344 0.666166998394737
345 0.594530022894689
346 0.587619733067029
347 0.574210199686363
348 0.567901072071595
349 0.546010403368899
350 0.514796114502191
351 0.487701894789222
352 0.53478811744799
353 0.493686329729388
354 0.445219080875525
355 0.368933946202433
356 0.272536753942779
357 0.140247041228818
358 -0.030896747016363
359 -0.205771313853853
360 -0.356199694319208
361 -0.489881104612287
362 -0.613634473456198
363 -0.692954060836355
364 -0.705405033066156
365 -0.682162298172844
366 -0.633767315320432
367 -0.588375924199635
368 -0.541986477805916
369 -0.52799329458347
370 -0.523028749447641
371 -0.540893037365132
372 -0.559485476295685
373 -0.591280730260688
374 -0.632582478135579
375 -0.646620341768168
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 0.579620187600341
384 0.583704394520649
385 0.596340342004748
386 0.621503860692176
387 0.644189364527534
388 0.570820590568562
389 0.566297545333229
390 0.55975152910752
391 0.554367390229779
392 0.530058127324456
393 0.500341936323832
394 0.478929045098493
395 0.534679601882371
396 0.503071242573152
397 0.452819543188699
398 0.387991523491534
399 0.2965299655653
400 0.15189128130819
401 -0.0245575045463782
402 -0.200040650797891
403 -0.362160301502603
404 -0.510360512521264
405 -0.664343632881419
406 -0.794858685545987
407 -0.89919115134465
408 -0.978402198290572
409 -1.06173108624136
410 -1.14037887876658
411 -1.23522937916896
412 -1.35181176874713
413 -1.48471229211093
414 -1.60795366580061
415 -1.72493558439239
416 -1.8442860658896
417 -1.96223966043277
418 -2.07583337805161
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 1.27669837420686
451 1.20550094573661
452 1.13245454575796
453 1.06858220908575
454 1.00572023575016
455 0.933034399868695
456 0.865555605832514
457 0.80995583014306
458 0.75576310491185
459 0.681755765954148
460 0.603456032030234
461 0.536537538644384
462 0.55214508867075
463 0.495339152459739
464 0.426284898816492
465 0.35724418375664
466 0.264271345676705
467 0.121593629715054
468 -0.0517913488912451
469 -0.216930965211645
470 -0.361081426155307
471 -0.487765179462134
472 -0.612692850751855
473 -0.683128631657104
474 -0.703912200670099
475 -0.676023534815499
476 -0.633336678534273
477 -0.575148199460462
478 -0.54260961734724
479 -0.521812912488968
480 -0.521030127750301
481 -0.532571571467755
482 -0.557647051883578
483 -0.598263058353512
484 -0.629979203260994
485 -0.64183765726523
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 0.597091501384236
494 0.592227995791623
495 0.613628428874208
496 0.643654202641265
497 0.655646232619947
498 0.572396838764981
499 0.570029060432259
500 0.565688396089866
501 0.56214310069732
502 0.538824329846856
503 0.508896427052084
504 0.489786040548841
505 0.547901691313568
506 0.510427621808142
507 0.454373994900038
508 0.384230430330011
509 0.290583035565803
510 0.144333471011808
511 -0.0262185258163956
512 -0.192859935242413
513 -0.341145105719218
514 -0.477657058228331
515 -0.596583115042748
516 -0.673978296811858
517 -0.68964271316129
518 -0.67165019649912
519 -0.62410226127715
520 -0.571235324143952
521 -0.527606628218744
522 -0.511276167419522
523 -0.504553527320192
524 -0.51928472316929
525 -0.549157382148679
526 -0.583326266298555
527 -0.61541932531295
528 -0.624231826002743
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 0.59442566257889
537 0.596058668854774
538 0.60784112913267
539 0.637265496347293
540 0.649145916961321
541 0.569897197019817
542 0.5643294440694
543 0.558774600356192
544 0.556332698628981
545 0.534453220101536
546 0.511153154347192
547 0.494155782059533
548 0.554980852152532
549 0.526328409870412
550 0.469107467387974
551 0.402506296268189
552 0.304732753341418
553 0.165217526264412
554 -0.00347741282985647
555 -0.178564755743619
556 -0.34577522985119
557 -0.493528995021842
558 -0.642346722547725
559 -0.768545250887846
560 -0.871967488672183
561 -0.956389651824839
562 -1.03667684459187
563 -1.11045282277328
564 -1.20974623922878
565 -1.32458201255808
566 -1.45095905329637
567 -1.57103288680967
568 -1.69564407583381
569 -1.81592130127405
570 -1.92668467675596
571 -2.03540828297444
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 1.25677632481882
604 1.18798798307034
605 1.11510842289858
606 1.05032227176971
607 0.990125898073301
608 0.922984699672214
609 0.856540447531488
610 0.798473105316738
611 0.744919605313453
612 0.670064618633881
613 0.591231761175554
614 0.523828631382364
615 0.533965251877766
616 0.480123809158965
617 0.41609663977869
618 0.344312538951583
619 0.247899040873038
620 0.108117514593617
621 -0.0609054031907575
622 -0.225750981926675
623 -0.369679613647215
624 -0.498800342608899
625 -0.614927205736741
626 -0.684748220989109
627 -0.701081623947651
628 -0.668872379553308
629 -0.633086434977819
630 -0.579009823559618
631 -0.532821756660468
632 -0.516549997106879
633 -0.513682473877379
634 -0.522399364642247
635 -0.546425966373154
636 -0.580003257877662
637 -0.611180915610968
638 -0.621186429836378
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 0.586480579010354
647 0.580713324069325
648 0.598385083461466
649 0.621716519725896
650 0.63881556229122
651 0.563121278236343
652 0.560613955288933
653 0.551887918837579
654 0.548970899766463
655 0.526155040118427
656 0.495125197028839
657 0.473498682867211
658 0.534709393020135
659 0.497980046557708
660 0.440581955956775
661 0.37043359252698
662 0.282842829374917
663 0.144223708138538
664 -0.0239670186700374
665 -0.190021656521746
666 -0.333030615395349
667 -0.460264046308234
668 -0.582724263983641
669 -0.659487362895288
670 -0.675466852139957
671 -0.651090291299344
672 -0.614700294075622
673 -0.556570123086734
674 -0.516450679948811
675 -0.500889699342857
676 -0.498055281940356
677 -0.510217472964773
678 -0.528146313968664
679 -0.56909423021078
680 -0.596784043365556
681 -0.605392361573555
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 0.600103445199253
690 0.601671385562627
691 0.619685089715849
692 0.6479246192915
693 0.661701897200734
694 0.57963130899424
695 0.576373131831438
696 0.569231117372325
697 0.567418914473026
698 0.540811872389675
699 0.5089174152484
700 0.484080474911705
701 0.538597933143333
702 0.507407278920184
703 0.45608223644088
704 0.389246325586176
705 0.296677736078683
706 0.15197331540808
707 -0.0199618040993372
708 -0.194296982343955
709 -0.343094630830983
710 -0.499503804772528
711 -0.652111931193338
712 -0.78371587520663
713 -0.885028824650243
714 -0.962950671320713
715 -1.04063485109292
716 -1.12297385659459
717 -1.21835141861745
718 -1.33927224434501
719 -1.45996838560357
720 -1.58215861558873
721 -1.69355257276964
722 -1.81433347516517
723 -1.9226271019806
724 -2.03688921569366
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 1.23216616978409
757 1.15588039447724
758 1.07614624115881
759 1.0015647937487
760 0.928161991791646
761 0.845575610498362
762 0.77035336708991
763 0.702229964039992
764 0.631444954571955
765 0.54787258228653
766 0.471904623838989
767 0.400920335682294
768 0.336045703834629
769 0.27692286027909
770 0.219059405310456
771 0.140836703959517
772 0.033289851434444
773 -0.110036848429416
774 -0.284274443029797
775 -0.460253657715308
776 -0.618722227051737
777 -0.758613794181397
778 -0.879874667151657
779 -0.966317287839479
780 -0.992754253027663
781 -0.971326346291084
782 -0.922714139931641
783 -0.87036307216986
784 -0.833990559991071
785 -0.811527322771037
786 -0.798159712375691
787 -0.800989872925943
788 -0.819976055121377
789 -0.850950607803676
790 -0.882377227894872
791 -0.89548281455217
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 0.390585138108988
800 0.402294221773668
801 0.417514415521688
802 0.441364958319267
803 0.45521605423392
804 0.446474668969632
805 0.425748228577807
806 0.401250864996228
807 0.376113561797835
808 0.347854008491734
809 0.322160059413072
810 0.299368656814377
811 0.273888142206821
812 0.242412295398847
813 0.197677077118342
814 0.12786229377815
815 0.0224158219672124
816 -0.113362014273312
817 -0.280589207942708
818 -0.454830946039454
819 -0.615027739216069
820 -0.750631606437932
821 -0.870180165363785
822 -0.959055202469578
823 -0.990623793153229
824 -0.968453505317238
825 -0.918406308309948
826 -0.868267203081336
827 -0.83550445476011
828 -0.812467398074337
829 -0.800994114316439
830 -0.808017117519136
831 -0.833187473035682
832 -0.864029476127374
833 -0.890769053052875
834 -0.905549586648914
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 0.362338987375775
843 0.372871703523711
844 0.388482085855269
845 0.412748052679895
846 0.428926148181384
847 0.422292547482418
848 0.402251707501834
849 0.385431765039185
850 0.362622039800698
851 0.333827182679325
852 0.308129038650558
853 0.286937515778338
854 0.262633571706714
855 0.229255278232012
856 0.186462236635037
857 0.11861341971223
858 0.0157880353049444
859 -0.12029401508381
860 -0.289148017104104
861 -0.466880928058871
862 -0.633728303541816
863 -0.786610059307178
864 -0.935658183570177
865 -1.07394968193789
866 -1.18777441147021
867 -1.28059272455118
868 -1.36241369449991
869 -1.44615024377261
870 -1.54927790224136
871 -1.66387090477018
872 -1.78016794382307
873 -1.90151370929256
874 -2.0205765516726
875 -2.13378457411388
876 -2.24468082227853
877 -2.35246611540908
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 -1.01187656355951
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 1.44001205268292
972 1.36652123222311
973 1.2876932671236
974 1.22154210707129
975 1.15869601767537
976 1.07415168777291
977 1.00271870062533
978 0.941010545772768
979 0.882442468949348
980 0.808716105086887
981 0.734877505943732
982 0.676852875488947
983 0.628955902115731
984 0.574795623170142
985 0.519194980649017
986 0.446937535828732
987 0.339599435008058
988 0.192673527567365
989 0.0106345690187457
990 -0.179214015084733
991 -0.354827241163364
992 -0.516913470920805
993 -0.677985180933991
994 -0.822510761537922
995 -0.937913014347673
996 -1.03608878189633
997 -1.12864778091331
998 -1.22047597569968
999 -1.33387321037592
1000 -1.46138902951121
1001 -1.59587100100425
1002 -1.72795773517397
1003 -1.86438834290001
1004 -1.98314400385279
1005 -2.09723548325947
1006 -2.20768675425389
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 1.4427319547719
1039 1.3686440333359
1040 1.28670228932568
1041 1.22418854010684
1042 1.1617025241895
1043 1.08557938813459
1044 1.01340048680291
1045 0.949681833323235
1046 0.877749934115768
1047 0.808893457567678
1048 0.737771431642419
1049 0.678353548386798
1050 0.620889057987065
1051 0.569409946852249
1052 0.509021690747822
1053 0.441211619034529
1054 0.334173203995797
1055 0.193348421798794
1056 0.0168304125831333
1057 -0.165478218902787
1058 -0.33778128418491
1059 -0.488134663910109
1060 -0.608335793077079
1061 -0.694961839748449
1062 -0.730489659027519
1063 -0.714185019697012
1064 -0.670086952870609
1065 -0.620165311485262
1066 -0.589172838446413
1067 -0.581904857322249
1068 -0.582749469741804
1069 -0.598631504959365
1070 -0.643403058888173
1071 -0.677763294913149
1072 -0.700475655599343
1073 -0.714006220784487
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 0.583594921821026
1082 0.598290282051146
1083 0.609579019691128
1084 0.636698040943718
1085 0.658531600443034
1086 0.649243213411406
1087 0.636244175353533
1088 0.617869480591649
1089 0.6056023638207
1090 0.57929482633691
1091 0.555948354029161
1092 0.54761401680739
1093 0.529665831034765
1094 0.500316090024122
1095 0.458281287552226
1096 0.395920292771065
1097 0.300164425100008
1098 0.162829073218989
1099 -0.00337543192675072
1100 -0.174249146635697
1101 -0.333337856393454
1102 -0.482126031269296
1103 -0.606868762149514
1104 -0.686100064719978
1105 -0.715829931590285
1106 -0.698135650399915
1107 -0.655201806360318
1108 -0.60139791812204
1109 -0.55962490989837
1110 -0.529532149851292
1111 -0.518559025124122
1112 -0.523601658543511
1113 -0.548293545948354
1114 -0.570082462323567
1115 -0.583530004047558
1116 -0.589214515795159
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.708795501607384
1125 0.716140030599147
1126 0.719199377241379
1127 0.734936736293144
1128 0.749514508422496
1129 0.733954558978893
1130 0.709716585929046
1131 0.681738158929586
1132 0.656476695890473
1133 0.628750256269513
1134 0.596668264174526
1135 0.578785221526574
1136 0.562111374119629
1137 0.535510349687174
1138 0.49640522872379
1139 0.433884647221459
1140 0.333126266416632
1141 0.189050642566469
1142 0.0166593690828607
1143 -0.171166951162512
1144 -0.346384416931419
1145 -0.510206534334184
1146 -0.660355305019276
1147 -0.809472184694338
1148 -0.93092502849592
1149 -1.02819485909043
1150 -1.12224627236648
1151 -1.21246264311588
1152 -1.31833419826389
1153 -1.44942243522156
1154 -1.58572197371266
1155 -1.71971421802084
1156 -1.85551600678736
1157 -1.98023015834687
1158 -2.09088582922649
1159 -2.20452226988799
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 1.39480081062939
1192 1.32917863713444
1193 1.24955466887684
1194 1.18358283205847
1195 1.11699365318676
1196 1.03877826920909
1197 0.964928765979976
1198 0.90505066489702
1199 0.841891638781269
1200 0.772902000982111
1201 0.70233490369906
1202 0.645717848089529
1203 0.595469473088596
1204 0.542874574224208
1205 0.479046732466645
1206 0.408037473161971
1207 0.297647374639641
1208 0.140093734564092
1209 -0.0324853813210892
1210 -0.207814537634993
1211 -0.375393410351817
1212 -0.529534636642338
1213 -0.649054953823637
1214 -0.729401297897242
1215 -0.753097033181712
1216 -0.739519922530356
1217 -0.698468423793934
1218 -0.642663349953822
1219 -0.605300364420278
1220 -0.573986513172282
1221 -0.561833969362965
1222 -0.568807118425858
1223 -0.594098229373177
1224 -0.617328408214642
1225 -0.635067609954984
1226 -0.632111739910486
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 0.692507834007268
1235 0.708127016599855
1236 0.712607197992179
1237 0.729430532273555
1238 0.739081063414642
1239 0.722155685724116
1240 0.704005570339246
1241 0.679613515206098
1242 0.649360970254908
1243 0.617380518572555
1244 0.596201873072409
1245 0.583444858906891
1246 0.56047233732299
1247 0.526900968176572
1248 0.483946735581873
1249 0.423424630330185
1250 0.315464197321179
1251 0.168648788968502
1252 5.54644744847899e-05
1253 -0.174211297053668
1254 -0.345897954765026
1255 -0.497005787759397
1256 -0.620254833444986
1257 -0.705534961151536
1258 -0.737829733016835
1259 -0.720935772400059
1260 -0.674136297923293
1261 -0.61705488869294
1262 -0.583937252156004
1263 -0.569483529119915
1264 -0.559264568207476
1265 -0.565701525770802
1266 -0.60395692406815
1267 -0.633530650522864
1268 -0.649515140238111
1269 -0.649574183067493
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 0.647598022628971
1278 0.655586453776668
1279 0.662920030323425
1280 0.676424894294734
1281 0.699368395331277
1282 0.685607201766187
1283 0.66228814750728
1284 0.638496767205025
1285 0.616224124692976
1286 0.594551841031667
1287 0.569764606696169
1288 0.555068327720717
1289 0.536791722417426
1290 0.514682471683837
1291 0.477204000828521
1292 0.414017948635755
1293 0.319388829642293
1294 0.173173450082056
1295 0.00120487724880824
1296 -0.183922092159689
1297 -0.357649360270995
1298 -0.514427542287993
1299 -0.665063814180564
1300 -0.810449728946751
1301 -0.931774025115834
1302 -1.02452023938301
1303 -1.11258269089618
1304 -1.20627893538847
1305 -1.31166910684018
1306 -1.44017921101421
1307 -1.57413267133465
1308 -1.7073852070493
1309 -1.84202885789611
1310 -1.96511871614259
1311 -2.07102152520575
1312 -2.18645860738942
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 1.43772300873721
1345 1.3605758210549
1346 1.28281467942008
1347 1.2167064275122
1348 1.15867049593977
1349 1.07958368435657
1350 1.00240696060026
1351 0.946296847768359
1352 0.878206782912788
1353 0.799519608070116
1354 0.729284124068551
1355 0.670359127987147
1356 0.616276661455514
1357 0.561834898872202
1358 0.50026153998559
1359 0.429355567133387
1360 0.331637805128814
1361 0.17718423161306
1362 0.00237480828589343
1363 -0.180221710683031
1364 -0.338592982921184
1365 -0.487896166985046
1366 -0.614253762791614
1367 -0.704404714364315
1368 -0.734234163409864
1369 -0.721579602753943
1370 -0.682023248925901
1371 -0.629632400032227
1372 -0.595629241591927
1373 -0.583407109820862
1374 -0.586515261773418
1375 -0.600412446382888
1376 -0.63076183981248
1377 -0.660255011805113
1378 -0.678338514664646
1379 -0.69513828794657
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 0.616084994790498
1388 0.629947311368384
1389 0.643818049167455
1390 0.665519544700943
1391 0.688472456338691
1392 0.676692684015363
1393 0.659513955624826
1394 0.641255731525918
1395 0.626631226542055
1396 0.59960158100555
1397 0.570519273932532
1398 0.556034309799061
1399 0.545450944802945
1400 0.515998177127032
1401 0.476000218213645
1402 0.409407138096121
1403 0.322535841693528
1404 0.174717557591283
1405 0.00128108621345713
1406 -0.175917685718747
1407 -0.334397000609308
1408 -0.483434872956346
1409 -0.601006355132054
1410 -0.688658087495187
1411 -0.716776588133966
1412 -0.696474688442316
1413 -0.649421474866645
1414 -0.59851446818814
1415 -0.555675112817494
1416 -0.541802298583533
1417 -0.533001605656244
1418 -0.546476791372528
1419 -0.57457680981062
1420 -0.603101020491838
1421 -0.622128776225179
1422 -0.63364883550913
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 0.657120746485609
1431 0.661896568410821
1432 0.667274460471208
1433 0.684380462534669
1434 0.707237187514819
1435 0.696469856477085
1436 0.670201281695499
1437 0.648503482407741
1438 0.626195319661206
1439 0.59369223236503
1440 0.574768382585408
1441 0.555787898521556
1442 0.545017992347699
1443 0.524157762233355
1444 0.481962009423441
1445 0.415043606369358
1446 0.318720590316006
1447 0.174322498927657
1448 0.00336727435501905
1449 -0.182438431501274
1450 -0.355439790633008
1451 -0.522863888964033
1452 -0.671506103685159
1453 -0.820876734799081
1454 -0.93775837053619
1455 -1.03959878073223
1456 -1.12731656767633
1457 -1.21903830615713
1458 -1.33354711430997
1459 -1.45837740972649
1460 -1.58927047536495
1461 -1.72466839529206
1462 -1.85785465672513
1463 -1.97932591776618
1464 -2.0852837147961
1465 -2.20599990186695
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 1.44222551908473
1498 1.3651056324349
1499 1.28216865978586
1500 1.21310921598745
1501 1.155189994235
1502 1.08169337719106
1503 1.00673731873673
1504 0.93799066750946
1505 0.873560451133124
1506 0.805008821640077
1507 0.734119317104276
1508 0.673137181727538
1509 0.609774124579266
1510 0.556015092069223
1511 0.499020775333327
1512 0.427035822056477
1513 0.318835675311468
1514 0.17401813641151
1515 -5.54644744845678e-05
1516 -0.187123694295763
1517 -0.352473843384952
1518 -0.496510244925958
1519 -0.614716033292084
1520 -0.705211333621109
1521 -0.741638500476732
1522 -0.719801294709449
1523 -0.678350910384513
1524 -0.631329570356697
1525 -0.594258184139461
1526 -0.575957903790306
1527 -0.572673514095576
1528 -0.588802788000669
1529 -0.629713336718562
1530 -0.652461749800362
1531 -0.672860787112768
1532 -0.686323247254335
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 0.6238249906106
1541 0.6348423850421
1542 0.651845348503387
1543 0.667592794297196
1544 0.692143713256789
1545 0.681166987287648
1546 0.666558184158532
1547 0.6427934036347
1548 0.624100959683877
1549 0.594158227719313
1550 0.571427501353753
1551 0.549856528797783
1552 0.546679740820303
1553 0.516422000830866
1554 0.468461517150176
1555 0.40156747366059
1556 0.307251349961578
1557 0.161811969352256
1558 -0.00970422086953149
1559 -0.189613815288034
1560 -0.346504904181967
1561 -0.496060552032846
1562 -0.620202810136907
1563 -0.70888310457301
1564 -0.728957680629538
1565 -0.711378031640741
1566 -0.673144051559335
1567 -0.622916397519752
1568 -0.579720161329343
1569 -0.560312407254452
1570 -0.554089491310082
1571 -0.566708346025086
1572 -0.584496985631176
1573 -0.614966572434088
1574 -0.628964638368012
1575 -0.637960174761966
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 0.669153147773559
1584 0.678658777279794
1585 0.693336019590477
1586 0.710251373161393
1587 0.725686729186135
1588 0.711529559420973
1589 0.686674395307136
1590 0.661044197951721
1591 0.641259427173926
1592 0.610844934263353
1593 0.582651192406641
1594 0.558446346738436
1595 0.542187154785236
1596 0.51891835977459
1597 0.480069745150596
1598 0.417368523270446
1599 0.320300018173984
1600 0.173346860742128
1601 -0.00217516856089439
1602 -0.191907930341504
1603 -0.362267956574417
1604 -0.526864851226809
1605 -0.687177673133017
1606 -0.838659943422631
1607 -0.957772497296543
1608 -1.04959655873718
1609 -1.13698796232967
1610 -1.23193652039392
1611 -1.34196719450388
1612 -1.47113642670073
1613 -1.60576456158262
1614 -1.74452346898255
1615 -1.87694719558249
1616 -2.00275949077097
1617 -2.11365869786604
1618 -2.23256276797481
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 1.43904088610234
1651 1.36584182810551
1652 1.28980082268184
1653 1.22349583041645
1654 1.16300642063414
1655 1.08037077354976
1656 1.00313690174755
1657 0.942461416219122
1658 0.880989261420101
1659 0.804883475272731
1660 0.733495970416966
1661 0.670514520818399
1662 0.616806031485909
1663 0.564648108606161
1664 0.51090153329556
1665 0.43655744018839
1666 0.332576740851986
1667 0.186509792966523
1668 0.00690690299143837
1669 -0.176098953973006
1670 -0.339488936946673
1671 -0.489834185933655
1672 -0.612664202522342
1673 -0.697899391236478
1674 -0.727597141878433
1675 -0.707317579076445
1676 -0.660820742651343
1677 -0.612133262096819
1678 -0.57483203251248
1679 -0.553444105229621
1680 -0.549019374025412
1681 -0.564947718419573
1682 -0.595392153866227
1683 -0.623234157010619
1684 -0.645996828712908
1685 -0.657084971358065
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 0.668442166593
1694 0.678192742126671
1695 0.685074673515578
1696 0.70663024961384
1697 0.725884934150295
1698 0.71044434185629
1699 0.691432801892995
1700 0.670445141428525
1701 0.645178611894445
1702 0.621624732044816
1703 0.59817343370938
1704 0.588307698937769
1705 0.566024797545549
1706 0.535289104567727
1707 0.496296309549817
1708 0.433380181764909
1709 0.324991873005447
1710 0.181891616077225
1711 0.0146844568197302
1712 -0.164862747393146
1713 -0.334354874208633
1714 -0.486220693422204
1715 -0.606127023812584
1716 -0.693886768473445
1717 -0.730867628060598
1718 -0.712125529849416
1719 -0.669735594790012
1720 -0.621969687015708
1721 -0.592957344444222
1722 -0.575301832886213
1723 -0.570336919561291
1724 -0.584879174660082
1725 -0.620087081447743
1726 -0.647419111156962
1727 -0.664102456112759
1728 -0.675356129145978
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 0.641118725327376
1737 0.65330427776719
1738 0.663321801593596
1739 0.688217927978876
1740 0.718792726417687
1741 0.709647050201772
1742 0.684033768902695
1743 0.66273953357594
1744 0.641674078378899
1745 0.616518943761222
1746 0.596667648556618
1747 0.5820304622549
1748 0.569883157710551
1749 0.537985606657756
1750 0.497945037489418
1751 0.439283117292875
1752 0.337067141727664
1753 0.186803791642188
1754 0.0130601045304986
1755 -0.167918104849009
1756 -0.344370081275787
1757 -0.508468920793663
1758 -0.668213620629379
1759 -0.814278488982711
1760 -0.937106589647706
1761 -1.03519985658216
1762 -1.12114048348463
1763 -1.21021242214218
1764 -1.32295845960877
1765 -1.45896502592161
1766 -1.5830228718408
1767 -1.70881823804617
1768 -1.84411225378372
1769 -1.96564771688608
1770 -2.07285236890592
1771 -2.18473156257258
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 1.46498066458443
1866 1.39396857168247
1867 1.32368906012386
1868 1.25562159863945
1869 1.19667372943869
1870 1.11149337797653
1871 1.03476355674373
1872 0.970577088356417
1873 0.907659635346098
1874 0.829718444164392
1875 0.759387087774131
1876 0.696016241452798
1877 0.650898689890235
1878 0.592966873991078
1879 0.537975812631706
1880 0.459987131641256
1881 0.355455240473037
1882 0.200440201720891
1883 0.0135304604537623
1884 -0.18524192085432
1885 -0.354805807984023
1886 -0.525675284044529
1887 -0.692204611796581
1888 -0.840798514956792
1889 -0.953052636832111
1890 -1.05342286123441
1891 -1.14559678179057
1892 -1.23630601936068
1893 -1.35206154736555
1894 -1.48623675323359
1895 -1.62062854894214
1896 -1.75475178665227
1897 -1.8896485875092
1898 -2.01689663142625
1899 -2.12730004316906
1900 -2.24477057142035
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 1.43897977259534
1933 1.36082946008558
1934 1.28134345192896
1935 1.21633011651481
1936 1.15921141091447
1937 1.08086435569258
1938 1.00641762362384
1939 0.944019184680493
1940 0.884016751241115
1941 0.809897492215473
1942 0.737883039786478
1943 0.676157822083274
1944 0.624550904736719
1945 0.571189153168435
1946 0.513812565806036
1947 0.437777868502137
1948 0.334137001903692
1949 0.189874408615387
1950 0.0130443935287716
1951 -0.169129276137597
1952 -0.334873881133906
1953 -0.480133007714023
1954 -0.599135122441013
1955 -0.686387686531166
1956 -0.714498762318034
1957 -0.695567146977703
1958 -0.651560983209271
1959 -0.602853204149088
1960 -0.566281849179542
1961 -0.555781565496577
1962 -0.554839293382943
1963 -0.571242931223144
1964 -0.601717146970473
1965 -0.633190201969563
1966 -0.653344588314516
1967 -0.662845547090042
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 0.65154984468899
1976 0.661261503885223
1977 0.670444023364116
1978 0.695122751469789
1979 0.719894208698235
1980 0.709222026676988
1981 0.6919691625532
1982 0.673119908923419
1983 0.650126379257471
1984 0.623302322030363
1985 0.597984356962011
1986 0.579119363377752
1987 0.564555257557154
1988 0.541934553930452
1989 0.49784641833415
1990 0.430931028310702
1991 0.328785160192086
1992 0.184585085211586
1993 0.0112031646229938
1994 -0.175995043725954
1995 -0.335999623519935
1996 -0.483756613599588
1997 -0.609833660548085
1998 -0.698701632026769
1999 -0.726701209223383
2000 -0.709317748509033
2001 -0.665269170247135
2002 -0.619685012172571
2003 -0.591736733647214
2004 -0.568674425976653
2005 -0.558189096879706
2006 -0.574607090388958
2007 -0.607817954961863
2008 -0.634503447217137
2009 -0.651013928396526
2010 -0.664663795659273
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 0.650029923550822
2019 0.662690723412672
2020 0.670548324918109
2021 0.692402877043466
2022 0.716694643259632
2023 0.711699958029445
2024 0.688677395420672
2025 0.6659171888848
2026 0.643626145294563
2027 0.617824489037981
2028 0.590680284416926
2029 0.575505517418291
2030 0.558656782819811
2031 0.53616003960552
2032 0.500789036099003
2033 0.436627158142727
2034 0.329217646253752
2035 0.188287353346012
2036 0.0146836041747356
2037 -0.177828967259876
2038 -0.357628997641769
2039 -0.517970347009729
2040 -0.669764312698055
2041 -0.818449508571673
2042 -0.94276055217379
2043 -1.03409983382899
2044 -1.12425213243952
2045 -1.21648477549791
2046 -1.33120450023953
2047 -1.45609902479839
2048 -1.5901931886311
2049 -1.72449158809758
2050 -1.86614745554902
2051 -1.98463179890693
2052 -2.09255911528617
2053 -2.20599242471031
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 1.41713117983178
2086 1.34902900837019
2087 1.26910195373623
2088 1.20303342573312
2089 1.14349882312679
2090 1.06217619570096
2091 0.9899858617951
2092 0.925903931787205
2093 0.865764668787125
2094 0.784206456940558
2095 0.710552854211316
2096 0.648425374301658
2097 0.591505390346633
2098 0.535688435314907
2099 0.477428643959007
2100 0.401371084112249
2101 0.299643283901508
2102 0.15233895190312
2103 -0.0254740764975281
2104 -0.208946360368673
2105 -0.3717906467894
2106 -0.517036182764747
2107 -0.642710284270119
2108 -0.72839534486272
2109 -0.759167466134625
2110 -0.74017888681161
2111 -0.696353929621079
2112 -0.642615511231256
2113 -0.611662376832282
2114 -0.597861925340367
2115 -0.58712498723798
2116 -0.598788640174849
2117 -0.632090650512409
2118 -0.664041879109927
2119 -0.691717116981828
2120 -0.706567391049403
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 0.604852912580863
2129 0.618481649278865
2130 0.628941873402969
2131 0.656368399564843
2132 0.684280809546821
2133 0.681878429315008
2134 0.662020416505958
2135 0.640999264508264
2136 0.625924186701534
2137 0.59748628155606
2138 0.569270956763768
2139 0.555651505787535
2140 0.541637515503015
2141 0.51339461361224
2142 0.468895329610143
2143 0.402444432463258
2144 0.307414209262222
2145 0.161447328244746
2146 -0.0133319220698953
2147 -0.195694047520445
2148 -0.348600758972141
2149 -0.49637402229865
2150 -0.615687930048843
2151 -0.70867377949046
2152 -0.733542643690881
2153 -0.715575123564857
2154 -0.676517564445042
2155 -0.62728489800889
2156 -0.580886803031423
2157 -0.569116498728268
2158 -0.565585973639842
2159 -0.579896512359151
2160 -0.608510661445291
2161 -0.641993441931159
2162 -0.664077056694134
2163 -0.678146483783974
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 0.61786935658055
2172 0.626086572551256
2173 0.635793819649523
2174 0.657872234073587
2175 0.679295351546942
2176 0.671296600947952
2177 0.654707754022487
2178 0.63588033748799
2179 0.615850264302251
2180 0.593370834581968
2181 0.571151680928118
2182 0.560399348524228
2183 0.542875375348837
2184 0.518177840190569
2185 0.48051789016773
2186 0.420225768547249
2187 0.322850090975289
2188 0.183882460340215
2189 0.0123203119693034
2190 -0.170200110400601
2191 -0.347582348966726
2192 -0.501077640822998
2193 -0.658089887552594
2194 -0.800691030280705
2195 -0.926265351892203
2196 -1.0200482961652
2197 -1.10981125612912
2198 -1.20017835956461
2199 -1.31022175571457
2200 -1.43879407193145
2201 -1.57155645656726
2202 -1.70163946325644
2203 -1.84264565273391
2204 -1.96336603402661
2205 -2.0702088342097
2206 -2.18458885960628
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 1.44511116289447
2239 1.37138311645995
2240 1.29348971848254
2241 1.22902536131217
2242 1.17297756121044
2243 1.09658760515704
2244 1.01799973204164
2245 0.953951748985005
2246 0.894185294126595
2247 0.81877112506943
2248 0.740064594633458
2249 0.678175423277734
2250 0.625574606262394
2251 0.572753364566864
2252 0.510727045718775
2253 0.435839791075999
2254 0.334929464638556
2255 0.182495523494083
2256 0.00614565239692211
2257 -0.174983868064522
2258 -0.343977478161435
2259 -0.492397590896561
2260 -0.61551097056071
2261 -0.702944476685223
2262 -0.730357915536403
2263 -0.714748718242211
2264 -0.674890628346342
2265 -0.624233792205281
2266 -0.58618721893893
2267 -0.567439110829278
2268 -0.567339311347069
2269 -0.582291226017642
2270 -0.617720253732698
2271 -0.647501949917932
2272 -0.659610318156332
2273 -0.669897465096125
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.652508329773477
2282 0.668122928150299
2283 0.682109049405849
2284 0.700203049346939
2285 0.724411276675492
2286 0.710727249863044
2287 0.692547489339183
2288 0.672874590574343
2289 0.653250111610929
2290 0.625856512370172
2291 0.603589539579488
2292 0.587980719967069
2293 0.571476244566236
2294 0.537890282930221
2295 0.496548867608051
2296 0.426932086168758
2297 0.334994392710644
2298 0.187538699838986
2299 0.00853961880142906
2300 -0.173864765110662
2301 -0.331796237245307
2302 -0.487105594272391
2303 -0.608604741312343
2304 -0.699437882279482
2305 -0.730520540204421
2306 -0.721941630939043
2307 -0.677305544225751
2308 -0.627889924294472
2309 -0.589760959058627
2310 -0.575049304804326
2311 -0.570976386059273
2312 -0.585834392649641
2313 -0.61355182577323
2314 -0.6405203445314
2315 -0.656897107631754
2316 -0.670706322640599
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.645070403330265
2325 0.657771390945631
2326 0.668364493931132
2327 0.688220827981597
2328 0.708974571921788
2329 0.703610022940646
2330 0.685068113703803
2331 0.663787255948288
2332 0.640809638989526
2333 0.614836198367457
2334 0.591767590135911
2335 0.576601072225266
2336 0.555777034776106
2337 0.531519212445565
2338 0.494503160159614
2339 0.431676393207079
2340 0.329955555651617
2341 0.188966197071114
2342 0.0122400506364047
2343 -0.169571402631053
2344 -0.347575248045475
2345 -0.507257315550391
2346 -0.664925253018346
2347 -0.812042706600671
2348 -0.934961618205652
2349 -1.02960029188976
2350 -1.11581127828472
2351 -1.20922591684676
2352 -1.31857676532901
2353 -1.44970593501882
2354 -1.58133484569356
2355 -1.71089235086755
2356 -1.84850380665952
2357 -1.97072769531591
2358 -2.07803937767839
2359 -2.19354287751367
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 1.44418195991677
2392 1.36763297549483
2393 1.28440822704239
2394 1.21741137029891
2395 1.15272518049696
2396 1.07695632573472
2397 1.00733701021452
2398 0.944689418744271
2399 0.873362673064191
2400 0.804400907060724
2401 0.734161038094003
2402 0.676690320958672
2403 0.617052893451024
2404 0.557620759072388
2405 0.49925401566142
2406 0.428974658032901
2407 0.315023994657308
2408 0.168332132111028
2409 -0.00690677535178574
2410 -0.190202656768167
2411 -0.354718308444237
2412 -0.499654479054769
2413 -0.615174831846191
2414 -0.700088136065954
2415 -0.735971599165027
2416 -0.720267012028542
2417 -0.675943562244183
2418 -0.621678810594722
2419 -0.592455078199351
2420 -0.576719985876924
2421 -0.570965172389415
2422 -0.585822625380895
2423 -0.625160279668906
2424 -0.651373816869987
2425 -0.664586882125517
2426 -0.672305724729993
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 0.64476782087817
2435 0.656215937875195
2436 0.671030904841614
2437 0.69154412523075
2438 0.709529955430122
2439 0.695975481594853
2440 0.683593092557563
2441 0.664272737093752
2442 0.648140506663011
2443 0.61556506826977
2444 0.592853287319218
2445 0.572404147282596
2446 0.561131398672755
2447 0.536334131741951
2448 0.490372732494192
2449 0.425701717098786
2450 0.32734683986309
2451 0.17910995138632
2452 0.00752992905203076
2453 -0.172213779935863
2454 -0.332118836031642
2455 -0.483381556805372
2456 -0.609463250578679
2457 -0.700134773882501
2458 -0.730782050463181
2459 -0.711942918398933
2460 -0.671388529208691
2461 -0.62353672382944
2462 -0.591870882177552
2463 -0.581737143794938
2464 -0.579390095725046
2465 -0.588458899337951
2466 -0.61567661183002
2467 -0.650766061941952
2468 -0.665576347845813
2469 -0.676615524978716
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 0.631973947030082
2478 0.644614906707749
2479 0.653271307064524
2480 0.675336747531067
2481 0.698708075243335
2482 0.689462592426502
2483 0.676197387872125
2484 0.654983476720199
2485 0.634965808154217
2486 0.613161920837418
2487 0.585071129487983
2488 0.572181078381138
2489 0.551710204064668
2490 0.528552956459611
2491 0.489916192217147
2492 0.432993992925104
2493 0.329840999216153
2494 0.192625820165967
2495 0.0208088912655364
2496 -0.161620635829988
2497 -0.342026018697468
2498 -0.500195796847931
2499 -0.65738817387552
2500 -0.804341241390641
2501 -0.930034599372202
2502 -1.02136954914739
2503 -1.10654337270519
2504 -1.19942597328921
2505 -1.30834402025786
2506 -1.43290088576952
2507 -1.56284425186968
2508 -1.6940830980386
2509 -1.82851881249383
2510 -1.94746028494425
2511 -2.06203205867873
2512 -2.17475779951435
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 1.14471816333464
2545 1.06041375590518
2546 0.975892917472936
2547 0.892271767067622
2548 0.805353312690726
2549 0.703504753277705
2550 0.604019298586949
2551 0.516936848610943
2552 0.425053420425008
2553 0.32465813423776
2554 0.226565692535927
2555 0.135444855411905
2556 0.0491912189054686
2557 -0.0237126254597642
2558 -0.102822693120313
2559 -0.200885671425418
2560 -0.327474540685933
2561 -0.488446656303563
2562 -0.667527230498123
2563 -0.848217738481395
2564 -0.995471844566999
2565 -1.12781973669808
2566 -1.22909311595467
2567 -1.29788295525143
2568 -1.32161888196345
2569 -1.29514608906219
2570 -1.24968549376027
2571 -1.20817843380321
2572 -1.18304898646634
2573 -1.17655244551027
2574 -1.17292356693454
2575 -1.19406605893094
2576 -1.22983822870622
2577 -1.26171451499238
2578 -1.28221466133912
2579 -1.29915350149192
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 0.0636547858187351
2588 0.0959219336945663
2589 0.126757829274518
2590 0.163358634339963
2591 0.195678227915216
2592 0.18892725510807
2593 0.170593025584985
2594 0.145147461678942
2595 0.12222234203966
2596 0.0970256683384494
2597 0.0580246261582549
2598 0.0294040049624826
2599 -0.00190123019861166
2600 -0.0473587714172325
2601 -0.110747487956457
2602 -0.191754718019605
2603 -0.310701181305566
2604 -0.471413837885499
2605 -0.644748030457023
2606 -0.827469577335089
2607 -0.980542171263486
2608 -1.11360719502984
2609 -1.21470167830203
2610 -1.28906154458168
2611 -1.31212224220318
2612 -1.28026951865185
2613 -1.23912984699854
2614 -1.19603211474909
2615 -1.17002161595565
2616 -1.15948694443603
2617 -1.15914189946818
2618 -1.18380986340364
2619 -1.22483822370602
2620 -1.25520556093722
2621 -1.27301778079511
2622 -1.29377432725035
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 0.0571737682565416
2631 0.0871036408733503
2632 0.119330426414776
2633 0.159159100238365
2634 0.18579483594981
2635 0.178556395758497
2636 0.158182896646824
2637 0.135365747477075
2638 0.115452948459089
2639 0.0847552901154658
2640 0.0502604405793958
2641 0.0203714860972988
2642 -0.01341863090906
2643 -0.0547677050336415
2644 -0.116678779643695
2645 -0.202000001080769
2646 -0.320857398068881
2647 -0.480876262442186
2648 -0.665569957340501
2649 -0.846761803005266
2650 -1.0079610082255
2651 -1.15126499208135
2652 -1.28904181572012
2653 -1.41432798282074
2654 -1.52041101775219
2655 -1.59612843062652
2656 -1.6714081441345
2657 -1.74159407181679
2658 -1.82571856120316
2659 -1.9324420624691
2660 -2.04840001974546
2661 -2.16040476544823
2662 -2.27752353068237
2663 -2.37769022823196
2664 -2.46521850560402
2665 -2.55084353847408
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 -0.9412019357212
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 1.71060901038426
2760 1.65341342804642
2761 1.59370791995501
2762 1.53453444661633
2763 1.46540200583555
2764 1.37328641691789
2765 1.27665383489972
2766 1.18877446672827
2767 1.086019601333
2768 0.960185789416828
2769 0.837147077076381
2770 0.733030013039899
2771 0.639363848856025
2772 0.54123331227722
2773 0.450609635488559
2774 0.349490950567926
2775 0.209051624481204
2776 0.0238533896261464
2777 -0.181061302188562
2778 -0.376502826106826
2779 -0.552477394327104
2780 -0.712452019694342
2781 -0.871521171206505
2782 -1.0030764500651
2783 -1.09281328722734
2784 -1.18857788926666
2785 -1.27464206397079
2786 -1.36704847773051
2787 -1.49700658355243
2788 -1.64373760072438
2789 -1.7902732174743
2790 -1.93025256758726
2791 -2.07336531689019
2792 -2.22031333383874
2793 -2.35158511604502
2794 -2.48266918608057
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 1.68870707905792
2827 1.63370842258423
2828 1.57425498013939
2829 1.51508925112895
2830 1.44361197650756
2831 1.35734937266498
2832 1.26999102886252
2833 1.17400176538759
2834 1.06969698287894
2835 0.950035816082084
2836 0.830510398245915
2837 0.721074932750132
2838 0.630500208245754
2839 0.543700235082739
2840 0.466953992179706
2841 0.384774263364118
2842 0.264532813564465
2843 0.110456917190658
2844 -0.0592000272185373
2845 -0.227642521094865
2846 -0.381919986319583
2847 -0.510623353003879
2848 -0.612012387844101
2849 -0.670223575089952
2850 -0.665431265397046
2851 -0.631888198353097
2852 -0.582460219084035
2853 -0.532904725770295
2854 -0.519755187037077
2855 -0.524880347181069
2856 -0.539121809456377
2857 -0.592565105923099
2858 -0.646564751572744
2859 -0.699675896626538
2860 -0.73438336827572
2861 -0.749223634198917
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 0.645732185522896
2870 0.693955352470759
2871 0.740045083078814
2872 0.794315918789372
2873 0.83875937125958
2874 0.846766151175581
2875 0.829374107442062
2876 0.801689247773474
2877 0.762549634803779
2878 0.71886232922314
2879 0.664995314936365
2880 0.617640049803696
2881 0.570720872177248
2882 0.519309043326452
2883 0.459691348303167
2884 0.388038988354412
2885 0.26843550614893
2886 0.120761031947685
2887 -0.0446836961416812
2888 -0.213621346827552
2889 -0.36844380973364
2890 -0.492917506845992
2891 -0.592363241915872
2892 -0.654654773390615
2893 -0.652775068808145
2894 -0.616319330390142
2895 -0.565875609824073
2896 -0.527469910410283
2897 -0.522578766285581
2898 -0.526960189084263
2899 -0.539709378200145
2900 -0.593912672226327
2901 -0.656147156932014
2902 -0.707710117108689
2903 -0.738854180188189
2904 -0.756600433642074
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 0.627551263476876
2913 0.675710296228142
2914 0.724051297519796
2915 0.779692138961068
2916 0.820428758889838
2917 0.831105943969329
2918 0.818998359940594
2919 0.791982079399181
2920 0.752330639312447
2921 0.708673650770726
2922 0.656150051878178
2923 0.609980740774556
2924 0.560428575096183
2925 0.497943928609828
2926 0.426472327606374
2927 0.333824609333817
2928 0.197693992071071
2929 0.0235729262249995
2930 -0.167408738984526
2931 -0.361702906819005
2932 -0.54347041777709
2933 -0.704109912284649
2934 -0.84298244523869
2935 -0.981546583897876
2936 -1.07775876841327
2937 -1.17151533625263
2938 -1.25063795025068
2939 -1.34274807189505
2940 -1.46965891834668
2941 -1.61543118041316
2942 -1.75791758104822
2943 -1.89763999371032
2944 -2.0459699437836
2945 -2.18522801286996
2946 -2.30852481235202
2947 -2.43876738827278
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 1.64249263832168
2980 1.58986327285915
2981 1.52976516415329
2982 1.46703177936712
2983 1.40360265684172
2984 1.32106087477227
2985 1.23509843108033
2986 1.13804067678201
2987 1.04035800063413
2988 0.928330598998618
2989 0.809617656408602
2990 0.703034715809393
2991 0.609605513487489
2992 0.520707609870928
2993 0.44650999598151
2994 0.36356192410471
2995 0.244894759381868
2996 0.0871993134739972
2997 -0.0785651528597674
2998 -0.243928380074291
2999 -0.393455836720157
3000 -0.525600242357038
3001 -0.625514459157432
3002 -0.684124710437217
3003 -0.682473782913731
3004 -0.652560543481931
3005 -0.60516915638745
3006 -0.571998487995185
3007 -0.550664977398761
3008 -0.556219959885347
3009 -0.565212766869124
3010 -0.612421573969513
3011 -0.662295350357847
3012 -0.71085354690347
3013 -0.737688450505212
3014 -0.750414995550393
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 0.633384786283178
3023 0.67826841711904
3024 0.728805293407503
3025 0.780640877971544
3026 0.820741179714563
3027 0.831270300954382
3028 0.814791776281335
3029 0.781696801037217
3030 0.74435979431647
3031 0.700719564673379
3032 0.643001138406305
3033 0.599830109593638
3034 0.550998595470786
3035 0.488842719234821
3036 0.432006253520514
3037 0.357367866520594
3038 0.243803620267802
3039 0.0917085582058386
3040 -0.0642252979182115
3041 -0.228493234356148
3042 -0.369520687860838
3043 -0.505072111796497
3044 -0.602531077891508
3045 -0.665269675672209
3046 -0.659158429581596
3047 -0.630876043943983
3048 -0.581038485226765
3049 -0.53583217884338
3050 -0.518181518441849
3051 -0.523896231943526
3052 -0.533401056940468
3053 -0.571726709099355
3054 -0.624759215622566
3055 -0.670356854989384
3056 -0.693709016152174
3057 -0.701532301476476
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 0.67515962754518
3066 0.723298378382657
3067 0.769389319022461
3068 0.819339889195666
3069 0.858148545701684
3070 0.861479690831006
3071 0.846986089824797
3072 0.814917183437024
3073 0.775389711048431
3074 0.723916690398285
3075 0.66475481696744
3076 0.612775885132171
3077 0.561470590865101
3078 0.499565908573905
3079 0.429373036461291
3080 0.336428234860094
3081 0.205940812340281
3082 0.0333704902260952
3083 -0.163246226690965
3084 -0.356659347565174
3085 -0.53625920928477
3086 -0.695033051713973
3087 -0.847650986440318
3088 -0.984622521332053
3089 -1.07903609866108
3090 -1.16893628004092
3091 -1.25487657980485
3092 -1.3511659295827
3093 -1.47776317590333
3094 -1.61834358731349
3095 -1.75743123943003
3096 -1.89995919947362
3097 -2.05205156167117
3098 -2.19173590382938
3099 -2.31279099004736
3100 -2.44711026499894
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 1.70264377327532
3133 1.64663925008343
3134 1.58667456738538
3135 1.52842656149949
3136 1.46468538890108
3137 1.37536439111171
3138 1.28295416984022
3139 1.18690527296084
3140 1.08430313052778
3141 0.963417325492344
3142 0.832819987841552
3143 0.724716986792923
3144 0.632200431423767
3145 0.549684902851309
3146 0.474199439548788
3147 0.390690766151976
3148 0.274333619733813
3149 0.12139613413852
3150 -0.0526910590805165
3151 -0.222749851764312
3152 -0.371525587979267
3153 -0.504640105753417
3154 -0.608908462772597
3155 -0.675369623622565
3156 -0.672365502010991
3157 -0.642798429912651
3158 -0.593511404536624
3159 -0.54843693693109
3160 -0.534837620206545
3161 -0.538313007535866
3162 -0.552886583253987
3163 -0.60442051522851
3164 -0.663191268179873
3165 -0.71826000811587
3166 -0.752313718387391
3167 -0.775040611373373
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 0.621501750681713
3176 0.670180665586202
3177 0.722122700802519
3178 0.777368697573973
3179 0.822228461853263
3180 0.823197997386013
3181 0.810579268587213
3182 0.783421810222082
3183 0.752337888832117
3184 0.697196141565253
3185 0.641899994746002
3186 0.600249821490766
3187 0.554066403191914
3188 0.502446172541827
3189 0.445059573618025
3190 0.368261215848262
3191 0.257148917049191
3192 0.105063613385366
3193 -0.0656893592883419
3194 -0.232837000019716
3195 -0.380785911862247
3196 -0.51553506100904
3197 -0.622077909745856
3198 -0.689712512657171
3199 -0.683316517479944
3200 -0.655654098928842
3201 -0.609912808362581
3202 -0.566004216444489
3203 -0.546942768408294
3204 -0.554851836671996
3205 -0.570811763197815
3206 -0.61628538169337
3207 -0.663733891835246
3208 -0.717916594166954
3209 -0.746927094993422
3210 -0.764101717378059
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 0.635941135947952
3219 0.683307026308152
3220 0.73087664728531
3221 0.787090568611399
3222 0.828208650996193
3223 0.839596277208094
3224 0.822038240681062
3225 0.790034593039395
3226 0.752822665833698
3227 0.706460042029973
3228 0.651569143810319
3229 0.602923703231246
3230 0.550132403751577
3231 0.48806535705542
3232 0.422318837303433
3233 0.327613613598679
3234 0.191307639362849
3235 0.0205249284910725
3236 -0.177305853892094
3237 -0.371298875003346
3238 -0.550383411219101
3239 -0.713591954824193
3240 -0.859478169325126
3241 -1.00017610847955
3242 -1.09893018434106
3243 -1.18873330799658
3244 -1.26868342348367
3245 -1.36356195004053
3246 -1.48626245478363
3247 -1.62683736388582
3248 -1.77146360456969
3249 -1.91008776887218
3250 -2.05749630909731
3251 -2.19363044041601
3252 -2.32055374186534
3253 -2.45471980545286
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 1.68980159705081
3286 1.62995900010628
3287 1.5630656911693
3288 1.50386510634683
3289 1.43619376066122
3290 1.34679857557323
3291 1.25505532409185
3292 1.16072344276809
3293 1.05381584764714
3294 0.938335812450625
3295 0.817527983680989
3296 0.710794676485056
3297 0.614943189494028
3298 0.527937889718854
3299 0.445394174657554
3300 0.361260168164456
3301 0.244433993790876
3302 0.087110027167459
3303 -0.0808631615623121
3304 -0.248756283994307
3305 -0.398215567346774
3306 -0.536588162291151
3307 -0.632340120847641
3308 -0.69393919345913
3309 -0.681745942874895
3310 -0.651015106697202
3311 -0.605985382033224
3312 -0.558452523825544
3313 -0.540740810291086
3314 -0.540987928684001
3315 -0.554013880125126
3316 -0.600660376936363
3317 -0.653022956714961
3318 -0.703242563909777
3319 -0.734619478271858
3320 -0.745937568267076
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 0.666659980321448
3329 0.713458670047477
3330 0.76399258506051
3331 0.818309561002081
3332 0.864683989039938
3333 0.866496682411211
3334 0.842026924683487
3335 0.814480399398724
3336 0.782259260526574
3337 0.728013846992208
3338 0.664666314070914
3339 0.615572638682058
3340 0.57467833725972
3341 0.521093237503836
3342 0.46319531652562
3343 0.385122477097682
3344 0.274122207700426
3345 0.119090297355073
3346 -0.0562734358078645
3347 -0.224929390146497
3348 -0.367671162710835
3349 -0.50903101211626
3350 -0.613081327677234
3351 -0.683502435888758
3352 -0.678499740976678
3353 -0.646663475606629
3354 -0.603252461769596
3355 -0.564388360893998
3356 -0.542998641545349
3357 -0.551572034860075
3358 -0.572766954419902
3359 -0.618193176424916
3360 -0.669573209343018
3361 -0.723070389544236
3362 -0.749379943931272
3363 -0.771597702218553
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 0.628812287307805
3372 0.679957871293851
3373 0.731055651940755
3374 0.787452772871473
3375 0.834770518064079
3376 0.838786701620915
3377 0.824370055024727
3378 0.794008581423908
3379 0.760046550050204
3380 0.703999355047835
3381 0.647448341959311
3382 0.60027837067673
3383 0.552968117978759
3384 0.498762379521256
3385 0.427836867384474
3386 0.331149795046817
3387 0.20010474080501
3388 0.0244435669048846
3389 -0.170088714839152
3390 -0.364801318103545
3391 -0.543406191857478
3392 -0.708814126502576
3393 -0.854295394907159
3394 -0.998519412040823
3395 -1.09178705854691
3396 -1.18746251823713
3397 -1.2651374916084
3398 -1.35970714898047
3399 -1.47932977718525
3400 -1.62130432219661
3401 -1.76661716698624
3402 -1.90667607373788
3403 -2.05284453575941
3404 -2.19386617692787
3405 -2.32251133180656
3406 -2.45760935371487
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}

==> Figures/pytrain-beamspot-v.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
        group style={
            group size=2 by 1,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
        },
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
try min ticks=5,
xmin=0, xmax=3564,
xtick style={color=black},
ylabel={Vertical Luminous Centroid [$\mu$m]},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
clip mode=individual,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=0.78\textwidth]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
78 3.9952e-01 3.2663e-01
79 1.0573e+00 2.6898e-01
80 7.4200e-01 2.8548e-01
81 5.2173e-01 3.0892e-01
82 4.4926e-01 2.3117e-01
83 6.1291e-01 2.4580e-01
84 5.9879e-01 2.9593e-01
85 1.0393e+00 3.3223e-01
86 8.4196e-01 2.5534e-01
87 7.5320e-01 2.8638e-01
88 1.0458e-01 3.0724e-01
89 3.7873e-01 3.0850e-01
90 4.6378e-01 2.6385e-01
91 4.7359e-01 2.3877e-01
92 9.5099e-01 3.2761e-01
93 7.3462e-01 3.5863e-01
94 5.7153e-01 3.4248e-01
95 -3.4020e-01 2.7999e-01
96 -4.0859e-01 2.7597e-01
97 -2.7161e-01 2.7016e-01
98 -1.4826e-01 3.2466e-01
99 -6.6171e-01 3.3522e-01
100 -9.7014e-01 2.9340e-01
101 -2.6564e-01 2.6500e-01
102 -7.1960e-01 2.5151e-01
103 -1.0437e+00 2.3341e-01
104 -1.2356e+00 2.9514e-01
105 -7.3132e-01 2.6315e-01
106 -4.0709e-01 2.8611e-01
107 -1.3131e+00 2.7285e-01
108 -1.3071e+00 2.8528e-01
109 -1.3668e+00 3.1046e-01
110 -1.9181e+00 2.7472e-01
111 -2.0153e+00 2.5244e-01
112 -1.4434e+00 2.9307e-01
113 -2.3406e+00 3.3387e-01
145 -3.0597e-02 3.0105e-01
146 1.1707e+00 2.9855e-01
147 7.4372e-01 2.8344e-01
148 7.8711e-01 2.6459e-01
149 5.5814e-01 2.4858e-01
150 9.2959e-01 2.4881e-01
151 1.4644e+00 2.8988e-01
152 8.6674e-01 2.6394e-01
153 7.6802e-01 2.6766e-01
154 3.3426e-02 2.5972e-01
155 8.8494e-01 2.7582e-01
156 3.1340e-01 3.1131e-01
157 7.0791e-01 3.2429e-01
158 9.5059e-01 2.9079e-01
159 4.5477e-01 3.1989e-01
160 4.8317e-01 2.6496e-01
161 6.1003e-02 3.1877e-01
162 -8.0964e-02 2.6519e-01
163 -2.4351e-01 2.5541e-01
164 -1.4849e-01 2.5699e-01
165 -1.7589e-01 2.9063e-01
166 -3.3136e-01 3.2492e-01
167 -6.8700e-01 3.1980e-01
168 -1.0020e+00 2.9224e-01
169 -5.1201e-01 2.7758e-01
170 -9.9964e-01 3.0719e-01
171 -7.2953e-01 2.9150e-01
172 -5.3546e-01 3.3018e-01
173 -8.8740e-01 2.5154e-01
174 -5.3740e-01 2.6919e-01
175 -2.2431e-01 2.8929e-01
176 -7.6048e-02 2.5743e-01
177 -4.4363e-01 3.1802e-01
178 -8.3409e-01 2.8368e-01
179 -2.4519e-01 2.7092e-01
180 -7.8889e-01 3.0795e-01
188 6.9154e-01 3.5005e-01
189 3.4660e-01 3.4537e-01
190 7.0299e-01 5.1703e-01
191 1.0878e+00 3.5074e-01
192 3.6964e-01 2.8658e-01
193 2.7993e-01 2.7046e-01
194 6.9437e-01 3.1910e-01
195 4.4226e-01 3.5300e-01
196 4.1667e-02 3.4230e-01
197 -1.1191e-01 3.0886e-01
198 6.5243e-01 3.1312e-01
199 3.5962e-01 3.5366e-01
200 3.9757e-01 3.7529e-01
201 7.7184e-01 2.6644e-01
202 1.4485e+00 3.3384e-01
203 9.2972e-01 3.3205e-01
204 -2.6967e-01 2.5770e-01
205 5.6486e-02 2.7079e-01
206 2.1513e-01 2.2293e-01
207 -1.0797e+00 3.0433e-01
208 1.2390e-01 2.7797e-01
209 -2.0284e-01 2.9117e-01
210 -5.9809e-01 2.4446e-01
211 -8.3003e-02 2.7208e-01
212 -4.0868e-01 3.4982e-01
213 -3.9221e-01 3.1117e-01
214 -6.3312e-01 3.5091e-01
215 -2.1252e-01 2.8100e-01
216 -4.6843e-01 2.9366e-01
217 -6.3438e-02 5.1816e-01
218 -5.2170e-01 2.5923e-01
219 -6.4836e-01 2.7667e-01
220 -5.8843e-01 3.1655e-01
221 -5.0591e-01 2.6698e-01
222 3.4399e-01 2.9947e-01
223 -4.5482e-01 2.8241e-01
231 7.6708e-01 3.2089e-01
232 1.0503e+00 3.3258e-01
233 2.5169e-01 3.3386e-01
234 -4.1658e-01 4.1129e-01
235 1.1370e+00 2.8505e-01
236 9.2021e-02 2.6946e-01
237 5.4881e-01 2.6957e-01
238 1.0689e-01 2.8238e-01
239 5.2854e-01 2.9559e-01
240 2.4485e-01 3.1333e-01
241 9.6676e-01 3.1834e-01
242 2.4599e-01 3.8286e-01
243 2.4021e-02 3.7919e-01
244 6.9390e-01 3.1089e-01
245 3.3126e-01 3.5815e-01
246 3.8622e-01 2.9915e-01
247 9.4309e-01 2.7552e-01
248 4.3953e-01 3.3036e-01
249 5.5685e-02 2.8663e-01
250 -2.5419e-01 2.9909e-01
251 -4.2411e-01 2.7297e-01
252 8.1212e-01 3.4904e-01
253 -1.4200e-01 2.6701e-01
254 -9.0793e-01 3.0629e-01
255 -8.1246e-01 3.6565e-01
256 -9.8603e-01 3.0720e-01
257 -5.4004e-01 3.4072e-01
258 -1.2016e+00 3.0389e-01
259 -1.0146e+00 2.4943e-01
260 -1.2375e+00 2.8888e-01
261 -1.2979e+00 2.5580e-01
262 -8.8797e-01 3.1076e-01
263 -1.3698e+00 2.8159e-01
264 -1.7077e+00 2.9236e-01
265 -1.7676e+00 3.0548e-01
266 -2.2959e+00 2.7713e-01
298 1.3252e+00 3.5971e-01
299 3.5226e-01 3.1118e-01
300 6.1207e-01 2.9039e-01
301 5.8280e-01 2.9994e-01
302 1.9603e-01 2.4357e-01
303 6.4057e-01 2.7141e-01
304 1.1700e+00 3.1565e-01
305 6.1654e-01 3.0846e-01
306 5.2033e-01 2.9264e-01
307 6.7343e-01 2.6519e-01
308 8.3481e-01 3.8766e-01
309 4.4189e-01 3.4151e-01
310 7.9883e-01 2.8762e-01
311 7.8877e-02 2.9013e-01
312 -1.8567e-01 3.3356e-01
313 2.7885e-01 3.3120e-01
314 5.9248e-01 2.5861e-01
315 -2.5163e-01 2.5993e-01
316 3.5158e-02 2.7736e-01
317 1.1706e-01 3.1824e-01
318 -2.3410e-01 2.7490e-01
319 7.9622e-02 2.5787e-01
320 -1.3858e-01 2.9252e-01
321 -9.0117e-01 3.0338e-01
322 -5.1587e-01 2.8715e-01
323 -1.1695e+00 2.7992e-01
324 -4.5806e-02 3.1830e-01
325 -6.7028e-01 3.4470e-01
326 -6.6707e-01 3.2483e-01
327 -4.5783e-01 3.1470e-01
328 -1.3433e-01 2.6799e-01
329 -2.6285e-01 3.0071e-01
330 3.3429e-02 2.6581e-01
331 -6.7572e-01 2.5221e-01
332 -1.2683e-01 3.7539e-01
333 1.0611e-01 3.5504e-01
341 1.1514e+00 3.8991e-01
342 8.2702e-01 3.0070e-01
343 1.2382e-01 3.4945e-01
344 7.3245e-04 3.0586e-01
345 1.0472e+00 2.6927e-01
346 8.7645e-01 2.7266e-01
347 8.6297e-01 3.1367e-01
348 5.0826e-01 3.2854e-01
349 1.8541e-01 3.3159e-01
350 1.2876e+00 2.8660e-01
351 3.9726e-01 3.3392e-01
352 2.7799e-01 3.2477e-01
353 8.1577e-01 2.6829e-01
354 1.0389e+00 3.5693e-01
355 1.6638e-01 3.4977e-01
356 3.4927e-01 2.7045e-01
357 3.6688e-01 3.3022e-01
358 2.5866e-01 2.9404e-01
359 3.1226e-01 2.4660e-01
360 -1.2109e+00 4.0372e-01
361 -4.2440e-01 2.6926e-01
362 -5.2922e-02 2.6858e-01
363 -3.6981e-01 3.0766e-01
364 -1.0435e+00 3.0459e-01
365 -8.3286e-01 3.1380e-01
366 -8.7837e-01 3.0176e-01
367 -6.4470e-01 3.1270e-01
368 -5.6767e-01 2.7377e-01
369 -7.4007e-01 2.8876e-01
370 -4.6558e-01 2.5766e-01
371 -6.8562e-01 2.6518e-01
372 -3.7583e-01 3.0242e-01
373 -7.7663e-01 3.2869e-01
374 -4.4801e-01 2.7811e-01
375 -1.2124e-01 3.1834e-01
376 -3.5357e-01 3.2104e-01
384 1.0600e+00 5.5582e-01
385 1.0467e+00 3.1493e-01
386 3.1434e-01 3.4481e-01
387 -1.1524e-01 3.3575e-01
388 5.5214e-01 2.7662e-01
389 1.0033e+00 2.8784e-01
390 5.2100e-01 3.1367e-01
391 2.1115e-01 3.2941e-01
392 7.4708e-01 3.0023e-01
393 6.6491e-01 3.2917e-01
394 5.9423e-01 3.7666e-01
395 3.6530e-02 3.2288e-01
396 7.0472e-01 2.9222e-01
397 8.9829e-01 2.9339e-01
398 3.1373e-02 3.2131e-01
399 1.0894e+00 3.4280e-01
400 1.0955e-01 2.4915e-01
401 4.0681e-03 2.9885e-01
402 6.0778e-01 2.5189e-01
403 -1.6847e-02 2.6118e-01
404 -4.1933e-01 2.8847e-01
405 -2.9768e-01 3.0824e-01
406 -1.0038e+00 3.1402e-01
407 -4.2767e-02 2.9702e-01
408 -2.6246e-01 2.9613e-01
409 -1.7109e+00 2.7833e-01
410 -4.5084e-01 3.3222e-01
411 -1.1080e+00 3.0618e-01
412 -1.4623e+00 2.5197e-01
413 -9.2334e-01 2.8296e-01
414 -1.5830e+00 3.2100e-01
415 -1.3376e+00 2.4030e-01
416 -2.0655e+00 2.4966e-01
417 -2.0426e+00 3.2207e-01
418 -1.9127e+00 3.6833e-01
419 -1.9708e+00 2.8528e-01
451 8.2793e-01 3.1744e-01
452 6.0723e-01 2.7296e-01
453 5.8536e-01 3.0190e-01
454 1.7150e+00 2.7178e-01
455 4.0584e-01 2.5798e-01
456 -8.4249e-02 3.9576e-01
457 4.7633e-01 3.2925e-01
458 2.4288e-01 2.7844e-01
459 9.0783e-01 3.0323e-01
460 7.6326e-01 2.9229e-01
461 8.0995e-01 3.5184e-01
462 1.3284e+00 2.9993e-01
463 -5.8289e-03 3.1843e-01
464 9.5943e-01 2.8466e-01
465 5.0625e-01 2.6724e-01
466 2.3246e-01 3.1063e-01
467 4.8056e-01 2.6439e-01
468 -5.7291e-01 3.8657e-01
469 1.4829e-01 2.4046e-01
470 -3.4520e-01 2.9533e-01
471 -5.7741e-01 2.7992e-01
472 -1.3225e-01 2.9872e-01
473 -8.4878e-01 2.7902e-01
474 -7.6615e-01 2.7551e-01
475 -8.1958e-01 2.4096e-01
476 -1.0734e+00 3.3387e-01
477 -5.7082e-01 2.9877e-01
478 -9.1447e-01 2.8021e-01
479 -5.9607e-01 2.5433e-01
480 -7.3503e-01 2.3396e-01
481 -1.4747e-01 2.3108e-01
482 -2.7508e-01 2.5571e-01
483 -7.6556e-01 3.4355e-01
484 -4.7892e-01 2.5785e-01
485 3.8087e-01 3.0414e-01
486 -6.9206e-01 3.0802e-01
494 6.4163e-02 3.1874e-01
495 6.5092e-01 3.1695e-01
496 9.9479e-01 3.8097e-01
497 2.4531e-01 3.2242e-01
498 7.0976e-01 2.5876e-01
499 8.3473e-01 2.9465e-01
500 3.8472e-01 2.8872e-01
501 6.6034e-01 3.1299e-01
502 9.5463e-01 4.0307e-01
503 7.9467e-01 3.1862e-01
504 6.1378e-01 3.2233e-01
505 2.4026e-01 3.0566e-01
506 4.8502e-01 3.6316e-01
507 5.0685e-01 3.4452e-01
508 1.4461e-01 2.9894e-01
509 1.9926e-01 2.5955e-01
510 -1.5802e-02 2.4728e-01
511 1.0817e-01 2.6228e-01
512 -1.7251e-01 2.6735e-01
513 -4.7616e-01 3.2661e-01
514 1.3987e-01 2.9162e-01
515 -6.8351e-01 3.1996e-01
516 -7.3682e-01 2.8647e-01
517 -1.0883e+00 3.3331e-01
518 -6.9021e-01 3.0197e-01
519 -4.8565e-01 3.0160e-01
520 -7.7469e-01 3.5164e-01
521 -3.8210e-01 3.2341e-01
522 -1.5707e-01 2.5388e-01
523 -6.9530e-01 2.9453e-01
524 -5.6370e-01 3.5149e-01
525 -1.0154e+00 2.7992e-01
526 -8.0741e-01 3.0609e-01
527 -8.9607e-01 3.1277e-01
528 1.8555e-01 3.5659e-01
529 -1.0692e+00 3.2815e-01
537 5.6734e-01 3.8526e-01
538 1.5776e+00 3.5458e-01
539 1.1050e+00 3.6356e-01
540 7.1811e-01 3.5569e-01
541 1.4785e+00 3.6313e-01
542 6.1331e-01 2.3986e-01
543 5.0853e-01 2.9962e-01
544 6.4348e-01 2.9741e-01
545 2.1968e-01 3.8703e-01
546 1.0092e+00 3.0245e-01
547 5.2560e-01 4.2877e-01
548 2.0891e-01 4.0809e-01
549 2.5444e-01 2.9529e-01
550 6.6362e-01 2.9664e-01
551 6.3563e-01 3.2506e-01
552 5.9289e-01 2.9475e-01
553 -2.0449e-01 2.8970e-01
554 5.6713e-01 2.7302e-01
555 4.9637e-01 3.2129e-01
556 -1.7843e-01 2.6709e-01
557 -5.2830e-01 3.5104e-01
558 -3.0805e-01 3.5967e-01
559 -1.1566e+00 2.9229e-01
560 -5.3076e-01 2.9355e-01
561 -7.7308e-01 2.8105e-01
562 -1.4324e+00 3.4599e-01
563 -1.1635e+00 3.0674e-01
564 -1.0190e+00 2.4914e-01
565 -1.3228e+00 3.3997e-01
566 -1.4487e+00 2.4452e-01
567 -5.8826e-01 3.1691e-01
568 -1.6992e+00 2.7519e-01
569 -9.9246e-01 3.0974e-01
570 -1.6512e+00 3.2718e-01
571 -1.5867e+00 3.5831e-01
572 -2.3038e+00 3.3821e-01
604 1.4413e+00 4.0243e-01
605 1.4249e+00 3.1496e-01
606 5.5471e-01 3.5010e-01
607 2.2238e-01 4.1343e-01
608 1.3734e+00 2.4013e-01
609 9.4142e-01 2.4696e-01
610 1.1564e-01 2.5017e-01
611 5.8034e-01 2.7157e-01
612 1.2886e+00 3.1228e-01
613 1.0866e-01 3.0045e-01
614 1.1969e+00 3.0717e-01
615 7.3998e-01 2.8424e-01
616 7.2358e-01 2.5330e-01
617 1.3262e-01 2.7776e-01
618 3.5084e-01 3.3118e-01
619 -1.3354e-01 3.1061e-01
620 1.1473e-01 2.8599e-01
621 1.4703e-01 2.3860e-01
622 -3.2930e-01 2.5781e-01
623 -2.6274e-01 2.8556e-01
624 -2.6053e-01 2.8697e-01
625 -6.1051e-01 2.7899e-01
626 -4.0256e-01 3.7954e-01
627 -7.5735e-01 3.0310e-01
628 -7.9812e-02 2.9670e-01
629 -7.2168e-01 3.3651e-01
630 -1.0331e+00 2.6901e-01
631 -9.6163e-03 3.0561e-01
632 6.9735e-02 2.9342e-01
633 -2.8952e-01 2.4656e-01
634 -7.6443e-02 3.4092e-01
635 -4.4047e-01 3.2247e-01
636 -7.1569e-02 2.5067e-01
637 -6.0831e-01 2.9663e-01
638 -6.1059e-01 2.8261e-01
639 -4.2933e-01 2.7353e-01
647 8.7134e-01 3.4953e-01
648 5.2421e-01 3.5510e-01
649 1.8742e-01 3.7620e-01
650 1.4555e+00 3.4123e-01
651 7.1061e-01 3.0907e-01
652 -1.1648e-01 3.0183e-01
653 6.8452e-01 3.0414e-01
654 5.2420e-01 3.6895e-01
655 8.6704e-01 3.1290e-01
656 9.0833e-01 2.9413e-01
657 4.4923e-01 3.4269e-01
658 3.7347e-01 4.2714e-01
659 3.9585e-01 2.6030e-01
660 -2.8124e-01 4.0047e-01
661 1.6170e+00 2.9318e-01
662 8.9404e-01 2.7625e-01
663 -7.3442e-02 2.9950e-01
664 -1.6838e-01 2.8070e-01
665 8.5944e-01 2.8200e-01
666 -5.2158e-01 3.3402e-01
667 -1.0329e+00 2.6868e-01
668 -4.8134e-01 2.9109e-01
669 1.0969e-01 2.7720e-01
670 -1.7283e+00 2.9702e-01
671 -1.0197e+00 3.3992e-01
672 -6.5715e-01 3.2838e-01
673 -1.0213e+00 3.6240e-01
674 4.4964e-01 3.2945e-01
675 -9.9803e-02 2.8114e-01
676 -6.7900e-01 2.9086e-01
677 -2.4497e-01 3.1807e-01
678 -3.1455e-01 3.0096e-01
679 -1.9428e-02 3.2996e-01
680 -1.4644e-01 3.6384e-01
681 -4.9854e-01 3.4662e-01
682 1.7091e-01 3.1329e-01
690 3.0660e-01 3.2708e-01
691 1.6344e+00 3.9613e-01
692 4.3272e-01 3.6847e-01
693 7.6841e-01 3.9915e-01
694 1.3082e+00 2.9708e-01
695 2.9997e-01 2.3230e-01
696 2.9216e-01 2.7228e-01
697 4.8394e-01 2.9774e-01
698 1.4011e+00 3.8728e-01
699 4.3086e-01 3.3994e-01
700 8.3259e-01 3.4711e-01
701 5.6225e-01 3.4274e-01
702 1.2102e+00 3.4947e-01
703 4.0511e-01 2.8036e-01
704 8.8741e-01 3.4128e-01
705 4.8354e-01 2.9676e-01
706 5.2233e-01 2.5727e-01
707 1.0527e-01 3.2054e-01
708 -4.7596e-01 3.1427e-01
709 -5.3031e-01 2.9593e-01
710 -3.0956e-01 2.7274e-01
711 -4.4304e-01 3.1635e-01
712 -2.6612e-01 2.9478e-01
713 -1.5754e-01 2.7944e-01
714 -1.4619e+00 3.3886e-01
715 -5.2625e-01 3.1691e-01
716 -7.6549e-01 2.8161e-01
717 -3.3531e-01 3.8135e-01
718 -1.3071e+00 2.8862e-01
719 -1.2611e+00 3.1465e-01
720 -1.9556e+00 2.7787e-01
721 -1.4152e+00 3.5817e-01
722 -9.9633e-01 3.2440e-01
723 -1.3291e+00 3.0828e-01
724 -2.0244e+00 3.3906e-01
725 -2.0688e+00 3.1929e-01
757 1.2493e+00 3.2948e-01
758 9.5257e-01 3.6102e-01
759 1.0942e+00 3.4529e-01
760 1.1096e+00 2.6354e-01
761 1.0237e+00 2.1879e-01
762 6.8213e-01 2.4722e-01
763 8.2534e-01 3.5000e-01
764 2.4732e-01 2.6612e-01
765 6.5591e-01 2.8238e-01
766 1.2736e+00 2.9689e-01
767 6.0130e-01 2.7613e-01
768 -4.2559e-02 4.0126e-01
769 -9.6327e-02 2.8211e-01
770 2.3245e-01 2.5956e-01
771 4.1065e-01 3.3063e-01
772 5.7927e-01 2.7612e-01
773 2.2932e-01 2.6996e-01
774 2.7478e-01 3.0723e-01
775 -2.5341e-01 2.4098e-01
776 -5.4718e-01 2.2780e-01
777 -7.2621e-01 2.9236e-01
778 -1.1710e+00 2.6704e-01
779 -6.7940e-01 2.4033e-01
780 -1.3118e+00 2.6211e-01
781 -1.4867e+00 2.8324e-01
782 -9.2708e-01 2.9089e-01
783 -8.7707e-01 2.6733e-01
784 -9.8659e-01 2.6030e-01
785 -3.1343e-01 2.6950e-01
786 -6.1572e-01 2.5159e-01
787 -1.8458e-01 2.5795e-01
788 -3.7441e-01 3.1026e-01
789 -5.3231e-01 3.0798e-01
790 -9.5747e-01 2.9343e-01
791 -1.0858e+00 2.6011e-01
792 -1.2466e+00 2.9518e-01
800 6.8516e-01 3.0322e-01
801 1.2888e-01 2.7831e-01
802 -1.9335e-01 3.3914e-01
803 1.1285e-01 2.9630e-01
804 3.5457e-01 2.6841e-01
805 5.0669e-02 2.6859e-01
806 6.5272e-01 3.0960e-01
807 4.0470e-01 2.5110e-01
808 3.5373e-01 3.6204e-01
809 6.8012e-01 2.6601e-01
810 1.1834e+00 3.7267e-01
811 5.3157e-01 3.4140e-01
812 2.3951e-01 3.3831e-01
813 -9.4405e-02 3.7929e-01
814 3.9044e-01 3.2997e-01
815 4.4382e-01 2.4512e-01
816 5.6820e-02 2.5386e-01
817 5.6483e-02 3.0582e-01
818 -9.3131e-02 2.7078e-01
819 -1.2529e-01 2.9448e-01
820 -1.0927e+00 2.7728e-01
821 -3.7289e-01 3.1761e-01
822 -9.1402e-01 2.4392e-01
823 -1.0403e+00 2.7805e-01
824 -1.1974e+00 2.8031e-01
825 -7.0947e-01 2.6714e-01
826 -1.0005e+00 2.7755e-01
827 -1.2186e+00 3.4981e-01
828 -1.0251e+00 2.5015e-01
829 -3.9778e-01 2.6119e-01
830 -7.8632e-01 3.2105e-01
831 -4.9084e-01 2.8678e-01
832 -2.4763e-01 3.2468e-01
833 -8.2295e-01 3.0063e-01
834 -6.0557e-01 3.3196e-01
835 -1.2319e+00 2.6995e-01
843 -1.8149e-01 3.9917e-01
844 -7.3030e-02 2.7191e-01
845 1.4199e-01 3.2466e-01
846 -1.0597e-01 2.7982e-01
847 1.0205e+00 2.4831e-01
848 3.9729e-01 2.8027e-01
849 2.3027e-01 2.9127e-01
850 3.6973e-01 2.7470e-01
851 2.6243e-01 3.2126e-01
852 1.6432e-01 2.8476e-01
853 4.5779e-01 3.3004e-01
854 4.5153e-01 3.4062e-01
855 3.8796e-01 3.5241e-01
856 2.7497e-01 3.2851e-01
857 1.5739e-01 2.9689e-01
858 -4.2032e-01 2.7621e-01
859 -2.0681e-01 2.6688e-01
860 -3.7310e-01 2.7961e-01
861 7.7022e-02 2.6421e-01
862 -6.8579e-01 3.0366e-01
863 -4.3473e-01 2.9811e-01
864 -3.8405e-01 3.2731e-01
865 -6.9173e-01 2.9950e-01
866 -1.0245e+00 2.7570e-01
867 -1.1258e+00 2.8489e-01
868 -9.2067e-01 3.0210e-01
869 -9.1057e-01 3.1992e-01
870 -1.8328e+00 2.8604e-01
871 -1.7652e+00 2.5962e-01
872 -1.9801e+00 2.7252e-01
873 -2.1471e+00 2.7167e-01
874 -1.4307e+00 2.8847e-01
875 -2.0860e+00 2.5008e-01
876 -1.1826e+00 3.0825e-01
877 -1.7878e+00 2.7869e-01
878 -2.4553e+00 3.0068e-01
931 -1.3528e+00 2.0175e-01
972 2.0020e+00 2.9412e-01
973 1.0968e+00 2.9915e-01
974 1.3761e+00 3.4744e-01
975 9.0451e-01 2.9167e-01
976 8.8530e-01 2.6943e-01
977 7.9829e-01 2.5103e-01
978 6.3608e-01 2.8657e-01
979 1.5496e+00 2.7496e-01
980 2.4803e+00 3.7195e-01
981 1.2542e+00 2.8306e-01
982 7.1734e-01 3.9565e-01
983 3.6311e-01 3.2293e-01
984 5.6637e-01 3.0693e-01
985 3.1590e-01 3.1036e-01
986 9.3467e-01 2.9326e-01
987 1.6643e-01 2.4440e-01
988 3.7488e-01 2.6663e-01
989 3.5244e-01 2.8125e-01
990 -1.4961e-01 2.7042e-01
991 2.3222e-01 3.0251e-01
992 -2.2300e-01 2.7759e-01
993 2.8329e-02 3.0355e-01
994 -4.0394e-01 3.0669e-01
995 -7.9434e-01 3.3842e-01
996 -7.0186e-01 3.0630e-01
997 -1.1414e+00 3.1635e-01
998 -8.7385e-01 3.3706e-01
999 -1.3232e+00 3.1547e-01
1000 -1.2523e+00 2.7268e-01
1001 -2.3682e+00 3.2966e-01
1002 -1.3885e+00 2.6456e-01
1003 -1.2748e+00 2.9226e-01
1004 -2.2835e+00 3.2672e-01
1005 -1.8305e+00 2.8350e-01
1006 -2.3453e+00 2.8109e-01
1007 -1.4263e+00 3.7434e-01
1039 1.3373e+00 3.4958e-01
1040 1.5085e+00 3.4076e-01
1041 8.8768e-01 3.0551e-01
1042 1.1219e+00 3.5684e-01
1043 8.4588e-01 2.6124e-01
1044 9.9433e-01 2.2817e-01
1045 4.1829e-01 2.5854e-01
1046 7.7192e-01 3.2584e-01
1047 5.2728e-01 2.8671e-01
1048 3.1560e-01 2.9674e-01
1049 2.9520e-01 3.5370e-01
1050 -5.7431e-02 3.4617e-01
1051 5.2343e-01 3.1491e-01
1052 4.0647e-01 2.9997e-01
1053 8.6066e-01 2.8765e-01
1054 7.9500e-01 2.7971e-01
1055 6.1799e-01 2.6826e-01
1056 -2.4122e-01 2.5740e-01
1057 5.0218e-01 2.6199e-01
1058 -2.0576e-01 2.6226e-01
1059 -3.6194e-01 3.1347e-01
1060 -4.9985e-01 2.4892e-01
1061 -2.3108e-01 2.9732e-01
1062 -1.7861e-01 2.7838e-01
1063 -9.8749e-01 2.9798e-01
1064 -1.5710e-01 3.3456e-01
1065 -3.5336e-01 2.8901e-01
1066 -1.1009e+00 2.4531e-01
1067 -4.7480e-01 2.5614e-01
1068 -6.1359e-01 2.8172e-01
1069 6.7725e-02 2.7633e-01
1070 -6.1058e-01 2.8558e-01
1071 -4.5229e-01 2.8103e-01
1072 -6.4990e-01 3.1179e-01
1073 -6.3792e-01 3.0487e-01
1074 -1.1481e+00 3.0448e-01
1082 1.0698e+00 3.2634e-01
1083 -2.8885e-01 4.2790e-01
1084 1.2306e+00 3.7936e-01
1085 6.5765e-01 3.7827e-01
1086 6.0952e-01 2.7661e-01
1087 8.4746e-01 2.8091e-01
1088 5.5897e-01 3.2233e-01
1089 -1.5786e-01 3.3791e-01
1090 1.3191e+00 4.2960e-01
1091 2.7091e-01 3.5522e-01
1092 9.1415e-01 3.4434e-01
1093 6.1825e-01 3.6825e-01
1094 2.3828e-01 3.3180e-01
1095 7.8760e-01 2.9401e-01
1096 8.2681e-01 2.8784e-01
1097 4.0379e-01 3.2480e-01
1098 1.5573e-01 3.3230e-01
1099 8.5650e-01 2.9374e-01
1100 -7.1426e-01 2.6299e-01
1101 1.2035e-01 3.2044e-01
1102 -9.0310e-01 3.1190e-01
1103 -4.5334e-02 3.3694e-01
1104 -2.6847e-01 3.0687e-01
1105 -6.9582e-01 3.1287e-01
1106 -8.5491e-01 3.2972e-01
1107 -6.4627e-01 3.4075e-01
1108 3.9337e-01 3.6535e-01
1109 -3.5606e-01 3.1437e-01
1110 -5.1494e-01 3.2504e-01
1111 -3.3570e-01 3.0572e-01
1112 -4.3251e-01 3.0873e-01
1113 -1.0391e-01 3.2994e-01
1114 -5.5924e-01 3.1390e-01
1115 -6.9037e-01 4.1698e-01
1116 -2.4590e-01 3.2197e-01
1117 -6.6202e-01 3.3397e-01
1125 9.7695e-01 2.7903e-01
1126 9.6764e-01 3.3839e-01
1127 9.4372e-01 3.0795e-01
1128 4.7940e-01 3.4530e-01
1129 9.0771e-01 2.7486e-01
1130 5.7691e-01 2.8805e-01
1131 1.2384e+00 3.2772e-01
1132 1.0548e+00 3.9552e-01
1133 1.0604e+00 3.2972e-01
1134 4.8412e-01 3.2119e-01
1135 6.4705e-01 3.8022e-01
1136 1.2148e+00 3.3138e-01
1137 1.2299e+00 3.4267e-01
1138 9.3178e-01 3.6753e-01
1139 8.5261e-01 2.8755e-01
1140 6.2712e-01 2.9703e-01
1141 1.4114e-02 2.7212e-01
1142 6.9946e-01 2.6216e-01
1143 -1.5820e-01 2.2479e-01
1144 3.2386e-01 3.0903e-01
1145 -2.5261e-01 2.5443e-01
1146 -8.8039e-01 2.7309e-01
1147 -2.2616e-01 2.8317e-01
1148 -5.4869e-01 3.1658e-01
1149 -1.5895e+00 3.3213e-01
1150 -1.0676e+00 3.4722e-01
1151 -1.2327e+00 2.7249e-01
1152 -4.8419e-01 2.9720e-01
1153 -1.4193e+00 2.7933e-01
1154 -1.1049e+00 2.5462e-01
1155 -1.4827e+00 2.8097e-01
1156 -1.0893e+00 2.7745e-01
1157 -1.6017e+00 3.4373e-01
1158 -1.7967e+00 2.5559e-01
1159 -1.6361e+00 3.2623e-01
1160 -2.0250e+00 2.7210e-01
1192 6.7465e-01 3.3504e-01
1193 1.7020e+00 2.9025e-01
1194 4.0817e-01 2.9105e-01
1195 7.4923e-01 3.0634e-01
1196 1.1096e+00 2.5167e-01
1197 6.3805e-01 2.5379e-01
1198 1.1717e+00 2.9025e-01
1199 7.0458e-01 2.9626e-01
1200 4.8482e-01 3.1815e-01
1201 2.2786e-01 3.3427e-01
1202 9.0500e-01 3.2291e-01
1203 9.1602e-01 3.7588e-01
1204 6.3495e-01 3.2475e-01
1205 1.4879e+00 4.5946e-01
1206 9.9794e-03 2.6537e-01
1207 2.0796e-02 3.3269e-01
1208 4.0904e-01 2.5060e-01
1209 -2.5598e-02 2.7161e-01
1210 -4.0343e-02 2.8350e-01
1211 -4.6447e-01 3.2314e-01
1212 -7.0685e-01 2.5659e-01
1213 -8.6033e-01 2.8141e-01
1214 -6.9767e-01 3.4137e-01
1215 -6.0802e-01 2.9757e-01
1216 -6.4678e-01 2.9228e-01
1217 -6.1735e-01 2.7120e-01
1218 6.8005e-02 3.2706e-01
1219 -7.7467e-01 2.9303e-01
1220 -1.2024e+00 3.0392e-01
1221 -1.0471e-01 3.0160e-01
1222 -2.4781e-01 2.7467e-01
1223 -5.7232e-01 3.3967e-01
1224 -4.0515e-01 2.7979e-01
1225 -1.0766e+00 2.3281e-01
1226 -4.9198e-01 3.6223e-01
1227 -4.5224e-01 3.9333e-01
1235 9.5769e-01 3.8408e-01
1236 7.9054e-01 3.2454e-01
1237 5.7280e-01 3.5409e-01
1238 1.0995e+00 3.6097e-01
1239 4.4300e-01 3.4430e-01
1240 6.0381e-01 2.6988e-01
1241 1.5273e-01 3.4023e-01
1242 1.3081e+00 3.1529e-01
1243 1.3235e+00 2.8558e-01
1244 1.0840e+00 2.9988e-01
1245 -3.0329e-01 4.8589e-01
1246 6.6944e-01 5.7210e-01
1247 8.9559e-01 3.1174e-01
1248 4.8238e-02 2.9236e-01
1249 1.0711e+00 4.1678e-01
1250 4.4683e-01 3.0930e-01
1251 1.1967e-01 2.6808e-01
1252 6.1983e-01 2.8989e-01
1253 -2.4271e-01 2.8088e-01
1254 -4.8173e-01 3.1939e-01
1255 2.7781e-02 2.7609e-01
1256 -4.8233e-01 2.9074e-01
1257 -1.3896e+00 3.0684e-01
1258 -1.0468e-01 3.5040e-01
1259 -8.9506e-01 2.7984e-01
1260 -4.3700e-01 2.8189e-01
1261 -9.7395e-01 2.9991e-01
1262 -1.1047e+00 4.1835e-01
1263 -1.4441e-01 2.5291e-01
1264 -5.1780e-01 2.7530e-01
1265 -9.0241e-01 3.0163e-01
1266 -6.4845e-01 2.8404e-01
1267 -4.4565e-01 2.5828e-01
1268 -5.6282e-01 2.9344e-01
1269 -4.2394e-01 2.8044e-01
1270 -7.9543e-01 3.5985e-01
1278 5.6785e-01 3.9372e-01
1279 5.8506e-01 3.8286e-01
1280 3.7970e-01 3.4892e-01
1281 7.0944e-01 3.6446e-01
1282 6.0872e-01 2.7055e-01
1283 8.6492e-01 2.8513e-01
1284 6.5946e-01 2.6925e-01
1285 1.0011e+00 3.6887e-01
1286 4.2191e-01 3.8384e-01
1287 2.4939e-01 3.2149e-01
1288 9.8534e-01 2.8317e-01
1289 6.7291e-01 3.3655e-01
1290 8.1609e-01 3.1915e-01
1291 6.9386e-01 3.2847e-01
1292 -4.9092e-02 3.3489e-01
1293 1.1230e+00 2.9258e-01
1294 5.5308e-01 3.1761e-01
1295 6.4561e-01 3.0772e-01
1296 1.0537e-01 2.7378e-01
1297 -2.6571e-01 2.7042e-01
1298 -2.5465e-02 3.0084e-01
1299 -8.0242e-01 2.9983e-01
1300 -2.3777e-01 2.8782e-01
1301 -5.0448e-01 3.0417e-01
1302 -9.8053e-01 3.2004e-01
1303 -1.3181e+00 2.7079e-01
1304 -9.1152e-01 2.7768e-01
1305 -3.9521e-02 3.3805e-01
1306 -8.1728e-01 2.7691e-01
1307 -1.0307e+00 3.1836e-01
1308 -1.8548e+00 2.8260e-01
1309 -1.4839e+00 2.8560e-01
1310 -1.1316e+00 2.7733e-01
1311 -2.3334e+00 2.9050e-01
1312 -2.2882e+00 2.7134e-01
1313 -1.7285e+00 3.0496e-01
1345 1.1820e+00 3.2640e-01
1346 1.3739e+00 3.6228e-01
1347 6.5410e-01 3.3774e-01
1348 9.6411e-01 2.7101e-01
1349 8.7618e-01 2.3939e-01
1350 9.1145e-01 2.7952e-01
1351 7.9816e-01 2.8104e-01
1352 1.0943e+00 3.3287e-01
1353 2.9201e-01 2.9231e-01
1354 1.2342e+00 3.0706e-01
1355 1.6308e+00 3.1748e-01
1356 4.7154e-01 3.3519e-01
1357 5.1214e-01 2.7383e-01
1358 7.7382e-01 2.9837e-01
1359 3.0689e-01 3.2831e-01
1360 3.3285e-01 2.8653e-01
1361 -6.0366e-01 2.5880e-01
1362 -2.6031e-02 2.5966e-01
1363 1.7760e-01 2.6741e-01
1364 -4.2471e-01 2.5618e-01
1365 -3.5270e-01 2.9218e-01
1366 4.3112e-02 2.6102e-01
1367 -2.3038e-01 2.5354e-01
1368 -1.0279e+00 2.8325e-01
1369 -5.6656e-01 3.4230e-01
1370 -1.2304e+00 3.0801e-01
1371 -5.8387e-01 3.5259e-01
1372 -5.6381e-01 2.8750e-01
1373 -2.8328e-01 3.0373e-01
1374 -9.3759e-01 2.3292e-01
1375 -7.5954e-01 2.3131e-01
1376 -6.8297e-01 3.3474e-01
1377 -2.6337e-01 3.0013e-01
1378 -9.7240e-01 3.2744e-01
1379 -8.6420e-01 2.8557e-01
1380 -2.6651e-01 2.7798e-01
1388 1.4952e+00 3.3739e-01
1389 1.7280e+00 4.1352e-01
1390 7.2149e-01 3.9091e-01
1391 5.0916e-01 2.9727e-01
1392 8.2566e-01 3.0278e-01
1393 2.7537e-01 3.5890e-01
1394 1.1143e+00 3.5517e-01
1395 1.0378e+00 3.8880e-01
1396 7.0793e-02 2.9679e-01
1397 6.4659e-01 3.3369e-01
1398 6.8656e-01 4.0187e-01
1399 1.2923e-01 3.8240e-01
1400 3.6200e-01 3.6665e-01
1401 3.3408e-01 3.0339e-01
1402 3.6355e-01 3.3427e-01
1403 6.1769e-01 2.8440e-01
1404 5.4049e-01 2.6452e-01
1405 -6.9028e-02 2.8756e-01
1406 4.6005e-01 3.0097e-01
1407 5.4530e-01 2.8541e-01
1408 2.3950e-01 2.8174e-01
1409 -3.5489e-01 3.0343e-01
1410 -7.8481e-01 3.2961e-01
1411 -1.1445e-01 2.6898e-01
1412 -6.7305e-01 2.7586e-01
1413 -5.7306e-01 3.2339e-01
1414 -5.5915e-01 3.3350e-01
1415 -4.6109e-01 2.8772e-01
1416 -2.3150e-01 2.7964e-01
1417 -3.7326e-01 2.6916e-01
1418 -6.1984e-02 2.2783e-01
1419 -7.8678e-01 2.9371e-01
1420 -1.9027e-01 3.3779e-01
1421 -9.0950e-01 3.1350e-01
1422 -6.8065e-01 3.5374e-01
1423 -3.7397e-01 3.4768e-01
1431 4.8826e-01 3.1206e-01
1432 6.7436e-01 3.2363e-01
1433 1.1450e-01 3.8766e-01
1434 8.7165e-01 3.6782e-01
1435 7.3391e-01 3.1323e-01
1436 6.3465e-01 2.7691e-01
1437 8.5321e-01 3.2723e-01
1438 3.4210e-01 3.5274e-01
1439 6.8382e-01 3.1212e-01
1440 2.2468e-01 3.5423e-01
1441 9.8430e-01 3.6621e-01
1442 1.5100e+00 4.5825e-01
1443 -1.4858e-01 3.7090e-01
1444 -1.9373e-01 3.9414e-01
1445 5.0470e-01 2.9215e-01
1446 4.2777e-01 3.1066e-01
1447 7.1145e-01 3.0676e-01
1448 7.3297e-02 2.9689e-01
1449 -8.7662e-02 2.6480e-01
1450 9.9500e-02 2.9590e-01
1451 -2.8410e-01 2.5361e-01
1452 -7.3245e-04 3.6773e-01
1453 -1.0319e+00 3.6272e-01
1454 -8.5927e-01 2.9305e-01
1455 -8.3708e-01 3.1039e-01
1456 -5.9299e-01 3.0807e-01
1457 -8.6036e-01 3.6018e-01
1458 -9.5566e-01 2.9636e-01
1459 -8.6045e-01 2.6312e-01
1460 -1.2002e+00 2.6267e-01
1461 -1.3888e+00 2.7811e-01
1462 -1.7240e+00 2.6528e-01
1463 -1.2752e+00 3.2476e-01
1464 -8.0472e-01 3.7260e-01
1465 -1.5203e+00 3.3988e-01
1466 -2.4266e+00 3.2471e-01
1498 1.3991e+00 3.3496e-01
1499 1.2734e+00 3.2579e-01
1500 1.0759e+00 4.1794e-01
1501 9.9046e-01 2.7543e-01
1502 4.7650e-01 2.8636e-01
1503 1.2577e+00 2.5242e-01
1504 1.3641e+00 2.7726e-01
1505 5.6091e-01 3.2348e-01
1506 1.4939e+00 3.6474e-01
1507 1.0442e+00 3.3609e-01
1508 8.9903e-01 3.7122e-01
1509 1.0095e+00 2.8644e-01
1510 5.4223e-01 2.9125e-01
1511 4.9291e-01 2.7373e-01
1512 2.4829e-01 2.9725e-01
1513 3.5241e-01 2.6087e-01
1514 -6.6906e-02 2.6572e-01
1515 -4.6810e-01 2.8820e-01
1516 5.3460e-01 2.9825e-01
1517 5.5637e-01 2.2315e-01
1518 -9.4648e-01 2.8880e-01
1519 -5.0513e-01 2.9637e-01
1520 -6.5958e-01 3.0664e-01
1521 -4.3654e-01 2.8033e-01
1522 -1.2223e+00 2.9250e-01
1523 -8.9679e-01 2.6304e-01
1524 -4.7703e-01 2.8921e-01
1525 -7.9397e-01 2.7464e-01
1526 -6.4454e-01 2.8466e-01
1527 -4.3167e-01 2.6908e-01
1528 -7.1204e-01 2.6004e-01
1529 -5.6726e-01 2.9535e-01
1530 4.7493e-02 2.9341e-01
1531 -9.0120e-01 3.0772e-01
1532 -2.8005e-01 3.0528e-01
1533 -9.8233e-01 3.1959e-01
1541 6.2651e-01 3.7205e-01
1542 9.0258e-01 3.2907e-01
1543 2.5348e-01 3.0816e-01
1544 5.3636e-01 3.7807e-01
1545 1.1983e+00 2.6234e-01
1546 2.2536e-01 3.8649e-01
1547 2.7842e-01 2.9827e-01
1548 8.6836e-01 3.3074e-01
1549 6.4987e-01 2.9661e-01
1550 2.0922e-02 3.1543e-01
1551 1.1010e+00 3.6433e-01
1552 1.1845e-01 3.9075e-01
1553 8.8630e-01 3.5177e-01
1554 5.2335e-01 2.8903e-01
1555 1.9562e-01 4.0592e-01
1556 4.6125e-01 2.8383e-01
1557 3.1816e-01 2.9318e-01
1558 1.9244e-01 2.7916e-01
1559 -2.8250e-01 2.7676e-01
1560 1.6943e-01 2.7447e-01
1561 -6.4680e-01 3.3131e-01
1562 -5.8473e-01 2.8934e-01
1563 -1.0706e+00 2.7982e-01
1564 -4.9533e-01 3.2691e-01
1565 -7.5872e-01 4.4059e-01
1566 -6.8745e-01 3.0679e-01
1567 -1.0863e+00 3.2704e-01
1568 -4.9334e-01 3.2662e-01
1569 -6.7265e-01 2.5505e-01
1570 -5.9828e-01 3.0787e-01
1571 -3.5128e-01 3.3496e-01
1572 -4.9941e-01 2.8298e-01
1573 -6.1814e-01 3.5111e-01
1574 -8.3191e-01 2.8402e-01
1575 -9.3285e-01 3.3996e-01
1576 -3.9487e-01 3.8079e-01
1584 9.4348e-01 2.9437e-01
1585 8.2691e-01 3.2752e-01
1586 4.6344e-01 3.8412e-01
1587 7.0985e-01 3.7755e-01
1588 5.0971e-01 2.7366e-01
1589 5.6016e-01 3.3312e-01
1590 3.9017e-01 2.8404e-01
1591 4.1803e-01 3.4894e-01
1592 3.1726e-01 3.9089e-01
1593 3.5279e-01 3.1014e-01
1594 8.3430e-01 4.1734e-01
1595 5.1367e-01 2.9742e-01
1596 7.6267e-01 3.1190e-01
1597 2.2560e-01 3.3685e-01
1598 9.9913e-01 3.5722e-01
1599 6.5970e-01 2.5877e-01
1600 6.5745e-01 2.9380e-01
1601 1.5575e-01 2.5792e-01
1602 -4.5068e-01 3.0259e-01
1603 7.7212e-02 2.6734e-01
1604 -6.2649e-01 2.8517e-01
1605 -1.6549e-01 2.5209e-01
1606 -3.5788e-01 2.7514e-01
1607 -1.0938e+00 2.7708e-01
1608 -1.1193e+00 2.9948e-01
1609 -9.9013e-01 3.0221e-01
1610 -1.0993e+00 2.7924e-01
1611 -9.6086e-01 2.7628e-01
1612 -1.2356e+00 2.9144e-01
1613 -1.3367e+00 2.5700e-01
1614 -1.4239e+00 3.5393e-01
1615 -2.2629e+00 2.7720e-01
1616 -1.7335e+00 2.6458e-01
1617 -1.9352e+00 2.3480e-01
1618 -2.0332e+00 3.3694e-01
1619 -1.7134e+00 3.2117e-01
1651 1.5759e+00 2.9986e-01
1652 1.0813e+00 3.2395e-01
1653 9.9961e-01 4.6055e-01
1654 1.2095e+00 3.3178e-01
1655 1.3097e+00 2.5433e-01
1656 1.1241e+00 2.4322e-01
1657 1.1111e+00 2.6866e-01
1658 9.7521e-01 2.8637e-01
1659 6.2150e-01 2.9827e-01
1660 2.0310e-01 3.1255e-01
1661 5.5965e-01 4.4118e-01
1662 1.2052e+00 4.1771e-01
1663 8.1332e-01 2.7283e-01
1664 5.3620e-01 2.6075e-01
1665 6.4820e-01 2.9897e-01
1666 4.9555e-01 3.2866e-01
1667 3.7780e-01 2.7318e-01
1668 -2.4803e-01 2.8052e-01
1669 -4.0074e-01 2.8380e-01
1670 -6.7737e-01 2.8877e-01
1671 -5.1974e-01 2.5534e-01
1672 -5.8703e-01 3.2386e-01
1673 -8.8581e-01 3.4131e-01
1674 -7.0257e-01 2.8443e-01
1675 -3.7853e-01 2.8474e-01
1676 -4.0405e-01 3.0298e-01
1677 -5.5926e-01 3.0597e-01
1678 -7.4620e-01 2.8256e-01
1679 -3.5528e-01 2.9896e-01
1680 -4.2874e-01 2.5252e-01
1681 -5.5975e-01 2.8145e-01
1682 -1.3637e-01 3.4307e-01
1683 -2.3725e-01 2.7659e-01
1684 4.6041e-01 3.4677e-01
1685 -1.1422e-01 3.0864e-01
1686 -4.6270e-01 3.4549e-01
1694 6.3939e-01 3.1509e-01
1695 8.8624e-01 3.5967e-01
1696 7.1017e-01 3.7446e-01
1697 1.5436e-01 3.8299e-01
1698 6.9927e-01 2.7513e-01
1699 2.7785e-01 2.8372e-01
1700 6.5740e-01 2.8689e-01
1701 7.2755e-01 3.4027e-01
1702 -5.8786e-02 3.7182e-01
1703 4.5318e-01 3.4987e-01
1704 5.2650e-01 4.2189e-01
1705 3.0299e-01 3.6587e-01
1706 1.1302e+00 3.1273e-01
1707 3.7171e-01 3.0369e-01
1708 1.3092e+00 3.4706e-01
1709 3.8100e-01 3.5695e-01
1710 9.5093e-01 2.3410e-01
1711 3.7929e-01 2.8390e-01
1712 -5.9442e-01 2.3577e-01
1713 -3.9408e-01 2.7531e-01
1714 -5.2268e-01 3.2994e-01
1715 -4.8580e-01 2.8104e-01
1716 -6.1716e-01 2.9234e-01
1717 1.3738e-01 3.1347e-01
1718 -2.1458e-02 3.6727e-01
1719 -1.0637e+00 3.2134e-01
1720 2.6667e-01 3.1484e-01
1721 3.3994e-01 4.2507e-01
1722 -7.2684e-02 2.6528e-01
1723 -5.6716e-01 3.1830e-01
1724 -5.1142e-01 2.4019e-01
1725 -5.1323e-01 2.6370e-01
1726 -4.6363e-01 3.3215e-01
1727 -1.9448e-01 2.7287e-01
1728 -6.5166e-01 3.4218e-01
1729 -7.3844e-01 2.8690e-01
1737 1.3532e+00 3.5179e-01
1738 -1.4510e-01 3.8256e-01
1739 5.2974e-01 3.0781e-01
1740 4.6991e-01 3.4776e-01
1741 1.4506e+00 2.8143e-01
1742 8.4500e-01 3.5344e-01
1743 1.2009e+00 3.3184e-01
1744 5.6115e-01 3.2850e-01
1745 6.3963e-02 3.3065e-01
1746 3.9273e-01 2.9351e-01
1747 9.7356e-01 3.8510e-01
1748 2.8524e-01 3.4753e-01
1749 8.3743e-01 2.9973e-01
1750 3.0828e-01 3.3474e-01
1751 1.2367e+00 3.0703e-01
1752 6.5794e-01 3.2573e-01
1753 7.6478e-01 2.3761e-01
1754 -2.8561e-02 2.8633e-01
1755 7.7885e-01 3.3591e-01
1756 -9.1072e-03 2.8861e-01
1757 -6.8937e-01 2.4864e-01
1758 1.1102e-01 3.0175e-01
1759 1.2051e-01 3.4296e-01
1760 -1.1124e+00 2.5988e-01
1761 -7.2980e-01 3.2444e-01
1762 -5.4219e-02 3.3914e-01
1763 -6.3420e-01 3.2987e-01
1764 -6.2257e-01 3.3932e-01
1765 -1.2325e+00 2.5359e-01
1766 -1.4033e+00 2.3427e-01
1767 -1.5820e+00 3.5864e-01
1768 -1.5133e+00 3.0702e-01
1769 -2.3575e+00 3.0778e-01
1770 -2.3084e+00 2.9036e-01
1771 -2.0129e+00 2.8691e-01
1772 -1.6624e+00 3.0586e-01
1866 1.8167e+00 4.0034e-01
1867 9.4706e-01 3.2892e-01
1868 9.2150e-01 3.4547e-01
1869 1.0468e+00 2.8262e-01
1870 9.4574e-01 2.5934e-01
1871 4.9988e-01 2.6265e-01
1872 8.7711e-01 3.7118e-01
1873 8.2748e-01 2.9722e-01
1874 9.4415e-01 3.3049e-01
1875 5.8011e-01 2.5644e-01
1876 1.4509e+00 3.5924e-01
1877 7.9357e-01 2.8860e-01
1878 1.5142e+00 3.1287e-01
1879 5.7471e-01 3.1947e-01
1880 4.5345e-01 3.3288e-01
1881 -3.2004e-01 2.4713e-01
1882 4.1568e-01 2.7613e-01
1883 -2.4065e-02 2.8742e-01
1884 5.6427e-02 2.5507e-01
1885 2.0509e-02 2.8215e-01
1886 6.3307e-02 2.4823e-01
1887 -4.5542e-01 2.5455e-01
1888 -1.6911e-01 3.1729e-01
1889 -1.1147e+00 2.6240e-01
1890 -7.5107e-01 3.0548e-01
1891 -1.2600e+00 2.9098e-01
1892 -9.1999e-01 2.8566e-01
1893 -1.0615e+00 2.7540e-01
1894 -3.8428e-01 2.9051e-01
1895 -1.1534e+00 2.4358e-01
1896 -1.4096e+00 3.4677e-01
1897 -1.7451e+00 3.3829e-01
1898 -1.9005e+00 2.8935e-01
1899 -1.4217e+00 2.8884e-01
1900 -2.2530e+00 3.0909e-01
1901 -1.9105e+00 3.0470e-01
1933 1.3037e+00 3.9319e-01
1934 1.6577e+00 2.7107e-01
1935 1.3697e+00 3.8440e-01
1936 9.4792e-01 3.1342e-01
1937 9.2386e-01 2.4208e-01
1938 1.0937e+00 2.8498e-01
1939 7.8029e-01 3.2283e-01
1940 4.7221e-01 3.4555e-01
1941 1.6965e+00 3.5002e-01
1942 8.6363e-01 3.2530e-01
1943 6.7752e-01 3.3765e-01
1944 5.0521e-01 3.2259e-01
1945 9.6067e-01 2.8344e-01
1946 8.8755e-01 3.1386e-01
1947 2.8091e-01 3.3266e-01
1948 8.0225e-01 3.3326e-01
1949 3.8429e-01 3.2095e-01
1950 1.5481e-01 2.7782e-01
1951 1.4083e-01 2.3898e-01
1952 1.3457e-01 2.8283e-01
1953 -6.9704e-01 2.8859e-01
1954 -2.2997e-01 3.0164e-01
1955 -8.8004e-01 3.8434e-01
1956 -7.8843e-01 2.7051e-01
1957 -6.5961e-01 2.9830e-01
1958 -5.1302e-01 3.1258e-01
1959 -4.8255e-01 3.8401e-01
1960 -1.5721e-01 2.7439e-01
1961 -4.5285e-01 2.9765e-01
1962 -2.0427e-01 2.8609e-01
1963 -3.6331e-01 2.4940e-01
1964 -5.6234e-02 3.2112e-01
1965 -5.7274e-01 3.2405e-01
1966 -5.8429e-01 3.1495e-01
1967 -8.9270e-01 3.2103e-01
1968 -5.1925e-01 3.2633e-01
1976 1.0519e+00 3.4612e-01
1977 4.8173e-01 3.3132e-01
1978 -1.4348e-01 3.6553e-01
1979 6.4068e-01 3.3412e-01
1980 5.8357e-01 2.8732e-01
1981 6.8238e-01 2.6054e-01
1982 3.3031e-01 4.1294e-01
1983 8.6629e-01 3.0135e-01
1984 7.1225e-01 3.2453e-01
1985 3.8030e-01 3.1794e-01
1986 6.6160e-01 3.1584e-01
1987 1.1121e+00 3.1622e-01
1988 5.6451e-01 3.0011e-01
1989 4.9723e-01 3.3090e-01
1990 1.0906e+00 4.2575e-01
1991 8.4957e-01 3.4162e-01
1992 1.2231e+00 2.9202e-01
1993 2.8333e-01 2.9649e-01
1994 1.1618e-01 2.5897e-01
1995 -8.6461e-02 2.9082e-01
1996 -7.9922e-01 3.0437e-01
1997 -2.3740e-01 3.1640e-01
1998 -5.9402e-01 2.9772e-01
1999 -6.6521e-02 2.7553e-01
2000 -9.9978e-01 3.2187e-01
2001 -7.0666e-01 2.8344e-01
2002 -9.5013e-01 2.8933e-01
2003 -5.2432e-01 2.7538e-01
2004 -3.7182e-02 3.1871e-01
2005 5.6218e-01 2.7023e-01
2006 1.0149e+00 3.5874e-01
2007 -5.3729e-01 2.6609e-01
2008 -7.1587e-01 3.0574e-01
2009 -1.0681e-01 2.8780e-01
2010 -1.0611e+00 3.4602e-01
2011 -9.8092e-01 3.2950e-01
2019 1.9382e-01 3.3019e-01
2020 2.9508e-01 3.1752e-01
2021 7.4532e-01 5.5953e-01
2022 9.1158e-01 3.5964e-01
2023 1.5561e+00 3.1276e-01
2024 2.3601e-01 3.0851e-01
2025 1.3415e+00 3.3985e-01
2026 4.9746e-01 3.3144e-01
2027 6.0519e-01 3.3385e-01
2028 1.4136e+00 3.5564e-01
2029 5.6734e-01 3.6688e-01
2030 -1.1823e-01 3.5799e-01
2031 4.3944e-01 3.1397e-01
2032 1.0294e+00 3.0773e-01
2033 4.1443e-01 3.4056e-01
2034 3.3324e-01 3.2901e-01
2035 5.0009e-01 2.7934e-01
2036 -1.0602e-01 3.0326e-01
2037 -9.0109e-02 2.6761e-01
2038 -9.9270e-01 3.2945e-01
2039 -7.8782e-01 2.8115e-01
2040 -3.3378e-01 2.9571e-01
2041 -2.6619e-01 3.1746e-01
2042 -6.2453e-01 3.3593e-01
2043 -1.1062e+00 3.1462e-01
2044 -1.4841e+00 3.8844e-01
2045 -1.5444e+00 2.9131e-01
2046 -3.9773e-01 3.1608e-01
2047 -1.3382e+00 3.1711e-01
2048 -1.5589e+00 2.7793e-01
2049 -1.4466e+00 2.6065e-01
2050 -7.6217e-01 3.1590e-01
2051 -1.7671e+00 3.4499e-01
2052 -1.3564e+00 3.2465e-01
2053 -1.9566e+00 2.9310e-01
2054 -1.4725e+00 3.8920e-01
2086 3.7732e-01 2.7187e-01
2087 9.2362e-01 2.7172e-01
2088 1.0195e+00 2.8457e-01
2089 1.2896e+00 3.1818e-01
2090 8.1017e-01 2.2554e-01
2091 6.4781e-01 2.5972e-01
2092 1.3556e+00 2.9394e-01
2093 1.2106e+00 3.3307e-01
2094 9.2614e-01 2.6757e-01
2095 1.4483e+00 2.9915e-01
2096 4.5098e-01 3.5393e-01
2097 7.4602e-01 3.1825e-01
2098 1.2002e+00 3.2697e-01
2099 5.0803e-01 3.3464e-01
2100 9.7368e-01 3.7653e-01
2101 7.8515e-01 3.5066e-01
2102 -9.0765e-02 2.3202e-01
2103 2.9852e-01 2.6617e-01
2104 -3.5893e-01 2.7342e-01
2105 -3.3503e-02 3.0600e-01
2106 -7.5537e-02 2.7753e-01
2107 4.2264e-01 3.3614e-01
2108 -3.6899e-01 3.3057e-01
2109 -2.1067e-01 2.3849e-01
2110 -3.0905e-01 3.4154e-01
2111 -9.4102e-01 2.6162e-01
2112 -1.3230e+00 3.1003e-01
2113 -9.3950e-01 3.0284e-01
2114 -9.6530e-01 2.2574e-01
2115 -4.6234e-01 3.0741e-01
2116 -1.0487e+00 2.7184e-01
2117 -1.1541e+00 3.0571e-01
2118 -3.7915e-01 2.5690e-01
2119 -5.8298e-01 3.2291e-01
2120 -5.6719e-01 3.3659e-01
2121 -5.8034e-02 3.1897e-01
2129 6.5742e-01 3.2263e-01
2130 9.2245e-01 3.5959e-01
2131 3.3494e-01 4.5926e-01
2132 5.6111e-01 3.8575e-01
2133 1.3693e-01 3.1733e-01
2134 3.4228e-01 2.7987e-01
2135 4.8763e-01 3.5424e-01
2136 1.2140e+00 3.5691e-01
2137 -1.7610e-01 3.0348e-01
2138 3.0650e-01 3.0266e-01
2139 1.4146e+00 4.5870e-01
2140 3.1193e-01 3.6072e-01
2141 3.7239e-01 2.9396e-01
2142 1.8585e-01 3.4197e-01
2143 5.1858e-01 3.5834e-01
2144 4.4978e-01 3.3547e-01
2145 1.5667e-01 2.5414e-01
2146 2.7024e-01 2.9350e-01
2147 4.4936e-01 2.9121e-01
2148 -1.4844e-01 3.3778e-01
2149 9.8108e-02 2.8190e-01
2150 -4.3069e-01 3.9512e-01
2151 -6.2951e-01 2.7710e-01
2152 -5.6889e-01 3.0471e-01
2153 -1.0528e+00 3.1716e-01
2154 -9.6523e-01 2.8735e-01
2155 -1.0225e+00 3.6459e-01
2156 -3.9486e-01 3.2495e-01
2157 -9.8997e-01 2.7340e-01
2158 -4.7971e-01 2.8659e-01
2159 -6.0314e-01 3.2951e-01
2160 -5.1711e-01 3.2083e-01
2161 -2.7163e-01 3.3161e-01
2162 -4.7607e-01 3.0228e-01
2163 -1.1642e+00 3.5984e-01
2164 -3.8211e-01 3.0384e-01
2172 9.0903e-02 3.5337e-01
2173 1.0647e+00 3.2708e-01
2174 1.6152e+00 4.5198e-01
2175 8.8825e-01 3.9259e-01
2176 6.2886e-01 3.0954e-01
2177 7.5161e-01 2.6245e-01
2178 4.2954e-01 3.3621e-01
2179 1.9390e-01 3.2163e-01
2180 8.2638e-01 3.6589e-01
2181 4.6453e-01 3.2154e-01
2182 3.7996e-01 4.0119e-01
2183 9.8813e-03 3.8211e-01
2184 1.0459e+00 3.2798e-01
2185 2.3336e-01 3.1001e-01
2186 8.7608e-01 3.3890e-01
2187 9.1190e-01 3.6077e-01
2188 -5.6582e-02 2.6996e-01
2189 6.8592e-01 3.3084e-01
2190 -2.0706e-01 2.9794e-01
2191 1.8588e-01 3.1949e-01
2192 6.2870e-03 2.7408e-01
2193 -3.4314e-02 3.2144e-01
2194 1.2800e-01 3.3366e-01
2195 -2.0683e-01 3.7118e-01
2196 -1.5023e+00 3.4113e-01
2197 -1.3735e+00 3.7725e-01
2198 -8.0967e-01 3.3561e-01
2199 -6.6972e-01 2.7303e-01
2200 -1.2039e+00 2.9914e-01
2201 -1.7505e+00 2.2605e-01
2202 -1.6542e+00 3.1101e-01
2203 -1.6574e+00 2.8577e-01
2204 -1.6848e+00 3.4503e-01
2205 -1.9487e+00 2.9002e-01
2206 -1.7626e+00 3.2052e-01
2207 -2.3430e+00 2.9956e-01
2239 9.5398e-01 3.9895e-01
2240 1.6625e+00 3.9232e-01
2241 1.0051e+00 2.9424e-01
2242 1.5677e+00 3.4750e-01
2243 1.1562e+00 2.8672e-01
2244 1.5811e+00 2.8307e-01
2245 9.9772e-01 2.7277e-01
2246 1.0830e+00 3.5750e-01
2247 5.4000e-01 3.2624e-01
2248 2.4126e-01 2.7319e-01
2249 -4.3314e-01 2.9683e-01
2250 1.2297e+00 3.4113e-01
2251 9.3915e-01 3.2754e-01
2252 8.6971e-01 2.9238e-01
2253 6.9716e-01 2.5827e-01
2254 4.0988e-02 3.0501e-01
2255 7.2562e-02 2.4061e-01
2256 3.4799e-01 2.9393e-01
2257 4.3242e-02 3.0485e-01
2258 -4.5561e-01 3.1856e-01
2259 -1.5552e-01 3.0335e-01
2260 -3.9395e-01 2.8105e-01
2261 -4.6885e-01 2.5646e-01
2262 -8.0860e-01 2.8776e-01
2263 1.4749e-01 3.3892e-01
2264 -4.1461e-01 3.4512e-01
2265 5.2776e-01 3.4749e-01
2266 -1.1216e+00 3.1765e-01
2267 5.8002e-02 2.9597e-01
2268 -6.2562e-01 3.2626e-01
2269 -8.2396e-01 3.0010e-01
2270 -1.2124e+00 2.7962e-01
2271 -5.5650e-01 2.9051e-01
2272 -6.5357e-02 2.9701e-01
2273 -2.9090e-01 3.6992e-01
2274 -7.2846e-01 3.0259e-01
2282 2.9724e-01 4.4565e-01
2283 8.5367e-01 3.1884e-01
2284 7.6009e-01 4.3974e-01
2285 1.4626e+00 3.2519e-01
2286 1.0356e+00 2.7602e-01
2287 3.2598e-01 2.6118e-01
2288 3.6608e-01 3.5199e-01
2289 1.0525e+00 3.6131e-01
2290 8.1623e-02 2.9604e-01
2291 1.7612e-01 3.3376e-01
2292 7.9993e-01 3.3289e-01
2293 5.0266e-01 2.8196e-01
2294 8.7907e-01 3.0406e-01
2295 -7.6685e-02 3.8826e-01
2296 7.0762e-01 2.9407e-01
2297 4.5336e-01 3.5929e-01
2298 4.1566e-01 2.5472e-01
2299 1.4587e-01 3.3779e-01
2300 -1.6089e-01 2.9441e-01
2301 6.0739e-01 2.7030e-01
2302 -4.7824e-02 2.7915e-01
2303 -7.9753e-02 2.9895e-01
2304 1.3923e-01 3.1711e-01
2305 -1.6388e+00 3.5449e-01
2306 -4.6461e-01 3.3392e-01
2307 -4.4889e-01 2.5380e-01
2308 1.8047e-01 3.4965e-01
2309 -2.2190e-01 2.9458e-01
2310 -5.4897e-01 2.4462e-01
2311 -9.4303e-01 2.6740e-01
2312 -6.6646e-01 3.2372e-01
2313 -7.5688e-01 2.8221e-01
2314 -2.2057e-01 3.0655e-01
2315 -1.0061e+00 3.1664e-01
2316 3.2668e-01 3.1026e-01
2317 -7.1513e-01 3.0718e-01
2325 7.5280e-01 3.1204e-01
2326 1.0985e+00 4.1515e-01
2327 9.4156e-01 3.6475e-01
2328 2.3040e-01 3.6426e-01
2329 5.2388e-01 3.4135e-01
2330 4.3160e-01 3.1399e-01
2331 1.1594e-01 3.0336e-01
2332 7.8084e-01 3.5644e-01
2333 1.8774e-01 3.8019e-01
2334 6.7172e-01 3.0253e-01
2335 6.9783e-01 4.0273e-01
2336 9.6881e-01 2.7524e-01
2337 3.9672e-01 3.5261e-01
2338 3.6568e-01 3.4408e-01
2339 7.4570e-01 3.0307e-01
2340 -1.2424e-02 2.8839e-01
2341 3.3099e-01 2.8691e-01
2342 -1.7613e-01 2.8137e-01
2343 1.3139e-01 3.2385e-01
2344 -6.1068e-01 3.1485e-01
2345 4.6490e-01 3.5025e-01
2346 2.2573e-01 3.1558e-01
2347 -4.6012e-01 3.0378e-01
2348 -4.9278e-01 3.3739e-01
2349 -3.6586e-01 2.7175e-01
2350 -8.6723e-01 2.8254e-01
2351 1.4308e-01 3.9967e-01
2352 -1.3007e+00 3.3934e-01
2353 -1.2880e+00 3.1525e-01
2354 -1.3676e+00 2.9690e-01
2355 -8.1481e-01 3.1427e-01
2356 -1.0596e+00 2.7030e-01
2357 -1.7636e+00 3.1036e-01
2358 -2.3099e+00 2.9874e-01
2359 -8.0884e-01 4.0827e-01
2360 -1.7661e+00 2.9052e-01
2392 8.7185e-01 3.1844e-01
2393 1.5643e+00 3.2899e-01
2394 1.3255e+00 3.0778e-01
2395 1.1358e+00 3.0703e-01
2396 1.4475e+00 2.3876e-01
2397 6.7426e-01 2.6403e-01
2398 1.2088e+00 3.4052e-01
2399 -2.0222e-01 3.8557e-01
2400 6.9364e-01 3.0144e-01
2401 9.6999e-01 2.8281e-01
2402 8.2922e-01 3.5237e-01
2403 8.7298e-01 3.3892e-01
2404 5.0458e-01 3.0951e-01
2405 8.0732e-01 2.8144e-01
2406 1.8787e-01 3.3972e-01
2407 8.3783e-01 2.5213e-01
2408 -1.7315e-02 2.9228e-01
2409 -1.8483e-01 2.8206e-01
2410 3.5755e-01 2.7482e-01
2411 7.7939e-02 3.1957e-01
2412 -5.1898e-02 3.1330e-01
2413 -2.4658e-01 2.6748e-01
2414 -1.2460e+00 2.9562e-01
2415 -9.1303e-01 2.5672e-01
2416 -4.3810e-01 2.9935e-01
2417 -6.3353e-01 2.7074e-01
2418 -2.1516e-01 2.8307e-01
2419 -5.7043e-01 3.2190e-01
2420 -4.7710e-01 2.3945e-01
2421 5.9596e-02 2.9228e-01
2422 -1.9056e-01 3.2984e-01
2423 -4.6148e-01 2.7318e-01
2424 -2.2720e-01 3.7175e-01
2425 -4.7299e-01 3.3774e-01
2426 -3.2826e-01 3.1459e-01
2427 -5.0344e-01 4.2559e-01
2435 -1.1504e-01 3.2813e-01
2436 1.4587e-01 3.5521e-01
2437 2.9590e-01 4.0457e-01
2438 9.2175e-01 3.5206e-01
2439 1.1575e+00 2.9899e-01
2440 -6.9577e-02 3.5500e-01
2441 1.3540e+00 3.7261e-01
2442 2.3647e-01 3.6167e-01
2443 5.3267e-01 2.5482e-01
2444 1.1658e+00 3.8834e-01
2445 1.5287e-01 3.2479e-01
2446 1.0408e+00 2.9474e-01
2447 6.9905e-01 3.3196e-01
2448 1.2626e+00 3.6792e-01
2449 7.1577e-01 3.2009e-01
2450 5.3676e-01 2.4395e-01
2451 -1.9649e-02 3.6470e-01
2452 6.5873e-02 2.7537e-01
2453 6.2416e-02 2.9871e-01
2454 -8.9975e-01 2.7111e-01
2455 -7.2560e-01 2.8116e-01
2456 -3.2371e-02 3.3570e-01
2457 -3.2798e-01 3.2476e-01
2458 5.9923e-01 3.6230e-01
2459 -6.5160e-01 3.7765e-01
2460 -9.4085e-03 2.7461e-01
2461 -2.6346e-01 3.4558e-01
2462 -2.1917e-01 2.8635e-01
2463 -7.9399e-01 2.9326e-01
2464 -4.3948e-02 3.0740e-01
2465 -4.1039e-01 2.8598e-01
2466 -5.4306e-01 3.1396e-01
2467 -2.9348e-01 3.5487e-01
2468 -2.1362e-01 2.9319e-01
2469 -1.0614e+00 2.7294e-01
2470 2.9757e-01 3.5847e-01
2478 1.6362e+00 3.5887e-01
2479 5.8563e-01 3.5911e-01
2480 4.0563e-01 4.0350e-01
2481 5.5770e-01 3.0587e-01
2482 6.0395e-01 3.2439e-01
2483 1.2524e+00 2.9444e-01
2484 5.6428e-01 3.0619e-01
2485 1.2150e+00 2.9406e-01
2486 1.1292e+00 3.2265e-01
2487 6.2703e-01 3.7966e-01
2488 1.4938e-01 3.4052e-01
2489 7.0881e-01 4.0117e-01
2490 5.0851e-01 3.4947e-01
2491 4.6199e-01 3.0830e-01
2492 5.2848e-01 3.5165e-01
2493 4.5037e-01 3.5633e-01
2494 2.6743e-01 3.1470e-01
2495 6.1440e-03 3.2800e-01
2496 6.8363e-02 3.1167e-01
2497 -2.9692e-02 3.1681e-01
2498 -6.0654e-01 2.6074e-01
2499 -9.4895e-01 3.3993e-01
2500 -1.1417e+00 2.8874e-01
2501 -3.0791e-01 3.2680e-01
2502 -9.3830e-01 3.8744e-01
2503 -3.5693e-01 4.3118e-01
2504 -2.0077e+00 2.9197e-01
2505 -1.1473e+00 2.9342e-01
2506 -1.3286e+00 3.1679e-01
2507 -1.0801e+00 3.0939e-01
2508 -1.5046e+00 2.6820e-01
2509 -1.1331e+00 3.1104e-01
2510 -2.0960e+00 3.0599e-01
2511 -1.7071e+00 2.9360e-01
2512 -1.7549e+00 3.3572e-01
2513 -1.5877e+00 3.4869e-01
2545 2.7851e-01 3.4195e-01
2546 8.0328e-01 2.9618e-01
2547 8.0703e-01 3.6028e-01
2548 7.8587e-01 3.0772e-01
2549 6.2470e-01 2.5999e-01
2550 4.1769e-01 2.4031e-01
2551 5.5193e-01 2.5112e-01
2552 7.3262e-02 2.5479e-01
2553 -5.4744e-02 2.7900e-01
2554 9.8880e-01 2.7173e-01
2555 -5.8925e-01 3.9706e-01
2556 7.4009e-01 3.3239e-01
2557 -9.9200e-02 3.0320e-01
2558 -4.7625e-01 3.0408e-01
2559 6.0098e-01 3.6230e-01
2560 3.7577e-02 2.6485e-01
2561 -6.0429e-01 2.4704e-01
2562 -7.2447e-01 2.7141e-01
2563 -7.1440e-01 2.7725e-01
2564 -1.4217e+00 3.2768e-01
2565 -1.6598e+00 2.8646e-01
2566 -3.7711e-01 2.5870e-01
2567 -1.1326e+00 2.7075e-01
2568 -1.0978e+00 2.6515e-01
2569 -2.0036e-02 3.1005e-01
2570 -1.2092e+00 2.7755e-01
2571 -6.9570e-01 3.1030e-01
2572 -1.3467e+00 2.4432e-01
2573 -1.1942e+00 2.9904e-01
2574 -1.2013e+00 2.4943e-01
2575 -1.1160e+00 2.5356e-01
2576 -4.5337e-01 2.7869e-01
2577 -2.9191e-01 3.1368e-01
2578 -7.8678e-01 3.1050e-01
2579 -6.8378e-01 2.9694e-01
2580 -9.3942e-01 3.3219e-01
2588 3.4606e-01 3.1191e-01
2589 3.0327e-01 4.2624e-01
2590 1.1024e-01 3.2513e-01
2591 1.4702e-01 3.2809e-01
2592 2.6448e-01 3.3952e-01
2593 -1.0043e-01 3.0410e-01
2594 -7.0004e-02 2.7527e-01
2595 5.5595e-01 3.3352e-01
2596 3.8412e-02 3.3887e-01
2597 2.0192e-01 2.9183e-01
2598 -4.4596e-01 3.8286e-01
2599 4.2261e-01 4.0956e-01
2600 1.0123e-01 3.3660e-01
2601 4.8423e-01 2.7828e-01
2602 6.4881e-01 3.7714e-01
2603 -2.3904e-01 3.6266e-01
2604 -6.3997e-02 3.0039e-01
2605 -6.4055e-01 3.3072e-01
2606 -4.1855e-01 2.6163e-01
2607 -8.1176e-01 2.6062e-01
2608 -1.3852e+00 3.1871e-01
2609 -9.0715e-01 2.4581e-01
2610 -1.4032e+00 3.4748e-01
2611 -1.4441e+00 3.1866e-01
2612 -5.2356e-01 2.9354e-01
2613 -1.1765e+00 2.7767e-01
2614 -1.0109e+00 3.6180e-01
2615 -8.2360e-01 2.8427e-01
2616 -7.2294e-01 2.5815e-01
2617 -1.1712e+00 2.4963e-01
2618 -5.5283e-01 2.5267e-01
2619 -1.1414e+00 2.7411e-01
2620 -1.8083e+00 3.1731e-01
2621 -1.0202e+00 2.9430e-01
2622 -1.1174e+00 3.4761e-01
2623 -1.6681e+00 2.8008e-01
2631 2.8854e-01 3.2248e-01
2632 -3.8881e-01 3.6337e-01
2633 9.4741e-02 3.7305e-01
2634 5.6366e-01 3.3399e-01
2635 1.1018e+00 2.4352e-01
2636 3.0787e-01 3.0101e-01
2637 -1.8199e-01 3.1951e-01
2638 -5.6240e-01 2.8843e-01
2639 7.6768e-01 3.5887e-01
2640 -9.4754e-02 3.2758e-01
2641 -2.8561e-01 3.4172e-01
2642 -1.8353e-01 3.2138e-01
2643 -2.1704e-01 3.1616e-01
2644 -1.0592e-02 3.4306e-01
2645 -4.1309e-01 3.2813e-01
2646 -2.2889e-01 2.9292e-01
2647 -1.9490e-01 3.0678e-01
2648 -3.9993e-01 2.8006e-01
2649 -7.9663e-01 2.9897e-01
2650 -1.3052e+00 3.0681e-01
2651 -5.7597e-01 3.1385e-01
2652 -1.2328e+00 3.9583e-01
2653 -1.1788e+00 3.3382e-01
2654 -1.6913e+00 2.6920e-01
2655 -1.2135e+00 2.6940e-01
2656 -1.0689e+00 3.5522e-01
2657 -1.4943e+00 2.6055e-01
2658 -1.2779e+00 3.4615e-01
2659 -1.4275e+00 2.7903e-01
2660 -1.3465e+00 2.7830e-01
2661 -1.0662e+00 3.1981e-01
2662 -1.0164e+00 3.6353e-01
2663 -2.5193e+00 2.7834e-01
2664 -2.1339e+00 3.2126e-01
2665 -2.2907e+00 3.9167e-01
2666 -2.3258e+00 3.2688e-01
2716 -1.2276e+00 1.8379e-01
2760 1.3902e+00 3.3055e-01
2761 1.8907e+00 3.5983e-01
2762 7.9530e-01 3.0561e-01
2763 1.5225e+00 2.8006e-01
2764 7.9726e-01 2.6586e-01
2765 1.1522e+00 3.0108e-01
2766 1.2368e-01 3.4728e-01
2767 3.4242e-01 3.2471e-01
2768 1.4127e+00 2.8033e-01
2769 6.4621e-01 3.0275e-01
2770 4.9274e-01 3.1739e-01
2771 6.4885e-01 3.3055e-01
2772 7.5505e-01 3.3921e-01
2773 2.9418e-01 2.6078e-01
2774 3.1701e-02 3.9983e-01
2775 4.8662e-01 3.4730e-01
2776 7.8408e-01 2.8892e-01
2777 1.7971e-01 2.7049e-01
2778 -2.3131e-01 2.9248e-01
2779 3.2421e-01 3.0990e-01
2780 -1.0417e+00 3.3610e-01
2781 -4.3324e-01 2.9912e-01
2782 -1.0473e+00 2.6993e-01
2783 -8.1243e-01 2.4606e-01
2784 -9.0479e-01 2.8789e-01
2785 -1.1181e+00 2.8246e-01
2786 -1.0556e+00 3.0267e-01
2787 -1.6962e+00 2.9903e-01
2788 -1.5241e+00 2.3800e-01
2789 -1.9417e+00 2.9528e-01
2790 -1.5754e+00 3.0496e-01
2791 -1.7545e+00 3.1984e-01
2792 -1.1484e+00 2.8472e-01
2793 -2.1252e+00 2.7147e-01
2794 -3.1789e+00 2.5199e-01
2795 -2.4514e+00 2.8715e-01
2827 9.1227e-01 3.5728e-01
2828 1.8727e+00 3.0817e-01
2829 1.9323e+00 3.9063e-01
2830 1.7580e+00 2.5816e-01
2831 1.2046e+00 2.4528e-01
2832 1.3884e+00 3.2021e-01
2833 7.6193e-01 3.1163e-01
2834 1.3275e+00 3.6047e-01
2835 1.6380e+00 3.1229e-01
2836 2.6425e-01 3.1978e-01
2837 5.9403e-01 5.4276e-01
2838 9.1165e-01 3.9817e-01
2839 6.1021e-01 3.0865e-01
2840 2.2444e-01 3.2177e-01
2841 6.2325e-01 3.8795e-01
2842 6.8682e-01 3.0003e-01
2843 -2.6606e-01 2.4081e-01
2844 1.1830e-02 3.8804e-01
2845 -2.8829e-01 3.4211e-01
2846 -1.4627e-01 3.2234e-01
2847 -7.4795e-01 2.7674e-01
2848 -9.0100e-01 2.9097e-01
2849 -1.0173e-01 3.2070e-01
2850 -1.1251e+00 3.2926e-01
2851 -4.0655e-01 3.0662e-01
2852 -7.6272e-01 2.6753e-01
2853 -2.1717e-01 3.4778e-01
2854 -7.0217e-01 2.9596e-01
2855 -3.9439e-01 2.4214e-01
2856 -2.2959e-02 2.7179e-01
2857 -1.7543e-01 3.6573e-01
2858 -5.3892e-01 3.1721e-01
2859 3.3364e-01 3.1713e-01
2860 -1.1130e+00 3.0984e-01
2861 -6.5257e-01 2.9383e-01
2862 -9.4505e-01 3.1719e-01
2870 6.7792e-01 4.0557e-01
2871 1.3972e+00 3.0378e-01
2872 8.2805e-02 3.6463e-01
2873 1.0272e+00 3.1575e-01
2874 1.0581e+00 3.3916e-01
2875 1.0634e+00 3.1151e-01
2876 4.2082e-01 3.3465e-01
2877 1.2508e-02 3.3226e-01
2878 1.1541e+00 3.2743e-01
2879 1.5214e+00 3.9100e-01
2880 6.5355e-01 3.8885e-01
2881 4.2920e-01 3.1554e-01
2882 3.3929e-01 3.9912e-01
2883 1.2793e+00 2.8433e-01
2884 -3.5766e-01 3.9127e-01
2885 -5.4463e-02 3.1508e-01
2886 -2.9455e-01 2.9848e-01
2887 2.9504e-01 2.8059e-01
2888 -2.2813e-01 2.8433e-01
2889 -3.9641e-02 3.2187e-01
2890 -6.4428e-01 3.4467e-01
2891 -8.3744e-01 3.2861e-01
2892 -4.5772e-01 3.3803e-01
2893 -1.0211e+00 2.9313e-01
2894 -4.4533e-01 3.1782e-01
2895 -6.9930e-01 3.1615e-01
2896 -6.1465e-01 2.8739e-01
2897 -5.1302e-01 3.1825e-01
2898 -2.7830e-01 2.7100e-01
2899 -6.0090e-01 2.5376e-01
2900 -1.3210e+00 2.8354e-01
2901 -6.5380e-01 3.0688e-01
2902 -5.2247e-01 3.5807e-01
2903 -7.2587e-02 3.4053e-01
2904 -5.3212e-01 3.1973e-01
2905 -3.1874e-01 3.0870e-01
2913 1.2157e+00 3.5766e-01
2914 1.5747e+00 3.6993e-01
2915 8.9910e-01 3.6204e-01
2916 2.6857e-01 3.5094e-01
2917 6.5532e-01 2.6278e-01
2918 6.2239e-01 2.6280e-01
2919 4.8499e-01 3.1165e-01
2920 5.6873e-01 3.6966e-01
2921 1.3493e+00 3.7297e-01
2922 1.1415e+00 3.5585e-01
2923 3.6881e-01 3.3255e-01
2924 6.2130e-01 3.9570e-01
2925 1.2120e+00 3.7019e-01
2926 5.8512e-01 2.9627e-01
2927 -2.9979e-01 3.2151e-01
2928 2.1578e-01 3.6276e-01
2929 4.8657e-01 3.5327e-01
2930 3.6364e-01 2.6887e-01
2931 2.5126e-01 3.5521e-01
2932 -5.6177e-01 3.1088e-01
2933 -6.3417e-01 3.9638e-01
2934 1.4934e-01 2.9570e-01
2935 -3.1777e-01 2.9124e-01
2936 -8.5913e-01 2.8618e-01
2937 -1.2631e+00 3.1990e-01
2938 -1.0469e+00 2.9349e-01
2939 -8.8973e-01 3.1630e-01
2940 -7.0884e-01 3.8182e-01
2941 -1.6432e+00 2.6544e-01
2942 -1.5433e+00 2.4917e-01
2943 -1.8392e+00 2.8964e-01
2944 -1.7807e+00 3.3017e-01
2945 -1.9725e+00 2.6478e-01
2946 -2.3761e+00 2.9049e-01
2947 -1.8600e+00 3.3633e-01
2948 -2.3972e+00 2.8202e-01
2980 1.7677e+00 2.7637e-01
2981 2.0623e+00 4.2990e-01
2982 1.4383e+00 3.4066e-01
2983 1.3699e+00 3.3809e-01
2984 1.0524e+00 3.4707e-01
2985 4.5389e-01 2.7946e-01
2986 1.5817e+00 3.1039e-01
2987 1.5349e+00 3.2353e-01
2988 1.8358e-01 3.7755e-01
2989 1.2933e+00 3.5270e-01
2990 1.0860e+00 3.3023e-01
2991 1.7302e-01 3.4347e-01
2992 9.3696e-01 3.0458e-01
2993 8.5029e-01 3.0178e-01
2994 3.4839e-01 3.4568e-01
2995 3.5021e-01 3.5128e-01
2996 -1.1770e-02 2.8042e-01
2997 1.3786e-01 2.8337e-01
2998 2.1643e-02 3.1656e-01
2999 1.1590e-01 3.3015e-01
3000 -9.5815e-01 2.5865e-01
3001 -3.9508e-01 3.1372e-01
3002 -4.5712e-01 3.1835e-01
3003 -7.7806e-01 3.6899e-01
3004 -6.6052e-01 2.9352e-01
3005 -1.0093e+00 2.7994e-01
3006 5.8484e-01 3.6984e-01
3007 1.8754e-01 3.3775e-01
3008 -5.1927e-01 2.7258e-01
3009 -5.7568e-01 2.9061e-01
3010 -5.2723e-01 3.0336e-01
3011 -3.4164e-01 3.0352e-01
3012 -1.8497e-02 3.4060e-01
3013 -4.3960e-01 3.4661e-01
3014 -1.0192e+00 3.7521e-01
3015 -1.7352e+00 3.5776e-01
3023 9.6128e-01 3.8804e-01
3024 4.9803e-01 3.5256e-01
3025 5.9722e-01 3.8428e-01
3026 1.0807e+00 4.3677e-01
3027 5.1273e-01 2.6762e-01
3028 9.1701e-01 3.1951e-01
3029 1.0991e+00 3.4776e-01
3030 1.4408e+00 4.7340e-01
3031 3.5410e-01 3.4454e-01
3032 9.2316e-01 4.0025e-01
3033 -2.0517e-01 4.0400e-01
3034 5.2504e-01 3.3517e-01
3035 5.2609e-01 3.3111e-01
3036 7.9832e-01 3.2491e-01
3037 6.1830e-02 3.7877e-01
3038 3.6938e-01 3.1387e-01
3039 4.3746e-02 2.8654e-01
3040 2.2750e-01 3.1111e-01
3041 -5.3272e-01 3.0595e-01
3042 -5.4999e-01 3.5610e-01
3043 1.9572e-01 3.1786e-01
3044 -1.0038e+00 2.7024e-01
3045 -5.9464e-01 2.7323e-01
3046 -2.0814e-01 4.9552e-01
3047 -6.2278e-01 3.1999e-01
3048 -3.9352e-01 3.0903e-01
3049 -9.7449e-01 3.9864e-01
3050 -3.1912e-01 3.3075e-01
3051 -5.9171e-01 2.9513e-01
3052 -6.0286e-01 2.9760e-01
3053 -9.5054e-01 3.3529e-01
3054 -3.1990e-01 3.3540e-01
3055 -6.8432e-01 3.1106e-01
3056 -5.1674e-01 3.2852e-01
3057 -8.6284e-01 3.6080e-01
3058 8.8577e-02 4.3130e-01
3066 4.8342e-01 3.6764e-01
3067 1.1628e+00 3.4685e-01
3068 1.1463e+00 3.7581e-01
3069 5.9403e-01 3.6196e-01
3070 1.2274e+00 2.9462e-01
3071 1.4578e+00 3.1573e-01
3072 2.1951e-01 3.5371e-01
3073 1.7431e+00 3.1204e-01
3074 7.7160e-01 3.4687e-01
3075 1.1849e+00 2.8986e-01
3076 8.5930e-01 4.1979e-01
3077 2.7607e-01 3.3469e-01
3078 7.1125e-01 3.1425e-01
3079 6.0021e-01 2.8367e-01
3080 1.4709e+00 3.4396e-01
3081 1.9662e-01 3.8801e-01
3082 5.0197e-01 3.4276e-01
3083 3.8779e-01 2.1890e-01
3084 1.0404e-01 2.9619e-01
3085 -3.7810e-02 2.5820e-01
3086 -3.4876e-01 2.9462e-01
3087 -6.3796e-01 2.6782e-01
3088 -1.2184e+00 2.8476e-01
3089 -9.8870e-01 3.1400e-01
3090 -9.2945e-01 3.7924e-01
3091 -9.7012e-01 3.8631e-01
3092 -6.5335e-01 3.9458e-01
3093 -9.9870e-01 3.2554e-01
3094 -1.4355e+00 2.6544e-01
3095 -1.9563e+00 3.2687e-01
3096 -2.2479e+00 3.3069e-01
3097 -1.8478e+00 2.9818e-01
3098 -1.6001e+00 3.5426e-01
3099 -1.5360e+00 2.7753e-01
3100 -2.4278e+00 3.6098e-01
3101 -2.4012e+00 2.7818e-01
3133 7.8871e-01 4.0683e-01
3134 1.7992e+00 2.8497e-01
3135 8.7900e-01 3.3056e-01
3136 1.8522e+00 3.5373e-01
3137 1.0873e+00 2.6774e-01
3138 1.6769e+00 3.0829e-01
3139 9.0361e-01 2.5587e-01
3140 8.5609e-01 3.0885e-01
3141 1.0550e+00 2.7394e-01
3142 1.0553e+00 3.2627e-01
3143 5.0437e-01 4.0960e-01
3144 8.5570e-01 4.2872e-01
3145 1.4464e+00 3.6388e-01
3146 1.3497e-02 2.7627e-01
3147 4.5744e-01 3.1007e-01
3148 8.3850e-01 3.3377e-01
3149 -7.9074e-03 2.6236e-01
3150 3.1641e-01 2.7213e-01
3151 -8.1043e-01 3.0183e-01
3152 -2.1922e-02 2.7603e-01
3153 -7.7961e-01 3.4750e-01
3154 -2.8174e-01 3.6612e-01
3155 -9.1808e-01 3.8087e-01
3156 -1.8344e-01 3.1494e-01
3157 -1.8170e-01 2.9787e-01
3158 -6.3243e-01 2.8772e-01
3159 -2.5432e-01 3.0141e-01
3160 -3.9375e-02 3.0630e-01
3161 -2.3946e-01 2.6069e-01
3162 6.2603e-02 2.5237e-01
3163 8.9497e-02 2.7963e-01
3164 -1.0199e+00 3.0019e-01
3165 -3.3302e-01 2.9945e-01
3166 -5.6037e-01 3.1818e-01
3167 -7.8808e-01 3.6106e-01
3168 -7.5348e-01 3.0634e-01
3176 9.7427e-01 3.6805e-01
3177 1.0736e+00 3.3551e-01
3178 1.1441e+00 3.7378e-01
3179 4.7329e-01 3.7443e-01
3180 7.6330e-01 2.9144e-01
3181 7.6672e-01 2.7406e-01
3182 6.3362e-01 3.3998e-01
3183 2.2732e-01 2.8152e-01
3184 9.0844e-01 3.1985e-01
3185 8.7860e-01 3.6668e-01
3186 1.1724e+00 3.7293e-01
3187 1.7464e+00 3.2900e-01
3188 3.0244e-01 3.8601e-01
3189 5.4202e-01 3.1601e-01
3190 5.2118e-01 2.6740e-01
3191 1.3861e-01 2.7988e-01
3192 -1.8803e-01 2.6342e-01
3193 3.0772e-01 3.4934e-01
3194 -2.5561e-01 2.6513e-01
3195 -6.0749e-02 3.5863e-01
3196 -6.0058e-01 2.9929e-01
3197 -5.9949e-01 2.8100e-01
3198 -9.8865e-01 3.8676e-01
3199 -5.0155e-01 3.0706e-01
3200 -4.6980e-02 3.0321e-01
3201 -7.3368e-01 2.8617e-01
3202 -5.0708e-01 3.4372e-01
3203 -9.2897e-01 3.2401e-01
3204 -1.0050e+00 2.8734e-01
3205 -9.5999e-01 2.5483e-01
3206 -4.6898e-01 2.6418e-01
3207 -6.9869e-01 3.0387e-01
3208 -7.0347e-01 3.1894e-01
3209 5.7406e-03 2.9516e-01
3210 -8.0953e-01 3.1981e-01
3211 -4.9866e-01 3.3959e-01
3219 -3.8156e-01 3.4085e-01
3220 3.9218e-01 3.7895e-01
3221 1.2172e+00 4.1605e-01
3222 1.4732e+00 3.5193e-01
3223 7.6267e-01 2.9794e-01
3224 5.1539e-01 2.8875e-01
3225 5.7364e-01 2.8584e-01
3226 3.5073e-01 4.0455e-01
3227 2.1128e-01 4.1672e-01
3228 2.5835e-01 3.4298e-01
3229 1.2098e+00 3.6920e-01
3230 4.1036e-01 3.7366e-01
3231 8.2819e-01 3.2775e-01
3232 1.1052e-01 3.0439e-01
3233 2.9218e-01 3.6452e-01
3234 2.4391e-01 3.5376e-01
3235 -2.8583e-01 2.7804e-01
3236 1.6070e-02 3.0570e-01
3237 9.2416e-02 3.2079e-01
3238 -2.6200e-01 3.0787e-01
3239 -3.6840e-01 2.9534e-01
3240 -6.4239e-01 3.0055e-01
3241 -5.7537e-01 4.3975e-01
3242 -1.1253e+00 2.9740e-01
3243 -9.2261e-01 3.2440e-01
3244 -9.3739e-01 3.0694e-01
3245 -1.1449e+00 3.5043e-01
3246 -1.2134e+00 3.1250e-01
3247 -1.1986e+00 2.8330e-01
3248 -1.5987e+00 2.8316e-01
3249 -2.3365e+00 3.2309e-01
3250 -2.0811e+00 3.1152e-01
3251 -2.1200e+00 2.4069e-01
3252 -1.7806e+00 2.9728e-01
3253 -2.2467e+00 3.2901e-01
3254 -2.2560e+00 2.9236e-01
3286 1.6110e+00 3.2407e-01
3287 1.2665e+00 3.0247e-01
3288 8.8992e-01 3.7463e-01
3289 1.1417e+00 3.2697e-01
3290 1.8563e+00 2.2030e-01
3291 8.7851e-01 2.7842e-01
3292 1.4424e+00 2.8957e-01
3293 1.0893e+00 3.0214e-01
3294 8.4457e-01 2.9269e-01
3295 8.2761e-01 3.6738e-01
3296 8.8353e-01 4.3998e-01
3297 7.2121e-01 3.0236e-01
3298 1.1613e-01 3.5184e-01
3299 1.0705e-01 2.9943e-01
3300 -2.6731e-01 3.0813e-01
3301 4.2519e-01 3.4136e-01
3302 1.5719e-01 2.4474e-01
3303 -1.6007e-01 2.8008e-01
3304 4.8559e-01 3.3638e-01
3305 -3.3202e-01 2.8975e-01
3306 -3.3691e-01 2.8939e-01
3307 -5.5740e-01 2.6106e-01
3308 -4.6392e-01 3.1206e-01
3309 9.5972e-02 3.2186e-01
3310 -2.0354e-02 3.6068e-01
3311 -4.2634e-01 2.5056e-01
3312 -3.3280e-01 3.3372e-01
3313 1.8102e-01 2.9756e-01
3314 -8.2976e-01 2.7230e-01
3315 -7.5591e-01 2.7929e-01
3316 2.1371e-01 3.2189e-01
3317 -3.4081e-01 2.7637e-01
3318 -3.9437e-01 3.0122e-01
3319 -8.6704e-01 3.0133e-01
3320 -1.2709e+00 3.1612e-01
3321 -7.7579e-01 3.5954e-01
3329 1.0281e+00 4.0478e-01
3330 2.2111e-01 3.9088e-01
3331 8.8830e-01 4.0160e-01
3332 7.6185e-01 3.9214e-01
3333 8.1564e-01 2.7596e-01
3334 4.2591e-01 2.9631e-01
3335 7.1048e-01 3.9317e-01
3336 8.0844e-01 2.8901e-01
3337 2.0377e+00 2.5199e-01
3338 1.0818e+00 3.2911e-01
3339 6.8253e-01 3.9980e-01
3340 1.6476e+00 3.2070e-01
3341 7.9514e-01 3.3377e-01
3342 2.1966e-01 3.2025e-01
3343 -1.0762e-01 3.4946e-01
3344 2.7330e-01 2.9350e-01
3345 4.4301e-02 2.7183e-01
3346 2.3953e-01 2.9723e-01
3347 5.4956e-01 2.7471e-01
3348 -3.2323e-01 2.8043e-01
3349 2.0628e-01 3.3878e-01
3350 -9.3779e-02 3.3486e-01
3351 -8.9581e-01 3.1936e-01
3352 -4.3550e-01 2.8119e-01
3353 -4.3087e-01 3.2990e-01
3354 9.8986e-02 3.4629e-01
3355 -1.8861e-01 3.6113e-01
3356 -1.1154e+00 3.2049e-01
3357 -5.2080e-01 2.4799e-01
3358 -5.4511e-01 2.6687e-01
3359 -9.6744e-01 3.4248e-01
3360 -4.1720e-01 3.5028e-01
3361 -5.3465e-01 2.4932e-01
3362 -5.2503e-01 2.7775e-01
3363 -7.1216e-01 3.4011e-01
3364 -5.7059e-01 3.5664e-01
3372 1.1266e+00 4.2295e-01
3373 4.3205e-01 3.2149e-01
3374 1.0835e+00 3.6544e-01
3375 2.1968e-01 3.4930e-01
3376 4.5696e-01 2.9182e-01
3377 1.0383e+00 3.5219e-01
3378 7.0960e-01 3.7772e-01
3379 1.2519e+00 3.5602e-01
3380 5.6933e-01 2.9281e-01
3381 -8.6288e-02 4.0254e-01
3382 7.3983e-01 3.2530e-01
3383 2.5389e-01 3.0236e-01
3384 8.2332e-01 3.6272e-01
3385 1.2754e-01 4.0700e-01
3386 2.2838e-01 3.4383e-01
3387 2.3854e-01 3.3079e-01
3388 2.5930e-01 3.1155e-01
3389 -8.2302e-02 3.3616e-01
3390 -6.6568e-01 2.8010e-01
3391 -1.3252e-01 3.7741e-01
3392 -9.4569e-01 3.1001e-01
3393 -6.0919e-01 2.8454e-01
3394 -1.1677e+00 2.7696e-01
3395 -7.4648e-01 3.1391e-01
3396 -1.0521e+00 3.3071e-01
3397 -8.7608e-01 2.5479e-01
3398 -9.6156e-01 3.2292e-01
3399 -1.6718e+00 3.5601e-01
3400 -1.0947e+00 2.9902e-01
3401 -1.7899e+00 3.0465e-01
3402 -1.5555e+00 2.9170e-01
3403 -1.8269e+00 3.3194e-01
3404 -1.3238e+00 2.6366e-01
3405 -2.5004e+00 3.0774e-01
3406 -1.8567e+00 3.4475e-01
3407 -2.6909e+00 3.1760e-01
};
\addlegendentry{~ATLAS Preliminary Data~~~~}
\addplot [thick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 1.27558148656313
78 1.19968860637083
79 1.12447594878079
80 1.05891442518706
81 0.995156318057565
82 0.923686643754284
83 0.861701713747768
84 0.806903728462892
85 0.755192816114816
86 0.678798660725712
87 0.601229973417835
88 0.537645160147797
89 0.553435385658929
90 0.493683407249096
91 0.432861491544035
92 0.358332662173144
93 0.268819573050259
94 0.128726479012211
95 -0.0542666216762173
96 -0.22634247316618
97 -0.375531062063623
98 -0.51983267644769
99 -0.670347910367215
100 -0.792492961512704
101 -0.885233381722045
102 -0.96585284766902
103 -1.05223076028829
104 -1.13090610715986
105 -1.22005442732123
106 -1.34096631656318
107 -1.47624162167616
108 -1.60279145071949
109 -1.72129750924553
110 -1.83956546351277
111 -1.97042496478364
112 -2.07680269170618
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 1.28802981886212
145 1.21540124920069
146 1.13939120632123
147 1.07309210024928
148 1.00752664800626
149 0.937405633778257
150 0.872245977356228
151 0.811944328727062
152 0.755873603103393
153 0.685043405782438
154 0.604893273131973
155 0.532688192891916
156 0.542836436939319
157 0.483903119289655
158 0.424760185895469
159 0.35538548591701
160 0.259214902172946
161 0.118314384192793
162 -0.0570817828077694
163 -0.221822140370332
164 -0.368365050194602
165 -0.495988881358948
166 -0.608347760607073
167 -0.683323593751858
168 -0.697881972324082
169 -0.665290653793251
170 -0.61922522658726
171 -0.564288136459831
172 -0.52678181859954
173 -0.505560563036835
174 -0.496772261947265
175 -0.510210003156473
176 -0.542866849295872
177 -0.577009352930571
178 -0.613500470738855
179 -0.625816061450974
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 0.601906855639657
188 0.605066158413476
189 0.620701889075728
190 0.652562449528378
191 0.66744065910175
192 0.586619327572202
193 0.581092675830809
194 0.571193340807657
195 0.564916405247466
196 0.535384379064515
197 0.503547023923343
198 0.4846680496529
199 0.537082967624956
200 0.503249664002422
201 0.451528301824867
202 0.38149770357419
203 0.283664005510363
204 0.143421101935902
205 -0.0270710297619789
206 -0.198641370613168
207 -0.35166258100937
208 -0.483625975488582
209 -0.606086759570611
210 -0.682409153673512
211 -0.704021730356201
212 -0.676566864300744
213 -0.629803388058536
214 -0.570337418698535
215 -0.53455459971761
216 -0.513380603892857
217 -0.497771099606549
218 -0.507636923829122
219 -0.537397340531623
220 -0.573488690889265
221 -0.607131139842112
222 -0.617757469302787
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 0.608805850737734
231 0.607399408682414
232 0.624243671403814
233 0.658321760220579
234 0.674790252195646
235 0.594155438240324
236 0.585702882515858
237 0.573286801178261
238 0.56841695366479
239 0.543873740565127
240 0.51073813041113
241 0.490191689791878
242 0.55538996450227
243 0.525295180138713
244 0.47270715968406
245 0.404812516108829
246 0.313646517226577
247 0.171516034966313
248 -0.00219527250750517
249 -0.178696366869967
250 -0.34462263288703
251 -0.492306457287059
252 -0.64545217039457
253 -0.780197893596993
254 -0.882702749318708
255 -0.95902910421901
256 -1.04376415505363
257 -1.11965481735816
258 -1.21845101794574
259 -1.33702315996512
260 -1.46225551148185
261 -1.58964594718422
262 -1.71812937069645
263 -1.84222642286662
264 -1.95250185771402
265 -2.07325481168288
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 1.23278416047531
298 1.16749783673538
299 1.09435939444637
300 1.02747048348568
301 0.96045821110734
302 0.891029836075656
303 0.825234461284134
304 0.767050036367398
305 0.711074559852298
306 0.635737121087879
307 0.556976593231494
308 0.490611106523096
309 0.499229468361843
310 0.443337628516002
311 0.382041886844143
312 0.314868973139658
313 0.210225645579532
314 0.0617638733715509
315 -0.0980465950706546
316 -0.259388763778343
317 -0.411361972957325
318 -0.548081977734451
319 -0.655058917889569
320 -0.721439627958734
321 -0.726170761536956
322 -0.697270201601406
323 -0.649120753144815
324 -0.588608540410108
325 -0.5345974726265
326 -0.510675116061694
327 -0.505701988242962
328 -0.511588967538987
329 -0.537182266719999
330 -0.579449251251172
331 -0.613409920405131
332 -0.612392253492478
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 0.613967223504254
341 0.613067324172823
342 0.62357435244234
343 0.653333328059038
344 0.666166998394737
345 0.594530022894689
346 0.587619733067029
347 0.574210199686363
348 0.567901072071595
349 0.546010403368899
350 0.514796114502191
351 0.487701894789222
352 0.53478811744799
353 0.493686329729388
354 0.445219080875525
355 0.368933946202433
356 0.272536753942779
357 0.140247041228818
358 -0.030896747016363
359 -0.205771313853853
360 -0.356199694319208
361 -0.489881104612287
362 -0.613634473456198
363 -0.692954060836355
364 -0.705405033066156
365 -0.682162298172844
366 -0.633767315320432
367 -0.588375924199635
368 -0.541986477805916
369 -0.52799329458347
370 -0.523028749447641
371 -0.540893037365132
372 -0.559485476295685
373 -0.591280730260688
374 -0.632582478135579
375 -0.646620341768168
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 0.579620187600341
384 0.583704394520649
385 0.596340342004748
386 0.621503860692176
387 0.644189364527534
388 0.570820590568562
389 0.566297545333229
390 0.55975152910752
391 0.554367390229779
392 0.530058127324456
393 0.500341936323832
394 0.478929045098493
395 0.534679601882371
396 0.503071242573152
397 0.452819543188699
398 0.387991523491534
399 0.2965299655653
400 0.15189128130819
401 -0.0245575045463782
402 -0.200040650797891
403 -0.362160301502603
404 -0.510360512521264
405 -0.664343632881419
406 -0.794858685545987
407 -0.89919115134465
408 -0.978402198290572
409 -1.06173108624136
410 -1.14037887876658
411 -1.23522937916896
412 -1.35181176874713
413 -1.48471229211093
414 -1.60795366580061
415 -1.72493558439239
416 -1.8442860658896
417 -1.96223966043277
418 -2.07583337805161
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 1.27669837420686
451 1.20550094573661
452 1.13245454575796
453 1.06858220908575
454 1.00572023575016
455 0.933034399868695
456 0.865555605832514
457 0.80995583014306
458 0.75576310491185
459 0.681755765954148
460 0.603456032030234
461 0.536537538644384
462 0.55214508867075
463 0.495339152459739
464 0.426284898816492
465 0.35724418375664
466 0.264271345676705
467 0.121593629715054
468 -0.0517913488912451
469 -0.216930965211645
470 -0.361081426155307
471 -0.487765179462134
472 -0.612692850751855
473 -0.683128631657104
474 -0.703912200670099
475 -0.676023534815499
476 -0.633336678534273
477 -0.575148199460462
478 -0.54260961734724
479 -0.521812912488968
480 -0.521030127750301
481 -0.532571571467755
482 -0.557647051883578
483 -0.598263058353512
484 -0.629979203260994
485 -0.64183765726523
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 0.597091501384236
494 0.592227995791623
495 0.613628428874208
496 0.643654202641265
497 0.655646232619947
498 0.572396838764981
499 0.570029060432259
500 0.565688396089866
501 0.56214310069732
502 0.538824329846856
503 0.508896427052084
504 0.489786040548841
505 0.547901691313568
506 0.510427621808142
507 0.454373994900038
508 0.384230430330011
509 0.290583035565803
510 0.144333471011808
511 -0.0262185258163956
512 -0.192859935242413
513 -0.341145105719218
514 -0.477657058228331
515 -0.596583115042748
516 -0.673978296811858
517 -0.68964271316129
518 -0.67165019649912
519 -0.62410226127715
520 -0.571235324143952
521 -0.527606628218744
522 -0.511276167419522
523 -0.504553527320192
524 -0.51928472316929
525 -0.549157382148679
526 -0.583326266298555
527 -0.61541932531295
528 -0.624231826002743
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 0.59442566257889
537 0.596058668854774
538 0.60784112913267
539 0.637265496347293
540 0.649145916961321
541 0.569897197019817
542 0.5643294440694
543 0.558774600356192
544 0.556332698628981
545 0.534453220101536
546 0.511153154347192
547 0.494155782059533
548 0.554980852152532
549 0.526328409870412
550 0.469107467387974
551 0.402506296268189
552 0.304732753341418
553 0.165217526264412
554 -0.00347741282985647
555 -0.178564755743619
556 -0.34577522985119
557 -0.493528995021842
558 -0.642346722547725
559 -0.768545250887846
560 -0.871967488672183
561 -0.956389651824839
562 -1.03667684459187
563 -1.11045282277328
564 -1.20974623922878
565 -1.32458201255808
566 -1.45095905329637
567 -1.57103288680967
568 -1.69564407583381
569 -1.81592130127405
570 -1.92668467675596
571 -2.03540828297444
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 1.25677632481882
604 1.18798798307034
605 1.11510842289858
606 1.05032227176971
607 0.990125898073301
608 0.922984699672214
609 0.856540447531488
610 0.798473105316738
611 0.744919605313453
612 0.670064618633881
613 0.591231761175554
614 0.523828631382364
615 0.533965251877766
616 0.480123809158965
617 0.41609663977869
618 0.344312538951583
619 0.247899040873038
620 0.108117514593617
621 -0.0609054031907575
622 -0.225750981926675
623 -0.369679613647215
624 -0.498800342608899
625 -0.614927205736741
626 -0.684748220989109
627 -0.701081623947651
628 -0.668872379553308
629 -0.633086434977819
630 -0.579009823559618
631 -0.532821756660468
632 -0.516549997106879
633 -0.513682473877379
634 -0.522399364642247
635 -0.546425966373154
636 -0.580003257877662
637 -0.611180915610968
638 -0.621186429836378
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 0.586480579010354
647 0.580713324069325
648 0.598385083461466
649 0.621716519725896
650 0.63881556229122
651 0.563121278236343
652 0.560613955288933
653 0.551887918837579
654 0.548970899766463
655 0.526155040118427
656 0.495125197028839
657 0.473498682867211
658 0.534709393020135
659 0.497980046557708
660 0.440581955956775
661 0.37043359252698
662 0.282842829374917
663 0.144223708138538
664 -0.0239670186700374
665 -0.190021656521746
666 -0.333030615395349
667 -0.460264046308234
668 -0.582724263983641
669 -0.659487362895288
670 -0.675466852139957
671 -0.651090291299344
672 -0.614700294075622
673 -0.556570123086734
674 -0.516450679948811
675 -0.500889699342857
676 -0.498055281940356
677 -0.510217472964773
678 -0.528146313968664
679 -0.56909423021078
680 -0.596784043365556
681 -0.605392361573555
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 0.600103445199253
690 0.601671385562627
691 0.619685089715849
692 0.6479246192915
693 0.661701897200734
694 0.57963130899424
695 0.576373131831438
696 0.569231117372325
697 0.567418914473026
698 0.540811872389675
699 0.5089174152484
700 0.484080474911705
701 0.538597933143333
702 0.507407278920184
703 0.45608223644088
704 0.389246325586176
705 0.296677736078683
706 0.15197331540808
707 -0.0199618040993372
708 -0.194296982343955
709 -0.343094630830983
710 -0.499503804772528
711 -0.652111931193338
712 -0.78371587520663
713 -0.885028824650243
714 -0.962950671320713
715 -1.04063485109292
716 -1.12297385659459
717 -1.21835141861745
718 -1.33927224434501
719 -1.45996838560357
720 -1.58215861558873
721 -1.69355257276964
722 -1.81433347516517
723 -1.9226271019806
724 -2.03688921569366
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 1.23216616978409
757 1.15588039447724
758 1.07614624115881
759 1.0015647937487
760 0.928161991791646
761 0.845575610498362
762 0.77035336708991
763 0.702229964039992
764 0.631444954571955
765 0.54787258228653
766 0.471904623838989
767 0.400920335682294
768 0.336045703834629
769 0.27692286027909
770 0.219059405310456
771 0.140836703959517
772 0.033289851434444
773 -0.110036848429416
774 -0.284274443029797
775 -0.460253657715308
776 -0.618722227051737
777 -0.758613794181397
778 -0.879874667151657
779 -0.966317287839479
780 -0.992754253027663
781 -0.971326346291084
782 -0.922714139931641
783 -0.87036307216986
784 -0.833990559991071
785 -0.811527322771037
786 -0.798159712375691
787 -0.800989872925943
788 -0.819976055121377
789 -0.850950607803676
790 -0.882377227894872
791 -0.89548281455217
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 0.390585138108988
800 0.402294221773668
801 0.417514415521688
802 0.441364958319267
803 0.45521605423392
804 0.446474668969632
805 0.425748228577807
806 0.401250864996228
807 0.376113561797835
808 0.347854008491734
809 0.322160059413072
810 0.299368656814377
811 0.273888142206821
812 0.242412295398847
813 0.197677077118342
814 0.12786229377815
815 0.0224158219672124
816 -0.113362014273312
817 -0.280589207942708
818 -0.454830946039454
819 -0.615027739216069
820 -0.750631606437932
821 -0.870180165363785
822 -0.959055202469578
823 -0.990623793153229
824 -0.968453505317238
825 -0.918406308309948
826 -0.868267203081336
827 -0.83550445476011
828 -0.812467398074337
829 -0.800994114316439
830 -0.808017117519136
831 -0.833187473035682
832 -0.864029476127374
833 -0.890769053052875
834 -0.905549586648914
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 0.362338987375775
843 0.372871703523711
844 0.388482085855269
845 0.412748052679895
846 0.428926148181384
847 0.422292547482418
848 0.402251707501834
849 0.385431765039185
850 0.362622039800698
851 0.333827182679325
852 0.308129038650558
853 0.286937515778338
854 0.262633571706714
855 0.229255278232012
856 0.186462236635037
857 0.11861341971223
858 0.0157880353049444
859 -0.12029401508381
860 -0.289148017104104
861 -0.466880928058871
862 -0.633728303541816
863 -0.786610059307178
864 -0.935658183570177
865 -1.07394968193789
866 -1.18777441147021
867 -1.28059272455118
868 -1.36241369449991
869 -1.44615024377261
870 -1.54927790224136
871 -1.66387090477018
872 -1.78016794382307
873 -1.90151370929256
874 -2.0205765516726
875 -2.13378457411388
876 -2.24468082227853
877 -2.35246611540908
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 -1.01187656355951
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 1.44001205268292
972 1.36652123222311
973 1.2876932671236
974 1.22154210707129
975 1.15869601767537
976 1.07415168777291
977 1.00271870062533
978 0.941010545772768
979 0.882442468949348
980 0.808716105086887
981 0.734877505943732
982 0.676852875488947
983 0.628955902115731
984 0.574795623170142
985 0.519194980649017
986 0.446937535828732
987 0.339599435008058
988 0.192673527567365
989 0.0106345690187457
990 -0.179214015084733
991 -0.354827241163364
992 -0.516913470920805
993 -0.677985180933991
994 -0.822510761537922
995 -0.937913014347673
996 -1.03608878189633
997 -1.12864778091331
998 -1.22047597569968
999 -1.33387321037592
1000 -1.46138902951121
1001 -1.59587100100425
1002 -1.72795773517397
1003 -1.86438834290001
1004 -1.98314400385279
1005 -2.09723548325947
1006 -2.20768675425389
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 1.4427319547719
1039 1.3686440333359
1040 1.28670228932568
1041 1.22418854010684
1042 1.1617025241895
1043 1.08557938813459
1044 1.01340048680291
1045 0.949681833323235
1046 0.877749934115768
1047 0.808893457567678
1048 0.737771431642419
1049 0.678353548386798
1050 0.620889057987065
1051 0.569409946852249
1052 0.509021690747822
1053 0.441211619034529
1054 0.334173203995797
1055 0.193348421798794
1056 0.0168304125831333
1057 -0.165478218902787
1058 -0.33778128418491
1059 -0.488134663910109
1060 -0.608335793077079
1061 -0.694961839748449
1062 -0.730489659027519
1063 -0.714185019697012
1064 -0.670086952870609
1065 -0.620165311485262
1066 -0.589172838446413
1067 -0.581904857322249
1068 -0.582749469741804
1069 -0.598631504959365
1070 -0.643403058888173
1071 -0.677763294913149
1072 -0.700475655599343
1073 -0.714006220784487
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 0.583594921821026
1082 0.598290282051146
1083 0.609579019691128
1084 0.636698040943718
1085 0.658531600443034
1086 0.649243213411406
1087 0.636244175353533
1088 0.617869480591649
1089 0.6056023638207
1090 0.57929482633691
1091 0.555948354029161
1092 0.54761401680739
1093 0.529665831034765
1094 0.500316090024122
1095 0.458281287552226
1096 0.395920292771065
1097 0.300164425100008
1098 0.162829073218989
1099 -0.00337543192675072
1100 -0.174249146635697
1101 -0.333337856393454
1102 -0.482126031269296
1103 -0.606868762149514
1104 -0.686100064719978
1105 -0.715829931590285
1106 -0.698135650399915
1107 -0.655201806360318
1108 -0.60139791812204
1109 -0.55962490989837
1110 -0.529532149851292
1111 -0.518559025124122
1112 -0.523601658543511
1113 -0.548293545948354
1114 -0.570082462323567
1115 -0.583530004047558
1116 -0.589214515795159
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.708795501607384
1125 0.716140030599147
1126 0.719199377241379
1127 0.734936736293144
1128 0.749514508422496
1129 0.733954558978893
1130 0.709716585929046
1131 0.681738158929586
1132 0.656476695890473
1133 0.628750256269513
1134 0.596668264174526
1135 0.578785221526574
1136 0.562111374119629
1137 0.535510349687174
1138 0.49640522872379
1139 0.433884647221459
1140 0.333126266416632
1141 0.189050642566469
1142 0.0166593690828607
1143 -0.171166951162512
1144 -0.346384416931419
1145 -0.510206534334184
1146 -0.660355305019276
1147 -0.809472184694338
1148 -0.93092502849592
1149 -1.02819485909043
1150 -1.12224627236648
1151 -1.21246264311588
1152 -1.31833419826389
1153 -1.44942243522156
1154 -1.58572197371266
1155 -1.71971421802084
1156 -1.85551600678736
1157 -1.98023015834687
1158 -2.09088582922649
1159 -2.20452226988799
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 1.39480081062939
1192 1.32917863713444
1193 1.24955466887684
1194 1.18358283205847
1195 1.11699365318676
1196 1.03877826920909
1197 0.964928765979976
1198 0.90505066489702
1199 0.841891638781269
1200 0.772902000982111
1201 0.70233490369906
1202 0.645717848089529
1203 0.595469473088596
1204 0.542874574224208
1205 0.479046732466645
1206 0.408037473161971
1207 0.297647374639641
1208 0.140093734564092
1209 -0.0324853813210892
1210 -0.207814537634993
1211 -0.375393410351817
1212 -0.529534636642338
1213 -0.649054953823637
1214 -0.729401297897242
1215 -0.753097033181712
1216 -0.739519922530356
1217 -0.698468423793934
1218 -0.642663349953822
1219 -0.605300364420278
1220 -0.573986513172282
1221 -0.561833969362965
1222 -0.568807118425858
1223 -0.594098229373177
1224 -0.617328408214642
1225 -0.635067609954984
1226 -0.632111739910486
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 0.692507834007268
1235 0.708127016599855
1236 0.712607197992179
1237 0.729430532273555
1238 0.739081063414642
1239 0.722155685724116
1240 0.704005570339246
1241 0.679613515206098
1242 0.649360970254908
1243 0.617380518572555
1244 0.596201873072409
1245 0.583444858906891
1246 0.56047233732299
1247 0.526900968176572
1248 0.483946735581873
1249 0.423424630330185
1250 0.315464197321179
1251 0.168648788968502
1252 5.54644744847899e-05
1253 -0.174211297053668
1254 -0.345897954765026
1255 -0.497005787759397
1256 -0.620254833444986
1257 -0.705534961151536
1258 -0.737829733016835
1259 -0.720935772400059
1260 -0.674136297923293
1261 -0.61705488869294
1262 -0.583937252156004
1263 -0.569483529119915
1264 -0.559264568207476
1265 -0.565701525770802
1266 -0.60395692406815
1267 -0.633530650522864
1268 -0.649515140238111
1269 -0.649574183067493
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 0.647598022628971
1278 0.655586453776668
1279 0.662920030323425
1280 0.676424894294734
1281 0.699368395331277
1282 0.685607201766187
1283 0.66228814750728
1284 0.638496767205025
1285 0.616224124692976
1286 0.594551841031667
1287 0.569764606696169
1288 0.555068327720717
1289 0.536791722417426
1290 0.514682471683837
1291 0.477204000828521
1292 0.414017948635755
1293 0.319388829642293
1294 0.173173450082056
1295 0.00120487724880824
1296 -0.183922092159689
1297 -0.357649360270995
1298 -0.514427542287993
1299 -0.665063814180564
1300 -0.810449728946751
1301 -0.931774025115834
1302 -1.02452023938301
1303 -1.11258269089618
1304 -1.20627893538847
1305 -1.31166910684018
1306 -1.44017921101421
1307 -1.57413267133465
1308 -1.7073852070493
1309 -1.84202885789611
1310 -1.96511871614259
1311 -2.07102152520575
1312 -2.18645860738942
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 1.43772300873721
1345 1.3605758210549
1346 1.28281467942008
1347 1.2167064275122
1348 1.15867049593977
1349 1.07958368435657
1350 1.00240696060026
1351 0.946296847768359
1352 0.878206782912788
1353 0.799519608070116
1354 0.729284124068551
1355 0.670359127987147
1356 0.616276661455514
1357 0.561834898872202
1358 0.50026153998559
1359 0.429355567133387
1360 0.331637805128814
1361 0.17718423161306
1362 0.00237480828589343
1363 -0.180221710683031
1364 -0.338592982921184
1365 -0.487896166985046
1366 -0.614253762791614
1367 -0.704404714364315
1368 -0.734234163409864
1369 -0.721579602753943
1370 -0.682023248925901
1371 -0.629632400032227
1372 -0.595629241591927
1373 -0.583407109820862
1374 -0.586515261773418
1375 -0.600412446382888
1376 -0.63076183981248
1377 -0.660255011805113
1378 -0.678338514664646
1379 -0.69513828794657
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 0.616084994790498
1388 0.629947311368384
1389 0.643818049167455
1390 0.665519544700943
1391 0.688472456338691
1392 0.676692684015363
1393 0.659513955624826
1394 0.641255731525918
1395 0.626631226542055
1396 0.59960158100555
1397 0.570519273932532
1398 0.556034309799061
1399 0.545450944802945
1400 0.515998177127032
1401 0.476000218213645
1402 0.409407138096121
1403 0.322535841693528
1404 0.174717557591283
1405 0.00128108621345713
1406 -0.175917685718747
1407 -0.334397000609308
1408 -0.483434872956346
1409 -0.601006355132054
1410 -0.688658087495187
1411 -0.716776588133966
1412 -0.696474688442316
1413 -0.649421474866645
1414 -0.59851446818814
1415 -0.555675112817494
1416 -0.541802298583533
1417 -0.533001605656244
1418 -0.546476791372528
1419 -0.57457680981062
1420 -0.603101020491838
1421 -0.622128776225179
1422 -0.63364883550913
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 0.657120746485609
1431 0.661896568410821
1432 0.667274460471208
1433 0.684380462534669
1434 0.707237187514819
1435 0.696469856477085
1436 0.670201281695499
1437 0.648503482407741
1438 0.626195319661206
1439 0.59369223236503
1440 0.574768382585408
1441 0.555787898521556
1442 0.545017992347699
1443 0.524157762233355
1444 0.481962009423441
1445 0.415043606369358
1446 0.318720590316006
1447 0.174322498927657
1448 0.00336727435501905
1449 -0.182438431501274
1450 -0.355439790633008
1451 -0.522863888964033
1452 -0.671506103685159
1453 -0.820876734799081
1454 -0.93775837053619
1455 -1.03959878073223
1456 -1.12731656767633
1457 -1.21903830615713
1458 -1.33354711430997
1459 -1.45837740972649
1460 -1.58927047536495
1461 -1.72466839529206
1462 -1.85785465672513
1463 -1.97932591776618
1464 -2.0852837147961
1465 -2.20599990186695
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 1.44222551908473
1498 1.3651056324349
1499 1.28216865978586
1500 1.21310921598745
1501 1.155189994235
1502 1.08169337719106
1503 1.00673731873673
1504 0.93799066750946
1505 0.873560451133124
1506 0.805008821640077
1507 0.734119317104276
1508 0.673137181727538
1509 0.609774124579266
1510 0.556015092069223
1511 0.499020775333327
1512 0.427035822056477
1513 0.318835675311468
1514 0.17401813641151
1515 -5.54644744845678e-05
1516 -0.187123694295763
1517 -0.352473843384952
1518 -0.496510244925958
1519 -0.614716033292084
1520 -0.705211333621109
1521 -0.741638500476732
1522 -0.719801294709449
1523 -0.678350910384513
1524 -0.631329570356697
1525 -0.594258184139461
1526 -0.575957903790306
1527 -0.572673514095576
1528 -0.588802788000669
1529 -0.629713336718562
1530 -0.652461749800362
1531 -0.672860787112768
1532 -0.686323247254335
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 0.6238249906106
1541 0.6348423850421
1542 0.651845348503387
1543 0.667592794297196
1544 0.692143713256789
1545 0.681166987287648
1546 0.666558184158532
1547 0.6427934036347
1548 0.624100959683877
1549 0.594158227719313
1550 0.571427501353753
1551 0.549856528797783
1552 0.546679740820303
1553 0.516422000830866
1554 0.468461517150176
1555 0.40156747366059
1556 0.307251349961578
1557 0.161811969352256
1558 -0.00970422086953149
1559 -0.189613815288034
1560 -0.346504904181967
1561 -0.496060552032846
1562 -0.620202810136907
1563 -0.70888310457301
1564 -0.728957680629538
1565 -0.711378031640741
1566 -0.673144051559335
1567 -0.622916397519752
1568 -0.579720161329343
1569 -0.560312407254452
1570 -0.554089491310082
1571 -0.566708346025086
1572 -0.584496985631176
1573 -0.614966572434088
1574 -0.628964638368012
1575 -0.637960174761966
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 0.669153147773559
1584 0.678658777279794
1585 0.693336019590477
1586 0.710251373161393
1587 0.725686729186135
1588 0.711529559420973
1589 0.686674395307136
1590 0.661044197951721
1591 0.641259427173926
1592 0.610844934263353
1593 0.582651192406641
1594 0.558446346738436
1595 0.542187154785236
1596 0.51891835977459
1597 0.480069745150596
1598 0.417368523270446
1599 0.320300018173984
1600 0.173346860742128
1601 -0.00217516856089439
1602 -0.191907930341504
1603 -0.362267956574417
1604 -0.526864851226809
1605 -0.687177673133017
1606 -0.838659943422631
1607 -0.957772497296543
1608 -1.04959655873718
1609 -1.13698796232967
1610 -1.23193652039392
1611 -1.34196719450388
1612 -1.47113642670073
1613 -1.60576456158262
1614 -1.74452346898255
1615 -1.87694719558249
1616 -2.00275949077097
1617 -2.11365869786604
1618 -2.23256276797481
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 1.43904088610234
1651 1.36584182810551
1652 1.28980082268184
1653 1.22349583041645
1654 1.16300642063414
1655 1.08037077354976
1656 1.00313690174755
1657 0.942461416219122
1658 0.880989261420101
1659 0.804883475272731
1660 0.733495970416966
1661 0.670514520818399
1662 0.616806031485909
1663 0.564648108606161
1664 0.51090153329556
1665 0.43655744018839
1666 0.332576740851986
1667 0.186509792966523
1668 0.00690690299143837
1669 -0.176098953973006
1670 -0.339488936946673
1671 -0.489834185933655
1672 -0.612664202522342
1673 -0.697899391236478
1674 -0.727597141878433
1675 -0.707317579076445
1676 -0.660820742651343
1677 -0.612133262096819
1678 -0.57483203251248
1679 -0.553444105229621
1680 -0.549019374025412
1681 -0.564947718419573
1682 -0.595392153866227
1683 -0.623234157010619
1684 -0.645996828712908
1685 -0.657084971358065
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 0.668442166593
1694 0.678192742126671
1695 0.685074673515578
1696 0.70663024961384
1697 0.725884934150295
1698 0.71044434185629
1699 0.691432801892995
1700 0.670445141428525
1701 0.645178611894445
1702 0.621624732044816
1703 0.59817343370938
1704 0.588307698937769
1705 0.566024797545549
1706 0.535289104567727
1707 0.496296309549817
1708 0.433380181764909
1709 0.324991873005447
1710 0.181891616077225
1711 0.0146844568197302
1712 -0.164862747393146
1713 -0.334354874208633
1714 -0.486220693422204
1715 -0.606127023812584
1716 -0.693886768473445
1717 -0.730867628060598
1718 -0.712125529849416
1719 -0.669735594790012
1720 -0.621969687015708
1721 -0.592957344444222
1722 -0.575301832886213
1723 -0.570336919561291
1724 -0.584879174660082
1725 -0.620087081447743
1726 -0.647419111156962
1727 -0.664102456112759
1728 -0.675356129145978
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 0.641118725327376
1737 0.65330427776719
1738 0.663321801593596
1739 0.688217927978876
1740 0.718792726417687
1741 0.709647050201772
1742 0.684033768902695
1743 0.66273953357594
1744 0.641674078378899
1745 0.616518943761222
1746 0.596667648556618
1747 0.5820304622549
1748 0.569883157710551
1749 0.537985606657756
1750 0.497945037489418
1751 0.439283117292875
1752 0.337067141727664
1753 0.186803791642188
1754 0.0130601045304986
1755 -0.167918104849009
1756 -0.344370081275787
1757 -0.508468920793663
1758 -0.668213620629379
1759 -0.814278488982711
1760 -0.937106589647706
1761 -1.03519985658216
1762 -1.12114048348463
1763 -1.21021242214218
1764 -1.32295845960877
1765 -1.45896502592161
1766 -1.5830228718408
1767 -1.70881823804617
1768 -1.84411225378372
1769 -1.96564771688608
1770 -2.07285236890592
1771 -2.18473156257258
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 1.46498066458443
1866 1.39396857168247
1867 1.32368906012386
1868 1.25562159863945
1869 1.19667372943869
1870 1.11149337797653
1871 1.03476355674373
1872 0.970577088356417
1873 0.907659635346098
1874 0.829718444164392
1875 0.759387087774131
1876 0.696016241452798
1877 0.650898689890235
1878 0.592966873991078
1879 0.537975812631706
1880 0.459987131641256
1881 0.355455240473037
1882 0.200440201720891
1883 0.0135304604537623
1884 -0.18524192085432
1885 -0.354805807984023
1886 -0.525675284044529
1887 -0.692204611796581
1888 -0.840798514956792
1889 -0.953052636832111
1890 -1.05342286123441
1891 -1.14559678179057
1892 -1.23630601936068
1893 -1.35206154736555
1894 -1.48623675323359
1895 -1.62062854894214
1896 -1.75475178665227
1897 -1.8896485875092
1898 -2.01689663142625
1899 -2.12730004316906
1900 -2.24477057142035
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 1.43897977259534
1933 1.36082946008558
1934 1.28134345192896
1935 1.21633011651481
1936 1.15921141091447
1937 1.08086435569258
1938 1.00641762362384
1939 0.944019184680493
1940 0.884016751241115
1941 0.809897492215473
1942 0.737883039786478
1943 0.676157822083274
1944 0.624550904736719
1945 0.571189153168435
1946 0.513812565806036
1947 0.437777868502137
1948 0.334137001903692
1949 0.189874408615387
1950 0.0130443935287716
1951 -0.169129276137597
1952 -0.334873881133906
1953 -0.480133007714023
1954 -0.599135122441013
1955 -0.686387686531166
1956 -0.714498762318034
1957 -0.695567146977703
1958 -0.651560983209271
1959 -0.602853204149088
1960 -0.566281849179542
1961 -0.555781565496577
1962 -0.554839293382943
1963 -0.571242931223144
1964 -0.601717146970473
1965 -0.633190201969563
1966 -0.653344588314516
1967 -0.662845547090042
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 0.65154984468899
1976 0.661261503885223
1977 0.670444023364116
1978 0.695122751469789
1979 0.719894208698235
1980 0.709222026676988
1981 0.6919691625532
1982 0.673119908923419
1983 0.650126379257471
1984 0.623302322030363
1985 0.597984356962011
1986 0.579119363377752
1987 0.564555257557154
1988 0.541934553930452
1989 0.49784641833415
1990 0.430931028310702
1991 0.328785160192086
1992 0.184585085211586
1993 0.0112031646229938
1994 -0.175995043725954
1995 -0.335999623519935
1996 -0.483756613599588
1997 -0.609833660548085
1998 -0.698701632026769
1999 -0.726701209223383
2000 -0.709317748509033
2001 -0.665269170247135
2002 -0.619685012172571
2003 -0.591736733647214
2004 -0.568674425976653
2005 -0.558189096879706
2006 -0.574607090388958
2007 -0.607817954961863
2008 -0.634503447217137
2009 -0.651013928396526
2010 -0.664663795659273
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 0.650029923550822
2019 0.662690723412672
2020 0.670548324918109
2021 0.692402877043466
2022 0.716694643259632
2023 0.711699958029445
2024 0.688677395420672
2025 0.6659171888848
2026 0.643626145294563
2027 0.617824489037981
2028 0.590680284416926
2029 0.575505517418291
2030 0.558656782819811
2031 0.53616003960552
2032 0.500789036099003
2033 0.436627158142727
2034 0.329217646253752
2035 0.188287353346012
2036 0.0146836041747356
2037 -0.177828967259876
2038 -0.357628997641769
2039 -0.517970347009729
2040 -0.669764312698055
2041 -0.818449508571673
2042 -0.94276055217379
2043 -1.03409983382899
2044 -1.12425213243952
2045 -1.21648477549791
2046 -1.33120450023953
2047 -1.45609902479839
2048 -1.5901931886311
2049 -1.72449158809758
2050 -1.86614745554902
2051 -1.98463179890693
2052 -2.09255911528617
2053 -2.20599242471031
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 1.41713117983178
2086 1.34902900837019
2087 1.26910195373623
2088 1.20303342573312
2089 1.14349882312679
2090 1.06217619570096
2091 0.9899858617951
2092 0.925903931787205
2093 0.865764668787125
2094 0.784206456940558
2095 0.710552854211316
2096 0.648425374301658
2097 0.591505390346633
2098 0.535688435314907
2099 0.477428643959007
2100 0.401371084112249
2101 0.299643283901508
2102 0.15233895190312
2103 -0.0254740764975281
2104 -0.208946360368673
2105 -0.3717906467894
2106 -0.517036182764747
2107 -0.642710284270119
2108 -0.72839534486272
2109 -0.759167466134625
2110 -0.74017888681161
2111 -0.696353929621079
2112 -0.642615511231256
2113 -0.611662376832282
2114 -0.597861925340367
2115 -0.58712498723798
2116 -0.598788640174849
2117 -0.632090650512409
2118 -0.664041879109927
2119 -0.691717116981828
2120 -0.706567391049403
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 0.604852912580863
2129 0.618481649278865
2130 0.628941873402969
2131 0.656368399564843
2132 0.684280809546821
2133 0.681878429315008
2134 0.662020416505958
2135 0.640999264508264
2136 0.625924186701534
2137 0.59748628155606
2138 0.569270956763768
2139 0.555651505787535
2140 0.541637515503015
2141 0.51339461361224
2142 0.468895329610143
2143 0.402444432463258
2144 0.307414209262222
2145 0.161447328244746
2146 -0.0133319220698953
2147 -0.195694047520445
2148 -0.348600758972141
2149 -0.49637402229865
2150 -0.615687930048843
2151 -0.70867377949046
2152 -0.733542643690881
2153 -0.715575123564857
2154 -0.676517564445042
2155 -0.62728489800889
2156 -0.580886803031423
2157 -0.569116498728268
2158 -0.565585973639842
2159 -0.579896512359151
2160 -0.608510661445291
2161 -0.641993441931159
2162 -0.664077056694134
2163 -0.678146483783974
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 0.61786935658055
2172 0.626086572551256
2173 0.635793819649523
2174 0.657872234073587
2175 0.679295351546942
2176 0.671296600947952
2177 0.654707754022487
2178 0.63588033748799
2179 0.615850264302251
2180 0.593370834581968
2181 0.571151680928118
2182 0.560399348524228
2183 0.542875375348837
2184 0.518177840190569
2185 0.48051789016773
2186 0.420225768547249
2187 0.322850090975289
2188 0.183882460340215
2189 0.0123203119693034
2190 -0.170200110400601
2191 -0.347582348966726
2192 -0.501077640822998
2193 -0.658089887552594
2194 -0.800691030280705
2195 -0.926265351892203
2196 -1.0200482961652
2197 -1.10981125612912
2198 -1.20017835956461
2199 -1.31022175571457
2200 -1.43879407193145
2201 -1.57155645656726
2202 -1.70163946325644
2203 -1.84264565273391
2204 -1.96336603402661
2205 -2.0702088342097
2206 -2.18458885960628
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 1.44511116289447
2239 1.37138311645995
2240 1.29348971848254
2241 1.22902536131217
2242 1.17297756121044
2243 1.09658760515704
2244 1.01799973204164
2245 0.953951748985005
2246 0.894185294126595
2247 0.81877112506943
2248 0.740064594633458
2249 0.678175423277734
2250 0.625574606262394
2251 0.572753364566864
2252 0.510727045718775
2253 0.435839791075999
2254 0.334929464638556
2255 0.182495523494083
2256 0.00614565239692211
2257 -0.174983868064522
2258 -0.343977478161435
2259 -0.492397590896561
2260 -0.61551097056071
2261 -0.702944476685223
2262 -0.730357915536403
2263 -0.714748718242211
2264 -0.674890628346342
2265 -0.624233792205281
2266 -0.58618721893893
2267 -0.567439110829278
2268 -0.567339311347069
2269 -0.582291226017642
2270 -0.617720253732698
2271 -0.647501949917932
2272 -0.659610318156332
2273 -0.669897465096125
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.652508329773477
2282 0.668122928150299
2283 0.682109049405849
2284 0.700203049346939
2285 0.724411276675492
2286 0.710727249863044
2287 0.692547489339183
2288 0.672874590574343
2289 0.653250111610929
2290 0.625856512370172
2291 0.603589539579488
2292 0.587980719967069
2293 0.571476244566236
2294 0.537890282930221
2295 0.496548867608051
2296 0.426932086168758
2297 0.334994392710644
2298 0.187538699838986
2299 0.00853961880142906
2300 -0.173864765110662
2301 -0.331796237245307
2302 -0.487105594272391
2303 -0.608604741312343
2304 -0.699437882279482
2305 -0.730520540204421
2306 -0.721941630939043
2307 -0.677305544225751
2308 -0.627889924294472
2309 -0.589760959058627
2310 -0.575049304804326
2311 -0.570976386059273
2312 -0.585834392649641
2313 -0.61355182577323
2314 -0.6405203445314
2315 -0.656897107631754
2316 -0.670706322640599
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.645070403330265
2325 0.657771390945631
2326 0.668364493931132
2327 0.688220827981597
2328 0.708974571921788
2329 0.703610022940646
2330 0.685068113703803
2331 0.663787255948288
2332 0.640809638989526
2333 0.614836198367457
2334 0.591767590135911
2335 0.576601072225266
2336 0.555777034776106
2337 0.531519212445565
2338 0.494503160159614
2339 0.431676393207079
2340 0.329955555651617
2341 0.188966197071114
2342 0.0122400506364047
2343 -0.169571402631053
2344 -0.347575248045475
2345 -0.507257315550391
2346 -0.664925253018346
2347 -0.812042706600671
2348 -0.934961618205652
2349 -1.02960029188976
2350 -1.11581127828472
2351 -1.20922591684676
2352 -1.31857676532901
2353 -1.44970593501882
2354 -1.58133484569356
2355 -1.71089235086755
2356 -1.84850380665952
2357 -1.97072769531591
2358 -2.07803937767839
2359 -2.19354287751367
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 1.44418195991677
2392 1.36763297549483
2393 1.28440822704239
2394 1.21741137029891
2395 1.15272518049696
2396 1.07695632573472
2397 1.00733701021452
2398 0.944689418744271
2399 0.873362673064191
2400 0.804400907060724
2401 0.734161038094003
2402 0.676690320958672
2403 0.617052893451024
2404 0.557620759072388
2405 0.49925401566142
2406 0.428974658032901
2407 0.315023994657308
2408 0.168332132111028
2409 -0.00690677535178574
2410 -0.190202656768167
2411 -0.354718308444237
2412 -0.499654479054769
2413 -0.615174831846191
2414 -0.700088136065954
2415 -0.735971599165027
2416 -0.720267012028542
2417 -0.675943562244183
2418 -0.621678810594722
2419 -0.592455078199351
2420 -0.576719985876924
2421 -0.570965172389415
2422 -0.585822625380895
2423 -0.625160279668906
2424 -0.651373816869987
2425 -0.664586882125517
2426 -0.672305724729993
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 0.64476782087817
2435 0.656215937875195
2436 0.671030904841614
2437 0.69154412523075
2438 0.709529955430122
2439 0.695975481594853
2440 0.683593092557563
2441 0.664272737093752
2442 0.648140506663011
2443 0.61556506826977
2444 0.592853287319218
2445 0.572404147282596
2446 0.561131398672755
2447 0.536334131741951
2448 0.490372732494192
2449 0.425701717098786
2450 0.32734683986309
2451 0.17910995138632
2452 0.00752992905203076
2453 -0.172213779935863
2454 -0.332118836031642
2455 -0.483381556805372
2456 -0.609463250578679
2457 -0.700134773882501
2458 -0.730782050463181
2459 -0.711942918398933
2460 -0.671388529208691
2461 -0.62353672382944
2462 -0.591870882177552
2463 -0.581737143794938
2464 -0.579390095725046
2465 -0.588458899337951
2466 -0.61567661183002
2467 -0.650766061941952
2468 -0.665576347845813
2469 -0.676615524978716
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 0.631973947030082
2478 0.644614906707749
2479 0.653271307064524
2480 0.675336747531067
2481 0.698708075243335
2482 0.689462592426502
2483 0.676197387872125
2484 0.654983476720199
2485 0.634965808154217
2486 0.613161920837418
2487 0.585071129487983
2488 0.572181078381138
2489 0.551710204064668
2490 0.528552956459611
2491 0.489916192217147
2492 0.432993992925104
2493 0.329840999216153
2494 0.192625820165967
2495 0.0208088912655364
2496 -0.161620635829988
2497 -0.342026018697468
2498 -0.500195796847931
2499 -0.65738817387552
2500 -0.804341241390641
2501 -0.930034599372202
2502 -1.02136954914739
2503 -1.10654337270519
2504 -1.19942597328921
2505 -1.30834402025786
2506 -1.43290088576952
2507 -1.56284425186968
2508 -1.6940830980386
2509 -1.82851881249383
2510 -1.94746028494425
2511 -2.06203205867873
2512 -2.17475779951435
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 1.14471816333464
2545 1.06041375590518
2546 0.975892917472936
2547 0.892271767067622
2548 0.805353312690726
2549 0.703504753277705
2550 0.604019298586949
2551 0.516936848610943
2552 0.425053420425008
2553 0.32465813423776
2554 0.226565692535927
2555 0.135444855411905
2556 0.0491912189054686
2557 -0.0237126254597642
2558 -0.102822693120313
2559 -0.200885671425418
2560 -0.327474540685933
2561 -0.488446656303563
2562 -0.667527230498123
2563 -0.848217738481395
2564 -0.995471844566999
2565 -1.12781973669808
2566 -1.22909311595467
2567 -1.29788295525143
2568 -1.32161888196345
2569 -1.29514608906219
2570 -1.24968549376027
2571 -1.20817843380321
2572 -1.18304898646634
2573 -1.17655244551027
2574 -1.17292356693454
2575 -1.19406605893094
2576 -1.22983822870622
2577 -1.26171451499238
2578 -1.28221466133912
2579 -1.29915350149192
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 0.0636547858187351
2588 0.0959219336945663
2589 0.126757829274518
2590 0.163358634339963
2591 0.195678227915216
2592 0.18892725510807
2593 0.170593025584985
2594 0.145147461678942
2595 0.12222234203966
2596 0.0970256683384494
2597 0.0580246261582549
2598 0.0294040049624826
2599 -0.00190123019861166
2600 -0.0473587714172325
2601 -0.110747487956457
2602 -0.191754718019605
2603 -0.310701181305566
2604 -0.471413837885499
2605 -0.644748030457023
2606 -0.827469577335089
2607 -0.980542171263486
2608 -1.11360719502984
2609 -1.21470167830203
2610 -1.28906154458168
2611 -1.31212224220318
2612 -1.28026951865185
2613 -1.23912984699854
2614 -1.19603211474909
2615 -1.17002161595565
2616 -1.15948694443603
2617 -1.15914189946818
2618 -1.18380986340364
2619 -1.22483822370602
2620 -1.25520556093722
2621 -1.27301778079511
2622 -1.29377432725035
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 0.0571737682565416
2631 0.0871036408733503
2632 0.119330426414776
2633 0.159159100238365
2634 0.18579483594981
2635 0.178556395758497
2636 0.158182896646824
2637 0.135365747477075
2638 0.115452948459089
2639 0.0847552901154658
2640 0.0502604405793958
2641 0.0203714860972988
2642 -0.01341863090906
2643 -0.0547677050336415
2644 -0.116678779643695
2645 -0.202000001080769
2646 -0.320857398068881
2647 -0.480876262442186
2648 -0.665569957340501
2649 -0.846761803005266
2650 -1.0079610082255
2651 -1.15126499208135
2652 -1.28904181572012
2653 -1.41432798282074
2654 -1.52041101775219
2655 -1.59612843062652
2656 -1.6714081441345
2657 -1.74159407181679
2658 -1.82571856120316
2659 -1.9324420624691
2660 -2.04840001974546
2661 -2.16040476544823
2662 -2.27752353068237
2663 -2.37769022823196
2664 -2.46521850560402
2665 -2.55084353847408
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 -0.9412019357212
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 1.71060901038426
2760 1.65341342804642
2761 1.59370791995501
2762 1.53453444661633
2763 1.46540200583555
2764 1.37328641691789
2765 1.27665383489972
2766 1.18877446672827
2767 1.086019601333
2768 0.960185789416828
2769 0.837147077076381
2770 0.733030013039899
2771 0.639363848856025
2772 0.54123331227722
2773 0.450609635488559
2774 0.349490950567926
2775 0.209051624481204
2776 0.0238533896261464
2777 -0.181061302188562
2778 -0.376502826106826
2779 -0.552477394327104
2780 -0.712452019694342
2781 -0.871521171206505
2782 -1.0030764500651
2783 -1.09281328722734
2784 -1.18857788926666
2785 -1.27464206397079
2786 -1.36704847773051
2787 -1.49700658355243
2788 -1.64373760072438
2789 -1.7902732174743
2790 -1.93025256758726
2791 -2.07336531689019
2792 -2.22031333383874
2793 -2.35158511604502
2794 -2.48266918608057
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 1.68870707905792
2827 1.63370842258423
2828 1.57425498013939
2829 1.51508925112895
2830 1.44361197650756
2831 1.35734937266498
2832 1.26999102886252
2833 1.17400176538759
2834 1.06969698287894
2835 0.950035816082084
2836 0.830510398245915
2837 0.721074932750132
2838 0.630500208245754
2839 0.543700235082739
2840 0.466953992179706
2841 0.384774263364118
2842 0.264532813564465
2843 0.110456917190658
2844 -0.0592000272185373
2845 -0.227642521094865
2846 -0.381919986319583
2847 -0.510623353003879
2848 -0.612012387844101
2849 -0.670223575089952
2850 -0.665431265397046
2851 -0.631888198353097
2852 -0.582460219084035
2853 -0.532904725770295
2854 -0.519755187037077
2855 -0.524880347181069
2856 -0.539121809456377
2857 -0.592565105923099
2858 -0.646564751572744
2859 -0.699675896626538
2860 -0.73438336827572
2861 -0.749223634198917
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 0.645732185522896
2870 0.693955352470759
2871 0.740045083078814
2872 0.794315918789372
2873 0.83875937125958
2874 0.846766151175581
2875 0.829374107442062
2876 0.801689247773474
2877 0.762549634803779
2878 0.71886232922314
2879 0.664995314936365
2880 0.617640049803696
2881 0.570720872177248
2882 0.519309043326452
2883 0.459691348303167
2884 0.388038988354412
2885 0.26843550614893
2886 0.120761031947685
2887 -0.0446836961416812
2888 -0.213621346827552
2889 -0.36844380973364
2890 -0.492917506845992
2891 -0.592363241915872
2892 -0.654654773390615
2893 -0.652775068808145
2894 -0.616319330390142
2895 -0.565875609824073
2896 -0.527469910410283
2897 -0.522578766285581
2898 -0.526960189084263
2899 -0.539709378200145
2900 -0.593912672226327
2901 -0.656147156932014
2902 -0.707710117108689
2903 -0.738854180188189
2904 -0.756600433642074
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 0.627551263476876
2913 0.675710296228142
2914 0.724051297519796
2915 0.779692138961068
2916 0.820428758889838
2917 0.831105943969329
2918 0.818998359940594
2919 0.791982079399181
2920 0.752330639312447
2921 0.708673650770726
2922 0.656150051878178
2923 0.609980740774556
2924 0.560428575096183
2925 0.497943928609828
2926 0.426472327606374
2927 0.333824609333817
2928 0.197693992071071
2929 0.0235729262249995
2930 -0.167408738984526
2931 -0.361702906819005
2932 -0.54347041777709
2933 -0.704109912284649
2934 -0.84298244523869
2935 -0.981546583897876
2936 -1.07775876841327
2937 -1.17151533625263
2938 -1.25063795025068
2939 -1.34274807189505
2940 -1.46965891834668
2941 -1.61543118041316
2942 -1.75791758104822
2943 -1.89763999371032
2944 -2.0459699437836
2945 -2.18522801286996
2946 -2.30852481235202
2947 -2.43876738827278
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 1.64249263832168
2980 1.58986327285915
2981 1.52976516415329
2982 1.46703177936712
2983 1.40360265684172
2984 1.32106087477227
2985 1.23509843108033
2986 1.13804067678201
2987 1.04035800063413
2988 0.928330598998618
2989 0.809617656408602
2990 0.703034715809393
2991 0.609605513487489
2992 0.520707609870928
2993 0.44650999598151
2994 0.36356192410471
2995 0.244894759381868
2996 0.0871993134739972
2997 -0.0785651528597674
2998 -0.243928380074291
2999 -0.393455836720157
3000 -0.525600242357038
3001 -0.625514459157432
3002 -0.684124710437217
3003 -0.682473782913731
3004 -0.652560543481931
3005 -0.60516915638745
3006 -0.571998487995185
3007 -0.550664977398761
3008 -0.556219959885347
3009 -0.565212766869124
3010 -0.612421573969513
3011 -0.662295350357847
3012 -0.71085354690347
3013 -0.737688450505212
3014 -0.750414995550393
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 0.633384786283178
3023 0.67826841711904
3024 0.728805293407503
3025 0.780640877971544
3026 0.820741179714563
3027 0.831270300954382
3028 0.814791776281335
3029 0.781696801037217
3030 0.74435979431647
3031 0.700719564673379
3032 0.643001138406305
3033 0.599830109593638
3034 0.550998595470786
3035 0.488842719234821
3036 0.432006253520514
3037 0.357367866520594
3038 0.243803620267802
3039 0.0917085582058386
3040 -0.0642252979182115
3041 -0.228493234356148
3042 -0.369520687860838
3043 -0.505072111796497
3044 -0.602531077891508
3045 -0.665269675672209
3046 -0.659158429581596
3047 -0.630876043943983
3048 -0.581038485226765
3049 -0.53583217884338
3050 -0.518181518441849
3051 -0.523896231943526
3052 -0.533401056940468
3053 -0.571726709099355
3054 -0.624759215622566
3055 -0.670356854989384
3056 -0.693709016152174
3057 -0.701532301476476
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 0.67515962754518
3066 0.723298378382657
3067 0.769389319022461
3068 0.819339889195666
3069 0.858148545701684
3070 0.861479690831006
3071 0.846986089824797
3072 0.814917183437024
3073 0.775389711048431
3074 0.723916690398285
3075 0.66475481696744
3076 0.612775885132171
3077 0.561470590865101
3078 0.499565908573905
3079 0.429373036461291
3080 0.336428234860094
3081 0.205940812340281
3082 0.0333704902260952
3083 -0.163246226690965
3084 -0.356659347565174
3085 -0.53625920928477
3086 -0.695033051713973
3087 -0.847650986440318
3088 -0.984622521332053
3089 -1.07903609866108
3090 -1.16893628004092
3091 -1.25487657980485
3092 -1.3511659295827
3093 -1.47776317590333
3094 -1.61834358731349
3095 -1.75743123943003
3096 -1.89995919947362
3097 -2.05205156167117
3098 -2.19173590382938
3099 -2.31279099004736
3100 -2.44711026499894
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 1.70264377327532
3133 1.64663925008343
3134 1.58667456738538
3135 1.52842656149949
3136 1.46468538890108
3137 1.37536439111171
3138 1.28295416984022
3139 1.18690527296084
3140 1.08430313052778
3141 0.963417325492344
3142 0.832819987841552
3143 0.724716986792923
3144 0.632200431423767
3145 0.549684902851309
3146 0.474199439548788
3147 0.390690766151976
3148 0.274333619733813
3149 0.12139613413852
3150 -0.0526910590805165
3151 -0.222749851764312
3152 -0.371525587979267
3153 -0.504640105753417
3154 -0.608908462772597
3155 -0.675369623622565
3156 -0.672365502010991
3157 -0.642798429912651
3158 -0.593511404536624
3159 -0.54843693693109
3160 -0.534837620206545
3161 -0.538313007535866
3162 -0.552886583253987
3163 -0.60442051522851
3164 -0.663191268179873
3165 -0.71826000811587
3166 -0.752313718387391
3167 -0.775040611373373
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 0.621501750681713
3176 0.670180665586202
3177 0.722122700802519
3178 0.777368697573973
3179 0.822228461853263
3180 0.823197997386013
3181 0.810579268587213
3182 0.783421810222082
3183 0.752337888832117
3184 0.697196141565253
3185 0.641899994746002
3186 0.600249821490766
3187 0.554066403191914
3188 0.502446172541827
3189 0.445059573618025
3190 0.368261215848262
3191 0.257148917049191
3192 0.105063613385366
3193 -0.0656893592883419
3194 -0.232837000019716
3195 -0.380785911862247
3196 -0.51553506100904
3197 -0.622077909745856
3198 -0.689712512657171
3199 -0.683316517479944
3200 -0.655654098928842
3201 -0.609912808362581
3202 -0.566004216444489
3203 -0.546942768408294
3204 -0.554851836671996
3205 -0.570811763197815
3206 -0.61628538169337
3207 -0.663733891835246
3208 -0.717916594166954
3209 -0.746927094993422
3210 -0.764101717378059
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 0.635941135947952
3219 0.683307026308152
3220 0.73087664728531
3221 0.787090568611399
3222 0.828208650996193
3223 0.839596277208094
3224 0.822038240681062
3225 0.790034593039395
3226 0.752822665833698
3227 0.706460042029973
3228 0.651569143810319
3229 0.602923703231246
3230 0.550132403751577
3231 0.48806535705542
3232 0.422318837303433
3233 0.327613613598679
3234 0.191307639362849
3235 0.0205249284910725
3236 -0.177305853892094
3237 -0.371298875003346
3238 -0.550383411219101
3239 -0.713591954824193
3240 -0.859478169325126
3241 -1.00017610847955
3242 -1.09893018434106
3243 -1.18873330799658
3244 -1.26868342348367
3245 -1.36356195004053
3246 -1.48626245478363
3247 -1.62683736388582
3248 -1.77146360456969
3249 -1.91008776887218
3250 -2.05749630909731
3251 -2.19363044041601
3252 -2.32055374186534
3253 -2.45471980545286
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 1.68980159705081
3286 1.62995900010628
3287 1.5630656911693
3288 1.50386510634683
3289 1.43619376066122
3290 1.34679857557323
3291 1.25505532409185
3292 1.16072344276809
3293 1.05381584764714
3294 0.938335812450625
3295 0.817527983680989
3296 0.710794676485056
3297 0.614943189494028
3298 0.527937889718854
3299 0.445394174657554
3300 0.361260168164456
3301 0.244433993790876
3302 0.087110027167459
3303 -0.0808631615623121
3304 -0.248756283994307
3305 -0.398215567346774
3306 -0.536588162291151
3307 -0.632340120847641
3308 -0.69393919345913
3309 -0.681745942874895
3310 -0.651015106697202
3311 -0.605985382033224
3312 -0.558452523825544
3313 -0.540740810291086
3314 -0.540987928684001
3315 -0.554013880125126
3316 -0.600660376936363
3317 -0.653022956714961
3318 -0.703242563909777
3319 -0.734619478271858
3320 -0.745937568267076
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 0.666659980321448
3329 0.713458670047477
3330 0.76399258506051
3331 0.818309561002081
3332 0.864683989039938
3333 0.866496682411211
3334 0.842026924683487
3335 0.814480399398724
3336 0.782259260526574
3337 0.728013846992208
3338 0.664666314070914
3339 0.615572638682058
3340 0.57467833725972
3341 0.521093237503836
3342 0.46319531652562
3343 0.385122477097682
3344 0.274122207700426
3345 0.119090297355073
3346 -0.0562734358078645
3347 -0.224929390146497
3348 -0.367671162710835
3349 -0.50903101211626
3350 -0.613081327677234
3351 -0.683502435888758
3352 -0.678499740976678
3353 -0.646663475606629
3354 -0.603252461769596
3355 -0.564388360893998
3356 -0.542998641545349
3357 -0.551572034860075
3358 -0.572766954419902
3359 -0.618193176424916
3360 -0.669573209343018
3361 -0.723070389544236
3362 -0.749379943931272
3363 -0.771597702218553
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 0.628812287307805
3372 0.679957871293851
3373 0.731055651940755
3374 0.787452772871473
3375 0.834770518064079
3376 0.838786701620915
3377 0.824370055024727
3378 0.794008581423908
3379 0.760046550050204
3380 0.703999355047835
3381 0.647448341959311
3382 0.60027837067673
3383 0.552968117978759
3384 0.498762379521256
3385 0.427836867384474
3386 0.331149795046817
3387 0.20010474080501
3388 0.0244435669048846
3389 -0.170088714839152
3390 -0.364801318103545
3391 -0.543406191857478
3392 -0.708814126502576
3393 -0.854295394907159
3394 -0.998519412040823
3395 -1.09178705854691
3396 -1.18746251823713
3397 -1.2651374916084
3398 -1.35970714898047
3399 -1.47932977718525
3400 -1.62130432219661
3401 -1.76661716698624
3402 -1.90667607373788
3403 -2.05284453575941
3404 -2.19386617692787
3405 -2.32251133180656
3406 -2.45760935371487
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{~pyTRAIN}

\nextgroupplot[height=6cm,width=0.28\textwidth,xlabel={},ytick align=inside,xmin=1030,xmax=1170]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, error bars/y dir=both, error bars/y explicit, error bars/error mark options={mark size=0}, forget plot]
table[x=x, y=y, y error plus=error, y error minus=error] {%
x y error
1039 1.3373e+00 3.4958e-01
1040 1.5085e+00 3.4076e-01
1041 8.8768e-01 3.0551e-01
1042 1.1219e+00 3.5684e-01
1043 8.4588e-01 2.6124e-01
1044 9.9433e-01 2.2817e-01
1045 4.1829e-01 2.5854e-01
1046 7.7192e-01 3.2584e-01
1047 5.2728e-01 2.8671e-01
1048 3.1560e-01 2.9674e-01
1049 2.9520e-01 3.5370e-01
1050 -5.7431e-02 3.4617e-01
1051 5.2343e-01 3.1491e-01
1052 4.0647e-01 2.9997e-01
1053 8.6066e-01 2.8765e-01
1054 7.9500e-01 2.7971e-01
1055 6.1799e-01 2.6826e-01
1056 -2.4122e-01 2.5740e-01
1057 5.0218e-01 2.6199e-01
1058 -2.0576e-01 2.6226e-01
1059 -3.6194e-01 3.1347e-01
1060 -4.9985e-01 2.4892e-01
1061 -2.3108e-01 2.9732e-01
1062 -1.7861e-01 2.7838e-01
1063 -9.8749e-01 2.9798e-01
1064 -1.5710e-01 3.3456e-01
1065 -3.5336e-01 2.8901e-01
1066 -1.1009e+00 2.4531e-01
1067 -4.7480e-01 2.5614e-01
1068 -6.1359e-01 2.8172e-01
1069 6.7725e-02 2.7633e-01
1070 -6.1058e-01 2.8558e-01
1071 -4.5229e-01 2.8103e-01
1072 -6.4990e-01 3.1179e-01
1073 -6.3792e-01 3.0487e-01
1074 -1.1481e+00 3.0448e-01
1082 1.0698e+00 3.2634e-01
1083 -2.8885e-01 4.2790e-01
1084 1.2306e+00 3.7936e-01
1085 6.5765e-01 3.7827e-01
1086 6.0952e-01 2.7661e-01
1087 8.4746e-01 2.8091e-01
1088 5.5897e-01 3.2233e-01
1089 -1.5786e-01 3.3791e-01
1090 1.3191e+00 4.2960e-01
1091 2.7091e-01 3.5522e-01
1092 9.1415e-01 3.4434e-01
1093 6.1825e-01 3.6825e-01
1094 2.3828e-01 3.3180e-01
1095 7.8760e-01 2.9401e-01
1096 8.2681e-01 2.8784e-01
1097 4.0379e-01 3.2480e-01
1098 1.5573e-01 3.3230e-01
1099 8.5650e-01 2.9374e-01
1100 -7.1426e-01 2.6299e-01
1101 1.2035e-01 3.2044e-01
1102 -9.0310e-01 3.1190e-01
1103 -4.5334e-02 3.3694e-01
1104 -2.6847e-01 3.0687e-01
1105 -6.9582e-01 3.1287e-01
1106 -8.5491e-01 3.2972e-01
1107 -6.4627e-01 3.4075e-01
1108 3.9337e-01 3.6535e-01
1109 -3.5606e-01 3.1437e-01
1110 -5.1494e-01 3.2504e-01
1111 -3.3570e-01 3.0572e-01
1112 -4.3251e-01 3.0873e-01
1113 -1.0391e-01 3.2994e-01
1114 -5.5924e-01 3.1390e-01
1115 -6.9037e-01 4.1698e-01
1116 -2.4590e-01 3.2197e-01
1117 -6.6202e-01 3.3397e-01
1125 9.7695e-01 2.7903e-01
1126 9.6764e-01 3.3839e-01
1127 9.4372e-01 3.0795e-01
1128 4.7940e-01 3.4530e-01
1129 9.0771e-01 2.7486e-01
1130 5.7691e-01 2.8805e-01
1131 1.2384e+00 3.2772e-01
1132 1.0548e+00 3.9552e-01
1133 1.0604e+00 3.2972e-01
1134 4.8412e-01 3.2119e-01
1135 6.4705e-01 3.8022e-01
1136 1.2148e+00 3.3138e-01
1137 1.2299e+00 3.4267e-01
1138 9.3178e-01 3.6753e-01
1139 8.5261e-01 2.8755e-01
1140 6.2712e-01 2.9703e-01
1141 1.4114e-02 2.7212e-01
1142 6.9946e-01 2.6216e-01
1143 -1.5820e-01 2.2479e-01
1144 3.2386e-01 3.0903e-01
1145 -2.5261e-01 2.5443e-01
1146 -8.8039e-01 2.7309e-01
1147 -2.2616e-01 2.8317e-01
1148 -5.4869e-01 3.1658e-01
1149 -1.5895e+00 3.3213e-01
1150 -1.0676e+00 3.4722e-01
1151 -1.2327e+00 2.7249e-01
1152 -4.8419e-01 2.9720e-01
1153 -1.4193e+00 2.7933e-01
1154 -1.1049e+00 2.5462e-01
1155 -1.4827e+00 2.8097e-01
1156 -1.0893e+00 2.7745e-01
1157 -1.6017e+00 3.4373e-01
1158 -1.7967e+00 2.5559e-01
1159 -1.6361e+00 3.2623e-01
1160 -2.0250e+00 2.7210e-01
};
\addplot [thick, red, forget plot]
table {%
1038 1.4427319547719
1039 1.3686440333359
1040 1.28670228932568
1041 1.22418854010684
1042 1.1617025241895
1043 1.08557938813459
1044 1.01340048680291
1045 0.949681833323235
1046 0.877749934115768
1047 0.808893457567678
1048 0.737771431642419
1049 0.678353548386798
1050 0.620889057987065
1051 0.569409946852249
1052 0.509021690747822
1053 0.441211619034529
1054 0.334173203995797
1055 0.193348421798794
1056 0.0168304125831333
1057 -0.165478218902787
1058 -0.33778128418491
1059 -0.488134663910109
1060 -0.608335793077079
1061 -0.694961839748449
1062 -0.730489659027519
1063 -0.714185019697012
1064 -0.670086952870609
1065 -0.620165311485262
1066 -0.589172838446413
1067 -0.581904857322249
1068 -0.582749469741804
1069 -0.598631504959365
1070 -0.643403058888173
1071 -0.677763294913149
1072 -0.700475655599343
1073 -0.714006220784487
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 0.583594921821026
1082 0.598290282051146
1083 0.609579019691128
1084 0.636698040943718
1085 0.658531600443034
1086 0.649243213411406
1087 0.636244175353533
1088 0.617869480591649
1089 0.6056023638207
1090 0.57929482633691
1091 0.555948354029161
1092 0.54761401680739
1093 0.529665831034765
1094 0.500316090024122
1095 0.458281287552226
1096 0.395920292771065
1097 0.300164425100008
1098 0.162829073218989
1099 -0.00337543192675072
1100 -0.174249146635697
1101 -0.333337856393454
1102 -0.482126031269296
1103 -0.606868762149514
1104 -0.686100064719978
1105 -0.715829931590285
1106 -0.698135650399915
1107 -0.655201806360318
1108 -0.60139791812204
1109 -0.55962490989837
1110 -0.529532149851292
1111 -0.518559025124122
1112 -0.523601658543511
1113 -0.548293545948354
1114 -0.570082462323567
1115 -0.583530004047558
1116 -0.589214515795159
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 0.708795501607384
1125 0.716140030599147
1126 0.719199377241379
1127 0.734936736293144
1128 0.749514508422496
1129 0.733954558978893
1130 0.709716585929046
1131 0.681738158929586
1132 0.656476695890473
1133 0.628750256269513
1134 0.596668264174526
1135 0.578785221526574
1136 0.562111374119629
1137 0.535510349687174
1138 0.49640522872379
1139 0.433884647221459
1140 0.333126266416632
1141 0.189050642566469
1142 0.0166593690828607
1143 -0.171166951162512
1144 -0.346384416931419
1145 -0.510206534334184
1146 -0.660355305019276
1147 -0.809472184694338
1148 -0.93092502849592
1149 -1.02819485909043
1150 -1.12224627236648
1151 -1.21246264311588
1152 -1.31833419826389
1153 -1.44942243522156
1154 -1.58572197371266
1155 -1.71971421802084
1156 -1.85551600678736
1157 -1.98023015834687
1158 -2.09088582922649
1159 -2.20452226988799
};
\end{groupplot}

\end{tikzpicture}

==> Figures/pytrain-benchmark-B1H-comb.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551280}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=1 by 2,
            x descriptions at=edge bottom,
            vertical sep=0pt,
        },
small,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
scaled x ticks = false,
scaled y ticks = false,
ylabel={Horizontal Orbit at IP5 [$\mu$m]},
ymajorgrids,
ymin=-2.1, ymax=1.1,
ytick style={color=black},
%xticklabel style={rotate=45,yshift=0.2cm},
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=\textwidth]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.906945803460894
13 0.781070388350359
14 0.655737644266428
15 0.52663778463179
16 0.402057403252115
17 0.260124103047582
18 0.119023204880647
19 -0.0189240453588512
20 -0.16249229782626
21 -0.313736084073517
22 -0.465910085200509
23 -0.616429328882391
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 0.0263367942621596
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 1.05883450084274
110 0.964675961817119
111 0.828087198585293
112 0.664173476513366
113 0.502905296705645
114 0.366940955809597
115 0.259997980272381
116 0.174259075545876
117 nan
118 nan
119 nan
120 nan
121 0.410911881220874
122 0.109618014683681
123 -0.0192296522292818
124 -0.171334733386065
125 -0.309560327243466
126 -0.407978890205451
127 -0.472044031547564
128 -0.526129859689667
129 nan
130 nan
131 nan
132 nan
133 0.025833986676228
134 -0.034114632557888
135 -0.129134394882564
136 -0.237228639120811
137 -0.329778422340234
138 -0.387149154835965
139 -0.423241088928707
140 -0.460426728390775
141 nan
142 nan
143 nan
144 nan
145 -0.0754167132530851
146 -0.129239807484497
147 -0.218497895498773
148 -0.321523752522973
149 -0.408800798841437
150 -0.461169849903125
151 -0.49152169078815
152 -0.522167224548857
153 nan
154 nan
155 nan
156 nan
157 -0.100960540688278
158 -0.147480400507932
159 -0.229937340716032
160 -0.326814124376349
161 -0.409217893154843
162 -0.454786035048783
163 -0.485367033858648
164 -0.518735154429761
165 nan
166 nan
167 nan
168 nan
169 -0.315332746545242
170 -0.358342400102411
171 -0.435352747669526
172 -0.526411114695063
173 -0.609540531348678
174 -0.679756077727727
175 -0.767887395470191
176 -0.873146028508814
177 nan
178 nan
179 nan
180 nan
181 -0.535701853274576
182 -0.537424187654835
183 -0.542918298088581
184 -0.552332784192148
185 -0.56525715681462
186 -0.576296268680666
187 -0.60411328362995
188 -0.651881618785738
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 0.184649763152866
197 0.200456620452717
198 0.22351863268621
199 0.231752618009532
200 0.218072420706222
201 0.187849315631513
202 0.146559845128394
203 0.10698723429891
204 -0.151956941008198
205 -0.199615166165718
206 -0.249589346343229
207 -0.292181148052115
208 -0.0964058688800564
209 -0.101139704678671
210 -0.106931929525237
211 -0.126030531067182
212 -0.157393105330492
213 -0.203068777432478
214 -0.283640315667578
215 -0.396389720613149
216 -0.734799082045606
217 -0.856252848052642
218 -0.966305747464487
219 -1.05566453525877
220 -0.896147608476345
221 -0.906394706125485
222 -0.892064586410389
223 -0.877068696795145
224 -0.866789356394784
225 -0.859274105755969
226 -0.859449137138803
227 -0.869468282089234
228 -1.10701517339626
229 -1.13833773626238
230 -1.17127661987437
231 -1.19946551647261
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 -0.105923652388975
240 -0.304865456853118
241 -0.283263680446303
242 -0.255882418583736
243 -0.232495736073794
244 -0.00878399060227301
245 -0.013354376039677
246 -0.0292082147524287
247 -0.0522878412300776
248 -0.0818160452332062
249 -0.115311552048233
250 -0.146003531407719
251 -0.159107083223592
252 -0.37323696037365
253 -0.374642129422477
254 -0.383445273014057
255 -0.404647031856551
256 -0.231015107842554
257 -0.308620784039595
258 -0.424050393460084
259 -0.548365895696725
260 -0.666624721541937
261 -0.773300209678325
262 -0.861700450725095
263 -0.915997566199988
264 -1.13921968891511
265 -1.12140909387095
266 -1.09648339794539
267 -1.0776711004204
268 -0.853419477268445
269 -0.851807634997138
270 -0.864886657737842
271 -0.889561506506233
272 -0.919747938180841
273 -0.951390167342348
274 -0.980355360811992
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 -0.322569043571244
283 -0.0949075415321212
284 -0.0707397320444088
285 -0.0432398811250814
286 -0.0197854044663723
287 -0.00889376801848848
288 -0.0107785404167542
289 -0.021408714553201
290 -0.0410780493996206
291 -0.0692788945087265
292 -0.107262656463044
293 -0.143530131503991
294 -0.160377745577357
295 -0.161702014269999
296 -0.162649967165541
297 -0.173468757283003
298 -0.197713083016746
299 -0.240248798899761
300 -0.316428835949812
301 -0.426921052565908
302 -0.547774076897572
303 -0.663568231758661
304 -0.772399115140363
305 -0.86265273256897
306 -0.9166166434016
307 -0.924834276909512
308 -0.905007598832525
309 -0.880763274750456
310 -0.863754422853217
311 -0.854132571493824
312 -0.851191326404327
313 -0.860698427801259
314 -0.882999773779724
315 -0.911533981348212
316 -0.943869052350368
317 -0.975509792287333
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 -0.315920174973408
326 -0.085523756784508
327 -0.0585614026805742
328 -0.0304581953546349
329 -0.00923367210871415
330 -0.000300173635513906
331 -0.00430964802375627
332 -0.016341107689547
333 -0.0362019167774851
334 -0.0644475649444476
335 -0.101861794823727
336 -0.137454035901204
337 -0.154103818052935
338 -0.155236367091103
339 -0.155985123121045
340 -0.167214970575656
341 -0.192477655501619
342 -0.236064684075834
343 -0.313809704830903
344 -0.425324000106878
345 -0.546097533354038
346 -0.661742698543615
347 -0.769857842393656
348 -0.85927579379988
349 -0.912873066150131
350 -0.920768809568699
351 -0.900625595570866
352 -0.876651129092074
353 -0.860506529358159
354 -0.851773424934078
355 -0.850281318070774
356 -0.860782929029539
357 -0.883035332977455
358 -0.911513862558765
359 -0.943288146105169
360 -0.974283526935594
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 -0.314172084267365
369 -0.0843304151212834
370 -0.057287605725073
371 -0.0285890654727313
372 -0.0072434294427293
373 0.00189063005810904
374 -0.00185214336023091
375 -0.0134282214807237
376 -0.0326311288533507
377 -0.0600326240492643
378 -0.0963471331869893
379 -0.131161375944511
380 -0.146260497073804
381 -0.145575860829947
382 -0.144154078238223
383 -0.152205082376545
384 -0.174321272794964
385 -0.214608424302376
386 -0.289195622211569
387 -0.397179967088612
388 -0.513107740446068
389 -0.62169253232621
390 -0.721590112584525
391 -0.808373871861892
392 -0.87789417911599
393 -0.932997688228728
394 -0.980957117592356
395 -1.0289580800255
396 -1.08473759963257
397 -1.14800838078616
398 -1.21338803610674
399 -1.27941003402428
400 -1.34740698709665
401 -1.41800494860055
402 -1.49268523607705
403 -1.57407945905019
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 0.954399554433218
436 0.871523938725683
437 0.745411747900878
438 0.591224942176195
439 0.438981658543581
440 0.311400716133253
441 0.21227375367151
442 0.133811823995649
443 nan
444 nan
445 nan
446 nan
447 0.400227301717172
448 0.104230337755824
449 -0.0193761906215964
450 -0.171483677982847
451 -0.309712094087242
452 -0.408138185502673
453 -0.472203067198858
454 -0.526263155979905
455 nan
456 nan
457 nan
458 nan
459 0.0258679230637823
460 -0.034066648420066
461 -0.129078462134222
462 -0.23717631363713
463 -0.329738658820934
464 -0.387122450758756
465 -0.4232229797249
466 -0.460411503145665
467 nan
468 nan
469 nan
470 nan
471 -0.0754101141362158
472 -0.129234649371736
473 -0.218493778937189
474 -0.32152039715393
475 -0.40879801686323
476 -0.461167524843276
477 -0.491519747338083
478 -0.522165602524619
479 nan
480 nan
481 nan
482 nan
483 -0.1009600488868
484 -0.147480048699289
485 -0.229937099236778
486 -0.326813970003958
487 -0.409217807977643
488 -0.454786004524263
489 -0.485367006472026
490 -0.5187351300415
491 nan
492 nan
493 nan
494 nan
495 -0.315332748989467
496 -0.358342402247071
497 -0.435352749512995
498 -0.526411116195599
499 -0.60954053248709
500 -0.679756078558443
501 -0.767887396114207
502 -0.87314602905059
503 nan
504 nan
505 nan
506 nan
507 -0.535701853525894
508 -0.537424187830584
509 -0.542918298227033
510 -0.552332784276499
511 -0.565257156888562
512 -0.576296268723167
513 -0.604113283659332
514 -0.651881618814686
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 0.184649763150481
523 0.200456620445019
524 0.223518632683391
525 0.231752617999448
526 0.218072420712836
527 0.187849315641487
528 0.146559845117552
529 0.106987234314848
530 -0.151956941024244
531 -0.199615166153033
532 -0.249589346321545
533 -0.292181148064691
534 -0.0964058688556618
535 -0.10113970468485
536 -0.10693192953879
537 -0.126030531092877
538 -0.157393105334612
539 -0.203068777391169
540 -0.283640315677878
541 -0.396389720625726
542 -0.734799082029451
543 -0.856252848034211
544 -0.966305747474028
545 -1.05566453524185
546 -0.896147608463768
547 -0.906394706131123
548 -0.892064586423833
549 -0.877068696786038
550 -0.866789356408662
551 -0.859274105752175
552 -0.859449137128069
553 -0.869468282119158
554 -1.10701517338488
555 -1.13833773628016
556 -1.17127661986363
557 -1.19946551647315
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 -0.105923652391144
566 -0.304865456845962
567 -0.283263680445761
568 -0.255882418573328
569 -0.232495736080299
570 -0.00878399060227301
571 -0.0133543760242813
572 -0.0292082147451645
573 -0.0522878412090441
574 -0.0818160452304957
575 -0.115311552046499
576 -0.146003531398503
577 -0.15910708321752
578 -0.373236960361507
579 -0.374642129439824
580 -0.383445273025116
581 -0.404647031859804
582 -0.231015107855022
583 -0.308620784035909
584 -0.424050393465613
585 -0.54836589568404
586 -0.666624721546816
587 -0.773300209680927
588 -0.861700450717723
589 -0.91599756618405
590 -1.13921968892768
591 -1.12140909388212
592 -1.09648339794853
593 -1.07767110041389
594 -0.853419477263675
595 -0.851807634991283
596 -0.864886657747058
597 -0.88956150648726
598 -0.91974793817607
599 -0.951390167332807
600 -0.980355360814377
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 -0.322569043579484
609 -0.0949075415406864
610 -0.070739732047553
611 -0.0432398811179256
612 -0.0197854044686491
613 -0.00889376802618632
614 -0.0107785404322583
615 -0.0214087145118929
616 -0.0410780493519157
617 -0.0692788944857414
618 -0.107262656480716
619 -0.143530131506485
620 -0.16037774555242
621 -0.161702014298405
622 -0.162649967181154
623 -0.17346875728463
624 -0.197713083053175
625 -0.240248798892713
626 -0.316428835922923
627 -0.426921052601253
628 -0.547774076891283
629 -0.663568231749337
630 -0.77239911513169
631 -0.862652732594883
632 -0.916616643406912
633 -0.92483427689043
634 -0.905007598865702
635 -0.880763274725411
636 -0.863754422846495
637 -0.854132571498053
638 -0.85119132637462
639 -0.860698427773612
640 -0.882999773800649
641 -0.911533981337153
642 -0.943869052350585
643 -0.975509792320943
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 -0.31592017497536
652 -0.0855237567701965
653 -0.0585614026711416
654 -0.0304581953434677
655 -0.00923367209613741
656 -0.00030017360732465
657 -0.0043096480185521
658 -0.016341107663743
659 -0.0362019167334665
660 -0.0644475648455684
661 -0.101861794752386
662 -0.13745403579582
663 -0.154103817944081
664 -0.155236366947771
665 -0.155985122981509
666 -0.167214970427554
667 -0.192477655381489
668 -0.23606468427782
669 -0.313809705661835
670 -0.42532400193853
671 -0.54609753696313
672 -0.661742704781789
673 -0.769857852382845
674 -0.859275809005598
675 -0.912873088262868
676 -0.920768840557582
677 -0.900625637955906
678 -0.876651185584536
679 -0.860506603063524
680 -0.851773519915935
681 -0.85028143925693
682 -0.860783082362723
683 -0.883035526223048
684 -0.911514105373539
685 -0.943288435696003
686 -0.974283874594561
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 -0.3141738021135
695 -0.0843318476427025
696 -0.0572882481669019
697 -0.0285883747895435
698 -0.0072408083270567
699 0.00189602217986248
700 -0.00184300442658894
701 -0.0134143803867627
702 -0.0326118138299202
703 -0.0600072759434885
704 -0.0963152725975188
705 -0.13112242352
706 -0.146213629462449
707 -0.145520091038276
708 -0.144088199932808
709 -0.152127896545901
710 -0.174232577321146
711 -0.214510240490167
712 -0.289091515614744
713 -0.397071294496744
714 -0.512996052461578
715 -0.621577108790789
716 -0.722001367543215
717 -0.809437911394048
718 -0.879742215086229
719 -0.935759793572544
720 -0.984763538840758
721 -1.03394474590163
722 -1.09103748712066
723 -1.15575215983666
724 -1.2221295964147
725 -1.28904517507334
726 -1.35781390786906
727 -1.42908454014447
728 -1.50490625872664
729 -1.58755030190772
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 0.855613548570366
762 0.768674310228372
763 0.643570969186685
764 0.488847784164362
765 0.331330639589825
766 0.19893132081482
767 0.0987851753305943
768 0.0273013828899901
769 nan
770 nan
771 nan
772 nan
773 0.304478667159311
774 0.00402288407696638
775 -0.118599878754866
776 -0.271067270151619
777 -0.41531086859988
778 -0.529566439383985
779 -0.61272582938096
780 -0.674207852444444
781 nan
782 nan
783 nan
784 nan
785 -0.146973244746426
786 -0.203525290080799
787 -0.282969244155091
788 -0.380204881823983
789 -0.470883791273157
790 -0.538200981753064
791 -0.588854302613719
792 -0.629830237469198
793 nan
794 nan
795 nan
796 nan
797 -0.260383753466478
798 -0.309772231445443
799 -0.382613373851978
800 -0.473610727836108
801 -0.557911153311859
802 -0.61918413903799
803 -0.663652463725006
804 -0.697792529442596
805 nan
806 nan
807 nan
808 nan
809 -0.288962238204028
810 -0.330549008462598
811 -0.396208303709298
812 -0.480725739787787
813 -0.559814251271137
814 -0.613965304730357
815 -0.659129580997267
816 -0.696287664622925
817 nan
818 nan
819 nan
820 nan
821 -0.504594826542318
822 -0.541624969285261
823 -0.600451167159419
824 -0.677326149151882
825 -0.754489096248148
826 -0.829054318916811
827 -0.926059628344523
828 -1.03668347473714
829 nan
830 nan
831 nan
832 nan
833 -0.759604602922331
834 -0.762799805871127
835 -0.759970169770282
836 -0.759388705322945
837 -0.762324148970432
838 -0.772148719328965
839 -0.801566160935551
840 -0.844714744254946
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 0.0124452814254192
849 0.0262133089651935
850 0.0374633821875877
851 0.0283149873523975
852 0.00254041235096814
853 -0.035283476872627
854 -0.0817205295554823
855 -0.123910826509144
856 -0.385380483218273
857 -0.433007948438444
858 -0.471831332630166
859 -0.495552567491534
860 -0.283383053634721
861 -0.274944194181477
862 -0.26904968774145
863 -0.27826500136963
864 -0.300370959733154
865 -0.345421717439951
866 -0.430342471187308
867 -0.548232204046202
868 -0.897437170456548
869 -1.02848276817063
870 -1.14782614315189
871 -1.24722866257435
872 -1.09898329102255
873 -1.12392531394126
874 -1.11859136619802
875 -1.10582270434871
876 -1.09676399753897
877 -1.09020237174851
878 -1.09100241101696
879 -1.09921247885337
880 -1.33363542517792
881 -1.35834792537441
882 -1.37760120808299
883 -1.38777765822866
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 -0.263144709236477
892 -0.47906039036432
893 -0.471211146349797
894 -0.45239480120059
895 -0.435541651173585
896 -0.216629385983908
897 -0.227173984906773
898 -0.250766506251299
899 -0.284269009635232
900 -0.325582356980585
901 -0.353944994904839
902 -0.36226598366712
903 -0.353467585859275
904 -0.544022697584697
905 -0.518780851022538
906 -0.510883582060606
907 -0.510002912216916
908 -0.32625143644386
909 -0.403329879793243
910 -0.523437204455034
911 -0.659305989268613
912 -0.789394971083463
913 -0.908485020926835
914 -1.01191950016436
915 -1.08524873547304
916 -1.33516604392014
917 -1.34180928964428
918 -1.32275113650445
919 -1.31700111940267
920 -1.10201073498268
921 -1.10574566387868
922 -1.1194577704041
923 -1.13056326453117
924 -1.13696862269344
925 -1.14188720058955
926 -1.14411203424431
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 -0.456080036005408
935 -0.249745166220738
936 -0.251673090785739
937 -0.241240346556242
938 -0.228636194624121
939 -0.224580076137572
940 -0.231592349777686
941 -0.245664638123247
942 -0.267905621746732
943 -0.29680436919408
944 -0.3242554314374
945 -0.340807297537454
946 -0.340370739231239
947 -0.327139634832721
948 -0.311353849923122
949 -0.308388147667298
950 -0.332363332996308
951 -0.366660415466796
952 -0.451467061729949
953 -0.573822361885101
954 -0.709944157443847
955 -0.839617896004961
956 -0.960546031836761
957 -1.06348241819734
958 -1.13162950653319
959 -1.15630861330449
960 -1.14715867952932
961 -1.12543597168685
962 -1.10985179451058
963 -1.10126131515288
964 -1.09827959256421
965 -1.10610141715371
966 -1.12401191648041
967 -1.13655527821284
968 -1.14921204297561
969 -1.16883164924921
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 -0.513488160090421
978 -0.292961167914184
979 -0.273189860633145
980 -0.245763140771559
981 -0.2225520704882
982 -0.208545181568966
983 -0.205107370921265
984 -0.206967713659739
985 -0.214089489219103
986 -0.233983525723411
987 -0.260314547465847
988 -0.27882230511163
989 -0.281547026151027
990 -0.27320439451473
991 -0.267636773606367
992 -0.275009467647037
993 -0.299667536980924
994 -0.345060514792515
995 -0.419880311272754
996 -0.52888152931186
997 -0.648570713000199
998 -0.767754851726523
999 -0.885464386444178
1000 -0.984850640417035
1001 -1.04475374812995
1002 -1.05856810645821
1003 -1.05137208173626
1004 -1.02507004393982
1005 -1.01102779670491
1006 -1.00286304399418
1007 -0.996245730493532
1008 -1.00111997316773
1009 -1.01975475094479
1010 -1.05071687742163
1011 -1.07363983515066
1012 -1.09996949176471
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 -0.418158922759143
1021 -0.180135080299717
1022 -0.154191138277446
1023 -0.120806255408511
1024 -0.100906534967159
1025 -0.0848092845482512
1026 -0.0748154045766228
1027 -0.0836254791788732
1028 -0.104386433502396
1029 -0.144150477452646
1030 -0.177582679370867
1031 -0.19183288146971
1032 -0.177272217244916
1033 -0.145398384862106
1034 -0.125471515878442
1035 -0.11490416556507
1036 -0.127068022370011
1037 -0.158867631585061
1038 -0.223889422407294
1039 -0.335835456410612
1040 -0.464320625322666
1041 -0.595956288032204
1042 -0.713843845421007
1043 -0.807673062814596
1044 -0.871311168708908
1045 -0.914733080355397
1046 -0.961561336118599
1047 -1.00529735257387
1048 -1.06706150625722
1049 -1.13052722103659
1050 -1.18873219138267
1051 -1.25989303084142
1052 -1.33193966542124
1053 -1.41577612212767
1054 -1.49411311712905
1055 -1.56641915221689
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 1.02794793471923
1088 0.942971543308455
1089 0.816001756366374
1090 0.651116578851124
1091 0.495811765211678
1092 0.375419257190647
1093 0.293404507796568
1094 0.235442859606964
1095 nan
1096 nan
1097 nan
1098 nan
1099 0.537684379725524
1100 0.229566332429223
1101 0.0892752407490212
1102 -0.0797113651968342
1103 -0.237821257782528
1104 -0.36453101814589
1105 -0.458321007266505
1106 -0.529539611384311
1107 nan
1108 nan
1109 nan
1110 nan
1111 0.0351807320556324
1112 -0.00937976857491064
1113 -0.0761700273641539
1114 -0.159145534591332
1115 -0.234101996234373
1116 -0.292157074787682
1117 -0.340015516268541
1118 -0.379497769452831
1119 nan
1120 nan
1121 nan
1122 nan
1123 -0.0118099778433252
1124 -0.0721637711496859
1125 -0.159209861716231
1126 -0.253712030781205
1127 -0.350839254388297
1128 -0.422175156194484
1129 -0.469581303669492
1130 -0.501752985121169
1131 nan
1132 nan
1133 nan
1134 nan
1135 -0.0399228513865268
1136 -0.0765564683283433
1137 -0.139938005461627
1138 -0.224183679929397
1139 -0.304257874198682
1140 -0.359918161024764
1141 -0.407416442450305
1142 -0.447395565170887
1143 nan
1144 nan
1145 nan
1146 nan
1147 -0.329493817591937
1148 -0.377125714365431
1149 -0.445882564783042
1150 -0.524046832858565
1151 -0.597085109528875
1152 -0.665028284393227
1153 -0.750875515613883
1154 -0.851255689475299
1155 nan
1156 nan
1157 nan
1158 nan
1159 -0.510758752706938
1160 -0.511715877900601
1161 -0.507444172352612
1162 -0.505550906967434
1163 -0.50759587570128
1164 -0.517861471558919
1165 -0.550163819475332
1166 -0.598623842687669
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 0.218695332275228
1175 0.247748175823256
1176 0.264136021937891
1177 0.267121784789694
1178 0.250539047493307
1179 0.216520821743086
1180 0.171549794592213
1181 0.129304083905379
1182 -0.131719038533144
1183 -0.179943374659531
1184 -0.219354738825749
1185 -0.244648902796669
1186 -0.0461843387753293
1187 -0.058258505071236
1188 -0.0699601200557275
1189 -0.0935873528443674
1190 -0.128205487831459
1191 -0.1846422179125
1192 -0.281545626123038
1193 -0.403295954054289
1194 -0.750052050462998
1195 -0.876146693996167
1196 -0.985374884573476
1197 -1.075310692404
1198 -0.918512683516551
1199 -0.932668554490235
1200 -0.914168673630481
1201 -0.886070327058269
1202 -0.867798437824852
1203 -0.859769132753119
1204 -0.860811679742721
1205 -0.869710181501302
1206 -1.10503544139108
1207 -1.13205829927821
1208 -1.15610931449982
1209 -1.17390537742726
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 -0.125941484101092
1218 -0.323554407895884
1219 -0.305938476254531
1220 -0.270234243032112
1221 -0.238666940297321
1222 -0.0106067177701487
1223 -0.01286769227846
1224 -0.0279743815931972
1225 -0.0508857660430065
1226 -0.0790256492448236
1227 -0.101036667669841
1228 -0.113260421098901
1229 -0.121911302646796
1230 -0.342187968825473
1231 -0.348828683662222
1232 -0.360268864964936
1233 -0.382903414995858
1234 -0.219156022306381
1235 -0.311500082104325
1236 -0.435733024873241
1237 -0.568266950949138
1238 -0.691198360567701
1239 -0.797160050625828
1240 -0.886291878965406
1241 -0.943535144092228
1242 -1.17061233658486
1243 -1.14876556351641
1244 -1.10954468211929
1245 -1.08151831903743
1246 -0.855722567566779
1247 -0.853690226163754
1248 -0.865638838000904
1249 -0.887391889574916
1250 -0.9132464470422
1251 -0.935994691428702
1252 -0.954577917810021
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 -0.344228746595879
1261 -0.113585727485981
1262 -0.0948532421238355
1263 -0.0599429927387526
1264 -0.0293584980241499
1265 -0.0153294074587947
1266 -0.0166214786028818
1267 -0.0278374978388658
1268 -0.0487928988072636
1269 -0.0771129108481172
1270 -0.103974313414991
1271 -0.123241449482246
1272 -0.137175653418991
1273 -0.14674648878769
1274 -0.154737123844208
1275 -0.170227219707967
1276 -0.198179568786029
1277 -0.252847775757971
1278 -0.347074663928728
1279 -0.469372656907406
1280 -0.60177841307513
1281 -0.726143434948644
1282 -0.838257544648986
1283 -0.934498861405704
1284 -0.997223196596273
1285 -1.01704024925203
1286 -1.00338441721005
1287 -0.977598656052669
1288 -0.958411010971365
1289 -0.945994705293094
1290 -0.941246983220947
1291 -0.947616748890622
1292 -0.965500654989595
1293 -0.988416617607435
1294 -1.01027967043174
1295 -1.03057639385502
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 -0.412116357003875
1304 -0.189000626789793
1305 -0.167068715184503
1306 -0.137552033514809
1307 -0.112300719427904
1308 -0.0975505219972476
1309 -0.0933789827126715
1310 -0.0945451981666312
1311 -0.10101703048159
1312 -0.120228799417067
1313 -0.145821377494997
1314 -0.164669126449541
1315 -0.178280326521203
1316 -0.188143397767109
1317 -0.197202372260075
1318 -0.215450233486477
1319 -0.24848422311419
1320 -0.300575922975929
1321 -0.380902681394821
1322 -0.493226359804663
1323 -0.616817337764251
1324 -0.739334356947654
1325 -0.859925396578024
1326 -0.961826868851553
1327 -1.02393311594232
1328 -1.03968784109895
1329 -1.03421600033439
1330 -1.0094518261731
1331 -0.996797591043845
1332 -0.989917826473203
1333 -0.984516140528744
1334 -0.990551786131519
1335 -1.01029741096355
1336 -1.04236449158875
1337 -1.066417103305
1338 -1.0939031985733
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 -0.418251855979507
1347 -0.180213195504235
1348 -0.154254782853817
1349 -0.120857057017091
1350 -0.100946140634429
1351 -0.084839123812774
1352 -0.0748367141408706
1353 -0.0836393838115268
1354 -0.104394900305609
1355 -0.144157021869673
1356 -0.177588259041707
1357 -0.191837754627794
1358 -0.177276102026843
1359 -0.145400556520359
1360 -0.12547259712638
1361 -0.114904899491228
1362 -0.127068604381664
1363 -0.158868099001748
1364 -0.22388979232233
1365 -0.335835744510668
1366 -0.46432084650945
1367 -0.595956455961893
1368 -0.713843969894898
1369 -0.807673150915022
1370 -0.8713112285444
1371 -0.914733119033659
1372 -0.961561358474089
1373 -1.00529736309714
1374 -1.06706150891222
1375 -1.13052722284883
1376 -1.18873219300268
1377 -1.25989303249429
1378 -1.33193966699561
1379 -1.41577612336257
1380 -1.49411311790642
1381 -1.56641915244652
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 1.02794793472335
1414 0.942971543304661
1415 0.816001756362037
1416 0.651116578843209
1417 0.495811765206366
1418 0.375419257195959
1419 0.293404507809578
1420 0.235442859602411
1421 nan
1422 nan
1423 nan
1424 nan
1425 0.537684379727258
1426 0.229566332432692
1427 0.0892752407501054
1428 -0.0797113651986774
1429 -0.237821257787624
1430 -0.364531018143071
1431 -0.458321007269975
1432 -0.529539611387347
1433 nan
1434 nan
1435 nan
1436 nan
1437 0.0351807320413209
1438 -0.00937976857838009
1439 -0.0761700273630697
1440 -0.159145534600223
1441 -0.234101996242071
1442 -0.292157074787791
1443 -0.340015516259217
1444 -0.379497769472346
1445 nan
1446 nan
1447 nan
1448 nan
1449 -0.0118099778389884
1450 -0.0721637711505532
1451 -0.159209861720351
1452 -0.253712030774157
1453 -0.350839254398814
1454 -0.422175156178871
1455 -0.46958130366342
1456 -0.501752985125072
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.0399228513882615
1462 -0.0765564683118634
1463 -0.139938005453495
1464 -0.224183679925819
1465 -0.304257874200308
1466 -0.359918161029534
1467 -0.40741644244792
1468 -0.447395565159178
1469 nan
1470 nan
1471 nan
1472 nan
1473 -0.329493817595406
1474 -0.377125714363588
1475 -0.445882564785644
1476 -0.524046832862468
1477 -0.597085109526924
1478 -0.665028284399841
1479 -0.750875515601089
1480 -0.851255689473347
1481 nan
1482 nan
1483 nan
1484 nan
1485 -0.510758752706071
1486 -0.511715877911118
1487 -0.507444172348276
1488 -0.505550906970253
1489 -0.507595875710821
1490 -0.51786147156163
1491 -0.550163819495065
1492 -0.59862384268897
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 0.21869533229084
1501 0.247748175822497
1502 0.264136021946564
1503 0.267121784777984
1504 0.250539047489079
1505 0.216520821749266
1506 0.17154979458972
1507 0.129304083911343
1508 -0.1317190385403
1509 -0.179943374698779
1510 -0.219354738836917
1511 -0.244648902784743
1512 -0.0461843387135298
1513 -0.0582585050903179
1514 -0.0699601200520412
1515 -0.0935873528693041
1516 -0.128205487816171
1517 -0.18464221790838
1518 -0.281545626117617
1519 -0.40329595406383
1520 -0.750052050446084
1521 -0.876146694007984
1522 -0.985374884576186
1523 -1.07531069240086
1524 -0.918512683542572
1525 -0.932668554474514
1526 -0.914168673621157
1527 -0.886070327075507
1528 -0.867798437828105
1529 -0.859769132763527
1530 -0.860811679778716
1531 -0.869710181508458
1532 -1.10503544140605
1533 -1.13205829929707
1534 -1.15610931451771
1535 -1.17390537741132
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 -0.125941484101959
1544 -0.323554407908027
1545 -0.305938476260819
1546 -0.270234243036666
1547 -0.238666940296562
1548 -0.0106067177680887
1549 -0.0128676922830136
1550 -0.0279743816023045
1551 -0.050885766072822
1552 -0.0790256492179354
1553 -0.101036667683827
1554 -0.113260421100744
1555 -0.121911302635087
1556 -0.342187968873395
1557 -0.348828683731611
1558 -0.360268865121495
1559 -0.382903415303772
1560 -0.219156022671107
1561 -0.311500082691638
1562 -0.435733025679129
1563 -0.568266952034099
1564 -0.691198361971851
1565 -0.797160052508437
1566 -0.88629188131639
1567 -0.943535146968508
1568 -1.17061233998578
1569 -1.14876556761253
1570 -1.1095446871154
1571 -1.0815183250412
1572 -0.855722575233823
1573 -0.853690235472714
1574 -0.86563884928322
1575 -0.887391903287146
1576 -0.913246463681992
1577 -0.935994711531436
1578 -0.954577940812996
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 -0.344228852360018
1587 -0.113585872660109
1588 -0.094853428650411
1589 -0.0599432260090784
1590 -0.0293587660271091
1591 -0.015329695652092
1592 -0.0166217764465543
1593 -0.0278377975566901
1594 -0.0487931942330568
1595 -0.0771131969553012
1596 -0.103974588469492
1597 -0.12324171812586
1598 -0.137175941046768
1599 -0.146746821004474
1600 -0.154737511172073
1601 -0.170229058487313
1602 -0.198183268456591
1603 -0.252853776444573
1604 -0.347083356656689
1605 -0.469384454145939
1606 -0.601793629809036
1607 -0.726162433315868
1608 -0.838280724145069
1609 -0.934525093369354
1610 -0.997252135475995
1611 -1.01707144260169
1612 -1.00341744481934
1613 -0.977634831126023
1614 -0.958450983353865
1615 -0.946039655113436
1616 -0.941296803372532
1617 -0.947672252967326
1618 -0.965562978978555
1619 -0.988486949087008
1620 -1.01035951751631
1621 -1.03066555654657
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 -0.412103278785462
1630 -0.189269829131309
1631 -0.16732638200294
1632 -0.137800318035356
1633 -0.112536459403404
1634 -0.0977683790482232
1635 -0.0935700288834168
1636 -0.0947010885718165
1637 -0.101155410636039
1638 -0.120368256814845
1639 -0.145974625103502
1640 -0.164845260352902
1641 -0.178461207575044
1642 -0.188310471699164
1643 -0.19738047296429
1644 -0.215669605087331
1645 -0.248778008873148
1646 -0.300382595622021
1647 -0.380714292582459
1648 -0.493031460059774
1649 -0.61664334115709
1650 -0.739153160838322
1651 -0.859737171627099
1652 -0.96162229152306
1653 -1.02366244051385
1654 -1.0398981344713
1655 -1.03441136523898
1656 -1.00965493143586
1657 -0.997023475075159
1658 -0.989627599285109
1659 -0.984214886426025
1660 -0.990235520570795
1661 -1.01000155652321
1662 -1.04207197432291
1663 -1.06616394562897
1664 -1.09371172951807
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 -0.417992597937173
1673 -0.18000094125501
1674 -0.154030258529229
1675 -0.120663547306448
1676 -0.100817366522937
1677 -0.0847036816874853
1678 -0.0752246300955457
1679 -0.084031059188229
1680 -0.1048243172977
1681 -0.144634152395083
1682 -0.17754378491149
1683 -0.191752465649331
1684 -0.177107740728958
1685 -0.145212818897927
1686 -0.125278167867771
1687 -0.114745743167366
1688 -0.126979659057034
1689 -0.15877704364882
1690 -0.224320670987759
1691 -0.336270217203625
1692 -0.46479003220929
1693 -0.59646818134358
1694 -0.713831591495919
1695 -0.807611031407459
1696 -0.871154946268109
1697 -0.914551708687712
1698 -0.961366506413929
1699 -1.00512748644425
1700 -1.06695879007466
1701 -1.13042158387318
1702 -1.18914749532267
1703 -1.26031740454926
1704 -1.33239660749613
1705 -1.4162749375035
1706 -1.49409541202691
1707 -1.56635089017113
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 1.02790404804521
1740 0.942931804560031
1741 0.815964428322723
1742 0.651089866417318
1743 0.495848925471357
1744 0.375564297795715
1745 0.293629196230008
1746 0.235719723043113
1747 nan
1748 nan
1749 nan
1750 nan
1751 0.53807341998083
1752 0.230057606646276
1753 0.0897506732455613
1754 -0.0792314347109651
1755 -0.237330680176537
1756 -0.364017943001453
1757 -0.457796548991086
1758 -0.529010513601906
1759 nan
1760 nan
1761 nan
1762 nan
1763 0.0352432294886424
1764 -0.00932091714835742
1765 -0.0761029026012661
1766 -0.159055577070516
1767 -0.233959449792926
1768 -0.291924248322219
1769 -0.340287801442658
1770 -0.379731377839914
1771 nan
1772 nan
1773 nan
1774 nan
1775 -0.0120687969425073
1776 -0.071927539396343
1777 -0.159033923264706
1778 -0.253569413729464
1779 -0.350764083884903
1780 -0.422155732742596
1781 -0.469286306493391
1782 -0.501192493222074
1783 nan
1784 nan
1785 nan
1786 nan
1787 -0.0380441370114847
1788 -0.0743307467785705
1789 -0.137672312954212
1790 -0.221846101329634
1791 -0.302432002575299
1792 -0.358091563138364
1793 -0.405633364302391
1794 -0.445359005228066
1795 nan
1796 nan
1797 nan
1798 nan
1799 -0.32701485423183
1800 -0.374626910873725
1801 -0.443705105267287
1802 -0.522210316899292
1803 -0.595697266531883
1804 -0.664222553836734
1805 -0.750494997010819
1806 -0.851689681197307
1807 nan
1808 nan
1809 nan
1810 nan
1811 -0.515678830722947
1812 -0.516170035064147
1813 -0.5116629528812
1814 -0.509250537545345
1815 -0.510281482322375
1816 -0.519045854672421
1817 -0.550349796491021
1818 -0.59925614611983
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 -0.00853311199499641
1827 0.0195501843676567
1828 0.0375816111546773
1829 0.0414186872069698
1830 0.0243215560356488
1831 -0.0127706733750238
1832 -0.05911042726299
1833 -0.100002277286923
1834 -0.141899993733887
1835 -0.188007405827828
1836 -0.224877226266077
1837 -0.250373299668337
1838 -0.0447274128723835
1839 -0.282891628928888
1840 -0.294900521073367
1841 -0.317676776494008
1842 -0.352842633473968
1843 -0.414196340068566
1844 -0.515407142440941
1845 -0.638208231652586
1846 -0.76976975121846
1847 -0.893333848450912
1848 -1.00363957203939
1849 -1.09704999181432
1850 -1.15642751317047
1851 -1.17111968312735
1852 -1.14997527580769
1853 -1.11959422889173
1854 -1.1007543575574
1855 -1.09615872301251
1856 -1.09983498489607
1857 -1.10966200899808
1858 -1.12942793033407
1859 -1.15374916644898
1860 -1.17869769988778
1861 -1.19978822502595
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 -0.369849568464253
1870 -0.349442143636014
1871 -0.32801033227265
1872 -0.292441375721172
1873 -0.263335403758824
1874 -0.250449459637944
1875 -0.252124896988433
1876 -0.263604083610195
1877 -0.28414121651854
1878 -0.31248957663133
1879 -0.338579047134144
1880 -0.35383545104236
1881 -0.36179952241555
1882 -0.365061004386981
1883 -0.367715044485135
1884 -0.380241471982729
1885 -0.407150179001733
1886 -0.458300679657552
1887 -0.547558491248304
1888 -0.447870843459618
1889 -0.576075859199093
1890 -0.698618971238887
1891 -0.807894696385359
1892 -0.898974099316336
1893 -0.953554244703561
1894 -0.96580270919416
1895 -0.94524048184746
1896 -1.12708014734879
1897 -1.10593838329668
1898 -1.09634005447711
1899 -1.09229405592659
1900 -0.884402091167044
1901 -0.902785682253306
1902 -0.928059033570975
1903 -0.953941096137802
1904 -0.974386009430631
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 -0.135759818869347
1913 -0.11758803867396
1914 -0.101684663854872
1915 -0.0692749936907983
1916 -0.0412039447203732
1917 -0.0251009687659686
1918 -0.0244111888169892
1919 -0.0365288865206495
1920 -0.272998189986559
1921 -0.304508791394991
1922 -0.330546435636098
1923 -0.344940193000272
1924 -0.139873213730402
1925 -0.146505190489724
1926 -0.155258649865144
1927 -0.170756088654
1928 -0.197660167779667
1929 -0.24678187082695
1930 -0.337140579202786
1931 -0.459254042726813
1932 -0.805861057068735
1933 -0.933628275378608
1934 -1.04644717580083
1935 -1.1413550942258
1936 -0.991070389916651
1937 -1.0131375559817
1938 -1.00556165374868
1939 -0.984190599102029
1940 -0.966963946941396
1941 -0.952528380457579
1942 -0.944661490098709
1943 -0.951048674799663
1944 -1.18370291323096
1945 -1.20894215476267
1946 -1.23252579952696
1947 -1.25040855020219
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 -0.207191522079994
1956 -0.413907055021151
1957 -0.394763882931217
1958 -0.364531389487411
1959 -0.336454012047011
1960 -0.105753991213242
1961 -0.101256217087441
1962 -0.104744625774463
1963 -0.113500252858171
1964 -0.134527092230914
1965 -0.157979259321614
1966 -0.172904048115121
1967 -0.183829293605637
1968 -0.40540368107596
1969 -0.412464755559757
1970 -0.428430882049784
1971 -0.458927819590527
1972 -0.51003822341912
1973 -0.5903033705281
1974 -0.702466782917543
1975 -0.614247524805141
1976 -0.737798394068851
1977 -0.859136228428792
1978 -0.959586370111892
1979 -1.0207815696932
1980 -1.03706584379478
1981 -1.03241894086831
1982 -1.00886595681519
1983 -0.99613758103149
1984 -0.988821477226356
1985 -0.985108799793507
1986 -0.994040887528427
1987 -1.01633231410219
1988 -1.0504225328769
1989 -1.07838265686741
1990 -1.10654104562417
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 -0.213454597055738
1999 -0.187932276799504
2000 -0.162910463933361
2001 -0.129763855290081
2002 -0.109126831348574
2003 -0.0922288563194595
2004 -0.0818117989164749
2005 -0.0895477424295299
2006 -0.110387354496999
2007 -0.150404958695243
2008 -0.181354549778239
2009 -0.194269534744586
2010 -0.179405224966537
2011 -0.358279486234285
2012 -0.33838139514822
2013 -0.32705950516593
2014 -0.336379762033538
2015 -0.367031798815783
2016 -0.43019215516314
2017 -0.537578371047343
2018 -0.453381489655597
2019 -0.583179281649169
2020 -0.700126370392954
2021 -0.794743400777168
2022 -0.85946764952498
2023 -0.904589824364294
2024 -0.9537217102206
2025 -0.998937047998107
2026 -1.06077935068327
2027 -1.12435258440061
2028 -1.18472068604935
2029 -1.25869061133382
2030 -1.3331320851209
2031 -1.41883936848812
2032 -1.50053206060638
2033 -1.57445203259555
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 1.03864812179243
2066 0.952146253641929
2067 0.823066039780254
2068 0.65684784246998
2069 0.501604051694488
2070 0.381222077521773
2071 0.297752931211967
2072 0.237178570571136
2073 nan
2074 nan
2075 nan
2076 nan
2077 0.530418097105002
2078 0.431835416255552
2079 0.293194674566349
2080 0.124686646698919
2081 -0.0333123670172124
2082 -0.157849136868545
2083 -0.251969005069159
2084 -0.325393496444109
2085 nan
2086 nan
2087 nan
2088 nan
2089 0.0271956872124109
2090 -0.0177024797612607
2091 -0.0847916614248045
2092 -0.168145663935275
2093 -0.243590740354777
2094 -0.299831103950572
2095 -0.347164454897009
2096 -0.386538170663421
2097 nan
2098 nan
2099 nan
2100 nan
2101 -0.223253528895727
2102 -0.280980610593666
2103 -0.364324765126452
2104 -0.246837580834196
2105 -0.342061705585917
2106 -0.412864598057627
2107 -0.460524943096566
2108 -0.492948163343353
2109 nan
2110 nan
2111 nan
2112 nan
2113 -0.0310378850589682
2114 -0.0692734551710527
2115 -0.135752402964109
2116 -0.222595142250503
2117 -0.304656024417314
2118 -0.36411923276579
2119 -0.412549696430283
2120 -0.451453085220546
2121 nan
2122 nan
2123 nan
2124 nan
2125 -0.111237199692084
2126 -0.158773972553576
2127 -0.227904972148105
2128 -0.306145964664882
2129 -0.378796454775384
2130 -0.44719931304696
2131 -0.533589008402751
2132 -0.634855536232252
2133 nan
2134 nan
2135 nan
2136 nan
2137 -0.295684114664423
2138 -0.294995914893272
2139 -0.290528120806648
2140 -0.498050997147295
2141 -0.499637711237058
2142 -0.507664118137505
2143 -0.536957352223195
2144 -0.586126625721963
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 0.237264983632629
2153 0.265999017159523
2154 0.284162923094963
2155 0.288827507572212
2156 0.272323253983639
2157 0.234337010237857
2158 0.185962579667652
2159 0.143449611773893
2160 0.10037429993648
2161 0.055235110916845
2162 0.0152851034192995
2163 -0.0130136338914212
2164 -0.0316946900843747
2165 -0.044006296863572
2166 -0.0534046213835661
2167 -0.0748845879506048
2168 -0.109100887531058
2169 -0.169796285509919
2170 -0.2705692880295
2171 -0.393183542185039
2172 -0.524724632746071
2173 -0.648352619781042
2174 -0.758752204863835
2175 -0.852118974816081
2176 -0.911223205721516
2177 -0.925504994080117
2178 -0.903915879358155
2179 -0.873332297187464
2180 -0.852680893538137
2181 -0.850034044479631
2182 -0.857468990028394
2183 -1.08628534276382
2184 -1.10797711182198
2185 -1.13293275027138
2186 -1.15725693048503
2187 -1.17765807793166
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 -0.343064024751301
2196 -0.32277184822539
2197 -0.301333988021561
2198 -0.265697738307288
2199 -0.236694296327925
2200 -0.225283237366902
2201 -0.229504092888011
2202 -0.243162583291479
2203 -0.26543764792056
2204 -0.295213344088472
2205 -0.322525060172506
2206 -0.338848932707235
2207 -0.347747766465652
2208 -0.351843273130249
2209 -0.355274986164216
2210 -0.367436172139346
2211 -0.395006601868722
2212 -0.44678570963123
2213 -0.536652876647692
2214 -0.438022196229296
2215 -0.566812059470145
2216 -0.689919107478608
2217 -0.799738729695041
2218 -0.891352684532555
2219 -0.946466245600654
2220 -0.959259952600165
2221 -0.939285102487231
2222 -1.12163508589336
2223 -1.10123553862906
2224 -1.09244200577048
2225 -1.08926483603279
2226 -0.882360231596081
2227 -0.901730724027819
2228 -0.928041311830342
2229 -0.953926768599298
2230 -0.974374494931967
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 -0.135762915410816
2239 -0.117592220238126
2240 -0.101689618817093
2241 -0.0692802629269091
2242 -0.0412091940691804
2243 -0.0251058044990196
2244 -0.0244152520430902
2245 -0.0365321083935048
2246 -0.273000832011505
2247 -0.304511007983448
2248 -0.330548393483177
2249 -0.344941969680854
2250 -0.139874767652974
2251 -0.146506439569448
2252 -0.1552596301924
2253 -0.170756861596149
2254 -0.197660781893136
2255 -0.246782357977851
2256 -0.337140962214117
2257 -0.459254346283364
2258 -0.805861307993775
2259 -0.933628484554492
2260 -1.04644734526683
2261 -1.14135522973101
2262 -0.991070495761563
2263 -1.01313763793264
2264 -1.00556171585048
2265 -0.98419064489862
2266 -0.966963979498578
2267 -0.952528402365619
2268 -0.944661505221053
2269 -0.95104868496189
2270 -1.18370292021778
2271 -1.20894216030154
2272 -1.2325258032732
2273 -1.25040855265563
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 -0.207191522147649
2282 -0.413907055084469
2283 -0.394763882984777
2284 -0.364531389517226
2285 -0.336454012063165
2286 -0.105753991185161
2287 -0.101256217078008
2288 -0.104744625745623
2289 -0.113500252831608
2290 -0.134527092199581
2291 -0.157979259298303
2292 -0.172904048097665
2293 -0.183829293602385
2294 -0.405403681078345
2295 -0.412464755546529
2296 -0.428430882029943
2297 -0.45892781961774
2298 -0.510038223418578
2299 -0.590303370547399
2300 -0.7024667828951
2301 -0.614247524780205
2302 -0.737798394077633
2303 -0.859136228415782
2304 -0.959586370108205
2305 -1.02078156969494
2306 -1.03706584379153
2307 -1.03241894084879
2308 -1.00886595678722
2309 -0.996137581053933
2310 -0.988821477208358
2311 -0.985108799772907
2312 -0.994040887542414
2313 -1.01633231412485
2314 -1.05042253288211
2315 -1.07838265685505
2316 -1.10654104562666
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 -0.213454597065062
2325 -0.187932276789855
2326 -0.162910463934445
2327 -0.129763855288346
2328 -0.109126831358982
2329 -0.09222885632835
2330 -0.081811798917559
2331 -0.0895477424527318
2332 -0.110387354507191
2333 -0.150404958706193
2334 -0.181354549779649
2335 -0.194269534748381
2336 -0.179405224979765
2337 -0.358279486213685
2338 -0.338381395157327
2339 -0.327059505142078
2340 -0.336379762029635
2341 -0.367031798809711
2342 -0.430192155169646
2343 -0.537578371053089
2344 -0.453381489653321
2345 -0.583179281619679
2346 -0.700126370367258
2347 -0.794743400763941
2348 -0.859467649542327
2349 -0.904589824359523
2350 -0.953721710227323
2351 -0.998937047995614
2352 -1.06077935068164
2353 -1.1243525844018
2354 -1.18472068605781
2355 -1.25869061134575
2356 -1.33313208511201
2357 -1.41883936849668
2358 -1.50053206061658
2359 -1.57445203260173
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 1.03864812179134
2392 0.952146253637484
2393 0.823066039773858
2394 0.656847842466727
2395 0.501604051688634
2396 0.38122207752058
2397 0.297752931208823
2398 0.237178570569618
2399 nan
2400 nan
2401 nan
2402 nan
2403 0.530418097098931
2404 0.431835416250131
2405 0.293194674567108
2406 0.12468664669339
2407 -0.0333123670174292
2408 -0.157849136878953
2409 -0.25196900506222
2410 -0.325393496436411
2411 nan
2412 nan
2413 nan
2414 nan
2415 0.0271956872184825
2416 -0.0177024797659228
2417 -0.0847916614297919
2418 -0.168145663953924
2419 -0.243590740360089
2420 -0.299831103973231
2421 -0.347164454907525
2422 -0.386538170680986
2423 nan
2424 nan
2425 nan
2426 nan
2427 -0.223253528888571
2428 -0.280980610602123
2429 -0.364324765131656
2430 -0.246837580847314
2431 -0.342061705587001
2432 -0.412864598097417
2433 -0.460524943099385
2434 -0.492948163339233
2435 nan
2436 nan
2437 nan
2438 nan
2439 -0.0310378851615337
2440 -0.0692734552576804
2441 -0.135752403048351
2442 -0.222595142313387
2443 -0.304656024501231
2444 -0.364119232908145
2445 -0.412549696714453
2446 -0.451453085621918
2447 nan
2448 nan
2449 nan
2450 nan
2451 -0.111237197448219
2452 -0.15877396825092
2453 -0.227904964934366
2454 -0.306145953583685
2455 -0.378796438928251
2456 -0.447199291381132
2457 -0.533588979707172
2458 -0.634855499471944
2459 nan
2460 nan
2461 nan
2462 nan
2463 -0.295684020692284
2464 -0.294995805360772
2465 -0.290527992147195
2466 -0.498050840760673
2467 -0.499637521515339
2468 -0.50766388202722
2469 -0.536957059080407
2470 -0.586126248508729
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 0.237254419537892
2479 0.265983113064533
2480 0.284140327277602
2481 0.288797078074206
2482 0.272284015681362
2483 0.234288159865
2484 0.185903363529908
2485 0.143379168694355
2486 0.100291562261262
2487 0.0551387422141137
2488 0.0151734251052421
2489 -0.0131426366559466
2490 -0.0318434343925863
2491 -0.0441777566475513
2492 -0.0535928149922663
2493 -0.0750905963804293
2494 -0.109321878635923
2495 -0.169684502721707
2496 -0.27011807202462
2497 -0.392386621861796
2498 -0.523580037061671
2499 -0.646859295761913
2500 -0.756918577583549
2501 -0.84995131765435
2502 -0.90874708600806
2503 -0.923103912028834
2504 -0.90162023720045
2505 -0.87116904327444
2506 -0.850664284879647
2507 -0.847833887279107
2508 -0.855096384852808
2509 -1.08410269187458
2510 -1.1056960899416
2511 -1.13057286326226
2512 -1.15484762009397
2513 -1.17523055799984
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 -0.345877281304795
2522 -0.327583206733827
2523 -0.307387335868846
2524 -0.271600185460723
2525 -0.242222517240652
2526 -0.230393172139312
2527 -0.23448950040245
2528 -0.247791230899254
2529 -0.269243805841191
2530 -0.297685020206047
2531 -0.324137307472581
2532 -0.341247153930191
2533 -0.351666904025057
2534 -0.357920528174503
2535 -0.362796514342826
2536 -0.375062472868616
2537 -0.400534650208772
2538 -0.452336987539831
2539 -0.544362207034548
2540 -0.664759633424244
2541 -0.794164484483793
2542 -0.915816446565181
2543 -1.02446066991082
2544 -1.11649082672216
2545 -1.17485892024488
2546 -1.18930126179423
2547 -1.16821400091829
2548 -1.13180544568348
2549 -1.10743636936585
2550 -1.09837553372309
2551 -1.09740070197684
2552 -1.10767313779071
2553 -1.1279068771996
2554 -1.15292247348283
2555 -1.17762230841735
2556 -1.19854420115462
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 -0.37382208219563
2565 -0.356023228852945
2566 -0.336559053997626
2567 -0.301712383903681
2568 -0.273235079428216
2569 -0.26105504192023
2570 -0.263856583006478
2571 -0.276373308145689
2572 -0.297580214166549
2573 -0.32609523554258
2574 -0.352829432960153
2575 -0.370400979549557
2576 -0.381472452507599
2577 -0.38861790370773
2578 -0.394591614815538
2579 -0.408174871409372
2580 -0.4352260447681
2581 -0.488887813660682
2582 -0.583029682131174
2583 -0.705803079200512
2584 -0.837935789843136
2585 -0.962909317548744
2586 -1.07555456625296
2587 -1.1723808154571
2588 -1.23611494335502
2589 -1.25758135119045
2590 -1.24612348829196
2591 -1.22173159566668
2592 -1.20354201999537
2593 -1.19255353691163
2594 -1.18871241912375
2595 -1.19594342501677
2596 -1.21358302138412
2597 -1.23617368429432
2598 -1.25972396946184
2599 -1.27963304909868
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 -0.448427119099969
2608 -0.440460592079548
2609 -0.421263045884026
2610 -0.392948252731645
2611 -0.367615603799956
2612 -0.352765363773565
2613 -0.348471719068054
2614 -0.34948233626497
2615 -0.355947192900454
2616 -0.375285783218537
2617 -0.400789425505769
2618 -0.418071001294222
2619 -0.428973622072521
2620 -0.436540520240905
2621 -0.443753462786123
2622 -0.460291911308147
2623 -0.491577998362096
2624 -0.541186051269396
2625 -0.620381560221032
2626 -0.732107249070443
2627 -0.855458519760806
2628 -0.978688796409127
2629 -1.09999368646239
2630 -1.20273822539667
2631 -1.26603347761238
2632 -1.28414246280658
2633 -1.28047700801554
2634 -1.25746128712195
2635 -1.24510604649166
2636 -1.23774472855288
2637 -1.23230148488002
2638 -1.23814780113578
2639 -1.25772077212781
2640 -1.28986761773766
2641 -1.31663883065776
2642 -1.34412895309063
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 -0.457526536270679
2651 -0.433478029539334
2652 -0.410092150335164
2653 -0.378389886032627
2654 -0.358282181090125
2655 -0.341827833649127
2656 -0.331936323689705
2657 -0.339685083250679
2658 -0.360202185370581
2659 -0.399808633793925
2660 -0.432209101611757
2661 -0.444320872357491
2662 -0.426285935559612
2663 -0.391311457096635
2664 -0.368631644539997
2665 -0.355712864105046
2666 -0.364264462630816
2667 -0.391606110026403
2668 -0.454306925277395
2669 -0.564744324221605
2670 -0.69293114313162
2671 -0.825262766486175
2672 -0.942773944306516
2673 -1.0367125304416
2674 -1.10070422519777
2675 -1.1451709191891
2676 -1.19376869626368
2677 -1.2394608585347
2678 -1.30171628117683
2679 -1.36590146835116
2680 -1.42495106599948
2681 -1.49439771304706
2682 -1.56729722494459
2683 -1.64949802677601
2684 -1.72611701699653
2685 -1.57672095790686
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 0.335540898568085
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 0.88190172917754
2780 0.781067443480642
2781 0.650054344304056
2782 0.707408488891223
2783 0.552982462340883
2784 0.421678921144687
2785 0.323386365199806
2786 0.257050995735989
2787 nan
2788 nan
2789 nan
2790 nan
2791 0.331603577494741
2792 0.239021178379873
2793 0.116093464415552
2794 0.178610002605378
2795 0.0310995464545757
2796 -0.0890545960239826
2797 -0.186987857090726
2798 -0.267007832539931
2799 nan
2800 nan
2801 nan
2802 nan
2803 -0.190642831989852
2804 -0.234581737125483
2805 -0.294668680010635
2806 -0.172401890892308
2807 -0.250637464958132
2808 -0.311844543286559
2809 -0.360186780096845
2810 -0.397956736319363
2811 nan
2812 nan
2813 nan
2814 nan
2815 -0.230659121781829
2816 -0.290556580091815
2817 -0.379668764805474
2818 -0.273805177508179
2819 -0.372899653901184
2820 -0.450859339168655
2821 -0.51017722000799
2822 -0.556007794638388
2823 nan
2824 nan
2825 nan
2826 nan
2827 -0.318345170463412
2828 -0.347513255499776
2829 -0.398270718439072
2830 -0.255607291103042
2831 -0.319568342131639
2832 -0.370322178212682
2833 -0.417384354270368
2834 -0.452642504706951
2835 nan
2836 nan
2837 nan
2838 nan
2839 -0.250293147552056
2840 -0.298389148274832
2841 -0.37053879821359
2842 -0.239076544445121
2843 -0.331066052775236
2844 -0.420878145285003
2845 -0.52423379408187
2846 -0.635327845211289
2847 nan
2848 nan
2849 nan
2850 nan
2851 -0.518014130744884
2852 -0.512726882449018
2853 -0.502201729794642
2854 -0.284164633345936
2855 -0.284822060606354
2856 -0.295385870461326
2857 -0.326551364413039
2858 -0.373942853376121
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 -0.0431462904878881
2867 -0.0263141533509868
2868 -0.0066172113569879
2869 0.208602143599653
2870 0.194010588502858
2871 0.164851814206065
2872 0.131924116394955
2873 0.107764015942692
2874 0.0854982876236565
2875 0.0543234439639778
2876 0.0191730767353177
2877 -0.00406347444061039
2878 -0.00890876432444333
2879 -0.00152103120181456
2880 0.00307674606506245
2881 -0.0103038108225772
2882 -0.0400380125435045
2883 -0.102946622197058
2884 -0.209073046260702
2885 -0.335492695631759
2886 -0.482827769430366
2887 -0.621626763626262
2888 -0.745621484485206
2889 -0.846496948304649
2890 -0.906315166032982
2891 -0.918185183502139
2892 -0.90721668907323
2893 -0.879666153666154
2894 -0.860320806865544
2895 -0.854393302344362
2896 -0.858510978950515
2897 -0.869081189158608
2898 -0.889630635255182
2899 -0.914618962623314
2900 -0.93946565324029
2901 -0.959580099637626
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 -0.426762913558268
2910 -0.421410940934074
2911 -0.400534767502642
2912 -0.155276173416548
2913 -0.126561669483091
2914 -0.111303695055336
2915 -0.109888929763872
2916 -0.117119276422722
2917 -0.132676269916604
2918 -0.155776536642769
2919 -0.177067948151847
2920 -0.188024799976233
2921 -0.182057496752198
2922 -0.165969269409522
2923 -0.154610562543597
2924 -0.155931967622813
2925 -0.174570055541104
2926 -0.226525671547938
2927 -0.322240504994692
2928 -0.444500539413897
2929 -0.588223290912061
2930 -0.723624130110983
2931 -0.844782150217918
2932 -0.944546502101395
2933 -1.00819050674117
2934 -1.02769603620221
2935 -1.01389122544263
2936 -0.986038283564924
2937 -0.963103487677721
2938 -0.948350844708718
2939 -0.939808018232224
2940 -0.939778524395598
2941 -0.947032790010239
2942 -0.963800942462944
2943 -0.987232096618979
2944 -1.00670640379636
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 -0.452860391293546
2953 -0.439857912621776
2954 -0.418234673802602
2955 -0.182385063988121
2956 -0.160285232746302
2957 -0.1444931600229
2958 -0.139713945422225
2959 -0.153700386589786
2960 -0.170600068543541
2961 -0.199510640562918
2962 -0.224553956370416
2963 -0.23421683610777
2964 -0.227165603235765
2965 -0.213698068153947
2966 -0.211552701451733
2967 -0.216356706360236
2968 -0.242091248327161
2969 -0.286506970910948
2970 -0.365107833681221
2971 -0.48992945972002
2972 -0.62190766745066
2973 -0.752926085436658
2974 -0.87260457206674
2975 -0.967891804901566
2976 -1.01906530509033
2977 -1.02378979854141
2978 -1.00678828628782
2979 -0.974914184395876
2980 -0.958806421119457
2981 -0.943791605630866
2982 -0.931756987094666
2983 -0.942195316159275
2984 -0.965985620170998
2985 -1.00584747430243
2986 -1.03951105240709
2987 -1.05773794379846
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 -0.361261214156146
2996 -0.361742470802876
2997 -0.361111318844922
2998 -0.136282045481453
2999 -0.116617452295439
3000 -0.0966268950953987
3001 -0.0848711512206266
3002 -0.0920567199833499
3003 -0.106364196778789
3004 -0.136283695141787
3005 -0.158396455071457
3006 -0.163763184074495
3007 -0.162034156176642
3008 -0.154057774906752
3009 -0.160930725669954
3010 -0.173534957125811
3011 -0.191464517997389
3012 -0.224071297912402
3013 -0.291400378524308
3014 -0.406903037999734
3015 -0.534903788270303
3016 -0.666723179981472
3017 -0.784856651526175
3018 -0.878813932311687
3019 -0.950752184615371
3020 -0.982015058535756
3021 -0.991592086276158
3022 -0.983139216330169
3023 -0.971617172601438
3024 -0.957300419238637
3025 -0.946547488793817
3026 -0.950370822680718
3027 -0.951454683811664
3028 -0.962100226331651
3029 -0.970922549789694
3030 -0.974703746214455
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 -0.349499553343752
3039 -0.34168668897115
3040 -0.32948065659458
3041 -0.0960214203792444
3042 -0.0724927895342717
3043 -0.0578707626280482
3044 -0.0594886223905487
3045 -0.0723818627920876
3046 -0.0993334874348651
3047 -0.121315174680145
3048 -0.130916503316694
3049 -0.12384884484672
3050 -0.104468022931186
3051 -0.0790019126430553
3052 -0.0587247140249481
3053 -0.0508150179058401
3054 -0.0579839075479137
3055 -0.0936011716147142
3056 -0.180943226934182
3057 -0.312610095630299
3058 -0.453178625076946
3059 -0.582284935126331
3060 -0.699781655337408
3061 -0.800540046899255
3062 -0.883191201361193
3063 -0.943076665300946
3064 -0.990379990984942
3065 -1.03526916931187
3066 -1.08151362676167
3067 -1.13572509727571
3068 -1.19166066459887
3069 -1.24627983018831
3070 -1.29863561235783
3071 -1.34873191911481
3072 -1.40581921620941
3073 -1.47163494624691
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 0.771383502716667
3106 0.682831412713203
3107 0.563163037812283
3108 0.630701596291859
3109 0.486050537554564
3110 0.363829225307095
3111 0.274002306184192
3112 0.2155766342329
3113 nan
3114 nan
3115 nan
3116 nan
3117 0.323069914851025
3118 0.236290853610757
3119 0.119032886749127
3120 0.180558020108869
3121 0.03207442162605
3122 -0.0891091735332698
3123 -0.187052386299309
3124 -0.267061559421707
3125 nan
3126 nan
3127 nan
3128 nan
3129 -0.190600637981148
3130 -0.234533583825126
3131 -0.294616756297042
3132 -0.17235460132443
3133 -0.250601589900108
3134 -0.311820261378044
3135 -0.360170678298023
3136 -0.397943746898734
3137 nan
3138 nan
3139 nan
3140 nan
3141 -0.230653717383112
3142 -0.290552384533418
3143 -0.379665446553984
3144 -0.273802485195444
3145 -0.37289742210061
3146 -0.450857466322593
3147 -0.510175646886582
3148 -0.556006483488631
3149 nan
3150 nan
3151 nan
3152 nan
3153 -0.318344817871975
3154 -0.347513013422476
3155 -0.398270563164624
3156 -0.255607201196553
3157 -0.319568301701306
3158 -0.370322175276554
3159 -0.417384347196057
3160 -0.452642494765685
3161 nan
3162 nan
3163 nan
3164 nan
3165 -0.250293152061253
3166 -0.298389151679552
3167 -0.370538800819578
3168 -0.239076546562785
3169 -0.331066054371941
3170 -0.42087814644987
3171 -0.524233794986528
3172 -0.635327845964918
3173 nan
3174 nan
3175 nan
3176 nan
3177 -0.518014131041739
3178 -0.512726882661197
3179 -0.502201729947081
3180 -0.284164633435166
3181 -0.284822060668804
3182 -0.295385870486805
3183 -0.326551364466274
3184 -0.373942853419489
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 -0.0431462904733598
3193 -0.0263141533604194
3194 -0.00661721135373529
3195 0.208602143585233
3196 0.194010588485402
3197 0.164851814184381
3198 0.131924116400593
3199 0.107764015934235
3200 0.0854982876299449
3201 0.0543234439586652
3202 0.0191730767387871
3203 -0.00406347445329556
3204 -0.00890876433008118
3205 -0.00152103121059659
3206 0.00307674607677184
3207 -0.0103038108463212
3208 -0.0400380125513107
3209 -0.10294662220725
3210 -0.209073046227742
3211 -0.335492695631976
3212 -0.482827769427221
3213 -0.621626763618673
3214 -0.745621484530201
3215 -0.846496948277327
3216 -0.906315166001323
3217 -0.918185183503874
3218 -0.907216689078434
3219 -0.879666153678839
3220 -0.860320806862942
3221 -0.854393302342519
3222 -0.858510978943468
3223 -0.869081189154054
3224 -0.889630635265266
3225 -0.914618962616592
3226 -0.939465653242134
3227 -0.95958009963188
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 -0.426762913566508
3236 -0.421410940936026
3237 -0.400534767504269
3238 -0.155276173429775
3239 -0.126561669487862
3240 -0.111303695054794
3241 -0.109888929759969
3242 -0.117119276429878
3243 -0.13267626991411
3244 -0.15577653663518
3245 -0.177067948156726
3246 -0.188024799976125
3247 -0.182057496760112
3248 -0.165969269421014
3249 -0.154610562554548
3250 -0.155931967621295
3251 -0.174570055562679
3252 -0.226525671514002
3253 -0.322240505021797
3254 -0.444500539466806
3255 -0.588223290936456
3256 -0.723624130118247
3257 -0.844782150232664
3258 -0.944546502099119
3259 -1.00819050672339
3260 -1.02769603621241
3261 -1.01389122545738
3262 -0.986038283563189
3263 -0.963103487645845
3264 -0.948350844691371
3265 -0.939808018188314
3266 -0.939778524415547
3267 -0.947032790019672
3268 -0.963800942471401
3269 -0.987232096609329
3270 -1.0067064037968
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 -0.452860391277716
3279 -0.439857912614837
3280 -0.418234673805313
3281 -0.182385063986711
3282 -0.160285232744676
3283 -0.144493160027671
3284 -0.139713945432633
3285 -0.153700386600519
3286 -0.170600068548419
3287 -0.199510640553377
3288 -0.224553956363694
3289 -0.2342168361043
3290 -0.227165603255931
3291 -0.21369806814549
3292 -0.211552701448263
3293 -0.216356706356766
3294 -0.242091248325318
3295 -0.286506970918862
3296 -0.365107833689678
3297 -0.489929459702022
3298 -0.621907667474838
3299 -0.752926085444789
3300 -0.872604572075197
3301 -0.967891804899506
3302 -1.01906530508295
3303 -1.02378979856667
3304 -1.00678828630419
3305 -0.974914184408019
3306 -0.958806421124878
3307 -0.943791605624794
3308 -0.931756987117326
3309 -0.942195316141386
3310 -0.965985620171648
3311 -1.00584747429061
3312 -1.03951105241489
3313 -1.05773794381483
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 -0.361261214123837
3322 -0.361742470781409
3323 -0.361111318795048
3324 -0.136282045410004
3325 -0.116617452240362
3326 -0.0966268950768588
3327 -0.0848711512258307
3328 -0.0920567199901804
3329 -0.106364196835167
3330 -0.136283695234703
3331 -0.158396455244387
3332 -0.163763184341751
3333 -0.162034156592108
3334 -0.154057775473898
3335 -0.160930726469011
3336 -0.173534958215868
3337 -0.191464519361749
3338 -0.224071299392554
3339 -0.291400379953395
3340 -0.406903039145627
3341 -0.534903789406655
3342 -0.666723181442217
3343 -0.784856653662162
3344 -0.878813935688001
3345 -0.950752190504323
3346 -0.982015069105101
3347 -0.991592103978469
3348 -0.983139243628103
3349 -0.971617211871457
3350 -0.957300473455468
3351 -0.946547561663695
3352 -0.950370918715877
3353 -0.951454808534053
3354 -0.962100386883236
3355 -0.970922740940066
3356 -0.974703975807059
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -0.34950106916334
3365 -0.341688625292913
3366 -0.32948265355306
3367 -0.0960219604693524
3368 -0.0724889872336749
3369 -0.0578587247467227
3370 -0.0594638711080364
3371 -0.0723395023127056
3372 -0.0992678977669451
3373 -0.121220405917971
3374 -0.130786132666438
3375 -0.123676960365245
3376 -0.104249308857207
3377 -0.0787306970454404
3378 -0.0583940549850857
3379 -0.0504180029497732
3380 -0.0575215042757744
3381 -0.0930939768379767
3382 -0.180421058629384
3383 -0.31209087088843
3384 -0.45266746405198
3385 -0.581779952978111
3386 -0.698805154795848
3387 -0.799065271594665
3388 -0.881184845755016
3389 -0.940489178881702
3390 -0.98714987781549
3391 -1.03132632448596
3392 -1.0767887133117
3393 -1.1301414055251
3394 -1.18559138827224
3395 -1.23964748234345
3396 -1.29134914019456
3397 -1.34068909170965
3398 -1.39645361180239
3399 -1.46079145264811
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{TRAIN}
\addplot [semithick, darkorange2551280, dash pattern=on 5.55pt off 2.4pt]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.903932
13 0.778362
14 0.65332
15 0.524502
16 0.4002
17 0.258525
18 0.117677
19 -0.020017
20 -0.163343
21 -0.314355
22 -0.4663
23 -0.616572
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 0.024653
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 1.055274
110 0.96139
111 0.82508
112 0.661389
113 0.500288
114 0.364428
115 0.257561
116 0.171951
117 nan
118 nan
119 nan
120 nan
121 0.408413
122 0.109105
123 -0.019447
124 -0.171307
125 -0.309323
126 -0.407695
127 -0.471843
128 -0.526018
129 nan
130 nan
131 nan
132 nan
133 0.023183
134 -0.036586
135 -0.131271
136 -0.239027
137 -0.331335
138 -0.388617
139 -0.424791
140 -0.462062
141 nan
142 nan
143 nan
144 nan
145 -0.078075
146 -0.131718
147 -0.220647
148 -0.323343
149 -0.410386
150 -0.462672
151 -0.493106
152 -0.523836
153 nan
154 nan
155 nan
156 nan
157 -0.103642
158 -0.149979
159 -0.232103
160 -0.328649
161 -0.410818
162 -0.45626
163 -0.486916
164 -0.520363
165 nan
166 nan
167 nan
168 nan
169 -0.316266
170 -0.35909
171 -0.435763
172 -0.526475
173 -0.60931
174 -0.679303
175 -0.767375
176 -0.872658
177 nan
178 nan
179 nan
180 nan
181 -0.536375
182 -0.538017
183 -0.543308
184 -0.552494
185 -0.56525
186 -0.576195
187 -0.604066
188 -0.651927
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 0.181391
197 0.197407
198 0.220585
199 0.228795
200 0.21504
201 0.184825
202 0.143527
203 0.103937
204 -0.153339
205 -0.201088
206 -0.251054
207 -0.293492
208 -0.099201
209 -0.103765
210 -0.109419
211 -0.128367
212 -0.159523
213 -0.20493
214 -0.28538
215 -0.398094
216 -0.734721
217 -0.856112
218 -0.966076
219 -1.05538
220 -0.897571
221 -0.907841
222 -0.893504
223 -0.878492
224 -0.868197
225 -0.86063
226 -0.8608
227 -0.870836
228 -1.10671
229 -1.138085
230 -1.171051
231 -1.199251
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 -0.109109
240 -0.306318
241 -0.284719
242 -0.257306
243 -0.233893
244 -0.011881
245 -0.016464
246 -0.032343
247 -0.055462
248 -0.085042
249 -0.118482
250 -0.149013
251 -0.161898
252 -0.37415
253 -0.375449
254 -0.384094
255 -0.40508
256 -0.232922
257 -0.31041
258 -0.42581
259 -0.550051
260 -0.668209
261 -0.774755
262 -0.8631
263 -0.917407
264 -1.138949
265 -1.121162
266 -1.096212
267 -1.077375
268 -0.854812
269 -0.8532
270 -0.866302
271 -0.891011
272 -0.921215
273 -0.952842
274 -0.981816
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 -0.324089
283 -0.098112
284 -0.073914
285 -0.046384
286 -0.022907
287 -0.012011
288 -0.013907
289 -0.024554
290 -0.044252
291 -0.072496
292 -0.11046
293 -0.146571
294 -0.163202
295 -0.164354
296 -0.165156
297 -0.175818
298 -0.199853
299 -0.242161
300 -0.318224
301 -0.428681
302 -0.549455
303 -0.665147
304 -0.77389
305 -0.864095
306 -0.918071
307 -0.92631
308 -0.906469
309 -0.882199
310 -0.865169
311 -0.855532
312 -0.852591
313 -0.862116
314 -0.884446
315 -0.912994
316 -0.945311
317 -0.976962
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 -0.317445
326 -0.088727
327 -0.061732
328 -0.033596
329 -0.01235
330 -0.003413
331 -0.007433
332 -0.019482
333 -0.039372
334 -0.067662
335 -0.105057
336 -0.140494
337 -0.156927
338 -0.157887
339 -0.15849
340 -0.169561
341 -0.194614
342 -0.237972
343 -0.3156
344 -0.42708
345 -0.547776
346 -0.663319
347 -0.771348
348 -0.860718
349 -0.914328
350 -0.922245
351 -0.902086
352 -0.878086
353 -0.861919
354 -0.853172
355 -0.851678
356 -0.862199
357 -0.88448
358 -0.912972
359 -0.94473
360 -0.975736
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 -0.315691
369 -0.087527
370 -0.06045
371 -0.031719
372 -0.01035
373 -0.001211
374 -0.004963
375 -0.016555
376 -0.035785
377 -0.063228
378 -0.099521
379 -0.134175
380 -0.149054
381 -0.148193
382 -0.14662
383 -0.154508
384 -0.176405
385 -0.216451
386 -0.29091
387 -0.398852
388 -0.514692
389 -0.623162
390 -0.722947
391 -0.809611
392 -0.878993
393 -0.933947
394 -0.981758
395 -1.02961
396 -1.085249
397 -1.14839
398 -1.213644
399 -1.27954
400 -1.347411
401 -1.417873
402 -1.492381
403 -1.573643
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 0.950828
436 0.868227
437 0.742394
438 0.58843
439 0.436355
440 0.308878
441 0.209828
442 0.131496
443 nan
444 nan
445 nan
446 nan
447 0.397723
448 0.103713
449 -0.019598
450 -0.171461
451 -0.30948
452 -0.40786
453 -0.472008
454 -0.526156
455 nan
456 nan
457 nan
458 nan
459 0.023216
460 -0.036538
461 -0.131215
462 -0.238974
463 -0.331295
464 -0.388591
465 -0.424773
466 -0.462047
467 nan
468 nan
469 nan
470 nan
471 -0.078069
472 -0.131713
473 -0.220642
474 -0.323339
475 -0.410383
476 -0.46267
477 -0.493104
478 -0.523834
479 nan
480 nan
481 nan
482 nan
483 -0.103642
484 -0.149979
485 -0.232103
486 -0.328648
487 -0.410818
488 -0.45626
489 -0.486916
490 -0.520363
491 nan
492 nan
493 nan
494 nan
495 -0.316266
496 -0.35909
497 -0.435763
498 -0.526475
499 -0.60931
500 -0.679303
501 -0.767375
502 -0.872658
503 nan
504 nan
505 nan
506 nan
507 -0.536375
508 -0.538017
509 -0.543308
510 -0.552494
511 -0.56525
512 -0.576195
513 -0.604066
514 -0.651927
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 0.181391
523 0.197407
524 0.220585
525 0.228795
526 0.21504
527 0.184825
528 0.143527
529 0.103937
530 -0.153339
531 -0.201088
532 -0.251054
533 -0.293492
534 -0.099201
535 -0.103765
536 -0.109419
537 -0.128367
538 -0.159523
539 -0.20493
540 -0.28538
541 -0.398094
542 -0.734721
543 -0.856112
544 -0.966076
545 -1.05538
546 -0.897571
547 -0.907841
548 -0.893504
549 -0.878492
550 -0.868197
551 -0.86063
552 -0.8608
553 -0.870836
554 -1.10671
555 -1.138085
556 -1.171051
557 -1.199251
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 -0.109109
566 -0.306318
567 -0.284719
568 -0.257306
569 -0.233893
570 -0.011881
571 -0.016464
572 -0.032343
573 -0.055462
574 -0.085042
575 -0.118482
576 -0.149013
577 -0.161898
578 -0.37415
579 -0.375449
580 -0.384094
581 -0.40508
582 -0.232922
583 -0.31041
584 -0.42581
585 -0.550051
586 -0.668209
587 -0.774755
588 -0.8631
589 -0.917407
590 -1.138949
591 -1.121162
592 -1.096212
593 -1.077375
594 -0.854812
595 -0.8532
596 -0.866302
597 -0.891011
598 -0.921215
599 -0.952842
600 -0.981816
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 -0.324089
609 -0.098112
610 -0.073914
611 -0.046384
612 -0.022907
613 -0.012011
614 -0.013907
615 -0.024554
616 -0.044252
617 -0.072496
618 -0.11046
619 -0.146571
620 -0.163202
621 -0.164354
622 -0.165156
623 -0.175818
624 -0.199853
625 -0.242161
626 -0.318224
627 -0.428681
628 -0.549455
629 -0.665147
630 -0.77389
631 -0.864095
632 -0.918071
633 -0.92631
634 -0.906469
635 -0.882199
636 -0.865169
637 -0.855532
638 -0.852591
639 -0.862116
640 -0.884446
641 -0.912994
642 -0.945311
643 -0.976962
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 -0.317445
652 -0.088727
653 -0.061732
654 -0.033596
655 -0.01235
656 -0.003413
657 -0.007433
658 -0.019482
659 -0.039372
660 -0.067662
661 -0.105057
662 -0.140494
663 -0.156927
664 -0.157887
665 -0.15849
666 -0.169561
667 -0.194614
668 -0.237972
669 -0.3156
670 -0.42708
671 -0.547776
672 -0.663319
673 -0.771348
674 -0.860718
675 -0.914328
676 -0.922245
677 -0.902086
678 -0.878086
679 -0.861919
680 -0.853172
681 -0.851678
682 -0.862199
683 -0.88448
684 -0.912973
685 -0.944731
686 -0.975737
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 -0.315693
695 -0.087529
696 -0.06045
697 -0.031718
698 -0.010347
699 -0.001206
700 -0.004954
701 -0.016541
702 -0.035765
703 -0.063202
704 -0.099489
705 -0.134136
706 -0.149007
707 -0.148137
708 -0.146554
709 -0.15443
710 -0.176316
711 -0.216352
712 -0.290805
713 -0.398743
714 -0.51458
715 -0.623046
716 -0.723357
717 -0.810674
718 -0.88084
719 -0.936709
720 -0.985564
721 -1.034597
722 -1.09155
723 -1.156135
724 -1.222387
725 -1.289176
726 -1.35782
727 -1.428955
728 -1.504604
729 -1.587116
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 0.851988
762 0.765319
763 0.640495
764 0.486001
765 0.328654
766 0.19635
767 0.096281
768 0.024923
769 nan
770 nan
771 nan
772 nan
773 0.30192
774 0.003456
775 -0.11887
776 -0.271084
777 -0.415115
778 -0.529343
779 -0.612589
780 -0.674167
781 nan
782 nan
783 nan
784 nan
785 -0.149702
786 -0.206071
787 -0.285177
788 -0.382063
789 -0.472494
790 -0.539737
791 -0.590474
792 -0.631541
793 nan
794 nan
795 nan
796 nan
797 -0.263123
798 -0.312329
799 -0.384836
800 -0.475493
801 -0.559554
802 -0.620757
803 -0.66531
804 -0.699539
805 nan
806 nan
807 nan
808 nan
809 -0.291722
810 -0.333122
811 -0.398444
812 -0.482619
813 -0.561466
814 -0.615504
815 -0.660744
816 -0.697986
817 nan
818 nan
819 nan
820 nan
821 -0.5056
822 -0.542441
823 -0.600927
824 -0.677444
825 -0.754306
826 -0.828663
827 -0.925608
828 -1.036254
829 nan
830 nan
831 nan
832 nan
833 -0.760358
834 -0.763472
835 -0.760441
836 -0.75963
837 -0.76239
838 -0.772135
839 -0.801603
840 -0.84484
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 0.00913
849 0.023103
850 0.034458
851 0.025279
852 -0.000574
853 -0.038394
854 -0.084843
855 -0.127052
856 -0.386862
857 -0.43458
858 -0.473387
859 -0.496951
860 -0.286258
861 -0.277645
862 -0.271605
863 -0.280663
864 -0.302559
865 -0.347346
866 -0.432143
867 -0.54999
868 -0.897414
869 -1.0284
870 -1.147656
871 -1.247007
872 -1.100469
873 -1.12544
874 -1.120108
875 -1.107326
876 -1.098253
877 -1.09164
878 -1.092436
879 -1.100663
880 -1.333408
881 -1.358184
882 -1.377458
883 -1.387638
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 -0.26637
892 -0.48056
893 -0.472725
894 -0.453882
895 -0.437006
896 -0.219794
897 -0.230354
898 -0.253975
899 -0.287522
900 -0.328894
901 -0.3572
902 -0.365354
903 -0.356345
904 -0.545011
905 -0.519648
906 -0.511565
907 -0.510455
908 -0.328176
909 -0.405133
910 -0.525205
911 -0.661003
912 -0.790998
913 -0.909965
914 -1.013355
915 -1.086691
916 -1.33494
917 -1.341627
918 -1.322571
919 -1.316805
920 -1.103512
921 -1.107251
922 -1.120987
923 -1.132114
924 -1.138538
925 -1.14343
926 -1.145652
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 -0.45764
935 -0.253009
936 -0.254922
937 -0.244469
938 -0.231849
939 -0.227792
940 -0.234816
941 -0.248908
942 -0.271179
943 -0.300121
944 -0.327545
945 -0.343936
946 -0.34328
947 -0.329885
948 -0.313931
949 -0.310799
950 -0.334546
951 -0.368631
952 -0.453318
953 -0.575634
954 -0.711682
955 -0.841258
956 -0.962103
957 -1.064995
958 -1.133157
959 -1.157865
960 -1.148711
961 -1.126965
962 -1.11136
963 -1.102755
964 -1.099772
965 -1.107611
966 -1.125545
967 -1.138103
968 -1.150737
969 -1.170363
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 -0.515085
978 -0.296249
979 -0.276453
980 -0.249
981 -0.22577
982 -0.211759
983 -0.208329
984 -0.210204
985 -0.217347
986 -0.237273
987 -0.263575
988 -0.281922
989 -0.284428
990 -0.275909
991 -0.27019
992 -0.277402
993 -0.30185
994 -0.347026
995 -0.421723
996 -0.530679
997 -0.650284
998 -0.769357
999 -0.886979
1000 -0.98633
1001 -1.046246
1002 -1.060085
1003 -1.052869
1004 -1.026541
1005 -1.012479
1006 -1.004306
1007 -0.997688
1008 -1.002566
1009 -1.021225
1010 -1.052209
1011 -1.075128
1012 -1.10148
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 -0.419705
1021 -0.183359
1022 -0.157379
1023 -0.123974
1024 -0.104069
1025 -0.087968
1026 -0.07798
1027 -0.086798
1028 -0.107592
1029 -0.147405
1030 -0.180816
1031 -0.1949
1032 -0.180091
1033 -0.148025
1034 -0.12793
1035 -0.117204
1036 -0.129159
1037 -0.160719
1038 -0.225606
1039 -0.337486
1040 -0.465892
1041 -0.597425
1042 -0.715213
1043 -0.808928
1044 -0.872406
1045 -0.915669
1046 -0.96234
1047 -1.005938
1048 -1.067574
1049 -1.130908
1050 -1.188983
1051 -1.260003
1052 -1.331928
1053 -1.415646
1054 -1.493816
1055 -1.565985
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 1.024409
1088 0.939703
1089 0.813013
1090 0.648352
1091 0.49322
1092 0.372933
1093 0.291003
1094 0.233171
1095 nan
1096 nan
1097 nan
1098 nan
1099 0.535255
1100 0.229107
1101 0.089105
1102 -0.079634
1103 -0.23754
1104 -0.364235
1105 -0.45813
1106 -0.529456
1107 nan
1108 nan
1109 nan
1110 nan
1111 0.032517
1112 -0.011855
1113 -0.078296
1114 -0.160915
1115 -0.235619
1116 -0.293597
1117 -0.34155
1118 -0.381128
1119 nan
1120 nan
1121 nan
1122 nan
1123 -0.014447
1124 -0.074617
1125 -0.161328
1126 -0.255497
1127 -0.352393
1128 -0.423673
1129 -0.471175
1130 -0.50345
1131 nan
1132 nan
1133 nan
1134 nan
1135 -0.042574
1136 -0.079012
1137 -0.142047
1138 -0.225947
1139 -0.305782
1140 -0.361335
1141 -0.408922
1142 -0.448993
1143 nan
1144 nan
1145 nan
1146 nan
1147 -0.330429
1148 -0.377874
1149 -0.446287
1150 -0.524087
1151 -0.596828
1152 -0.664573
1153 -0.750364
1154 -0.850769
1155 nan
1156 nan
1157 nan
1158 nan
1159 -0.511421
1160 -0.512294
1161 -0.507816
1162 -0.50569
1163 -0.507562
1164 -0.517753
1165 -0.550115
1166 -0.598657
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 0.215439
1175 0.244704
1176 0.261204
1177 0.264163
1178 0.247506
1179 0.213498
1180 0.168519
1181 0.126256
1182 -0.133099
1183 -0.181411
1184 -0.220803
1185 -0.245934
1186 -0.04896
1187 -0.060868
1188 -0.072431
1189 -0.095908
1190 -0.130321
1191 -0.186497
1192 -0.283283
1193 -0.40499
1194 -0.749967
1195 -0.876008
1196 -0.985148
1197 -1.075029
1198 -0.91994
1199 -0.934123
1200 -0.91562
1201 -0.887499
1202 -0.869202
1203 -0.861119
1204 -0.862157
1205 -0.871073
1206 -1.104724
1207 -1.131812
1208 -1.155886
1209 -1.173675
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 -0.129152
1218 -0.325036
1219 -0.307415
1220 -0.271675
1221 -0.240075
1222 -0.01371
1223 -0.015982
1224 -0.031113
1225 -0.054063
1226 -0.082252
1227 -0.104196
1228 -0.11625
1229 -0.124686
1230 -0.343088
1231 -0.349622
1232 -0.360902
1233 -0.383321
1234 -0.221056
1235 -0.313288
1236 -0.437483
1237 -0.569945
1238 -0.692785
1239 -0.798618
1240 -0.887696
1241 -0.944951
1242 -1.170351
1243 -1.148532
1244 -1.109279
1245 -1.081218
1246 -0.85711
1247 -0.855077
1248 -0.867049
1249 -0.888833
1250 -0.914717
1251 -0.937448
1252 -0.956022
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 -0.345776
1261 -0.116816
1262 -0.098046
1263 -0.063102
1264 -0.03249
1265 -0.018452
1266 -0.019752
1267 -0.030984
1268 -0.051968
1269 -0.080328
1270 -0.107159
1271 -0.12626
1272 -0.139982
1273 -0.149385
1274 -0.15723
1275 -0.172562
1276 -0.200304
1277 -0.254752
1278 -0.348867
1279 -0.471123
1280 -0.603453
1281 -0.727726
1282 -0.839754
1283 -0.93595
1284 -0.998691
1285 -1.018536
1286 -1.004875
1287 -0.979066
1288 -0.959857
1289 -0.947428
1290 -0.942679
1291 -0.949067
1292 -0.966978
1293 -0.98992
1294 -1.011765
1295 -1.032055
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 -0.413709
1304 -0.19228
1305 -0.17032
1306 -0.140775
1307 -0.1155
1308 -0.100743
1309 -0.096576
1310 -0.097752
1311 -0.104242
1312 -0.123483
1313 -0.149042
1314 -0.167727
1315 -0.181126
1316 -0.19082
1317 -0.199732
1318 -0.217822
1319 -0.250649
1320 -0.302525
1321 -0.382731
1322 -0.49501
1323 -0.618518
1324 -0.740926
1325 -0.861429
1326 -0.963297
1327 -1.025416
1328 -1.041196
1329 -1.035705
1330 -1.010916
1331 -0.998242
1332 -0.991355
1333 -0.985953
1334 -0.991993
1335 -1.011763
1336 -1.043852
1337 -1.067902
1338 -1.095411
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 -0.419798
1347 -0.183436
1348 -0.157442
1349 -0.124025
1350 -0.104109
1351 -0.087997
1352 -0.078002
1353 -0.086811
1354 -0.1076
1355 -0.147411
1356 -0.180821
1357 -0.194905
1358 -0.180095
1359 -0.148027
1360 -0.127931
1361 -0.117204
1362 -0.129159
1363 -0.160719
1364 -0.225606
1365 -0.337486
1366 -0.465892
1367 -0.597425
1368 -0.715213
1369 -0.808928
1370 -0.872407
1371 -0.915669
1372 -0.96234
1373 -1.005938
1374 -1.067574
1375 -1.130909
1376 -1.188983
1377 -1.260003
1378 -1.331927
1379 -1.415646
1380 -1.493816
1381 -1.565985
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 1.024409
1414 0.939703
1415 0.813013
1416 0.648352
1417 0.49322
1418 0.372933
1419 0.291003
1420 0.233171
1421 nan
1422 nan
1423 nan
1424 nan
1425 0.535255
1426 0.229107
1427 0.089105
1428 -0.079634
1429 -0.23754
1430 -0.364235
1431 -0.45813
1432 -0.529456
1433 nan
1434 nan
1435 nan
1436 nan
1437 0.032517
1438 -0.011855
1439 -0.078296
1440 -0.160915
1441 -0.235619
1442 -0.293597
1443 -0.34155
1444 -0.381128
1445 nan
1446 nan
1447 nan
1448 nan
1449 -0.014447
1450 -0.074617
1451 -0.161328
1452 -0.255497
1453 -0.352393
1454 -0.423673
1455 -0.471175
1456 -0.50345
1457 nan
1458 nan
1459 nan
1460 nan
1461 -0.042574
1462 -0.079012
1463 -0.142047
1464 -0.225947
1465 -0.305782
1466 -0.361335
1467 -0.408922
1468 -0.448993
1469 nan
1470 nan
1471 nan
1472 nan
1473 -0.330429
1474 -0.377874
1475 -0.446287
1476 -0.524087
1477 -0.596828
1478 -0.664573
1479 -0.750364
1480 -0.850769
1481 nan
1482 nan
1483 nan
1484 nan
1485 -0.511421
1486 -0.512294
1487 -0.507816
1488 -0.50569
1489 -0.507562
1490 -0.517753
1491 -0.550115
1492 -0.598657
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 0.215439
1501 0.244704
1502 0.261204
1503 0.264163
1504 0.247506
1505 0.213498
1506 0.168519
1507 0.126256
1508 -0.133099
1509 -0.181411
1510 -0.220803
1511 -0.245934
1512 -0.04896
1513 -0.060868
1514 -0.072431
1515 -0.095908
1516 -0.130321
1517 -0.186497
1518 -0.283283
1519 -0.40499
1520 -0.749967
1521 -0.876008
1522 -0.985148
1523 -1.075029
1524 -0.91994
1525 -0.934123
1526 -0.91562
1527 -0.887499
1528 -0.869202
1529 -0.861119
1530 -0.862157
1531 -0.871073
1532 -1.104724
1533 -1.131812
1534 -1.155886
1535 -1.173675
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 -0.129152
1544 -0.325036
1545 -0.307415
1546 -0.271675
1547 -0.240075
1548 -0.01371
1549 -0.015982
1550 -0.031113
1551 -0.054063
1552 -0.082252
1553 -0.104196
1554 -0.11625
1555 -0.124686
1556 -0.343088
1557 -0.349622
1558 -0.360902
1559 -0.383321
1560 -0.221056
1561 -0.313288
1562 -0.437483
1563 -0.569945
1564 -0.692785
1565 -0.798618
1566 -0.887696
1567 -0.944951
1568 -1.170351
1569 -1.148532
1570 -1.109279
1571 -1.081218
1572 -0.85711
1573 -0.855077
1574 -0.867049
1575 -0.888833
1576 -0.914717
1577 -0.937448
1578 -0.956022
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 -0.345776
1587 -0.116816
1588 -0.098047
1589 -0.063102
1590 -0.03249
1591 -0.018453
1592 -0.019752
1593 -0.030984
1594 -0.051968
1595 -0.080328
1596 -0.107159
1597 -0.126261
1598 -0.139982
1599 -0.149386
1600 -0.15723
1601 -0.172563
1602 -0.200308
1603 -0.254759
1604 -0.348876
1605 -0.471135
1606 -0.603469
1607 -0.727745
1608 -0.839778
1609 -0.935976
1610 -0.99872
1611 -1.018568
1612 -1.004908
1613 -0.979102
1614 -0.959897
1615 -0.947473
1616 -0.942729
1617 -0.949123
1618 -0.96704
1619 -0.98999
1620 -1.011845
1621 -1.032144
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 -0.413696
1630 -0.192549
1631 -0.170578
1632 -0.141023
1633 -0.115736
1634 -0.10096
1635 -0.096767
1636 -0.097908
1637 -0.104381
1638 -0.123622
1639 -0.149196
1640 -0.167903
1641 -0.181307
1642 -0.190988
1643 -0.199911
1644 -0.218042
1645 -0.250943
1646 -0.302332
1647 -0.382544
1648 -0.494816
1649 -0.618345
1650 -0.740745
1651 -0.861242
1652 -0.963094
1653 -1.025147
1654 -1.041408
1655 -1.035901
1656 -1.011119
1657 -0.998468
1658 -0.991065
1659 -0.985652
1660 -0.991678
1661 -1.011469
1662 -1.043561
1663 -1.06765
1664 -1.095221
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 -0.41954
1673 -0.183226
1674 -0.157219
1675 -0.123833
1676 -0.103982
1677 -0.087864
1678 -0.07839
1679 -0.087204
1680 -0.10803
1681 -0.147889
1682 -0.180778
1683 -0.194821
1684 -0.179929
1685 -0.147841
1686 -0.127739
1687 -0.117047
1688 -0.129072
1689 -0.16063
1690 -0.226038
1691 -0.337921
1692 -0.466362
1693 -0.597937
1694 -0.715202
1695 -0.808867
1696 -0.872252
1697 -0.91549
1698 -0.962146
1699 -1.00577
1700 -1.067473
1701 -1.130804
1702 -1.189398
1703 -1.260426
1704 -1.332383
1705 -1.416144
1706 -1.493799
1707 -1.565918
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 1.024363
1740 0.93966
1741 0.812973
1742 0.648323
1743 0.493255
1744 0.373076
1745 0.291225
1746 0.233446
1747 nan
1748 nan
1749 nan
1750 nan
1751 0.535643
1752 0.229596
1753 0.089578
1754 -0.079157
1755 -0.237052
1756 -0.363724
1757 -0.457608
1758 -0.52893
1759 nan
1760 nan
1761 nan
1762 nan
1763 0.032577
1764 -0.011798
1765 -0.078231
1766 -0.160827
1767 -0.235478
1768 -0.293365
1769 -0.341822
1770 -0.381362
1771 nan
1772 nan
1773 nan
1774 nan
1775 -0.014707
1776 -0.074384
1777 -0.161155
1778 -0.255358
1779 -0.352322
1780 -0.423657
1781 -0.470883
1782 -0.502892
1783 nan
1784 nan
1785 nan
1786 nan
1787 -0.040695
1788 -0.076786
1789 -0.139781
1790 -0.223608
1791 -0.303954
1792 -0.359506
1793 -0.407136
1794 -0.446954
1795 nan
1796 nan
1797 nan
1798 nan
1799 -0.327947
1800 -0.375372
1801 -0.444106
1802 -0.522247
1803 -0.595435
1804 -0.66376
1805 -0.749974
1806 -0.851192
1807 nan
1808 nan
1809 nan
1810 nan
1811 -0.516336
1812 -0.516746
1813 -0.512034
1814 -0.509391
1815 -0.510247
1816 -0.518935
1817 -0.550297
1818 -0.599283
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 -0.010051
1827 0.018246
1828 0.036397
1829 0.04021
1830 0.023041
1831 -0.01408
1832 -0.060433
1833 -0.101344
1834 -0.143277
1835 -0.189471
1836 -0.226286
1837 -0.251617
1838 -0.04741
1839 -0.283756
1840 -0.295622
1841 -0.318241
1842 -0.353199
1843 -0.414335
1844 -0.515437
1845 -0.638199
1846 -0.769686
1847 -0.893156
1848 -1.003373
1849 -1.096733
1850 -1.156122
1851 -1.170839
1852 -1.149687
1853 -1.119277
1854 -1.100407
1855 -1.095797
1856 -1.099474
1857 -1.109322
1858 -1.129118
1859 -1.153467
1860 -1.178441
1861 -1.19953
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 -0.37137
1870 -0.350934
1871 -0.329458
1872 -0.293852
1873 -0.264717
1874 -0.25182
1875 -0.2535
1876 -0.264996
1877 -0.285566
1878 -0.313961
1879 -0.340025
1880 -0.355119
1881 -0.362871
1882 -0.365965
1883 -0.368475
1884 -0.380843
1885 -0.40758
1886 -0.458513
1887 -0.547657
1888 -0.449622
1889 -0.57775
1890 -0.700198
1891 -0.809386
1892 -0.900415
1893 -0.954965
1894 -0.967234
1895 -0.946659
1896 -1.12677
1897 -1.105634
1898 -1.096023
1899 -1.091976
1900 -0.885801
1901 -0.904215
1902 -0.929521
1903 -0.955435
1904 -0.975883
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 -0.139007
1913 -0.120811
1914 -0.104875
1915 -0.072436
1916 -0.044342
1917 -0.028192
1918 -0.027504
1919 -0.039636
1920 -0.274429
1921 -0.306021
1922 -0.332029
1923 -0.346253
1924 -0.142677
1925 -0.149145
1926 -0.15776
1927 -0.173106
1928 -0.199804
1929 -0.248664
1930 -0.338903
1931 -0.460969
1932 -0.805792
1933 -0.933504
1934 -1.046234
1935 -1.141087
1936 -0.992514
1937 -1.014611
1938 -1.007036
1939 -0.98565
1940 -0.968407
1941 -0.953918
1942 -0.946046
1943 -0.95245
1944 -1.183426
1945 -1.20873
1946 -1.232338
1947 -1.250216
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 -0.210453
1956 -0.415442
1957 -0.396309
1958 -0.366047
1959 -0.337943
1960 -0.10894
1961 -0.104446
1962 -0.107948
1963 -0.116727
1964 -0.137789
1965 -0.161171
1966 -0.175929
1967 -0.186642
1968 -0.406338
1969 -0.413252
1970 -0.429057
1971 -0.45934
1972 -0.510273
1973 -0.590421
1974 -0.702543
1975 -0.615949
1976 -0.739391
1977 -0.860641
1978 -0.961053
1979 -1.022258
1980 -1.038566
1981 -1.033898
1982 -1.010318
1983 -0.997566
1984 -0.99024
1985 -0.986527
1986 -0.995465
1987 -1.017782
1988 -1.051894
1989 -1.079895
1990 -1.108082
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 -0.216716
1999 -0.191165
2000 -0.166108
2001 -0.13294
2002 -0.112297
2003 -0.095394
2004 -0.084981
2005 -0.092722
2006 -0.113596
2007 -0.153664
2008 -0.184553
2009 -0.197299
2010 -0.182185
2011 -0.359161
2012 -0.339096
2013 -0.327616
2014 -0.336726
2015 -0.367178
2016 -0.430206
2017 -0.537524
2018 -0.454951
2019 -0.584643
2020 -0.70149
2021 -0.795989
2022 -0.860552
2023 -0.905515
2024 -0.954488
2025 -0.999564
2026 -1.061274
2027 -1.124713
2028 -1.184949
2029 -1.258778
2030 -1.333098
2031 -1.418687
2032 -1.500266
2033 -1.574057
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 1.03511
2066 0.948879
2067 0.820079
2068 0.654086
2069 0.49902
2070 0.378746
2071 0.295362
2072 0.234919
2073 nan
2074 nan
2075 nan
2076 nan
2077 0.527948
2078 0.429637
2079 0.291283
2080 0.12302
2081 -0.034778
2082 -0.159258
2083 -0.253483
2084 -0.327018
2085 nan
2086 nan
2087 nan
2088 nan
2089 0.024524
2090 -0.020183
2091 -0.086924
2092 -0.169924
2093 -0.245121
2094 -0.301243
2095 -0.348666
2096 -0.388135
2097 nan
2098 nan
2099 nan
2100 nan
2101 -0.224206
2102 -0.281753
2103 -0.364762
2104 -0.248641
2105 -0.343634
2106 -0.41438
2107 -0.462135
2108 -0.49466
2109 nan
2110 nan
2111 nan
2112 nan
2113 -0.033685
2114 -0.071721
2115 -0.137851
2116 -0.224346
2117 -0.306166
2118 -0.365564
2119 -0.414088
2120 -0.453087
2121 nan
2122 nan
2123 nan
2124 nan
2125 -0.11392
2126 -0.161273
2127 -0.230061
2128 -0.307937
2129 -0.380288
2130 -0.448491
2131 -0.534822
2132 -0.636113
2133 nan
2134 nan
2135 nan
2136 nan
2137 -0.298062
2138 -0.297287
2139 -0.292613
2140 -0.498208
2141 -0.499618
2142 -0.507565
2143 -0.536913
2144 -0.586207
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 0.233993
2153 0.262943
2154 0.28123
2155 0.285876
2156 0.269305
2157 0.231291
2158 0.182905
2159 0.140374
2160 0.097265
2161 0.052074
2162 0.012145
2163 -0.015993
2164 -0.034462
2165 -0.046606
2166 -0.05586
2167 -0.077182
2168 -0.111189
2169 -0.171666
2170 -0.272331
2171 -0.394907
2172 -0.526376
2173 -0.649912
2174 -0.760224
2175 -0.853541
2176 -0.912657
2177 -0.926963
2178 -0.905363
2179 -0.874748
2180 -0.854027
2181 -0.851362
2182 -0.858798
2183 -1.085941
2184 -1.107662
2185 -1.132645
2186 -1.156994
2187 -1.177394
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 -0.344581
2196 -0.324259
2197 -0.302774
2198 -0.267098
2199 -0.238062
2200 -0.226639
2201 -0.230867
2202 -0.244543
2203 -0.266852
2204 -0.296677
2205 -0.323965
2206 -0.340126
2207 -0.348812
2208 -0.35274
2209 -0.356027
2210 -0.368029
2211 -0.395427
2212 -0.446989
2213 -0.536742
2214 -0.439768
2215 -0.568481
2216 -0.691494
2217 -0.801226
2218 -0.89279
2219 -0.947874
2220 -0.960687
2221 -0.940701
2222 -1.121321
2223 -1.100928
2224 -1.092122
2225 -1.088944
2226 -0.883757
2227 -0.903159
2228 -0.929503
2229 -0.955419
2230 -0.97587
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 -0.13901
2239 -0.120815
2240 -0.10488
2241 -0.072442
2242 -0.044347
2243 -0.028196
2244 -0.027508
2245 -0.039639
2246 -0.274432
2247 -0.306023
2248 -0.332031
2249 -0.346255
2250 -0.142679
2251 -0.149146
2252 -0.157761
2253 -0.173107
2254 -0.199805
2255 -0.248665
2256 -0.338904
2257 -0.46097
2258 -0.805793
2259 -0.933504
2260 -1.046234
2261 -1.141088
2262 -0.992514
2263 -1.014611
2264 -1.007036
2265 -0.98565
2266 -0.968407
2267 -0.953918
2268 -0.946046
2269 -0.95245
2270 -1.183426
2271 -1.20873
2272 -1.232338
2273 -1.250216
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 -0.210453
2282 -0.415442
2283 -0.396309
2284 -0.366047
2285 -0.337943
2286 -0.10894
2287 -0.104446
2288 -0.107948
2289 -0.116727
2290 -0.137789
2291 -0.161171
2292 -0.175929
2293 -0.186642
2294 -0.406338
2295 -0.413252
2296 -0.429057
2297 -0.45934
2298 -0.510273
2299 -0.590421
2300 -0.702543
2301 -0.615949
2302 -0.739391
2303 -0.860641
2304 -0.961053
2305 -1.022258
2306 -1.038566
2307 -1.033898
2308 -1.010318
2309 -0.997566
2310 -0.99024
2311 -0.986527
2312 -0.995465
2313 -1.017782
2314 -1.051894
2315 -1.079895
2316 -1.108082
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 -0.216716
2325 -0.191165
2326 -0.166108
2327 -0.13294
2328 -0.112297
2329 -0.095394
2330 -0.084981
2331 -0.092722
2332 -0.113596
2333 -0.153664
2334 -0.184553
2335 -0.197299
2336 -0.182185
2337 -0.359161
2338 -0.339096
2339 -0.327616
2340 -0.336726
2341 -0.367178
2342 -0.430206
2343 -0.537524
2344 -0.454951
2345 -0.584643
2346 -0.70149
2347 -0.795989
2348 -0.860552
2349 -0.905515
2350 -0.954488
2351 -0.999564
2352 -1.061274
2353 -1.124713
2354 -1.184949
2355 -1.258778
2356 -1.333098
2357 -1.418687
2358 -1.500266
2359 -1.574057
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 1.03511
2392 0.948879
2393 0.820079
2394 0.654086
2395 0.49902
2396 0.378746
2397 0.295362
2398 0.234919
2399 nan
2400 nan
2401 nan
2402 nan
2403 0.527948
2404 0.429637
2405 0.291283
2406 0.12302
2407 -0.034778
2408 -0.159258
2409 -0.253483
2410 -0.327018
2411 nan
2412 nan
2413 nan
2414 nan
2415 0.024524
2416 -0.020183
2417 -0.086924
2418 -0.169924
2419 -0.245121
2420 -0.301243
2421 -0.348666
2422 -0.388135
2423 nan
2424 nan
2425 nan
2426 nan
2427 -0.224206
2428 -0.281753
2429 -0.364762
2430 -0.248641
2431 -0.343634
2432 -0.41438
2433 -0.462135
2434 -0.49466
2435 nan
2436 nan
2437 nan
2438 nan
2439 -0.033685
2440 -0.071721
2441 -0.137851
2442 -0.224346
2443 -0.306166
2444 -0.365564
2445 -0.414088
2446 -0.453087
2447 nan
2448 nan
2449 nan
2450 nan
2451 -0.11392
2452 -0.161273
2453 -0.230061
2454 -0.307937
2455 -0.380287
2456 -0.448491
2457 -0.534822
2458 -0.636113
2459 nan
2460 nan
2461 nan
2462 nan
2463 -0.298062
2464 -0.297287
2465 -0.292613
2466 -0.498208
2467 -0.499618
2468 -0.507565
2469 -0.536913
2470 -0.586206
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 0.233982
2479 0.262928
2480 0.281207
2481 0.285846
2482 0.269265
2483 0.231242
2484 0.182845
2485 0.140304
2486 0.097182
2487 0.051978
2488 0.012033
2489 -0.016122
2490 -0.034611
2491 -0.046778
2492 -0.056048
2493 -0.077388
2494 -0.11141
2495 -0.171554
2496 -0.271879
2497 -0.39411
2498 -0.52523
2499 -0.648417
2500 -0.758388
2501 -0.851371
2502 -0.910178
2503 -0.924559
2504 -0.903064
2505 -0.872582
2506 -0.852006
2507 -0.849158
2508 -0.85642
2509 -1.083754
2510 -1.105377
2511 -1.130281
2512 -1.15458
2513 -1.174961
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 -0.347381
2522 -0.32906
2523 -0.30882
2524 -0.272994
2525 -0.243587
2526 -0.231749
2527 -0.235854
2528 -0.249174
2529 -0.270658
2530 -0.299144
2531 -0.325569
2532 -0.342515
2533 -0.352724
2534 -0.358812
2535 -0.363544
2536 -0.375653
2537 -0.400917
2538 -0.452501
2539 -0.544414
2540 -0.664768
2541 -0.794096
2542 -0.915652
2543 -1.024206
2544 -1.116184
2545 -1.174561
2546 -1.189028
2547 -1.16793
2548 -1.13149
2549 -1.107089
2550 -1.098014
2551 -1.09704
2552 -1.107332
2553 -1.127595
2554 -1.152638
2555 -1.177362
2556 -1.198281
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 -0.375328
2565 -0.357503
2566 -0.337997
2567 -0.303115
2568 -0.274611
2569 -0.262423
2570 -0.265232
2571 -0.277765
2572 -0.299002
2573 -0.32756
2574 -0.354266
2575 -0.371673
2576 -0.382534
2577 -0.389515
2578 -0.395345
2579 -0.408771
2580 -0.435615
2581 -0.489059
2582 -0.583089
2583 -0.705819
2584 -0.837874
2585 -0.962752
2586 -1.075307
2587 -1.172082
2588 -1.235827
2589 -1.25732
2590 -1.245856
2591 -1.221441
2592 -1.20323
2593 -1.192228
2594 -1.188387
2595 -1.195638
2596 -1.213306
2597 -1.235924
2598 -1.2595
2599 -1.279408
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 -0.44997
2608 -0.441983
2609 -0.422758
2610 -0.394414
2611 -0.369058
2612 -0.3542
2613 -0.34991
2614 -0.350931
2615 -0.357415
2616 -0.376784
2617 -0.402257
2618 -0.419377
2619 -0.43007
2620 -0.437471
2621 -0.444541
2622 -0.460923
2623 -0.492003
2624 -0.541397
2625 -0.620472
2626 -0.732151
2627 -0.855417
2628 -0.978535
2629 -1.099749
2630 -1.202456
2631 -1.26576
2632 -1.283893
2633 -1.280206
2634 -1.257166
2635 -1.24479
2636 -1.237422
2637 -1.231979
2638 -1.237831
2639 -1.257432
2640 -1.289603
2641 -1.316417
2642 -1.343937
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 -0.459026
2651 -0.434949
2652 -0.411527
2653 -0.379808
2654 -0.359696
2655 -0.343238
2656 -0.333352
2657 -0.341106
2658 -0.361658
2659 -0.401316
2660 -0.433697
2661 -0.445645
2662 -0.427365
2663 -0.392202
2664 -0.36936
2665 -0.356285
2666 -0.364628
2667 -0.391727
2668 -0.454289
2669 -0.564655
2670 -0.692758
2671 -0.824982
2672 -0.942389
2673 -1.036206
2674 -1.100032
2675 -1.144335
2676 -1.192772
2677 -1.238326
2678 -1.300454
2679 -1.364509
2680 -1.423429
2681 -1.492735
2682 -1.565556
2683 -1.647645
2684 -1.724149
2685 -1.576306
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 0.334038
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 0.880084
2780 0.779521
2781 0.648788
2782 0.704661
2783 0.550405
2784 0.419194
2785 0.320974
2786 0.254763
2787 nan
2788 nan
2789 nan
2790 nan
2791 0.330823
2792 0.238519
2793 0.115889
2794 0.176955
2795 0.02965
2796 -0.090433
2797 -0.188472
2798 -0.268603
2799 nan
2800 nan
2801 nan
2802 nan
2803 -0.191615
2804 -0.235359
2805 -0.295088
2806 -0.174162
2807 -0.25215
2808 -0.313291
2809 -0.36173
2810 -0.399598
2811 nan
2812 nan
2813 nan
2814 nan
2815 -0.231601
2816 -0.291321
2817 -0.380096
2818 -0.275595
2819 -0.374458
2820 -0.452367
2821 -0.511793
2822 -0.557727
2823 nan
2824 nan
2825 nan
2826 nan
2827 -0.319346
2828 -0.34832
2829 -0.398725
2830 -0.257414
2831 -0.321131
2832 -0.371817
2833 -0.418979
2834 -0.454333
2835 nan
2836 nan
2837 nan
2838 nan
2839 -0.251252
2840 -0.29916
2841 -0.370962
2842 -0.240851
2843 -0.332547
2844 -0.422163
2845 -0.525466
2846 -0.636599
2847 nan
2848 nan
2849 nan
2850 nan
2851 -0.518739
2852 -0.513366
2853 -0.50263
2854 -0.286063
2855 -0.286542
2856 -0.297026
2857 -0.328247
2858 -0.375733
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 -0.044712
2867 -0.027678
2868 -0.007887
2869 0.205593
2870 0.190921
2871 0.16173
2872 0.128791
2873 0.104618
2874 0.082325
2875 0.051111
2876 0.015986
2877 -0.007084
2878 -0.011701
2879 -0.004134
2880 0.000616
2881 -0.012601
2882 -0.042105
2883 -0.104791
2884 -0.21081
2885 -0.337214
2886 -0.484481
2887 -0.623186
2888 -0.747096
2889 -0.847937
2890 -0.907766
2891 -0.919661
2892 -0.908671
2893 -0.881091
2894 -0.861717
2895 -0.855771
2896 -0.859887
2897 -0.870475
2898 -0.891051
2899 -0.916063
2900 -0.940929
2901 -0.961053
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 -0.428307
2910 -0.422945
2911 -0.402052
2912 -0.158471
2913 -0.129738
2914 -0.114476
2915 -0.113072
2916 -0.120321
2917 -0.135909
2918 -0.159055
2919 -0.180317
2920 -0.191107
2921 -0.184916
2922 -0.168652
2923 -0.157142
2924 -0.158301
2925 -0.17671
2926 -0.228444
2927 -0.324047
2928 -0.446289
2929 -0.58994
2930 -0.725246
2931 -0.84632
2932 -0.946037
2933 -1.009695
2934 -1.029229
2935 -1.015419
2936 -0.987541
2937 -0.964581
2938 -0.949809
2939 -0.941259
2940 -0.941239
2941 -0.948508
2942 -0.965286
2943 -0.988731
2944 -1.008213
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 -0.454425
2953 -0.441401
2954 -0.419743
2955 -0.185572
2956 -0.163464
2957 -0.147668
2958 -0.142897
2959 -0.156895
2960 -0.173826
2961 -0.202785
2962 -0.227808
2963 -0.237307
2964 -0.230018
2965 -0.21637
2966 -0.214067
2967 -0.21872
2968 -0.244256
2969 -0.288447
2970 -0.366928
2971 -0.491694
2972 -0.623596
2973 -0.754518
2974 -0.874121
2975 -0.969363
2976 -1.020531
2977 -1.025276
2978 -1.008261
2979 -0.976376
2980 -0.96026
2981 -0.945229
2982 -0.93319
2983 -0.943631
2984 -0.967455
2985 -1.007352
2986 -1.041048
2987 -1.059286
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 -0.362793
2996 -0.363268
2997 -0.362622
2998 -0.139485
2999 -0.119804
3000 -0.09979
3001 -0.088037
3002 -0.095233
3003 -0.109579
3004 -0.139558
3005 -0.16164
3006 -0.166835
3007 -0.164872
3008 -0.156723
3009 -0.163453
3010 -0.175904
3011 -0.193618
3012 -0.225975
3013 -0.293174
3014 -0.408627
3015 -0.536565
3016 -0.668299
3017 -0.786347
3018 -0.880254
3019 -0.952196
3020 -0.9835
3021 -0.993086
3022 -0.984625
3023 -0.973087
3024 -0.958737
3025 -0.947979
3026 -0.951819
3027 -0.952938
3028 -0.963614
3029 -0.972444
3030 -0.976226
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 -0.351012
3039 -0.343197
3040 -0.330969
3041 -0.09919
3042 -0.075639
3043 -0.061025
3044 -0.062655
3045 -0.075566
3046 -0.102539
3047 -0.124559
3048 -0.134114
3049 -0.126863
3050 -0.107248
3051 -0.081595
3052 -0.061158
3053 -0.053073
3054 -0.060011
3055 -0.095386
3056 -0.182607
3057 -0.314237
3058 -0.454726
3059 -0.583723
3060 -0.701113
3061 -0.801757
3062 -0.884272
3063 -0.944006
3064 -0.991162
3065 -1.03591
3066 -1.082014
3067 -1.136096
3068 -1.191904
3069 -1.246395
3070 -1.29862
3071 -1.348581
3072 -1.405529
3073 -1.471209
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 0.76955
3106 0.681269
3107 0.561882
3108 0.62794
3109 0.48346
3110 0.361332
3111 0.271578
3112 0.213277
3113 nan
3114 nan
3115 nan
3116 nan
3117 0.322285
3118 0.235785
3119 0.118825
3120 0.178899
3121 0.03062
3122 -0.090493
3123 -0.188541
3124 -0.268661
3125 nan
3126 nan
3127 nan
3128 nan
3129 -0.191573
3130 -0.235312
3131 -0.295037
3132 -0.174115
3133 -0.252114
3134 -0.313267
3135 -0.361714
3136 -0.399585
3137 nan
3138 nan
3139 nan
3140 nan
3141 -0.231596
3142 -0.291317
3143 -0.380093
3144 -0.275592
3145 -0.374456
3146 -0.452365
3147 -0.511792
3148 -0.557726
3149 nan
3150 nan
3151 nan
3152 nan
3153 -0.319346
3154 -0.348319
3155 -0.398725
3156 -0.257414
3157 -0.321131
3158 -0.371817
3159 -0.418978
3160 -0.454333
3161 nan
3162 nan
3163 nan
3164 nan
3165 -0.251252
3166 -0.29916
3167 -0.370962
3168 -0.240851
3169 -0.332547
3170 -0.422163
3171 -0.525466
3172 -0.636599
3173 nan
3174 nan
3175 nan
3176 nan
3177 -0.518739
3178 -0.513366
3179 -0.50263
3180 -0.286063
3181 -0.286542
3182 -0.297026
3183 -0.328247
3184 -0.375733
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 -0.044712
3193 -0.027678
3194 -0.007887
3195 0.205593
3196 0.190921
3197 0.16173
3198 0.128791
3199 0.104618
3200 0.082325
3201 0.051111
3202 0.015986
3203 -0.007084
3204 -0.011701
3205 -0.004134
3206 0.000616
3207 -0.012601
3208 -0.042105
3209 -0.104791
3210 -0.21081
3211 -0.337214
3212 -0.484481
3213 -0.623186
3214 -0.747096
3215 -0.847937
3216 -0.907766
3217 -0.919661
3218 -0.908671
3219 -0.881091
3220 -0.861717
3221 -0.855771
3222 -0.859887
3223 -0.870475
3224 -0.891051
3225 -0.916063
3226 -0.940929
3227 -0.961053
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 -0.428307
3236 -0.422945
3237 -0.402052
3238 -0.158471
3239 -0.129738
3240 -0.114476
3241 -0.113072
3242 -0.120321
3243 -0.135909
3244 -0.159055
3245 -0.180317
3246 -0.191107
3247 -0.184916
3248 -0.168652
3249 -0.157142
3250 -0.158301
3251 -0.17671
3252 -0.228444
3253 -0.324047
3254 -0.446289
3255 -0.58994
3256 -0.725246
3257 -0.84632
3258 -0.946037
3259 -1.009695
3260 -1.029229
3261 -1.015419
3262 -0.987541
3263 -0.964581
3264 -0.949809
3265 -0.941259
3266 -0.941239
3267 -0.948508
3268 -0.965286
3269 -0.988731
3270 -1.008213
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 -0.454425
3279 -0.441401
3280 -0.419743
3281 -0.185572
3282 -0.163464
3283 -0.147668
3284 -0.142897
3285 -0.156895
3286 -0.173826
3287 -0.202785
3288 -0.227808
3289 -0.237307
3290 -0.230018
3291 -0.21637
3292 -0.214067
3293 -0.21872
3294 -0.244256
3295 -0.288447
3296 -0.366928
3297 -0.491694
3298 -0.623596
3299 -0.754518
3300 -0.874121
3301 -0.969363
3302 -1.020531
3303 -1.025276
3304 -1.008261
3305 -0.976376
3306 -0.96026
3307 -0.945229
3308 -0.93319
3309 -0.943631
3310 -0.967455
3311 -1.007352
3312 -1.041048
3313 -1.059286
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 -0.362793
3322 -0.363268
3323 -0.362622
3324 -0.139485
3325 -0.119804
3326 -0.09979
3327 -0.088037
3328 -0.095233
3329 -0.109579
3330 -0.139558
3331 -0.16164
3332 -0.166835
3333 -0.164872
3334 -0.156723
3335 -0.163453
3336 -0.175904
3337 -0.193618
3338 -0.225975
3339 -0.293174
3340 -0.408627
3341 -0.536565
3342 -0.668299
3343 -0.786347
3344 -0.880254
3345 -0.952196
3346 -0.9835
3347 -0.993086
3348 -0.984625
3349 -0.973087
3350 -0.958737
3351 -0.947979
3352 -0.951819
3353 -0.952939
3354 -0.963614
3355 -0.972444
3356 -0.976226
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -0.351014
3365 -0.343199
3366 -0.330971
3367 -0.09919
3368 -0.075636
3369 -0.061013
3370 -0.06263
3371 -0.075524
3372 -0.102474
3373 -0.124464
3374 -0.133984
3375 -0.126692
3376 -0.107029
3377 -0.081324
3378 -0.060827
3379 -0.052675
3380 -0.059548
3381 -0.094878
3382 -0.182084
3383 -0.313716
3384 -0.454214
3385 -0.583218
3386 -0.700136
3387 -0.80028
3388 -0.882263
3389 -0.941415
3390 -0.987927
3391 -1.031962
3392 -1.077283
3393 -1.130504
3394 -1.185827
3395 -1.239754
3396 -1.291324
3397 -1.340527
3398 -1.396151
3399 -1.460351
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}

\nextgroupplot[ymin=-0.0025, ymax=0.0039,yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
}, height=3.5cm,width=\textwidth, ylabel={Diff. [$\mu$m]}]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.00301380346089442
13 0.0027083883503588
14 0.00241764426642843
15 0.00213578463178998
16 0.00185740325211481
17 0.00159910304758221
18 0.00134620488064738
19 0.00109295464114875
20 0.000850702173740475
21 0.000618915926482499
22 0.000389914799491076
23 0.000142671117609128
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 0.00168379426215958
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 0.00356050084273862
110 0.00328596181711893
111 0.00300719858529308
112 0.00278447651336577
113 0.00261729670564503
114 0.00251295580959693
115 0.00243698027238115
116 0.00230807554587639
117 nan
118 nan
119 nan
120 nan
121 0.00249888122087394
122 0.000513014683681048
123 0.000217347770718183
124 -2.77333860649875e-05
125 -0.000237327243466201
126 -0.000283890205450887
127 -0.000201031547564456
128 -0.000111859689666871
129 nan
130 nan
131 nan
132 nan
133 0.00265098667622798
134 0.00247136744211197
135 0.00213660511743635
136 0.00179836087918911
137 0.00155657765976586
138 0.00146784516403492
139 0.00154991107129315
140 0.00163527160922528
141 nan
142 nan
143 nan
144 nan
145 0.00265828674691491
146 0.00247819251550346
147 0.00214910450122699
148 0.00181924747702744
149 0.00158520115856342
150 0.00150215009687471
151 0.00158430921185027
152 0.00166877545114252
153 nan
154 nan
155 nan
156 nan
157 0.00268145931172223
158 0.00249859949206832
159 0.00216565928396786
160 0.00183487562365059
161 0.00160010684515749
162 0.0014739649512171
163 0.00154896614135192
164 0.00162784557023921
165 nan
166 nan
167 nan
168 nan
169 0.000933253454757921
170 0.000747599897589435
171 0.000410252330473926
172 6.38853049366173e-05
173 -0.00023053134867812
174 -0.00045307772772718
175 -0.000512395470190552
176 -0.000488028508814131
177 nan
178 nan
179 nan
180 nan
181 0.000673146725424512
182 0.000592812345164839
183 0.000389701911419404
184 0.000161215807852222
185 -7.1568146198242e-06
186 -0.000101268680665845
187 -4.72836299501012e-05
188 4.53812142621191e-05
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 0.00325876315286583
197 0.00304962045271689
198 0.00293363268620964
199 0.00295761800953157
200 0.00303242070622217
201 0.00302431563151259
202 0.00303284512839447
203 0.00305023429891035
204 0.00138205899180247
205 0.00147283383428232
206 0.00146465365677101
207 0.00131085194788527
208 0.00279513111994363
209 0.00262529532132946
210 0.00248707047476263
211 0.00233646893281839
212 0.0021298946695078
213 0.00186122256752241
214 0.00173968433242205
215 0.00170427938685053
216 -7.80820456059983e-05
217 -0.000140848052642029
218 -0.000229747464486674
219 -0.000284535258766594
220 0.00142339152365523
221 0.00144629387451511
222 0.0014394135896113
223 0.00142330320485506
224 0.00140764360521595
225 0.00135589424403082
226 0.00135086286119712
227 0.00136771791076618
228 -0.000305173396259351
229 -0.000252736262379649
230 -0.000225619874365091
231 -0.000214516472605286
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 0.00318534761102474
240 0.00145254314688248
241 0.00145531955369677
242 0.00142358141626392
243 0.00139726392620595
244 0.00309700939772699
245 0.00310962396032303
246 0.0031347852475713
247 0.00317415876992239
248 0.00322595476679376
249 0.0031704479517666
250 0.00300946859228138
251 0.00279091677640841
252 0.000913039626349699
253 0.000806870577523211
254 0.000648726985942816
255 0.000432968143448564
256 0.0019068921574463
257 0.00178921596040471
258 0.00175960653991647
259 0.00168510430327451
260 0.00158427845806342
261 0.00145479032167473
262 0.00139954927490471
263 0.00140943380001202
264 -0.00027068891510762
265 -0.000247093870952897
266 -0.000271397945388108
267 -0.000296100420396517
268 0.00139252273155455
269 0.00139236500286222
270 0.00141534226215789
271 0.00144949349376666
272 0.00146706181915945
273 0.00145183265765181
274 0.00146063918800821
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 0.00151995642875619
283 0.0032044584678788
284 0.00317426795559118
285 0.00314411887491865
286 0.00312159553362769
287 0.00311723198151152
288 0.00312845958324577
289 0.003145285446799
290 0.00317395060037937
291 0.00321710549127349
292 0.00319734353695603
293 0.00304086849600893
294 0.00282425442264347
295 0.00265198573000108
296 0.0025060328344588
297 0.0023492427169968
298 0.00213991698325422
299 0.00191220110023921
300 0.00179516405018837
301 0.00175994743409236
302 0.0016809231024284
303 0.0015787682413394
304 0.00149088485963655
305 0.00144226743102982
306 0.00145435659840032
307 0.00147572309048793
308 0.00146140116747451
309 0.0014357252495435
310 0.00141457714678273
311 0.0013994285061758
312 0.0013996735956725
313 0.00141757219874117
314 0.0014462262202759
315 0.00146001865178813
316 0.00144194764963212
317 0.00145220771266674
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 0.0015248250265919
326 0.00320324321549201
327 0.00317059731942584
328 0.00313780464536505
329 0.00311632789128585
330 0.00311282636448609
331 0.00312335197624373
332 0.00314089231045304
333 0.00317008322251488
334 0.00321443505555241
335 0.00319520517627324
336 0.00303996409879573
337 0.00282318194706468
338 0.00265063290889725
339 0.00250487687895454
340 0.00234602942434395
341 0.00213634449838096
342 0.00190731592416646
343 0.00179029516909718
344 0.00175599989312158
345 0.00167846664596227
346 0.00157630145638477
347 0.00149015760634386
348 0.00144220620012037
349 0.00145493384986883
350 0.00147619043130076
351 0.00146040442913453
352 0.00143487090792616
353 0.00141247064184069
354 0.00139857506592156
355 0.00139668192922582
356 0.00141607097046093
357 0.00144466702254553
358 0.00145813744123502
359 0.00144185389483076
360 0.00145247306440655
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 0.00151891573263463
369 0.00319658487871664
370 0.00316239427492698
371 0.00312993452726872
372 0.0031065705572707
373 0.00310163005810904
374 0.00311085663976909
375 0.00312677851927626
376 0.00315387114664929
377 0.00319537595073569
378 0.00317386681301068
379 0.00301362405548894
380 0.00279350292619637
381 0.00261713917005252
382 0.00246592176177718
383 0.0023029176234553
384 0.00208372720503644
385 0.00184257569762397
386 0.00171437778843136
387 0.0016720329113884
388 0.00158425955393227
389 0.00146946767378986
390 0.00135688741547468
391 0.00123712813810806
392 0.00109882088401003
393 0.000949311771271999
394 0.000800882407643866
395 0.000651919974497206
396 0.000511400367431802
397 0.000381619213839723
398 0.000255963893264211
399 0.000129965975715685
400 4.01290334828275e-06
401 -0.000131948600549325
402 -0.000304236077046438
403 -0.000436459050188409
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 0.00357155443321799
436 0.00329693872568304
437 0.00301774790087805
438 0.00279494217619514
439 0.00262665854358141
440 0.00252271613325328
441 0.00244575367150957
442 0.00231582399564878
443 nan
444 nan
445 nan
446 nan
447 0.00250430171717159
448 0.000517337755824465
449 0.0002218093784036
450 -2.2677982846997e-05
451 -0.000232094087241674
452 -0.000278185502672834
453 -0.000195067198857646
454 -0.000107155979905182
455 nan
456 nan
457 nan
458 nan
459 0.00265192306378226
460 0.00247135157993397
461 0.00213653786577814
462 0.00179768636287031
463 0.001556341179066
464 0.00146854924124401
465 0.00155002027509982
466 0.00163549685433512
467 nan
468 nan
469 nan
470 nan
471 0.00265888586378418
472 0.00247835062826415
473 0.00214822106281079
474 0.00181860284606999
475 0.0015849831367703
476 0.00150247515672425
477 0.00158425266191692
478 0.00166839747538061
479 nan
480 nan
481 nan
482 nan
483 0.00268195111320024
484 0.00249895130071129
485 0.00216590076322198
486 0.00183402999604215
487 0.00160019202235695
488 0.00147399547573668
489 0.00154899352797355
490 0.00162786995849973
491 nan
492 nan
493 nan
494 nan
495 0.000933251010532543
496 0.000747597752929097
497 0.000410250487004993
498 6.38838044008105e-05
499 -0.000230532487090374
500 -0.000453078558442899
501 -0.000512396114206615
502 -0.000488029050589978
503 nan
504 nan
505 nan
506 nan
507 0.000673146474106434
508 0.000592812169415646
509 0.000389701772966822
510 0.000161215723501251
511 -7.156888562454e-06
512 -0.000101268723166514
513 -4.72836593320425e-05
514 4.53811853139419e-05
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 0.0032587631504806
523 0.00304962044501905
524 0.00293363268339072
525 0.00295761799944849
526 0.0030324207128358
527 0.00302431564148728
528 0.00303284511755245
529 0.00305023431484813
530 0.00138205897575627
531 0.00147283384696748
532 0.00146465367845505
533 0.00131085193530855
534 0.00279513114433817
535 0.0026252953151495
536 0.00248707046121009
537 0.0023364689071228
538 0.00212989466538785
539 0.00186122260883051
540 0.00173968432212218
541 0.00170427937427381
542 -7.80820294513651e-05
543 -0.000140848034210661
544 -0.000229747474027708
545 -0.000284535241853012
546 0.00142339153623205
547 0.00144629386887718
548 0.00143941357616717
549 0.00142330321396233
550 0.00140764359133816
551 0.00135589424782545
552 0.00135086287193076
553 0.00136771788084222
554 -0.000305173384875124
555 -0.000252736280160537
556 -0.000225619863631454
557 -0.000214516473147519
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 0.00318534760885633
566 0.0014525431540382
567 0.00145531955423889
568 0.00142358142667226
569 0.00139726391970074
570 0.00309700939772699
571 0.0031096239757187
572 0.00313478525483545
573 0.00317415879095592
574 0.00322595476950427
575 0.00317044795350133
576 0.00300946860149709
577 0.00279091678247995
578 0.000913039638492763
579 0.000806870560175976
580 0.000648726974883995
581 0.000432968140195999
582 0.001906892144978
583 0.00178921596409098
584 0.001759606534387
585 0.0016851043159597
586 0.00158427845318454
587 0.00145479031907259
588 0.00139954928227737
589 0.00140943381594982
590 -0.000270688927684448
591 -0.000247093882120186
592 -0.000271397948532259
593 -0.000296100413891276
594 0.00139252273632506
595 0.00139236500871687
596 0.00141534225294215
597 0.00144949351274026
598 0.00146706182392997
599 0.00145183266719273
600 0.00146063918562289
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 0.00151995642051628
609 0.00320445845931361
610 0.00317426795244699
611 0.00314411888207438
612 0.00312159553135086
613 0.00311723197381368
614 0.00312845956774168
615 0.0031452854881071
616 0.00317395064808427
617 0.00321710551425858
618 0.00319734351928352
619 0.00304086849351526
620 0.00282425444758011
621 0.00265198570159497
622 0.00250603281884629
623 0.00234924271537049
624 0.00213991694682503
625 0.00191220110728652
626 0.00179516407707658
627 0.00175994739874741
628 0.0016809231087167
629 0.0015787682506635
630 0.00149088486831017
631 0.00144226740511744
632 0.00145435659308768
633 0.00147572310956989
634 0.00146140113429793
635 0.00143572527458857
636 0.00141457715350468
637 0.00139942850194741
638 0.00139967362537963
639 0.00141757222638828
640 0.00144622619935075
641 0.00146001866284695
642 0.0014419476494153
643 0.00145220767905652
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 0.00152482502464035
652 0.00320324322980348
653 0.0031705973288584
654 0.00313780465653234
655 0.00311632790386259
656 0.00311282639267535
657 0.0031233519814479
658 0.00314089233625705
659 0.00317008326653349
660 0.00321443515443165
661 0.00319520524761373
662 0.00303996420418018
663 0.00282318205591855
664 0.00265063305222879
665 0.00250487701849136
666 0.00234602957244598
667 0.00213634461851056
668 0.00190731572217959
669 0.00179029433816463
670 0.00175599806147048
671 0.00167846303687014
672 0.00157629521821079
673 0.00149014761715549
674 0.00144219099440168
675 0.00145491173713186
676 0.00147615944241752
677 0.00146036204409372
678 0.00143481441546356
679 0.00141239693647588
680 0.00139848008406496
681 0.00139656074307015
682 0.00141591763727711
683 0.00144447377695234
684 0.00145889462646076
685 0.00144256430399681
686 0.00145312540543885
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 0.00151919788650018
695 0.00319715235729745
696 0.00316175183309808
697 0.00312962521045645
698 0.0031061916729433
699 0.00310202217986248
700 0.00311099557341106
701 0.00312661961323733
702 0.00315318617007978
703 0.00319472405651151
704 0.00317372740248119
705 0.00301357647999967
706 0.00279337053755074
707 0.00261690896172356
708 0.00246580006719216
709 0.00230210345409895
710 0.00208342267885353
711 0.00184175950983292
712 0.00171348438525548
713 0.00167170550325563
714 0.0015839475384225
715 0.00146889120921123
716 0.00135563245678461
717 0.00123608860595159
718 0.00109778491377144
719 0.000949206427455995
720 0.000800461159241928
721 0.000652254098371108
722 0.000512512879339733
723 0.000382840163335674
724 0.000257403585295135
725 0.00013082492666161
726 6.09213093949457e-06
727 -0.000129540144473195
728 -0.000302258726636806
729 -0.00043430190771776
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 0.00362554857036612
762 0.0033553102283721
763 0.00307596918668529
764 0.00284678416436246
765 0.002676639589825
766 0.00258132081482029
767 0.00250417533059433
768 0.00237838288999009
769 nan
770 nan
771 nan
772 nan
773 0.0025586671593108
774 0.000566884076966375
775 0.000270121245133773
776 1.67298483811917e-05
777 -0.000195868599879856
778 -0.00022343938398528
779 -0.000136829380960268
780 -4.08524444445169e-05
781 nan
782 nan
783 nan
784 nan
785 0.00272875525357386
786 0.00254570991920081
787 0.00220775584490879
788 0.00185811817601694
789 0.0016102087268427
790 0.00153601824693583
791 0.00161969738628065
792 0.00171076253080249
793 nan
794 nan
795 nan
796 nan
797 0.00273924653352209
798 0.0025567685545575
799 0.0022226261480216
800 0.00188227216389159
801 0.00164284668814074
802 0.00157286096200959
803 0.00165753627499388
804 0.00174647055740429
805 nan
806 nan
807 nan
808 nan
809 0.00275976179597204
810 0.00257299153740187
811 0.00223569629070242
812 0.00189326021221303
813 0.00165174872886287
814 0.00153869526964256
815 0.00161441900273274
816 0.00169833537707531
817 nan
818 nan
819 nan
820 nan
821 0.00100517345768225
822 0.000816030714739346
823 0.000475832840580726
824 0.000117850848117551
825 -0.00018309624814794
826 -0.000391318916811434
827 -0.000451628344523058
828 -0.000429474737142055
829 nan
830 nan
831 nan
832 nan
833 0.000753397077669304
834 0.000672194128873538
835 0.000470830229717611
836 0.000241294677055248
837 6.58510295676873e-05
838 -1.37193289646564e-05
839 3.68390644485128e-05
840 0.000125255745054287
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 0.00331528142541924
849 0.00311030896519347
850 0.00300538218758773
851 0.00303598735239753
852 0.00311441235096814
853 0.003110523127373
854 0.00312247044451766
855 0.00314117349085624
856 0.00148151678172703
857 0.00157205156155593
858 0.0015556673698337
859 0.00139843250846639
860 0.0028749463652793
861 0.00270080581852344
862 0.00255531225854988
863 0.00239799863037016
864 0.00218804026684649
865 0.00192428256004851
866 0.00180052881269183
867 0.0017577959537981
868 -2.31704565482049e-05
869 -8.27681706319083e-05
870 -0.000170143151889013
871 -0.000221662574345638
872 0.00148570897745226
873 0.00151468605874472
874 0.00151663380197986
875 0.00150329565129192
876 0.00148900246102945
877 0.00143762825148586
878 0.00143358898303658
879 0.00145052114662936
880 -0.000227425177924845
881 -0.000163925374406571
882 -0.000143208082989066
883 -0.000139658228657247
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 0.00322529076352329
892 0.00149960963568024
893 0.00151385365020312
894 0.00148719879940973
895 0.00146434882641511
896 0.00316461401609167
897 0.00318001509322691
898 0.00320849374870097
899 0.00325299036476795
900 0.00331164301941467
901 0.0032550050951608
902 0.00308801633288042
903 0.00287741414072518
904 0.000988302415302678
905 0.000867148977461984
906 0.00068141793939358
907 0.000452087783084365
908 0.00192456355614018
909 0.00180312020675655
910 0.00176779554496564
911 0.00169701073138706
912 0.00160302891653663
913 0.00147997907316455
914 0.00143549983564206
915 0.00144226452696472
916 -0.000226043920136254
917 -0.000182289644277578
918 -0.000180136504448036
919 -0.000196119402667394
920 0.00150126501732317
921 0.00150533612132397
922 0.00152922959589663
923 0.00155073546883466
924 0.00156937730655593
925 0.00154279941045377
926 0.00153996575569026
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 0.00155996399459196
935 0.00326383377926229
936 0.0032489092142608
937 0.00322865344375775
938 0.00321280537587942
939 0.0032119238624278
940 0.00322365022231394
941 0.00324336187675342
942 0.00327337825326807
943 0.00331663080591987
944 0.00328956856259954
945 0.00312870246254587
946 0.0029092607687608
947 0.00274536516727913
948 0.00257715007687825
949 0.00241085233270172
950 0.00218266700369196
951 0.00197058453320403
952 0.00185093827005106
953 0.00181163811489926
954 0.00173784255615328
955 0.00164010399503878
956 0.00155696816323891
957 0.00151258180266445
958 0.00152749346680925
959 0.00155638669550506
960 0.00155232047067777
961 0.00152902831314727
962 0.00150820548941732
963 0.00149368484711854
964 0.00149240743578893
965 0.00150958284628655
966 0.0015330835195857
967 0.00154772178716112
968 0.00152495702438893
969 0.00153135075079147
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 0.00159683990957871
978 0.00328783208581612
979 0.00326313936685535
980 0.00323685922844114
981 0.00321792951179967
982 0.00321381843103433
983 0.00322162907873455
984 0.00323628634026132
985 0.00325751078089664
986 0.00328947427658893
987 0.00326045253415286
988 0.00309969488836986
989 0.00288097384897329
990 0.00270460548527013
991 0.00255322639363276
992 0.00239253235296288
993 0.00218246301907588
994 0.00196548520748463
995 0.00184268872724586
996 0.00179747068813996
997 0.00171328699980089
998 0.0016021482734766
999 0.00151461355582216
1000 0.00147935958296486
1001 0.00149225187004975
1002 0.00151689354178597
1003 0.00149691826374165
1004 0.00147095606018333
1005 0.00145120329508575
1006 0.00144295600581779
1007 0.00144226950646831
1008 0.0014460268322749
1009 0.00147024905520809
1010 0.00149212257837306
1011 0.00148816484933678
1012 0.00151050823528842
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 0.00154607724085654
1021 0.00322391970028293
1022 0.00318786172255436
1023 0.00316774459148861
1024 0.00316246503284132
1025 0.0031587154517488
1026 0.00316459542337715
1027 0.00317252082112683
1028 0.00320556649760398
1029 0.00325452254735401
1030 0.00323332062913323
1031 0.00306711853028999
1032 0.00281878275508435
1033 0.0026266151378937
1034 0.00245848412155819
1035 0.00229983443492979
1036 0.00209097762998864
1037 0.0018513684149388
1038 0.00171657759270627
1039 0.00165054358938799
1040 0.00157137467733409
1041 0.00146871196779608
1042 0.00136915457899289
1043 0.00125493718540348
1044 0.00109483129109156
1045 0.000935919644603156
1046 0.000778663881401243
1047 0.000640647426126684
1048 0.000512493742777842
1049 0.000380778963412487
1050 0.000250808617331844
1051 0.000109969158576195
1052 -1.1665421243201e-05
1053 -0.000130122127665278
1054 -0.000297117129049562
1055 -0.000434152216886918
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 0.00353893471923383
1088 0.0032685433084555
1089 0.0029887563663743
1090 0.00276457885112347
1091 0.00259176521167842
1092 0.00248625719064649
1093 0.0024015077965675
1094 0.00227185960696438
1095 nan
1096 nan
1097 nan
1098 nan
1099 0.00242937972552359
1100 0.000459332429222664
1101 0.00017024074902118
1102 -7.73651968342531e-05
1103 -0.000281257782527994
1104 -0.000296018145889754
1105 -0.000191007266505394
1106 -8.36113843111219e-05
1107 nan
1108 nan
1109 nan
1110 nan
1111 0.00266373205563237
1112 0.00247523142508936
1113 0.00212597263584613
1114 0.00176946540866757
1115 0.00151700376562677
1116 0.00143992521231751
1117 0.00153448373145915
1118 0.00163023054716926
1119 nan
1120 nan
1121 nan
1122 nan
1123 0.00263702215667481
1124 0.00245322885031414
1125 0.00211813828376908
1126 0.00178496921879545
1127 0.00155374561170279
1128 0.00149784380551615
1129 0.00159369633050838
1130 0.001697014878831
1131 nan
1132 nan
1133 nan
1134 nan
1135 0.00265114861347322
1136 0.00245553167165669
1137 0.00210899453837315
1138 0.00176332007060317
1139 0.00152412580131817
1140 0.00141683897523631
1141 0.00150555754969461
1142 0.00159743482911273
1143 nan
1144 nan
1145 nan
1146 nan
1147 0.000935182408062951
1148 0.000748285634568746
1149 0.00040443521695771
1150 4.01671414346216e-05
1151 -0.000257109528875366
1152 -0.000455284393227506
1153 -0.000511515613882962
1154 -0.000486689475298507
1155 nan
1156 nan
1157 nan
1158 nan
1159 0.000662247293061524
1160 0.000578122099398559
1161 0.000371827647387746
1162 0.000139093032566096
1163 -3.38757012802171e-05
1164 -0.000108471558919132
1165 -4.88194753324178e-05
1166 3.31573123308893e-05
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 0.00325633227522781
1175 0.00304417582325603
1176 0.00293202193789066
1177 0.00295878478969369
1178 0.00303304749330718
1179 0.00302282174308635
1180 0.0030307945922132
1181 0.00304808390537939
1182 0.00137996146685568
1183 0.00146762534046904
1184 0.00144826117425056
1185 0.00128509720333089
1186 0.0027756612246707
1187 0.00260949492876403
1188 0.0024708799442725
1189 0.00232064715563254
1190 0.00211551216854144
1191 0.00185478208749984
1192 0.00173737387696182
1193 0.00169404594571076
1194 -8.50504629976712e-05
1195 -0.000138693996166506
1196 -0.000226884573475861
1197 -0.000281692403999889
1198 0.00142731648344863
1199 0.00145444550976481
1200 0.00145132636951883
1201 0.00142867294173143
1202 0.00140356217514781
1203 0.00134986724688091
1204 0.00134532025727907
1205 0.00136281849869802
1206 -0.000311441391084077
1207 -0.000246299278208184
1208 -0.000223314499821825
1209 -0.000230377427255402
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 0.00321051589890825
1218 0.00148159210411603
1219 0.00147652374546903
1220 0.00144075696788792
1221 0.00140805970267888
1222 0.00310328222985132
1223 0.00311430772154001
1224 0.0031386184068028
1225 0.00317723395699355
1226 0.00322635075517637
1227 0.00315933233015904
1228 0.00298957890109902
1229 0.00277469735320378
1230 0.000900031174527138
1231 0.00079331633777785
1232 0.000633135035064014
1233 0.00041758500414163
1234 0.00189997769361858
1235 0.00178791789567478
1236 0.00174997512675873
1237 0.00167804905086244
1238 0.00158663943229875
1239 0.00145794937417199
1240 0.00140412103459442
1241 0.00141585590777171
1242 -0.000261336584856942
1243 -0.000233563516412572
1244 -0.000265682119292121
1245 -0.000300319037428443
1246 0.00138743243322115
1247 0.00138677383624575
1248 0.00141016199909583
1249 0.0014411104250841
1250 0.00147055295780041
1251 0.00145330857129844
1252 0.00144408218997949
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 0.00154725340412087
1261 0.00323027251401944
1262 0.00319275787616448
1263 0.00315900726124736
1264 0.00313150197585014
1265 0.00312259254120531
1266 0.0031305213971182
1267 0.00314650216113421
1268 0.00317510119273638
1269 0.00321508915188275
1270 0.00318468658500926
1271 0.00301855051775382
1272 0.00280634658100942
1273 0.00263851121231029
1274 0.00249287615579227
1275 0.00233478029203266
1276 0.00212443121397074
1277 0.00190422424202863
1278 0.00179233607127183
1279 0.00175034309259392
1280 0.00167458692486966
1281 0.00158256505135579
1282 0.00149645535101417
1283 0.00145113859429558
1284 0.00146780340372665
1285 0.00149575074796848
1286 0.00149058278995007
1287 0.00146734394733072
1288 0.00144598902863535
1289 0.00143329470690579
1290 0.00143201677905291
1291 0.00145025110937769
1292 0.00147734501040508
1293 0.00150338239256453
1294 0.00148532956825664
1295 0.00147860614498274
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 0.00159264299612505
1304 0.00327937321020727
1305 0.003251284815497
1306 0.00322296648519105
1307 0.0031992805720964
1308 0.00319247800275242
1309 0.00319701728732848
1310 0.00320680183336877
1311 0.00322496951841041
1312 0.00325420058293273
1313 0.00322062250500296
1314 0.00305787355045894
1315 0.0028456734787973
1316 0.00267660223289082
1317 0.00252962773992518
1318 0.00237176651352347
1319 0.00216477688581035
1320 0.00194907702407082
1321 0.00182831860517857
1322 0.00178364019533711
1323 0.00170066223574905
1324 0.00159164305234594
1325 0.00150360342197597
1326 0.00147013114844696
1327 0.00148288405767727
1328 0.00150815890104639
1329 0.00148899966561045
1330 0.00146417382689545
1331 0.00144440895615527
1332 0.00143717352679684
1333 0.00143685947125638
1334 0.00144121386848151
1335 0.00146558903644833
1336 0.00148750841125245
1337 0.00148489669500074
1338 0.00150780142669693
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 0.00154614402049258
1347 0.0032228044957654
1348 0.00318721714618314
1349 0.00316794298290904
1350 0.00316285936557122
1351 0.00315787618722599
1352 0.00316528585912944
1353 0.00317161618847323
1354 0.00320509969439059
1355 0.00325397813032746
1356 0.00323274095829329
1357 0.00306724537220632
1358 0.00281889797315679
1359 0.00262644347964117
1360 0.00245840287361979
1361 0.00229910050877211
1362 0.00209039561833621
1363 0.00185090099825186
1364 0.00171620767767017
1365 0.00165025548933201
1366 0.00157115349054993
1367 0.00146854403810681
1368 0.00136903010510248
1369 0.00125484908497808
1370 0.00109577145560003
1371 0.000935880966341118
1372 0.000778641525911339
1373 0.000640636902860425
1374 0.000512491087783618
1375 0.000381777151168494
1376 0.000250806997317055
1377 0.000109967505709907
1378 -1.26669956130865e-05
1379 -0.000130123362571677
1380 -0.000297117906422395
1381 -0.000434152446521008
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 0.00353893472335387
1414 0.00326854330466075
1415 0.00298875636203744
1416 0.0027645788432088
1417 0.00259176520636584
1418 0.00248625719595907
1419 0.00240150780957793
1420 0.00227185960241075
1421 nan
1422 nan
1423 nan
1424 nan
1425 0.00242937972725832
1426 0.000459332432692111
1427 0.000170240750105383
1428 -7.73651986773899e-05
1429 -0.000281257787623751
1430 -0.000296018143070786
1431 -0.000191007269974841
1432 -8.36113873468047e-05
1433 nan
1434 nan
1435 nan
1436 nan
1437 0.0026637320413209
1438 0.00247523142161991
1439 0.00212597263693032
1440 0.0017694653997771
1441 0.00151700375792893
1442 0.00143992521220909
1443 0.0015344837407833
1444 0.0016302305276536
1445 nan
1446 nan
1447 nan
1448 nan
1449 0.00263702216101162
1450 0.00245322884944678
1451 0.0021181382796491
1452 0.00178496922584276
1453 0.00155374560118599
1454 0.00149784382112866
1455 0.00159369633657991
1456 0.0016970148749279
1457 nan
1458 nan
1459 nan
1460 nan
1461 0.0026511486117385
1462 0.00245553168813656
1463 0.00210899454650468
1464 0.00176332007418104
1465 0.00152412579969186
1466 0.00141683897046579
1467 0.00150555755207982
1468 0.00159743484082209
1469 nan
1470 nan
1471 nan
1472 nan
1473 0.000935182404593504
1474 0.000748285636411883
1475 0.000404435214355625
1476 4.01671375315216e-05
1477 -0.000257109526923816
1478 -0.000455284399841216
1479 -0.000511515601089418
1480 -0.000486689473346846
1481 nan
1482 nan
1483 nan
1484 nan
1485 0.000662247293928941
1486 0.000578122088881861
1487 0.000371827651724499
1488 0.000139093029747128
1489 -3.38757108211407e-05
1490 -0.000108471561629631
1491 -4.88194950648557e-05
1492 3.31573110298189e-05
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 0.00325633229084032
1501 0.00304417582249708
1502 0.00293202194656428
1503 0.00295878477798434
1504 0.00303304748907879
1505 0.0030228217492663
1506 0.00303079458971955
1507 0.00304808391134251
1508 0.00137996145969996
1509 0.00146762530122091
1510 0.00144826116308328
1511 0.00128509721525713
1512 0.00277566128647022
1513 0.00260949490968207
1514 0.00247087994795878
1515 0.00232064713069589
1516 0.00211551218382869
1517 0.00185478209161979
1518 0.00173737388238282
1519 0.00169404593616979
1520 -8.50504460840895e-05
1521 -0.000138694007984275
1522 -0.000226884576186359
1523 -0.000281692400855738
1524 0.00142731645742777
1525 0.00145444552548579
1526 0.00145132637884293
1527 0.00142867292449267
1528 0.00140356217189519
1529 0.00134986723647257
1530 0.00134532022128364
1531 0.00136281849154229
1532 -0.000311441406046109
1533 -0.000246299297073316
1534 -0.000223314517711071
1535 -0.000230377411317706
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 0.00321051589804089
1544 0.00148159209197296
1545 0.00147652373918061
1546 0.00144075696333429
1547 0.00140805970343783
1548 0.0031032822319113
1549 0.00311430771698636
1550 0.0031386183976955
1551 0.00317723392717799
1552 0.00322635078206458
1553 0.00315933231617284
1554 0.00298957889925587
1555 0.00277469736491316
1556 0.000900031126605416
1557 0.000793316268388911
1558 0.000633134878505193
1559 0.000417584696228213
1560 0.00189997732889297
1561 0.00178791730836247
1562 0.00174997432087126
1563 0.00167804796590132
1564 0.00158663802814851
1565 0.00145794749156336
1566 0.00140411868361034
1567 0.00141585303149172
1568 -0.000261339985782261
1569 -0.000233567612528462
1570 -0.000265687115404312
1571 -0.000300325041197924
1572 0.00138742476617704
1573 0.00138676452728592
1574 0.00141015071677963
1575 0.00144109671285397
1576 0.00147053631800753
1577 0.00145328846856385
1578 0.00144405918700408
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 0.00154714763998209
1587 0.00323012733989064
1588 0.00319357134958904
1589 0.00315877399092156
1590 0.0031312339728909
1591 0.00312330434790796
1592 0.00313022355344573
1593 0.00314620244330987
1594 0.00317480576694318
1595 0.00321480304469879
1596 0.00318441153050752
1597 0.00301928187413952
1598 0.00280605895323191
1599 0.00263917899552582
1600 0.00249248882792719
1601 0.00233394151268687
1602 0.0021247315434095
1603 0.00190522355542738
1604 0.00179264334331081
1605 0.00175054585406065
1606 0.00167537019096375
1607 0.0015825666841317
1608 0.0014972758549312
1609 0.00145090663064584
1610 0.00146786452400538
1611 0.00149655739830723
1612 0.00149055518065677
1613 0.00146716887397724
1614 0.00144601664613508
1615 0.00143334488656421
1616 0.00143219662746807
1617 0.001450747032674
1618 0.00147702102144498
1619 0.00150305091299208
1620 0.00148548248369185
1621 0.00147844345342985
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 0.0015927212145378
1630 0.00327917086869065
1631 0.0032516179970597
1632 0.00322268196464373
1633 0.00319954059659591
1634 0.00319162095177682
1635 0.00319697111658322
1636 0.00320691142818347
1637 0.00322558936396147
1638 0.00325374318515452
1639 0.00322137489649793
1640 0.00305773964709816
1641 0.00284579242495561
1642 0.0026775283008362
1643 0.00253052703571027
1644 0.00237239491266916
1645 0.00216499112685231
1646 0.00194940437797947
1647 0.00182970741754096
1648 0.00178453994022615
1649 0.0017016588429104
1650 0.00159183916167793
1651 0.001504828372901
1652 0.00147170847694034
1653 0.00148455948614568
1654 0.0015098655287038
1655 0.00148963476101782
1656 0.00146406856414405
1657 0.0014445249248406
1658 0.00143740071489074
1659 0.0014371135739748
1660 0.00144247942920528
1661 0.00146744347678718
1662 0.00148902567708742
1663 0.00148605437102978
1664 0.00150927048193439
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 0.00154740206282733
1673 0.00322505874498982
1674 0.00318874147077128
1675 0.00316945269355155
1676 0.00316463347706257
1677 0.00316031831251468
1678 0.00316536990445435
1679 0.003172940811771
1680 0.00320568270229984
1681 0.00325484760491707
1682 0.00323421508850952
1683 0.00306853435066851
1684 0.00282125927104165
1685 0.00262818110207264
1686 0.00246083213222872
1687 0.00230125683263438
1688 0.00209234094296606
1689 0.00185295635117963
1690 0.00171732901224064
1691 0.00165078279637465
1692 0.00157196779070956
1693 0.00146881865642001
1694 0.0013704085040811
1695 0.00125596859254118
1696 0.00109705373189117
1697 0.000938291312287842
1698 0.00077949358607099
1699 0.000642513555752622
1700 0.000514209925342568
1701 0.000382416126817109
1702 0.00025050467733112
1703 0.000108595450743598
1704 -1.36074961327726e-05
1705 -0.000130937503497019
1706 -0.000296412026908222
1707 -0.000432890171131461
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 0.00354104804520805
1740 0.00327180456003073
1741 0.00299142832272348
1742 0.00276686641731783
1743 0.00259392547135678
1744 0.00248829779571524
1745 0.00240419623000804
1746 0.00227372304311294
1747 nan
1748 nan
1749 nan
1750 nan
1751 0.00243041998082971
1752 0.000461606646276286
1753 0.000172673245561278
1754 -7.44347109650489e-05
1755 -0.000278680176537482
1756 -0.000293943001453301
1757 -0.000188548991086002
1758 -8.05136019056407e-05
1759 nan
1760 nan
1761 nan
1762 nan
1763 0.0026662294886424
1764 0.00247708285164258
1765 0.00212809739873393
1766 0.00177142292948368
1767 0.00151855020707428
1768 0.00144075167778146
1769 0.00153419855734221
1770 0.00163062216008575
1771 nan
1772 nan
1773 nan
1774 nan
1775 0.00263820305749273
1776 0.00245646060365703
1777 0.00212107673529371
1778 0.00178858627053574
1779 0.0015579161150967
1780 0.00150126725740379
1781 0.00159669350660924
1782 0.00169950677792641
1783 nan
1784 nan
1785 nan
1786 nan
1787 0.00265086298851528
1788 0.00245525322142953
1789 0.00210868704578782
1790 0.00176189867036572
1791 0.00152199742470149
1792 0.00141443686163634
1793 0.00150263569760894
1794 0.00159499477193442
1795 nan
1796 nan
1797 nan
1798 nan
1799 0.000932145768170134
1800 0.000745089126275134
1801 0.000400894732712986
1802 3.66831007081458e-05
1803 -0.000262266531883437
1804 -0.000462553836734214
1805 -0.000520997010819313
1806 -0.000497681197307087
1807 nan
1808 nan
1809 nan
1810 nan
1811 0.000657169277052616
1812 0.000575964935853324
1813 0.000371047118800316
1814 0.000140462454654822
1815 -3.448232237524e-05
1816 -0.000110854672421445
1817 -5.27964910209677e-05
1818 2.68538801699858e-05
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 0.00151788800500358
1827 0.00130418436765668
1828 0.00118461115467729
1829 0.00120868720696981
1830 0.00128055603564884
1831 0.00130932662497624
1832 0.00132257273701002
1833 0.00134172271307734
1834 0.00137700626611312
1835 0.00146359417217162
1836 0.00140877373392287
1837 0.00124370033166304
1838 0.00268258712761654
1839 0.000864371071112369
1840 0.000721478926632546
1841 0.000564223505991779
1842 0.000356366526031493
1843 0.00013865993143436
1844 2.98575590591543e-05
1845 -9.23165258637226e-06
1846 -8.37512184598266e-05
1847 -0.000177848450911622
1848 -0.000266572039389512
1849 -0.00031699181432443
1850 -0.000305513170467675
1851 -0.000280683127347192
1852 -0.00028827580768942
1853 -0.000317228891733468
1854 -0.000347357557403782
1855 -0.000361723012507476
1856 -0.000360984896069283
1857 -0.000340008998081842
1858 -0.000309930334067232
1859 -0.000282166448976939
1860 -0.000256699887780654
1861 -0.000258225025953074
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 0.00152043153574666
1870 0.00149185636398619
1871 0.00144766772735039
1872 0.00141062427882788
1873 0.0013815962411759
1874 0.00137054036205614
1875 0.0013751030115674
1876 0.00139191638980513
1877 0.00142478348146002
1878 0.00147142336866962
1879 0.00144595286585592
1880 0.00128354895764005
1881 0.00107147758444964
1882 0.000903995613018904
1883 0.000759955514865462
1884 0.000601528017271147
1885 0.00042982099826705
1886 0.000212320342448391
1887 9.85087516957028e-05
1888 0.00175115654038238
1889 0.00167414080090733
1890 0.00157902876111315
1891 0.001491303614641
1892 0.00144090068366409
1893 0.00141075529643908
1894 0.00143129080584004
1895 0.00141851815253968
1896 -0.000310147348790979
1897 -0.000304383296682476
1898 -0.000317054477108059
1899 -0.000318055926590288
1900 0.00139890883295613
1901 0.00142931774669441
1902 0.00146196642902485
1903 0.00149390386219761
1904 0.00149699056936847
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 0.00324718113065348
1913 0.00322296132604007
1914 0.00319033614512843
1915 0.00316100630920171
1916 0.00313805527962682
1917 0.00309103123403139
1918 0.00309281118301082
1919 0.00310711347935049
1920 0.00143081001344053
1921 0.00151220860500945
1922 0.00148256436390237
1923 0.0013128069997278
1924 0.00280378626959815
1925 0.00263980951027629
1926 0.00250135013485553
1927 0.00234991134599985
1928 0.00214383222033343
1929 0.00188212917304978
1930 0.00176242079721395
1931 0.00171495727318655
1932 -6.90570687349457e-05
1933 -0.000124275378607597
1934 -0.000213175800826804
1935 -0.000268094225800874
1936 0.00144361008334881
1937 0.00147344401830019
1938 0.00147434625132226
1939 0.00145940089797136
1940 0.0014430530586037
1941 0.00138961954242123
1942 0.0013845099012908
1943 0.00140132520033731
1944 -0.000276913230963016
1945 -0.000212154762673222
1946 -0.000187799526955912
1947 -0.000192550202190001
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 0.00326147792000553
1956 0.00153494497884848
1957 0.00154511706878291
1958 0.00151561051258942
1959 0.00148898795298913
1960 0.0031860087867582
1961 0.003189782912559
1962 0.003203374225537
1963 0.00322674714182908
1964 0.00326190776908553
1965 0.0031917406783864
1966 0.00302495188487897
1967 0.00281270639436287
1968 0.000934318924040112
1969 0.000787244440243362
1970 0.000626117950216498
1971 0.000412180409473051
1972 0.000234776580880003
1973 0.000117629471900083
1974 7.62170824570862e-05
1975 0.00170147519485875
1976 0.00159260593114907
1977 0.00150477157120765
1978 0.00146662988810831
1979 0.00147643030679823
1980 0.00150015620521748
1981 0.00147905913168933
1982 0.00145204318480574
1983 0.00142841896851031
1984 0.0014185227736444
1985 0.0014182002064933
1986 0.0014241124715727
1987 0.0014496858978148
1988 0.00147146712309643
1989 0.00151234313259319
1990 0.00154095437583157
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 0.00326140294426172
1999 0.00323272320049564
2000 0.00319753606663906
2001 0.00317614470991931
2002 0.00317016865142648
2003 0.00316514368054047
2004 0.00316920108352514
2005 0.0031742575704701
2006 0.00320864550300055
2007 0.00325904130475721
2008 0.00319845022176068
2009 0.0030294652554142
2010 0.00277977503346274
2011 0.000881513765714992
2012 0.000714604851779876
2013 0.000556494834069887
2014 0.000346237966461826
2015 0.000146201184217098
2016 1.38448368595667e-05
2017 -5.43710473425163e-05
2018 0.00156951034440256
2019 0.00146371835083114
2020 0.00136362960704606
2021 0.00124559922283185
2022 0.00108435047502009
2023 0.000925175635706155
2024 0.00076628977939952
2025 0.000626952001892667
2026 0.000494649316734153
2027 0.000360415599388597
2028 0.00022831395064804
2029 8.73886661798551e-05
2030 -3.40851208990856e-05
2031 -0.000152368488118393
2032 -0.000266060606384233
2033 -0.000395032595554401
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 0.00353812179242663
2066 0.0032672536419287
2067 0.0029870397802545
2068 0.00276184246997957
2069 0.00258405169448817
2070 0.00247607752177248
2071 0.00239093121196698
2072 0.00225957057113571
2073 nan
2074 nan
2075 nan
2076 nan
2077 0.00247009710500234
2078 0.00219841625555195
2079 0.00191167456634905
2080 0.00166664669891896
2081 0.00146563298278762
2082 0.00140886313145502
2083 0.00151399493084103
2084 0.00162450355589083
2085 nan
2086 nan
2087 nan
2088 nan
2089 0.00267168721241093
2090 0.00248052023873925
2091 0.00213233857519546
2092 0.00177833606472455
2093 0.00153025964522327
2094 0.00141189604942832
2095 0.00150154510299139
2096 0.00159682933657862
2097 nan
2098 nan
2099 nan
2100 nan
2101 0.000952471104272795
2102 0.000772389406333951
2103 0.000437234873548131
2104 0.0018034191658044
2105 0.0015722944140828
2106 0.00151540194237337
2107 0.00161005690343441
2108 0.00171183665664726
2109 nan
2110 nan
2111 nan
2112 nan
2113 0.00264711494103179
2114 0.00244754482894734
2115 0.00209859703589146
2116 0.00175085774949704
2117 0.00150997558268595
2118 0.00144476723421028
2119 0.00153830356971685
2120 0.00163391477945402
2121 nan
2122 nan
2123 nan
2124 nan
2125 0.0026828003079158
2126 0.00249902744642405
2127 0.00215602785189478
2128 0.00179103533511832
2129 0.0014915452246162
2130 0.00129168695303955
2131 0.00123299159724921
2132 0.00125746376774771
2133 nan
2134 nan
2135 nan
2136 nan
2137 0.00237788533557703
2138 0.0022910851067276
2139 0.00208487919335237
2140 0.000157002852704813
2141 -1.97112370577956e-05
2142 -9.91181375046279e-05
2143 -4.43522231953208e-05
2144 8.03742780368655e-05
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 0.00327198363262937
2153 0.00305601715952325
2154 0.00293292309496346
2155 0.00295150757221185
2156 0.00301825398363931
2157 0.00304601023785683
2158 0.00305757966765199
2159 0.00307561177389318
2160 0.00310929993647958
2161 0.00316111091684498
2162 0.00314010341929946
2163 0.00297936610857879
2164 0.00276730991562529
2165 0.002599703136428
2166 0.00245537861643392
2167 0.00229741204939524
2168 0.00208811246894181
2169 0.00186971449008064
2170 0.00176171197049957
2171 0.00172345781496086
2172 0.00165136725392934
2173 0.00155938021895796
2174 0.00147179513616524
2175 0.0014220251839191
2176 0.00143379427848378
2177 0.00145800591988254
2178 0.00144712064184527
2179 0.001415702812536
2180 0.00134610646186262
2181 0.00132795552036868
2182 0.00132900997160545
2183 -0.000344342763817451
2184 -0.000315111821983516
2185 -0.00028775027137784
2186 -0.000262930485028123
2187 -0.00026407793165828
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 0.00151697524869948
2196 0.00148715177460956
2197 0.00144001197843874
2198 0.00140026169271179
2199 0.00136770367207517
2200 0.00135576263309808
2201 0.00136290711198916
2202 0.00138041670852077
2203 0.00141435207943957
2204 0.00146365591152803
2205 0.00143993982749352
2206 0.00127706729276467
2207 0.00106423353434798
2208 0.000896726869750564
2209 0.00075201383578366
2210 0.000592827860654177
2211 0.000420398131277755
2212 0.000203290368770481
2213 8.91233523078183e-05
2214 0.00174580377070443
2215 0.00166894052985522
2216 0.00157489252139176
2217 0.0014872703049591
2218 0.00143731546744541
2219 0.0014077543993456
2220 0.0014270473998349
2221 0.00141589751276883
2222 -0.000314085893357685
2223 -0.000307538629062298
2224 -0.00032000577048108
2225 -0.000320836032785987
2226 0.00139676840391878
2227 0.00142827597218065
2228 0.00146168816965797
2229 0.0014922314007022
2230 0.00149550506803298
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 0.00324708458918407
2239 0.00322277976187396
2240 0.00319038118290665
2241 0.00316173707309091
2242 0.00313780593081962
2243 0.00309019550098042
2244 0.00309274795690976
2245 0.00310689160649518
2246 0.00143116798849535
2247 0.0015119920165515
2248 0.00148260651682347
2249 0.00131303031914565
2250 0.00280423234702593
2251 0.00263956043055208
2252 0.00250136980759955
2253 0.0023501384038512
2254 0.00214421810686416
2255 0.00188264202214858
2256 0.00176303778588294
2257 0.00171565371663596
2258 -6.83079937752185e-05
2259 -0.000124484554491766
2260 -0.000213345266830478
2261 -0.000267229731014673
2262 0.00144350423843698
2263 0.00147336206736104
2264 0.00147428414952278
2265 0.00145935510138007
2266 0.00144302050142187
2267 0.00138959763438151
2268 0.00138449477894731
2269 0.00140131503811036
2270 -0.000276920217778587
2271 -0.000212160301536812
2272 -0.000187803273199671
2273 -0.000192552655631006
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.00326147785235131
2282 0.00153494491553108
2283 0.00154511701522336
2284 0.00151561048277382
2285 0.0014889879368345
2286 0.00318600881483903
2287 0.00318978292199155
2288 0.00320337425437679
2289 0.00322674716839202
2290 0.00326190780041896
2291 0.00319174070169675
2292 0.00302495190233462
2293 0.00281270639761547
2294 0.000934318921654853
2295 0.000787244453470615
2296 0.000626117970057405
2297 0.000412180382259542
2298 0.000234776581422125
2299 0.000117629452601298
2300 7.62171049000226e-05
2301 0.00170147521979536
2302 0.0015926059223671
2303 0.00150477158421813
2304 0.00146662989179458
2305 0.00147643030506361
2306 0.00150015620847022
2307 0.00147905915120505
2308 0.00145204321277825
2309 0.00142841894606727
2310 0.00141852279164212
2311 0.00141820022709316
2312 0.00142411245758645
2313 0.00144968587515493
2314 0.00147146711789214
2315 0.00151234314495308
2316 0.00154095437333779
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.0032614029349376
2325 0.00323272321014503
2326 0.00319753606555484
2327 0.00317614471165403
2328 0.00317016864101814
2329 0.00316514367165001
2330 0.00316920108244095
2331 0.00317425754726817
2332 0.00320864549280905
2333 0.00325904129380675
2334 0.00319845022035123
2335 0.00302946525161948
2336 0.00277977502023549
2337 0.000881513786314847
2338 0.00071460484267255
2339 0.000556494857922363
2340 0.000346237970364982
2341 0.000146201190288631
2342 1.38448303543814e-05
2343 -5.43710530888086e-05
2344 0.0015695103466794
2345 0.00146371838032144
2346 0.00136362963274173
2347 0.00124559923605916
2348 0.00108435045767286
2349 0.000925175640476672
2350 0.000766289772677453
2351 0.000626952004386339
2352 0.000494649318360629
2353 0.000360415598195774
2354 0.000228313942191249
2355 8.73886542536173e-05
2356 -3.40851120086416e-05
2357 -0.000152368496683541
2358 -0.000266060616575636
2359 -0.000395032601734346
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 0.00353812179134239
2392 0.00326725363748348
2393 0.00298703977385772
2394 0.00276184246672695
2395 0.00258405168863352
2396 0.00247607752057982
2397 0.00239093120882278
2398 0.00225957056961781
2399 nan
2400 nan
2401 nan
2402 nan
2403 0.00247009709893087
2404 0.00219841625013095
2405 0.001911674567108
2406 0.00166664669338952
2407 0.00146563298257078
2408 0.00140886312104668
2409 0.00151399493777993
2410 0.00162450356358868
2411 nan
2412 nan
2413 nan
2414 nan
2415 0.00267168721848246
2416 0.00248052023407718
2417 0.00213233857020813
2418 0.00177833604607627
2419 0.00153025963991069
2420 0.0014118960267685
2421 0.00150154509247463
2422 0.0015968293190145
2423 nan
2424 nan
2425 nan
2426 nan
2427 0.000952471111428516
2428 0.00077238939787716
2429 0.000437234868343961
2430 0.00180341915268556
2431 0.00157229441299855
2432 0.0015154019025832
2433 0.0016100569006155
2434 0.00171183666076724
2435 nan
2436 nan
2437 nan
2438 nan
2439 0.00264711483846627
2440 0.00244754474231958
2441 0.00209859695164896
2442 0.00175085768661332
2443 0.00150997549876869
2444 0.00144476709185454
2445 0.00153830328554749
2446 0.00163391437808236
2447 nan
2448 nan
2449 nan
2450 nan
2451 0.00268280255178062
2452 0.00249903174908039
2453 0.00215603506563394
2454 0.00179104641631506
2455 0.00149056107174877
2456 0.0012917086188684
2457 0.00123302029282812
2458 0.00125750052805607
2459 nan
2460 nan
2461 nan
2462 nan
2463 0.0023779793077161
2464 0.00229119463922789
2465 0.00208500785280524
2466 0.000157159239327243
2467 -1.95215153385719e-05
2468 -9.88820272196378e-05
2469 -4.4059080406611e-05
2470 7.97514912714847e-05
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 0.00327241953789151
2479 0.00305511306453343
2480 0.00293332727760215
2481 0.0029510780742063
2482 0.00301901568136187
2483 0.00304615986499973
2484 0.00305836352990785
2485 0.00307516869435526
2486 0.00310956226126159
2487 0.00316074221411367
2488 0.00314042510524208
2489 0.00297936334405345
2490 0.00276756560741372
2491 0.00260024335244868
2492 0.00245518500773374
2493 0.0022974036195707
2494 0.00208812136407739
2495 0.00186949727829305
2496 0.00176092797538047
2497 0.00172337813820383
2498 0.00164996293832931
2499 0.00155770423808721
2500 0.00146942241645076
2501 0.00141968234565026
2502 0.00143091399194029
2503 0.00145508797116589
2504 0.00144376279955005
2505 0.00141295672555974
2506 0.00134171512035319
2507 0.00132411272089294
2508 0.00132361514719181
2509 -0.000348691874580975
2510 -0.000319089941598127
2511 -0.000291863262263492
2512 -0.000267620093968857
2513 -0.000269557999844627
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 0.00150371869520494
2522 0.00147679326617267
2523 0.00143266413115412
2524 0.00139381453927739
2525 0.00136448275934836
2526 0.00135582786068791
2527 0.00136449959755044
2528 0.00138276910074647
2529 0.00141419415880878
2530 0.00145897979395332
2531 0.00143169252741926
2532 0.00126784606980912
2533 0.0010570959749433
2534 0.000891471825497314
2535 0.000747485657174418
2536 0.000590527131383578
2537 0.000382349791227643
2538 0.000164012460169449
2539 5.17929654519911e-05
2540 8.36657575642441e-06
2541 -6.84844837924858e-05
2542 -0.000164446565181331
2543 -0.000254669910823457
2544 -0.00030682672215554
2545 -0.000297920244877625
2546 -0.000273261794229818
2547 -0.000284000918290506
2548 -0.000315445683483517
2549 -0.000347369365854666
2550 -0.000361533723091334
2551 -0.000360701976841238
2552 -0.000341137790707657
2553 -0.000311877199601795
2554 -0.000284473482832448
2555 -0.000260308417354693
2556 -0.000263201154623527
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 0.00150591780437015
2565 0.00147977114705516
2566 0.00143794600237401
2567 0.00140261609631948
2568 0.00137592057178409
2569 0.00136795807977008
2570 0.00137541699352206
2571 0.00139169185431059
2572 0.00142178583345137
2573 0.00146476445742044
2574 0.00143656703984724
2575 0.00127202045044317
2576 0.001061547492401
2577 0.000897096292269861
2578 0.000753385184462441
2579 0.00059612859062752
2580 0.000388955231899801
2581 0.000171186339318286
2582 5.93178688258478e-05
2583 1.59207994878674e-05
2584 -6.17898431358732e-05
2585 -0.000157317548743818
2586 -0.000247566252957965
2587 -0.0002988154570982
2588 -0.00028794335501825
2589 -0.000261351190445458
2590 -0.00026748829196066
2591 -0.000290595666677662
2592 -0.000312019995369228
2593 -0.000325536911631286
2594 -0.000325419123750947
2595 -0.000305425016769778
2596 -0.000277021384117448
2597 -0.000249684294322705
2598 -0.000223969461836226
2599 -0.000225049098682151
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 0.00154288090003102
2608 0.00152240792045216
2609 0.00149495411597356
2610 0.00146574726835474
2611 0.00144239620004383
2612 0.00143463622643525
2613 0.00143828093194626
2614 0.00144866373503022
2615 0.00146780709954603
2616 0.00149821678146272
2617 0.00146757449423096
2618 0.00130599870577841
2619 0.00109637792747891
2620 0.000930479759094938
2621 0.000787537213877365
2622 0.000631088691853188
2623 0.000425001637903932
2624 0.000210948730604232
2625 9.04397789683875e-05
2626 4.3750929556885e-05
2627 -4.15197608063522e-05
2628 -0.000153796409127049
2629 -0.000244686462389065
2630 -0.000282225396671887
2631 -0.000273477612376505
2632 -0.000249462806576339
2633 -0.00027100801553992
2634 -0.000295287121949039
2635 -0.000316046491662281
2636 -0.00032272855287574
2637 -0.000322484880020735
2638 -0.000316801135782141
2639 -0.000288772127805537
2640 -0.000264617737657957
2641 -0.000221830657765043
2642 -0.000191953090629804
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 0.0014994637293213
2651 0.00147097046066619
2652 0.00143484966483559
2653 0.00141811396737268
2654 0.0014138189098748
2655 0.00141016635087343
2656 0.00141567631029504
2657 0.00142091674932093
2658 0.00145581462941868
2659 0.00150736620607494
2660 0.00148789838824342
2661 0.00132412764250928
2662 0.00107906444038824
2663 0.000890542903365044
2664 0.000728355460002772
2665 0.000572135894954473
2666 0.000363537369183986
2667 0.000120889973596994
2668 -1.79252773953031e-05
2669 -8.93242216051249e-05
2670 -0.000173143131620201
2671 -0.000280766486175144
2672 -0.000384944306515811
2673 -0.000506530441598985
2674 -0.000672225197768661
2675 -0.000835919189097201
2676 -0.000996696263679153
2677 -0.00113485853470374
2678 -0.00126228117683413
2679 -0.00139246835116347
2680 -0.00152206599947902
2681 -0.00166271304706211
2682 -0.00174122494458784
2683 -0.00185302677601196
2684 -0.00196801699653282
2685 -0.000414957906859081
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 0.001502898568085
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 0.00181772917754042
2780 0.00154644348064181
2781 0.00126634430405637
2782 0.00274748889122323
2783 0.00257746234088307
2784 0.0024849211446874
2785 0.00241236519980637
2786 0.00228799573598931
2787 nan
2788 nan
2789 nan
2790 nan
2791 0.00078057749474103
2792 0.000502178379873208
2793 0.000204464415552288
2794 0.00165500260537776
2795 0.00144954645457574
2796 0.00137840397601736
2797 0.00148414290927393
2798 0.00159516746006921
2799 nan
2800 nan
2801 nan
2802 nan
2803 0.000972168010148461
2804 0.000777262874516765
2805 0.000419319989364897
2806 0.0017601091076922
2807 0.00151253504186838
2808 0.00144645671344068
2809 0.00154321990315504
2810 0.00164126368063722
2811 nan
2812 nan
2813 nan
2814 nan
2815 0.00094187821817121
2816 0.000764419908185154
2817 0.000427235194526143
2818 0.00178982249182058
2819 0.0015583460988165
2820 0.00150766083134457
2821 0.00161577999201024
2822 0.00171920536161208
2823 nan
2824 nan
2825 nan
2826 nan
2827 0.00100082953658814
2828 0.000806744500224332
2829 0.000454281560927805
2830 0.00180670889695755
2831 0.00156265786836091
2832 0.00149482178731825
2833 0.00159464572963192
2834 0.00169049529304877
2835 nan
2836 nan
2837 nan
2838 nan
2839 0.00095885244794397
2840 0.000770851725167887
2841 0.000423201786410032
2842 0.00177445555487868
2843 0.00148094722476388
2844 0.00128485471499684
2845 0.00123220591813045
2846 0.00127115478871132
2847 nan
2848 nan
2849 nan
2850 nan
2851 0.000724869255115612
2852 0.000639117550981783
2853 0.00042827020535785
2854 0.00189836665406362
2855 0.00171993939364617
2856 0.00164012953867415
2857 0.00169563558696079
2858 0.001790146623879
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 0.00156570951211193
2867 0.00136384664901321
2868 0.0012697886430121
2869 0.00300914359965257
2870 0.00308958850285809
2871 0.00312181420606511
2872 0.00313311639495473
2873 0.00314601594269225
2874 0.0031732876236565
2875 0.00321244396397778
2876 0.00318707673531769
2877 0.00302052555938961
2878 0.00279223567555667
2879 0.00261296879818544
2880 0.00246074606506245
2881 0.00229718917742282
2882 0.00206698745649551
2883 0.00184437780294178
2884 0.00173695373929841
2885 0.00172130436824064
2886 0.00165323056963429
2887 0.00155923637373789
2888 0.00147451551479361
2889 0.00144005169535133
2890 0.00145083396701795
2891 0.00147581649786088
2892 0.0014543109267704
2893 0.0014248463338461
2894 0.0013961931344556
2895 0.00137769765563756
2896 0.00137602104948487
2897 0.00139381084139212
2898 0.00142036474481766
2899 0.00144403737668575
2900 0.00146334675970961
2901 0.00147290036237402
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 0.0015440864417321
2910 0.00153405906592574
2911 0.00151723249735775
2912 0.00319482658345219
2913 0.00317633051690877
2914 0.0031723049446637
2915 0.00318307023612752
2916 0.00320172357727788
2917 0.0032327300833962
2918 0.00327846335723089
2919 0.00324905184815266
2920 0.003082200023767
2921 0.00285850324780224
2922 0.00268273059047822
2923 0.00253143745640289
2924 0.00236903237718675
2925 0.0021399444588964
2926 0.00191832845206211
2927 0.00180649500530838
2928 0.00178846058610316
2929 0.00171670908793853
2930 0.00162186988901725
2931 0.00153784978208149
2932 0.00149049789860478
2933 0.00150449325882507
2934 0.00153296379778523
2935 0.00152777455736741
2936 0.00150271643507605
2937 0.001477512322279
2938 0.00145815529128157
2939 0.00145098176777581
2940 0.00146047560440232
2941 0.00147520998976092
2942 0.00148505753705563
2943 0.00149890338102132
2944 0.0015065962036378
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 0.00156460870645447
2953 0.00154308737822401
2954 0.00150832619739777
2955 0.00318693601187944
2956 0.00317876725369814
2957 0.0031748399770998
2958 0.00318305457777546
2959 0.0031946134102141
2960 0.00322593145645947
2961 0.00327435943708221
2962 0.00325404362958426
2963 0.00309016389223041
2964 0.00285239676423518
2965 0.0026719318460531
2966 0.0025142985482671
2967 0.00236329363976406
2968 0.00216475167283925
2969 0.00194002908905228
2970 0.00182016631877874
2971 0.00176454027998008
2972 0.00168833254933964
2973 0.00159191456334218
2974 0.00151642793325979
2975 0.00147119509843419
2976 0.00146569490967341
2977 0.0014862014585928
2978 0.00147271371218216
2979 0.00146181560412439
2980 0.00145357888054343
2981 0.00143739436913393
2982 0.00143301290533382
2983 0.00143568384072523
2984 0.00146937982900208
2985 0.00150452569757387
2986 0.00153694759291367
2987 0.00154805620153819
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 0.00153178584385416
2996 0.00152552919712418
2997 0.0015106811550783
2998 0.00320295451854746
2999 0.00318654770456075
3000 0.00316310490460132
3001 0.00316584877937345
3002 0.00317628001665006
3003 0.00321480322121113
3004 0.00327430485821292
3005 0.00324354492854304
3006 0.00307181592550484
3007 0.00283784382335792
3008 0.0026652250932484
3009 0.00252227433004606
3010 0.00236904287418874
3011 0.00215348200261054
3012 0.00190370208759849
3013 0.00177362147569193
3014 0.00172396200026631
3015 0.00166121172969702
3016 0.0015758200185283
3017 0.00149034847382457
3018 0.00144006768831295
3019 0.00144381538462923
3020 0.00148494146424383
3021 0.00149391372384244
3022 0.00148578366983088
3023 0.00146982739856238
3024 0.00143658076136277
3025 0.00143151120618312
3026 0.00144817731928226
3027 0.00148331618833641
3028 0.00151377366834904
3029 0.00152145021030625
3030 0.00152225378554482
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 0.00151244665624761
3039 0.00151031102884996
3040 0.00148834340542003
3041 0.00316857962075562
3042 0.00314621046572831
3043 0.00315423737195182
3044 0.00316637760945128
3045 0.00318413720791239
3046 0.0032055125651349
3047 0.0032438253198552
3048 0.0031974966833061
3049 0.00301415515328032
3050 0.00277997706881448
3051 0.0025930873569447
3052 0.00243328597505187
3053 0.00225798209415994
3054 0.00202709245208628
3055 0.00178482838528579
3056 0.00166377306581822
3057 0.0016269043697007
3058 0.00154737492305385
3059 0.00143806487366882
3060 0.00133134466259155
3061 0.00121695310074499
3062 0.00108079863880728
3063 0.000929334699053541
3064 0.000782009015057872
3065 0.00064083068812737
3066 0.000500373238327967
3067 0.000370902724285083
3068 0.00024333540112953
3069 0.000115169811687466
3070 -1.56123578312073e-05
3071 -0.000150919114808357
3072 -0.000290216209413163
3073 -0.000425946246906728
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 0.00183350271666738
3106 0.00156241271320312
3107 0.00128103781228306
3108 0.00276159629185868
3109 0.00259053755456423
3110 0.00249722530709545
3111 0.00242430618419237
3112 0.00229963423290003
3113 nan
3114 nan
3115 nan
3116 nan
3117 0.000784914851025276
3118 0.000505853610756862
3119 0.00020788674912707
3120 0.00165902010886851
3121 0.00145442162605004
3122 0.00138382646673024
3123 0.00148861370069142
3124 0.00159944057829325
3125 nan
3126 nan
3127 nan
3128 nan
3129 0.000972362018852091
3130 0.000778416174874286
3131 0.000420243702957512
3132 0.00176039867557007
3133 0.0015124100998925
3134 0.00144673862195582
3135 0.00154332170197724
3136 0.00164125310126578
3137 nan
3138 nan
3139 nan
3140 nan
3141 0.000942282616887946
3142 0.000764615466582408
3143 0.000427553446015749
3144 0.00178951480455619
3145 0.00155857789938985
3146 0.0015075336774068
3147 0.00161635311341768
3148 0.00171951651136859
3149 nan
3150 nan
3151 nan
3152 nan
3153 0.00100118212802508
3154 0.000805986577524342
3155 0.00045443683537566
3156 0.00180679880344692
3157 0.0015626982986936
3158 0.00149482472344614
3159 0.00159365280394269
3160 0.00169050523431535
3161 nan
3162 nan
3163 nan
3164 nan
3165 0.00095884793874712
3166 0.00077084832044777
3167 0.000423199180421718
3168 0.001774453437215
3169 0.00148094562805934
3170 0.00128485355013003
3171 0.00123220501347221
3172 0.00127115403508238
3173 nan
3174 nan
3175 nan
3176 nan
3177 0.000724868958261071
3178 0.000639117338803397
3179 0.000428270052919122
3180 0.00189836656483378
3181 0.00171993933119613
3182 0.00164012951319542
3183 0.00169563553372643
3184 0.00179014658051091
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 0.00156570952664024
3193 0.00136384663958065
3194 0.00126978864626471
3195 0.00300914358523269
3196 0.00308958848540242
3197 0.00312181418438107
3198 0.00313311640059258
3199 0.00314601593423548
3200 0.00317328762994486
3201 0.00321244395866519
3202 0.00318707673878713
3203 0.00302052554670444
3204 0.00279223566991882
3205 0.0026129687894034
3206 0.00246074607677184
3207 0.00229718915367879
3208 0.00206698744868926
3209 0.00184437779275026
3210 0.00173695377225816
3211 0.00172130436802376
3212 0.0016532305727785
3213 0.00155923638132727
3214 0.00147451546979915
3215 0.00144005172267325
3216 0.00145083399867663
3217 0.00147581649612627
3218 0.00145431092156623
3219 0.00142484632116091
3220 0.00139619313705774
3221 0.00137769765748075
3222 0.00137602105653223
3223 0.00139381084594581
3224 0.0014203647347345
3225 0.00144403738340781
3226 0.00146334675786641
3227 0.0014729003681202
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 0.00154408643349213
3236 0.00153405906397419
3237 0.00151723249573144
3238 0.00319482657022493
3239 0.00317633051213828
3240 0.00317230494520579
3241 0.00318307024003064
3242 0.00320172357012215
3243 0.00323273008588987
3244 0.00327846336482029
3245 0.00324905184327376
3246 0.00308220002387541
3247 0.00285850323988757
3248 0.00268273057898566
3249 0.00253143744545245
3250 0.00236903237870464
3251 0.0021399444373208
3252 0.00191832848599763
3253 0.00180649497820334
3254 0.00178846053319409
3255 0.00171670906354393
3256 0.00162186988175306
3257 0.00153784976733629
3258 0.00149049790088152
3259 0.00150449327660596
3260 0.00153296378759382
3261 0.00152777454262232
3262 0.00150271643681077
3263 0.00147751235415461
3264 0.00145815530862881
3265 0.0014509818116859
3266 0.00146047558445295
3267 0.00147520998032835
3268 0.00148505752859884
3269 0.00149890339067071
3270 0.00150659620320415
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 0.00156460872228381
3279 0.0015430873851629
3280 0.00150832619468727
3281 0.0031869360132889
3282 0.00317876725532446
3283 0.00317483997232931
3284 0.00318305456736712
3285 0.00319461339948052
3286 0.00322593145158054
3287 0.00327435944662319
3288 0.00325404363630633
3289 0.00309016389569985
3290 0.00285239674406901
3291 0.00267193185450987
3292 0.00251429855173654
3293 0.00236329364323351
3294 0.00216475167468239
3295 0.00194002908113761
3296 0.001820166310322
3297 0.00176454029797785
3298 0.00168833252516198
3299 0.00159191455521068
3300 0.001516427924803
3301 0.0014711951004942
3302 0.00146569491704596
3303 0.001486201433331
3304 0.00147271369581081
3305 0.00146181559198133
3306 0.00145357887512243
3307 0.00143739437520551
3308 0.00143301288267395
3309 0.00143568385861448
3310 0.0014693798283516
3311 0.00150452570939175
3312 0.00153694758510725
3313 0.00154805618516685
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.00153178587616337
3322 0.00152552921859134
3323 0.00151068120495157
3324 0.00320295458999639
3325 0.00318654775963823
3326 0.00316310492314119
3327 0.00316584877416928
3328 0.00317628000981959
3329 0.00321480316483262
3330 0.00327430476529678
3331 0.00324354475561278
3332 0.00307181565824902
3333 0.00283784340789164
3334 0.00266522452610224
3335 0.00252227353098908
3336 0.00236904178413189
3337 0.00215348063825052
3338 0.00190370060744569
3339 0.00177362004660503
3340 0.00172396085437304
3341 0.00166121059334468
3342 0.00157581855778266
3343 0.00149034633783784
3344 0.00144006431199895
3345 0.0014438094956768
3346 0.00148493089489887
3347 0.00149389602153149
3348 0.00148575637189696
3349 0.00146978812854293
3350 0.00143652654453208
3351 0.00143143833630455
3352 0.00144808128412333
3353 0.00148419146594692
3354 0.00151361311676401
3355 0.00152125905993383
3356 0.00152202419294123
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 0.00151293083665965
3365 0.00151037470708731
3366 0.0014883464469404
3367 0.00316803953064757
3368 0.00314701276632508
3369 0.00315427525327725
3370 0.00316612889196356
3371 0.00318449768729441
3372 0.00320610223305491
3373 0.00324359408202889
3374 0.00319786733356234
3375 0.00301503963475469
3376 0.00277969114279299
3377 0.00259330295455958
3378 0.00243294501491426
3379 0.00225699705022677
3380 0.0020264957242256
3381 0.00178402316202335
3382 0.00166294137061559
3383 0.00162512911156992
3384 0.00154653594801968
3385 0.00143804702188854
3386 0.00133084520415172
3387 0.00121472840533499
3388 0.00107815424498436
3389 0.000925821118297976
3390 0.000777122184509871
3391 0.000635675514041978
3392 0.00049428668829643
3393 0.000362594474895728
3394 0.00023561172776132
3395 0.000106517656550231
3396 -2.51401945641216e-05
3397 -0.000162091709648537
3398 -0.000302611802388109
3399 -0.000440452648105216
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{groupplot}

\end{tikzpicture}


==> Figures/pytrain-benchmark-B1V-comb.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551280}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=1 by 2,
            x descriptions at=edge bottom,
            vertical sep=0pt,
        },
width=\textwidth,
small,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
scaled x ticks = false,
scaled y ticks = false,
ylabel={Vertial Orbit at IP5 [$\mu$m]},
ymajorgrids,
ymin=-2.6, ymax=-0.4,
ytick style={color=black},
%xticklabel style={rotate=45,yshift=0.2cm},
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=\textwidth]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 -1.18863304263911
13 -1.17699808216003
14 -1.16150268894626
15 -1.14844297542536
16 -1.21644945671485
17 -1.21869303358764
18 -1.20804839436051
19 -1.1846227443973
20 -1.15436142539861
21 -1.12057927080025
22 -1.08709599289647
23 -1.05857588318759
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 -0.640351023872799
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 -1.12473510784141
110 -1.13549291477075
111 -1.14555600118222
112 -1.15616200623781
113 -1.1720444939256
114 -1.1947211617858
115 -1.22892609160217
116 -1.27799874133359
117 nan
118 nan
119 nan
120 nan
121 -1.45034920953139
122 -1.48591702070084
123 -1.51256497484562
124 -1.53070442886472
125 -1.55295603150157
126 -1.57923264142713
127 -1.61021219847323
128 -1.64830084298147
129 nan
130 nan
131 nan
132 nan
133 -1.59815256839055
134 -1.57294192037567
135 -1.55302117283003
136 -1.53994455757065
137 -1.54305500998081
138 -1.56142461318587
139 -1.5884610403479
140 -1.62563076536873
141 nan
142 nan
143 nan
144 nan
145 -1.65301320124507
146 -1.63695903239273
147 -1.61589245442753
148 -1.5915856268435
149 -1.57989689118808
150 -1.5821451879091
151 -1.59186797493452
152 -1.60910795950772
153 nan
154 nan
155 nan
156 nan
157 -1.55090039243486
158 -1.51702326171246
159 -1.48572326933677
160 -1.46032386260834
161 -1.45079145467143
162 -1.45718279617334
163 -1.46988598947315
164 -1.48593575109418
165 nan
166 nan
167 nan
168 nan
169 -1.45074645630509
170 -1.41846256152954
171 -1.38763324624732
172 -1.35959564607053
173 -1.34121279799352
174 -1.32982790304993
175 -1.31807526243793
176 -1.30809185020524
177 nan
178 nan
179 nan
180 nan
181 -1.28012660967378
182 -1.28032922117742
183 -1.29566982279191
184 -1.32515760957038
185 -1.36436106398523
186 -1.40463277307646
187 -1.43565858117801
188 -1.46214629367808
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 -1.56131980034931
197 -1.58636414636734
198 -1.6170600310254
199 -1.63941490093958
200 -1.65480639854013
201 -1.66635394752785
202 -1.67402123157437
203 -1.68121274098692
204 -1.70380130903786
205 -1.72409109312587
206 -1.74511607978923
207 -1.77630540463652
208 -1.79827086840404
209 -1.82402108508647
210 -1.85233041784381
211 -1.87828569876373
212 -1.90370425306578
213 -1.92534565734412
214 -1.92705022014849
215 -1.90874970483549
216 -1.90007288876098
217 -1.88773926159019
218 -1.87484945148404
219 -1.86508874657325
220 -1.83962793254192
221 -1.81873215392945
222 -1.80917967893957
223 -1.80013252479864
224 -1.79283862962646
225 -1.78891489241076
226 -1.78405199415176
227 -1.78049240932581
228 -1.79716874454179
229 -1.81414536832052
230 -1.83272631474533
231 -1.85602337306619
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 -1.76436992989944
240 -1.77659635199013
241 -1.79251164332192
242 -1.81016151479206
243 -1.82688827508326
244 -1.81976287556183
245 -1.80543894913111
246 -1.79013179651975
247 -1.77183898346476
248 -1.75471238868728
249 -1.74383527838921
250 -1.7431016611368
251 -1.75688278830639
252 -1.80154120700617
253 -1.85303757474056
254 -1.90650912750892
255 -1.95714834271899
256 -1.97762564950503
257 -1.97289455087759
258 -1.9466586022337
259 -1.90852451448305
260 -1.86847068105905
261 -1.83110015572232
262 -1.7928463505289
263 -1.75791204553359
264 -1.75342088916036
265 -1.76560190602146
266 -1.7855246522822
267 -1.80652612621368
268 -1.80650419253382
269 -1.80312856920584
270 -1.8034204955701
271 -1.80548763771399
272 -1.80708864620748
273 -1.81091283550342
274 -1.81519624155788
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 -1.84988357912886
283 -1.84206459805534
284 -1.83986721299505
285 -1.84088860668
286 -1.83898490971888
287 -1.8344474966032
288 -1.83002687261541
289 -1.8260876938672
290 -1.82146437391809
291 -1.81611432662782
292 -1.81325839178777
293 -1.8220193326417
294 -1.84649490406386
295 -1.88314386890042
296 -1.92533398560467
297 -1.96921285420034
298 -2.0123497253126
299 -2.04775744884341
300 -2.06175025932069
301 -2.04570731803709
302 -2.01020476804745
303 -1.9677858576374
304 -1.92456048893988
305 -1.884887304178
306 -1.85311949643608
307 -1.83584613445844
308 -1.8358648084678
309 -1.84438051174866
310 -1.85358012155996
311 -1.85982248849044
312 -1.86359097887179
313 -1.86487281813577
314 -1.86373169207189
315 -1.86044153762157
316 -1.85973023320663
317 -1.86329477339809
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 -1.88325957398907
326 -1.86823144649148
327 -1.85732782336144
328 -1.84967097648835
329 -1.84270244822927
330 -1.83597553172934
331 -1.8305833390577
332 -1.82622459749727
333 -1.82135044719705
334 -1.81622014311981
335 -1.81343546038519
336 -1.82221837591818
337 -1.84696874182393
338 -1.88363423600335
339 -1.92583991099347
340 -1.96964033204538
341 -2.01248334436863
342 -2.04751346643202
343 -2.06133620285151
344 -2.04527206305308
345 -2.00973122707243
346 -1.96762800594315
347 -1.92453106793695
348 -1.88493984512379
349 -1.85349709384908
350 -1.8362616903383
351 -1.83630629306687
352 -1.84475027126912
353 -1.85367030464112
354 -1.85957061979569
355 -1.8632068198928
356 -1.86450326632875
357 -1.86333304888946
358 -1.860364267635
359 -1.85978023770915
360 -1.86343513192993
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 -1.88304173257082
369 -1.86784868096629
370 -1.85692603357234
371 -1.84934778718706
372 -1.84230786244881
373 -1.83628214886075
374 -1.83102215684721
375 -1.82680777388847
376 -1.82211584184392
377 -1.81682187151566
378 -1.8141882371812
379 -1.82303957818297
380 -1.84799130080621
381 -1.88482658839615
382 -1.92715390668863
383 -1.97106853888564
384 -2.01365944582437
385 -2.04848821815287
386 -2.06146685489149
387 -2.04404893079534
388 -2.00623825958695
389 -1.95985365722361
390 -1.90978812124062
391 -1.85801027753725
392 -1.80696610072992
393 -1.75938362742624
394 -1.71781492540714
395 -1.68257069178065
396 -1.64826903850014
397 -1.6118588748695
398 -1.57324522962128
399 -1.53262008017798
400 -1.48983648487796
401 -1.44510945024509
402 -1.40287942756607
403 -1.3645849424406
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 -1.12527622791708
436 -1.1359101396406
437 -1.14587621962169
438 -1.15640227565649
439 -1.17221865466557
440 -1.19484104036141
441 -1.22900343720929
442 -1.27804381271572
443 nan
444 nan
445 nan
446 nan
447 -1.45034278374037
448 -1.48590637082925
449 -1.51255028078245
450 -1.53068645248146
451 -1.55293455356009
452 -1.57920560196093
453 -1.61017013188455
454 -1.64823892017558
455 nan
456 nan
457 nan
458 nan
459 -1.59810476443801
460 -1.57290209532291
461 -1.55299205542682
462 -1.53992738055633
463 -1.5430461080854
464 -1.56141960271665
465 -1.58845667690749
466 -1.62562599243511
467 nan
468 nan
469 nan
470 nan
471 -1.65301287789601
472 -1.63695883211803
473 -1.61589230764507
474 -1.59158550185626
475 -1.57989677861491
476 -1.58214508973067
477 -1.59186789896177
478 -1.60910790719834
479 nan
480 nan
481 nan
482 nan
483 -1.55090038370147
484 -1.51702325557085
485 -1.4857232644435
486 -1.46032385817241
487 -1.45079145081252
488 -1.45718279308841
489 -1.46988598733506
490 -1.48593574978844
491 nan
492 nan
493 nan
494 nan
495 -1.45074645605105
496 -1.41846256129062
497 -1.38763324597093
498 -1.35959564575667
499 -1.34121279769466
500 -1.32982790281385
501 -1.31807526225116
502 -1.30809185006456
503 nan
504 nan
505 nan
506 nan
507 -1.28012660964063
508 -1.28032922114847
509 -1.29566982277922
510 -1.32515760955123
511 -1.3643610639787
512 -1.40463277307169
513 -1.43565858117673
514 -1.46214629367315
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 -1.56131980034624
523 -1.586364146368
524 -1.61706003102521
525 -1.63941490093674
526 -1.65480639853824
527 -1.66635394751475
528 -1.67402123158192
529 -1.68121274097833
530 -1.70380130904992
531 -1.72409109311668
532 -1.74511607979664
533 -1.77630540463049
534 -1.79827086840135
535 -1.82402108509026
536 -1.85233041784187
537 -1.87828569875617
538 -1.90370425306451
539 -1.92534565733336
540 -1.92705022016055
541 -1.90874970482902
542 -1.90007288877188
543 -1.88773926158791
544 -1.87484945147782
545 -1.86508874658476
546 -1.83962793255622
547 -1.81873215393023
548 -1.80917967894142
549 -1.80013252479849
550 -1.79283862962626
551 -1.78891489241295
552 -1.78405199414879
553 -1.78049240933305
554 -1.79716874452955
555 -1.8141453683374
556 -1.83272631472992
557 -1.85602337307195
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 -1.76436992989828
566 -1.77659635197754
567 -1.79251164333668
568 -1.81016151479125
569 -1.82688827507765
570 -1.81976287557671
571 -1.80543894912437
572 -1.79013179652714
573 -1.77183898348035
574 -1.75471238869557
575 -1.74383527839571
576 -1.74310166113752
577 -1.75688278829964
578 -1.80154120699754
579 -1.85303757474159
580 -1.90650912750664
581 -1.95714834271337
582 -1.97762564950355
583 -1.97289455088577
584 -1.94665860223294
585 -1.90852451449635
586 -1.86847068106304
587 -1.83110015570399
588 -1.79284635052769
589 -1.75791204553874
590 -1.75342088916812
591 -1.76560190602208
592 -1.78552465229053
593 -1.80652612620643
594 -1.80650419252988
595 -1.80312856921136
596 -1.80342049557947
597 -1.80548763770925
598 -1.80708864621268
599 -1.81091283550022
600 -1.81519624156607
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 -1.84988357912768
609 -1.84206459806516
610 -1.83986721299979
611 -1.84088860668005
612 -1.83898490970724
613 -1.83444749660755
614 -1.83002687261763
615 -1.82608769388789
616 -1.82146437391697
617 -1.81611432661693
618 -1.81325839178188
619 -1.82201933264291
620 -1.84649490405503
621 -1.88314386889229
622 -1.92533398559868
623 -1.96921285420139
624 -2.01234972531931
625 -2.04775744883045
626 -2.06175025931191
627 -2.04570731803313
628 -2.01020476805551
629 -1.96778585763638
630 -1.92456048894334
631 -1.88488730417407
632 -1.85311949643924
633 -1.83584613444963
634 -1.8358648084566
635 -1.84438051174148
636 -1.85358012154731
637 -1.85982248849548
638 -1.86359097888334
639 -1.86487281814418
640 -1.86373169205776
641 -1.86044153761058
642 -1.8597302332206
643 -1.86329477339301
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 -1.8832595739852
652 -1.86823144648285
653 -1.85732782335394
654 -1.84967097648169
655 -1.84270244822176
656 -1.83597553172118
657 -1.83058333905008
658 -1.82622459747838
659 -1.82135044718312
660 -1.81622014311242
661 -1.81343546036439
662 -1.82221837589802
663 -1.84696874178363
664 -1.88363423594666
665 -1.92583991094334
666 -1.96964033197231
667 -2.01248334428546
668 -2.04751346633287
669 -2.06133620276276
670 -2.04527206297461
671 -2.00973122702303
672 -1.96762800593477
673 -1.92453106800364
674 -1.88493984526773
675 -1.85349709410194
676 -1.83626169082044
677 -1.83630629391667
678 -1.84475027253201
679 -1.85367030643723
680 -1.85957062228368
681 -1.86320682322836
682 -1.8645032707489
683 -1.86333305475384
684 -1.86036427532265
685 -1.8597802477712
686 -1.86343514510765
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 -1.88304212258051
695 -1.86784928964329
696 -1.85692687320968
697 -1.84934882879975
698 -1.84230897683581
699 -1.83628316658313
700 -1.83102302067584
701 -1.82680841118984
702 -1.82211615488581
703 -1.81682177177155
704 -1.81418767447242
705 -1.82303855704563
706 -1.84798991790077
707 -1.88482492374813
708 -1.92715180964299
709 -1.97106568782012
710 -2.01365538365059
711 -2.04848316501881
712 -2.06146373229781
713 -2.04404917967936
714 -2.00623864550896
715 -1.95985369046221
716 -1.90978210413227
717 -1.85799678468323
718 -1.8069436067482
719 -1.75935051342184
720 -1.71776956073235
721 -1.68251153527296
722 -1.64819446475409
723 -1.61176719265328
724 -1.57314007522712
725 -1.53250043807798
726 -1.48970043101119
727 -1.44495408565143
728 -1.40269523035695
729 -1.36436256640684
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 -0.883236128700221
762 -0.895709450757531
763 -0.911877527360135
764 -0.935775588883811
765 -0.96286370490836
766 -0.991195156443846
767 -1.02098380944835
768 -1.04964381503157
769 nan
770 nan
771 nan
772 nan
773 -1.04216050724962
774 -1.07870109664904
775 -1.11281258556084
776 -1.14602687508781
777 -1.18313810075059
778 -1.22288482422952
779 -1.26471486707605
780 -1.30221905619589
781 nan
782 nan
783 nan
784 nan
785 -1.15657378456963
786 -1.1492103837053
787 -1.14596904123127
788 -1.15166121583029
789 -1.17134402248431
790 -1.20372607423618
791 -1.24210378538234
792 -1.2790714419703
793 nan
794 nan
795 nan
796 nan
797 -1.21126410232644
798 -1.21311936573701
799 -1.20875947405634
800 -1.2032364884705
801 -1.20813872759111
802 -1.22437584011183
803 -1.24547566644988
804 -1.26257608287903
805 nan
806 nan
807 nan
808 nan
809 -1.10938687285755
810 -1.09344176214181
811 -1.07885351971597
812 -1.07224124192063
813 -1.07930249112167
814 -1.09970859281954
815 -1.1238019252314
816 -1.13974458671766
817 nan
818 nan
819 nan
820 nan
821 -1.00946020134414
822 -0.995458146745405
823 -0.98187162886641
824 -0.973467980375567
825 -0.973306097404909
826 -0.979931781059749
827 -0.990770067298511
828 -1.001117319424
829 nan
830 nan
831 nan
832 nan
833 -0.901074248344144
834 -0.905358550930827
835 -0.916694391972721
836 -0.938371778747037
837 -0.971985915536079
838 -1.01132521568375
839 -1.04740968430228
840 -1.07770469967154
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 -1.08358815548942
849 -1.10681374125521
850 -1.1331165775605
851 -1.15573560472098
852 -1.17481232030417
853 -1.18857629817857
854 -1.19559038725337
855 -1.20018656098995
856 -1.21737247654503
857 -1.231226634719
858 -1.24422428792501
859 -1.26105715225147
860 -1.26706162065781
861 -1.27747194072173
862 -1.29117960562224
863 -1.30198289020544
864 -1.3126417523291
865 -1.32288705606224
866 -1.32808823022193
867 -1.32955011973742
868 -1.34390990444171
869 -1.35580699237
870 -1.36671968211977
871 -1.37755306455879
872 -1.36729310276981
873 -1.34969037459727
874 -1.33137481982652
875 -1.31146888949648
876 -1.29619749610533
877 -1.28747216863116
878 -1.28086251123766
879 -1.27978755101674
880 -1.30143686366104
881 -1.32655073883372
882 -1.35214433284769
883 -1.3777856107978
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 -1.33568176493304
892 -1.3861769233778
893 -1.43603415092551
894 -1.48106191084448
895 -1.5193304887052
896 -1.52909912925459
897 -1.52767530709883
898 -1.52475276588358
899 -1.51727490981198
900 -1.5026875069973
901 -1.48227410713441
902 -1.46304870958592
903 -1.45662722379815
904 -1.48152606593347
905 -1.51416064888988
906 -1.46829174172269
907 -1.49570735703488
908 -1.5049744640818
909 -1.50531990411671
910 -1.49872389658583
911 -1.48198526847342
912 -1.46260894681963
913 -1.44621956822201
914 -1.42873369050891
915 -1.40990933998464
916 -1.41084912394816
917 -1.41846523599901
918 -1.51443135164119
919 -1.53766956632372
920 -1.53657484320157
921 -1.53263579741947
922 -1.53629241804245
923 -1.54363621122195
924 -1.54533648317149
925 -1.54149636218636
926 -1.52872366065747
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 -1.38445973709704
935 -1.37464889403383
936 -1.37417767776649
937 -1.3784317258621
938 -1.37719944481787
939 -1.37160464086997
940 -1.36502644907301
941 -1.35888673367321
942 -1.35244987924394
943 -1.34377182314858
944 -1.33411256091929
945 -1.32896011292841
946 -1.33692215275846
947 -1.35887697768795
948 -1.38568342076548
949 -1.41216917616198
950 -1.35586310188446
951 -1.45202834279863
952 -1.47493102703824
953 -1.48149729027079
954 -1.47119747106829
955 -1.45350764095119
956 -1.43443876663454
957 -1.41664883799212
958 -1.40216938977281
959 -1.39084058586852
960 -1.3826335302554
961 -1.37935634076725
962 -1.37732123605976
963 -1.37534005279794
964 -1.37580911002283
965 -1.38001418812028
966 -1.38544847217245
967 -1.3889990756562
968 -1.38793338558829
969 -1.38799516857556
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 -1.35855629231948
978 -1.35852896486124
979 -1.35923891826919
980 -1.36117390790528
981 -1.36190116745114
982 -1.3603204604719
983 -1.35709707681706
984 -1.35515502479713
985 -1.3581502977536
986 -1.36925568916476
987 -1.38393152163048
988 -1.40336223091305
989 -1.43576542971344
990 -1.47911229001653
991 -1.52365986977838
992 -1.56323196942178
993 -1.59292894232826
994 -1.60885638354479
995 -1.61927407118086
996 -1.6218186541339
997 -1.61813498257211
998 -1.62054931452139
999 -1.62853138834811
1000 -1.6410099906635
1001 -1.6553749418265
1002 -1.66790912387076
1003 -1.59534027686739
1004 -1.59045019705999
1005 -1.5846272611694
1006 -1.57226953000813
1007 -1.56286601445956
1008 -1.56068881732044
1009 -1.56995559139353
1010 -1.59536276304558
1011 -1.71529815646421
1012 -1.76918779176533
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 -1.71521597460341
1021 -1.70378540059941
1022 -1.70496897796658
1023 -1.80128105687194
1024 -1.83327287163484
1025 -1.85866675455166
1026 -1.87197204854502
1027 -1.78928350061965
1028 -1.76239408607173
1029 -1.73434757319648
1030 -1.70513264829323
1031 -1.68350431364148
1032 -1.67753621871363
1033 -1.68781745007851
1034 -1.71605720539154
1035 -1.83856298475735
1036 -1.89770075922044
1037 -1.94880515763756
1038 -1.98329008964617
1039 -1.91019476826705
1040 -1.87825492200117
1041 -1.83958369416422
1042 -1.79513057358368
1043 -1.74954803007226
1044 -1.7027767426001
1045 -1.65867025326139
1046 -1.63072373531447
1047 -1.70107843615336
1048 -1.71453533779329
1049 -1.72490563119961
1050 -1.72478891883452
1051 -1.63100367159566
1052 -1.59094147956305
1053 -1.55107497783968
1054 -1.51087693376019
1055 -1.47477715210734
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 -1.41228969012232
1088 -1.42957337445949
1089 -1.45384662133951
1090 -1.41301757010508
1091 -1.44152553128273
1092 -1.47378291815636
1093 -1.50303136819153
1094 -1.527876114973
1095 nan
1096 nan
1097 nan
1098 nan
1099 -1.53203100105494
1100 -1.57733779054574
1101 -1.62557175671825
1102 -1.67525724851484
1103 -1.72708500173823
1104 -1.7809079513665
1105 -1.83769910605877
1106 -1.89035096568185
1107 nan
1108 nan
1109 nan
1110 nan
1111 -1.68805077952708
1112 -1.65781714730129
1113 -1.63430629200904
1114 -1.62625976557961
1115 -1.64319279736338
1116 -1.68489049249195
1117 -1.73496051662332
1118 -1.7804102533629
1119 nan
1120 nan
1121 nan
1122 nan
1123 -1.70355425231874
1124 -1.69814978157301
1125 -1.69147572778806
1126 -1.76716023866637
1127 -1.78531679526217
1128 -1.80955949099222
1129 -1.83604865290909
1130 -1.85820473388404
1131 nan
1132 nan
1133 nan
1134 nan
1135 -1.60612231546248
1136 -1.58133068598181
1137 -1.5597031502884
1138 -1.5492325625331
1139 -1.55583002597346
1140 -1.57806199417129
1141 -1.60598913783437
1142 -1.62776085699714
1143 nan
1144 nan
1145 nan
1146 nan
1147 -1.56765741544321
1148 -1.56889151082185
1149 -1.57047689137304
1150 -1.57358996672366
1151 -1.57005839924625
1152 -1.55728296117861
1153 -1.54448364947487
1154 -1.53084798379259
1155 nan
1156 nan
1157 nan
1158 nan
1159 -1.380994542451
1160 -1.39663084642482
1161 -1.41631728585887
1162 -1.44330171341131
1163 -1.47934410231311
1164 -1.51682763235159
1165 -1.54730786084063
1166 -1.56903289929648
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 -1.68956062311517
1175 -1.71390091268082
1176 -1.65926970720613
1177 -1.66773154120429
1178 -1.67540730681821
1179 -1.67995306433526
1180 -1.67975377997615
1181 -1.68053758205817
1182 -1.69848066494068
1183 -1.71457226563075
1184 -1.73176897078714
1185 -1.75466871928799
1186 -1.76741846196166
1187 -1.79200080601638
1188 -1.82248003575378
1189 -1.84846595034325
1190 -1.87346854515976
1191 -1.89868373398658
1192 -1.91860812926656
1193 -1.9310159383909
1194 -1.9426453236995
1195 -1.9347970815772
1196 -1.92180134691147
1197 -1.90854838242681
1198 -1.87353102570324
1199 -1.83478764750174
1200 -1.80206453973419
1201 -1.77895360767588
1202 -1.77266569706712
1203 -1.77528584121197
1204 -1.7769377926085
1205 -1.78101632323542
1206 -1.80575263619282
1207 -1.82879062577048
1208 -1.84847948550387
1209 -1.86526201548333
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 -1.84468436239137
1218 -1.87274532771726
1219 -1.8179590745273
1220 -1.8304560527582
1221 -1.84290404616158
1222 -1.83039528093551
1223 -1.80910387028924
1224 -1.78790976206054
1225 -1.76530464356998
1226 -1.74420891384663
1227 -1.72953313411278
1228 -1.7206684427572
1229 -1.72541881041113
1230 -1.76893182416882
1231 -1.82262032614329
1232 -1.87612814066058
1233 -1.92632785358113
1234 -1.9502302440943
1235 -1.96372577972829
1236 -1.96820992475254
1237 -1.95035133250243
1238 -1.91479071854423
1239 -1.87729852139143
1240 -1.83592636608385
1241 -1.79154127962043
1242 -1.76925325021778
1243 -1.75824555532335
1244 -1.76406860426875
1245 -1.78605914310284
1246 -1.79267431394424
1247 -1.79582866219945
1248 -1.80377688475793
1249 -1.81405639689363
1250 -1.82181557209885
1251 -1.82673419622063
1252 -1.82449334817987
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 -1.93060963709177
1261 -1.9377550673426
1262 -1.8654263802964
1263 -1.86135013176277
1264 -1.85487217744147
1265 -1.84494502090773
1266 -1.83342633209619
1267 -1.82359636580174
1268 -1.8146297986416
1269 -1.80528559742501
1270 -1.7988320030441
1271 -1.79933752838581
1272 -1.81502643729751
1273 -1.85048489507828
1274 -1.89477985423675
1275 -1.93862768235549
1276 -1.98052663971739
1277 -2.01912517735502
1278 -2.05102861741533
1279 -2.06549204464944
1280 -2.04999782902063
1281 -2.01171517998113
1282 -1.96792088916791
1283 -1.9242450988823
1284 -1.88206235256912
1285 -1.84475447637463
1286 -1.81680567650349
1287 -1.7989805596768
1288 -1.78599326040249
1289 -1.77337142103065
1290 -1.75846408136759
1291 -1.74256502698347
1292 -1.72674920215429
1293 -1.71082334052972
1294 -1.69630700207203
1295 -1.67983549165445
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 -1.61441369987206
1304 -1.59620462097577
1305 -1.57827001023215
1306 -1.55891731363062
1307 -1.53563562433078
1308 -1.50941782905444
1309 -1.48240097852791
1310 -1.45947702955406
1311 -1.44478066020428
1312 -1.43947113039123
1313 -1.43707990689416
1314 -1.43861529156463
1315 -1.45426933087755
1316 -1.48819428389218
1317 -1.52886630863013
1318 -1.56653534249407
1319 -1.59515216266919
1320 -1.61040971347177
1321 -1.62038975035214
1322 -1.62263468502535
1323 -1.61873579759016
1324 -1.62099595847676
1325 -1.62886867783044
1326 -1.64126986972291
1327 -1.65558019740649
1328 -1.66807326116815
1329 -1.59565577900737
1330 -1.59072395159623
1331 -1.58486841346229
1332 -1.57248278773331
1333 -1.56305372812347
1334 -1.56085326147132
1335 -1.57009549026709
1336 -1.59547978103387
1337 -1.71533340271165
1338 -1.76921561433113
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 -1.71522325380229
1347 -1.70379504603722
1348 -1.70497876755373
1349 -1.80129037357855
1350 -1.83328134178432
1351 -1.85867430164641
1352 -1.87197864555147
1353 -1.78928903691316
1354 -1.76239766468345
1355 -1.73434948402999
1356 -1.70513378142632
1357 -1.68350503482896
1358 -1.67753702011143
1359 -1.6878182429132
1360 -1.71605767799801
1361 -1.83856323744047
1362 -1.89770092998425
1363 -1.948805294292
1364 -1.98329020838285
1365 -1.91019487075473
1366 -1.87825501416265
1367 -1.83958377408542
1368 -1.7951306411319
1369 -1.74954808581527
1370 -1.70277678726956
1371 -1.6586702889172
1372 -1.63072376329776
1373 -1.70107845866043
1374 -1.7145353542822
1375 -1.72490564285998
1376 -1.72478892685715
1377 -1.63100367658082
1378 -1.59094148298768
1379 -1.55107498019407
1380 -1.51087693536072
1381 -1.47477715320144
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 -1.41228969012495
1414 -1.42957337446057
1415 -1.45384662134257
1416 -1.4130175701071
1417 -1.44152553128542
1418 -1.47378291815351
1419 -1.50303136819064
1420 -1.52787611497428
1421 nan
1422 nan
1423 nan
1424 nan
1425 -1.53203100104784
1426 -1.57733779054558
1427 -1.62557175671618
1428 -1.67525724851286
1429 -1.7270850017387
1430 -1.78090795136427
1431 -1.83769910605911
1432 -1.89035096568071
1433 nan
1434 nan
1435 nan
1436 nan
1437 -1.68805077952367
1438 -1.65781714730147
1439 -1.63430629200723
1440 -1.62625976557813
1441 -1.64319279735866
1442 -1.68489049249004
1443 -1.73496051662419
1444 -1.78041025335834
1445 nan
1446 nan
1447 nan
1448 nan
1449 -1.70355425232196
1450 -1.69814978157297
1451 -1.69147572778815
1452 -1.76716023866825
1453 -1.78531679525978
1454 -1.80955949099848
1455 -1.83604865291053
1456 -1.85820473388349
1457 nan
1458 nan
1459 nan
1460 nan
1461 -1.60612231546363
1462 -1.58133068597353
1463 -1.55970315028373
1464 -1.54923256253523
1465 -1.55583002597336
1466 -1.57806199416855
1467 -1.60598913783321
1468 -1.62776085699808
1469 nan
1470 nan
1471 nan
1472 nan
1473 -1.56765741544358
1474 -1.56889151082423
1475 -1.57047689137272
1476 -1.57358996672245
1477 -1.5700583992449
1478 -1.55728296117982
1479 -1.54448364947537
1480 -1.53084798379148
1481 nan
1482 nan
1483 nan
1484 nan
1485 -1.38099454245487
1486 -1.39663084642421
1487 -1.41631728585608
1488 -1.44330171341339
1489 -1.47934410230936
1490 -1.51682763235161
1491 -1.54730786084215
1492 -1.56903289929562
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 -1.68956062311023
1501 -1.71390091268122
1502 -1.65926970720454
1503 -1.6677315412032
1504 -1.67540730682318
1505 -1.67995306433111
1506 -1.67975377997736
1507 -1.68053758206151
1508 -1.69848066494019
1509 -1.71457226562801
1510 -1.73176897078866
1511 -1.75466871929582
1512 -1.76741846196538
1513 -1.79200080601175
1514 -1.82248003575451
1515 -1.84846595034561
1516 -1.87346854516358
1517 -1.89868373397913
1518 -1.91860812926116
1519 -1.93101593839778
1520 -1.94264532369426
1521 -1.93479708157605
1522 -1.9218013469141
1523 -1.90854838242191
1524 -1.87353102571139
1525 -1.8347876475061
1526 -1.80206453973933
1527 -1.77895360767327
1528 -1.77266569706607
1529 -1.77528584122084
1530 -1.77693779260764
1531 -1.78101632322687
1532 -1.80575263619998
1533 -1.82879062578899
1534 -1.84847948549239
1535 -1.86526201549552
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 -1.84468436239393
1544 -1.87274532773305
1545 -1.81795907454526
1546 -1.83045605276965
1547 -1.84290404616877
1548 -1.83039528094004
1549 -1.80910387029768
1550 -1.78790976207748
1551 -1.76530464356173
1552 -1.74420891385761
1553 -1.72953313411926
1554 -1.72066844275149
1555 -1.7254188104123
1556 -1.76893182416178
1557 -1.82262032614339
1558 -1.87612814066465
1559 -1.92632785358606
1560 -1.95023024409497
1561 -1.96372577972958
1562 -1.96820992475524
1563 -1.95035133252888
1564 -1.91479071856489
1565 -1.8772985213949
1566 -1.83592636613765
1567 -1.79154127971375
1568 -1.76925325037222
1569 -1.75824555564176
1570 -1.76406860479924
1571 -1.78605914392061
1572 -1.79267431519676
1573 -1.79582866392165
1574 -1.80377688706021
1575 -1.81405639987843
1576 -1.82181557591688
1577 -1.82673420093233
1578 -1.82449335402339
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 -1.93060973042729
1587 -1.93775518558245
1588 -1.86542652250567
1589 -1.86135028808673
1590 -1.85487233671326
1591 -1.84494518126667
1592 -1.83342649046632
1593 -1.82359652359655
1594 -1.81462995962445
1595 -1.80528577077044
1596 -1.79883220269219
1597 -1.79933777114945
1598 -1.81502674109428
1599 -1.85048526621477
1600 -1.89478029343329
1601 -1.93862824032028
1602 -1.98052732534026
1603 -2.01912599941481
1604 -2.05102952021955
1605 -2.06549283550211
1606 -2.04999843388664
1607 -2.01171464097856
1608 -1.9679190677521
1609 -1.92424173533088
1610 -1.88205727368112
1611 -1.84474756048736
1612 -1.81679730879378
1613 -1.79897210341896
1614 -1.78598500605489
1615 -1.77336444806595
1616 -1.75845950395106
1617 -1.74256344268945
1618 -1.72675097535792
1619 -1.71082731329809
1620 -1.69631233874374
1621 -1.67984239093564
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 -1.6144837001187
1630 -1.59626009782548
1631 -1.57832200299656
1632 -1.55896529541334
1633 -1.53567982826846
1634 -1.50945962861543
1635 -1.48244181460148
1636 -1.45951739016936
1637 -1.44482013380583
1638 -1.43952111535691
1639 -1.43715474037687
1640 -1.43871590955434
1641 -1.45439461219512
1642 -1.48834860194063
1643 -1.52905258211749
1644 -1.56674702556071
1645 -1.59539340350097
1646 -1.61078524319275
1647 -1.62075179092459
1648 -1.62298334719989
1649 -1.61906139887006
1650 -1.62131238395866
1651 -1.62918899000086
1652 -1.64164929900496
1653 -1.65594386215084
1654 -1.66830227106485
1655 -1.59550705425567
1656 -1.59056371206041
1657 -1.58470140450313
1658 -1.57241847567854
1659 -1.56293678784381
1660 -1.56102919449414
1661 -1.57030979905897
1662 -1.5957422967594
1663 -1.71571043378285
1664 -1.76972870143351
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 -1.71557342128008
1673 -1.70415226254093
1674 -1.70536238988667
1675 -1.80181680382189
1676 -1.83393720023494
1677 -1.85932715131409
1678 -1.87250261016897
1679 -1.78937327462105
1680 -1.76246393357865
1681 -1.73440634996183
1682 -1.70528478271407
1683 -1.68360581222796
1684 -1.67788068449593
1685 -1.68818802099103
1686 -1.71646524106089
1687 -1.83912480809301
1688 -1.89840082727656
1689 -1.94951149019216
1690 -1.98387394564603
1691 -1.91034280431692
1692 -1.87837181964697
1693 -1.83968189159453
1694 -1.79531985294991
1695 -1.74967821748212
1696 -1.70311794848015
1697 -1.65901695721791
1698 -1.63108661712363
1699 -1.70157061189092
1700 -1.71515811966366
1701 -1.72552036168222
1702 -1.72526987053207
1703 -1.63105824065394
1704 -1.59097402780773
1705 -1.55109805823855
1706 -1.51101814211316
1707 -1.47487212354296
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 -1.41316956663798
1740 -1.43044004396173
1741 -1.45470964040337
1742 -1.41348585695278
1743 -1.44198315792198
1744 -1.47422388887203
1745 -1.50344837102465
1746 -1.52827231515966
1747 nan
1748 nan
1749 nan
1750 nan
1751 -1.53244228735015
1752 -1.57784186805351
1753 -1.6261125769931
1754 -1.67583702724129
1755 -1.72770146029064
1756 -1.78153338206823
1757 -1.83835295773935
1758 -1.89103331845772
1759 nan
1760 nan
1761 nan
1762 nan
1763 -1.68851098151125
1764 -1.65822638609323
1765 -1.63467051282867
1766 -1.62657872044578
1767 -1.64345774860622
1768 -1.68510339669416
1769 -1.7350163011331
1770 -1.78046389225447
1771 nan
1772 nan
1773 nan
1774 nan
1775 -1.70385295188356
1776 -1.6986554932367
1777 -1.69202758890397
1778 -1.76787582931703
1779 -1.78604865357998
1780 -1.81030066507018
1781 -1.83678247230654
1782 -1.85903710365593
1783 nan
1784 nan
1785 nan
1786 nan
1787 -1.6062949859466
1788 -1.58143122197672
1789 -1.55972088815858
1790 -1.5491462929093
1791 -1.55550204548633
1792 -1.57762693947795
1793 -1.60542817219586
1794 -1.62703852330083
1795 nan
1796 nan
1797 nan
1798 nan
1799 -1.5667343943405
1800 -1.56786132758135
1801 -1.56934403048648
1802 -1.57232083696414
1803 -1.56857980287027
1804 -1.55547955724188
1805 -1.54225439220324
1806 -1.5278672561358
1807 nan
1808 nan
1809 nan
1810 nan
1811 -1.32833745743171
1812 -1.3303239717633
1813 -1.33752258062614
1814 -1.35467452652288
1815 -1.38436561865102
1816 -1.42048610866077
1817 -1.45513083970477
1818 -1.48114501594105
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 -1.52848354752575
1827 -1.55427396120902
1828 -1.50378556288411
1829 -1.52287499838163
1830 -1.5399872689256
1831 -1.54813385010928
1832 -1.54643779128155
1833 -1.5403908876316
1834 -1.53189429548102
1835 -1.52034913355277
1836 -1.51333078128342
1837 -1.51370749220809
1838 -1.51015376818462
1839 -1.5378550801726
1840 -1.57819815217887
1841 -1.6168716614974
1842 -1.65274837824957
1843 -1.68484128858248
1844 -1.71153220985035
1845 -1.7289067203065
1846 -1.72598561298417
1847 -1.70279289359346
1848 -1.67338078568498
1849 -1.64350936656933
1850 -1.61311658578911
1851 -1.58454701203603
1852 -1.56272121151184
1853 -1.55293407992337
1854 -1.55741354032868
1855 -1.56516661389574
1856 -1.56888468294043
1857 -1.57406955595822
1858 -1.58160603109617
1859 -1.58699154680675
1860 -1.58941576904382
1861 -1.59000623619669
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 -1.63773466603011
1870 -1.65522916300346
1871 -1.59495897448082
1872 -1.60427217277433
1873 -1.61413908363935
1874 -1.62142296997855
1875 -1.62435587618458
1876 -1.62448152634637
1877 -1.62101165630482
1878 -1.61134293846849
1879 -1.59821009207945
1880 -1.59161098726703
1881 -1.6000017723019
1882 -1.63175004024741
1883 -1.68004898520579
1884 -1.7314818325224
1885 -1.78065862827157
1886 -1.82828696669078
1887 -1.87251865999178
1888 -1.88946896821997
1889 -1.88094331093802
1890 -1.84967203845698
1891 -1.80907535686281
1892 -1.77137838498907
1893 -1.74029221483373
1894 -1.71574496392463
1895 -1.70102494862888
1896 -1.71619824442036
1897 -1.74610106004447
1898 -1.77983680975377
1899 -1.81298828454577
1900 -1.82499292990468
1901 -1.83058842874354
1902 -1.82941819714991
1903 -1.82105936879318
1904 -1.81245719626225
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 -1.90613100594731
1913 -1.90542845271216
1914 -1.82229980952942
1915 -1.80497825630411
1916 -1.79106479810835
1917 -1.77908799450753
1918 -1.76400165277714
1919 -1.75034211507732
1920 -1.75685789836757
1921 -1.76287071415401
1922 -1.7709251204367
1923 -1.78430628461549
1924 -1.78653694401606
1925 -1.80170858287576
1926 -1.8264178180456
1927 -1.85002179230273
1928 -1.87374339357721
1929 -1.89812214023764
1930 -1.91774599587697
1931 -1.92962696998253
1932 -1.94079755863277
1933 -1.93247280226151
1934 -1.91886744261226
1935 -1.90477337826539
1936 -1.8684136378372
1937 -1.82741170766143
1938 -1.78944822855858
1939 -1.75392064574778
1940 -1.72467782505159
1941 -1.70171488693009
1942 -1.67862889416455
1943 -1.6578851030396
1944 -1.65955648232369
1945 -1.6638252033877
1946 -1.66843084954881
1947 -1.67206967328679
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 -1.47581675644933
1956 -1.47290273784184
1957 -1.47461671675848
1958 -1.47933611008441
1959 -1.48131392997873
1960 -1.45894436303218
1961 -1.43049499085388
1962 -1.40800721659135
1963 -1.39450232910551
1964 -1.38971217894469
1965 -1.38726330320193
1966 -1.38288538510522
1967 -1.38578101221851
1968 -1.42387563961252
1969 -1.47091020035567
1970 -1.5128900255938
1971 -1.54233337313768
1972 -1.55262709795194
1973 -1.55849099157797
1974 -1.57046919934982
1975 -1.57413160465461
1976 -1.58807958551405
1977 -1.60941446684824
1978 -1.63221508348828
1979 -1.65468857671367
1980 -1.67320259839296
1981 -1.60266530055014
1982 -1.59385862434638
1983 -1.58365088052065
1984 -1.56955667275057
1985 -1.56104622095861
1986 -1.56556181734471
1987 -1.58489363703129
1988 -1.62108998950254
1989 -1.75004209647106
1990 -1.81543299517583
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 -1.67375462289002
1999 -1.66475976100744
2000 -1.67376598810914
2001 -1.78273436414671
2002 -1.82822207390752
2003 -1.86353029318893
2004 -1.88216828158905
2005 -1.80098547930821
2006 -1.77203686220025
2007 -1.7394893452789
2008 -1.70584712821411
2009 -1.67743276710991
2010 -1.66018653634988
2011 -1.67431573001948
2012 -1.70512919191051
2013 -1.82736739600259
2014 -1.88373034750968
2015 -1.92835171320865
2016 -1.9585103977436
2017 -1.89099570723958
2018 -1.85875010383655
2019 -1.82298408272126
2020 -1.78347442354972
2021 -1.74351306971952
2022 -1.70346131098933
2023 -1.66471320582605
2024 -1.63854331333067
2025 -1.70446083846548
2026 -1.71341596680543
2027 -1.72186577083457
2028 -1.72252752075217
2029 -1.63509284715718
2030 -1.60511290094847
2031 -1.57608636439697
2032 -1.54571386455509
2033 -1.52126700015098
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 -1.41190958340858
2066 -1.43453365787934
2067 -1.46017220529935
2068 -1.41515847984766
2069 -1.43910899142997
2070 -1.46943922689655
2071 -1.49962734911067
2072 -1.53085936915819
2073 nan
2074 nan
2075 nan
2076 nan
2077 -1.59184465565402
2078 -1.63040724703382
2079 -1.66684424919455
2080 -1.69902008566797
2081 -1.73258363697665
2082 -1.77116526050956
2083 -1.81222941810355
2084 -1.84795998002892
2085 nan
2086 nan
2087 nan
2088 nan
2089 -1.69366869454164
2090 -1.66892544420397
2091 -1.64679189737617
2092 -1.63663175704059
2093 -1.64897608606334
2094 -1.68604155047042
2095 -1.72919272268084
2096 -1.76299054794205
2097 nan
2098 nan
2099 nan
2100 nan
2101 -1.68551311478846
2102 -1.67631809237381
2103 -1.67586106117494
2104 -1.75046486718709
2105 -1.77188604289476
2106 -1.80145104415571
2107 -1.83421347205837
2108 -1.86365325962726
2109 nan
2110 nan
2111 nan
2112 nan
2113 -1.65742089149223
2114 -1.64726537490761
2115 -1.64447498693031
2116 -1.65419054417609
2117 -1.67960251243897
2118 -1.71879811979297
2119 -1.76589532886494
2120 -1.81031962369112
2121 nan
2122 nan
2123 nan
2124 nan
2125 -1.73902501278042
2126 -1.73501980058497
2127 -1.73301024655299
2128 -1.73659071016062
2129 -1.74116622916631
2130 -1.74476169510353
2131 -1.75002571201036
2132 -1.75216494221292
2133 nan
2134 nan
2135 nan
2136 nan
2137 -1.60220320998883
2138 -1.6100180159463
2139 -1.61750576383231
2140 -1.64988065686431
2141 -1.69068581254193
2142 -1.73408883631007
2143 -1.7740761983459
2144 -1.80199714740218
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 -1.80818893690964
2153 -1.83503244638379
2154 -1.78678254363969
2155 -1.80681625556995
2156 -1.82458829313421
2157 -1.8342958330471
2158 -1.83891854937864
2159 -1.84155156208405
2160 -1.84153764290952
2161 -1.83922928089129
2162 -1.83914073701401
2163 -1.84512207935425
2164 -1.86058294681347
2165 -1.88602071163354
2166 -1.91208798736512
2167 -1.93536836858766
2168 -1.9556758776531
2169 -1.9722303184769
2170 -1.98507987372518
2171 -1.99101070089409
2172 -1.97796680132725
2173 -1.94555236005882
2174 -1.90781248802962
2175 -1.86885847914212
2176 -1.82870905082437
2177 -1.78994481958008
2178 -1.75687208422248
2179 -1.73522501954491
2180 -1.72934920081497
2181 -1.72650292172251
2182 -1.72010484336554
2183 -1.72907865074538
2184 -1.73663633070494
2185 -1.73818097274183
2186 -1.73532429725395
2187 -1.72901483712464
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 -1.69243042090845
2196 -1.7007372689217
2197 -1.63206324991257
2198 -1.63227780385302
2199 -1.6324440581855
2200 -1.63059979282567
2201 -1.62844793953973
2202 -1.62659152307278
2203 -1.62225208326524
2204 -1.61217821206397
2205 -1.59883593180135
2206 -1.59208590638369
2207 -1.60035234702959
2208 -1.63200349373822
2209 -1.68023200755843
2210 -1.73161340937854
2211 -1.78074094533145
2212 -1.82834342838682
2213 -1.87257251191379
2214 -1.88953174037205
2215 -1.88102225843851
2216 -1.84975783713445
2217 -1.80916007546333
2218 -1.77145871581195
2219 -1.74036888335502
2220 -1.71581525224895
2221 -1.70108827043045
2222 -1.71625427399072
2223 -1.74614942976558
2224 -1.77987881506796
2225 -1.81302444997167
2226 -1.82502361360255
2227 -1.83061398517591
2228 -1.82943884177187
2229 -1.82107833449392
2230 -1.8124746917745
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 -1.90613844768552
2239 -1.90543446777537
2240 -1.82230439466449
2241 -1.80498163846104
2242 -1.79106705962945
2243 -1.77908927040798
2244 -1.76400220649261
2245 -1.7503422729185
2246 -1.75685789590826
2247 -1.76287066401174
2248 -1.77092506185467
2249 -1.78430623775921
2250 -1.78653695024665
2251 -1.80170863425218
2252 -1.82641788241759
2253 -1.85002185956073
2254 -1.8737434611412
2255 -1.89812220668982
2256 -1.91774606179001
2257 -1.92962703398858
2258 -1.94079761730317
2259 -1.9324728531579
2260 -1.91886748439499
2261 -1.90477341108249
2262 -1.86841366277782
2263 -1.82741172600734
2264 -1.78944824177986
2265 -1.75392065518968
2266 -1.7246778317896
2267 -1.70171489178817
2268 -1.67862889769139
2269 -1.65788510565065
2270 -1.65955648427896
2271 -1.66382520486111
2272 -1.66843085066585
2273 -1.67206967412625
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 -1.47581675660233
2282 -1.47290273797616
2283 -1.47461671686576
2284 -1.47933611015194
2285 -1.48131393004123
2286 -1.45894436307273
2287 -1.43049499088846
2288 -1.40800721662177
2289 -1.39450232912589
2290 -1.38971217895158
2291 -1.38726330322116
2292 -1.38288538510801
2293 -1.38578101221376
2294 -1.42387563962733
2295 -1.4709102003734
2296 -1.51289002561555
2297 -1.54233337314159
2298 -1.55262709797058
2299 -1.55849099158401
2300 -1.57046919935289
2301 -1.57413160465357
2302 -1.58807958553514
2303 -1.6094144668527
2304 -1.63221508348284
2305 -1.65468857671908
2306 -1.67320259838766
2307 -1.60266530054661
2308 -1.59385862434503
2309 -1.5836508805151
2310 -1.56955667276856
2311 -1.56104622095115
2312 -1.56556181732039
2313 -1.58489363703023
2314 -1.62108998950779
2315 -1.7500420964596
2316 -1.81543299518708
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 -1.67375462288907
2325 -1.66475976101629
2326 -1.67376598811463
2327 -1.7827343641463
2328 -1.82822207390616
2329 -1.86353029319255
2330 -1.88216828158465
2331 -1.80098547930395
2332 -1.77203686220205
2333 -1.73948934526797
2334 -1.70584712821425
2335 -1.677432767106
2336 -1.66018653634749
2337 -1.6743157300219
2338 -1.70512919191087
2339 -1.82736739598004
2340 -1.88373034750396
2341 -1.92835171319446
2342 -1.95851039775491
2343 -1.89099570724686
2344 -1.85875010384623
2345 -1.82298408270248
2346 -1.78347442352969
2347 -1.74351306972084
2348 -1.7034613110008
2349 -1.66471320582631
2350 -1.63854331333917
2351 -1.70446083846569
2352 -1.71341596680238
2353 -1.72186577083485
2354 -1.72252752075698
2355 -1.63509284716005
2356 -1.60511290094908
2357 -1.57608636439539
2358 -1.54571386455793
2359 -1.52126700014922
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 -1.41190958341135
2392 -1.43453365787713
2393 -1.46017220529669
2394 -1.41515847984848
2395 -1.43910899143176
2396 -1.46943922689913
2397 -1.49962734911469
2398 -1.53085936915782
2399 nan
2400 nan
2401 nan
2402 nan
2403 -1.59184465565126
2404 -1.63040724703416
2405 -1.66684424919609
2406 -1.6990200856696
2407 -1.73258363697746
2408 -1.7711652605104
2409 -1.81222941810176
2410 -1.84795998002801
2411 nan
2412 nan
2413 nan
2414 nan
2415 -1.69366869454402
2416 -1.66892544420457
2417 -1.64679189737705
2418 -1.63663175703629
2419 -1.64897608606213
2420 -1.68604155046846
2421 -1.72919272267995
2422 -1.76299054794034
2423 nan
2424 nan
2425 nan
2426 nan
2427 -1.68551311479178
2428 -1.67631809237389
2429 -1.6758610611764
2430 -1.75046486718714
2431 -1.77188604289198
2432 -1.80145104415026
2433 -1.83421347206048
2434 -1.8636532596261
2435 nan
2436 nan
2437 nan
2438 nan
2439 -1.65742089150018
2440 -1.64726537491159
2441 -1.64447498694141
2442 -1.65419054417649
2443 -1.67960251243553
2444 -1.71879811978624
2445 -1.76589532885774
2446 -1.81031962371002
2447 nan
2448 nan
2449 nan
2450 nan
2451 -1.73902501287609
2452 -1.73501980065191
2453 -1.73301024652435
2454 -1.73659070993897
2455 -1.74116622866027
2456 -1.74476169420292
2457 -1.75002571053399
2458 -1.75216493987564
2459 nan
2460 nan
2461 nan
2462 nan
2463 -1.60220319871757
2464 -1.61001800169186
2465 -1.61750574587245
2466 -1.64988063445677
2467 -1.69068578391754
2468 -1.73408879869894
2469 -1.77407614757925
2470 -1.80199707210845
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 -1.80818690467222
2479 -1.83502994898669
2480 -1.78677959498238
2481 -1.80681287488457
2482 -1.82458450781824
2483 -1.83429163876678
2484 -1.83891389430067
2485 -1.84154634565902
2486 -1.84153171623209
2487 -1.83922244151808
2488 -1.83913273936033
2489 -1.84511267220385
2490 -1.86057191011132
2491 -1.88600786155792
2492 -1.91207359614574
2493 -1.93535287050647
2494 -1.95566025683225
2495 -1.9722158789884
2496 -1.98506529435456
2497 -1.99099321427571
2498 -1.97794321189149
2499 -1.94551817139223
2500 -1.90775946840144
2501 -1.8687730366366
2502 -1.82857157555519
2503 -1.7897314776334
2504 -1.75655848825371
2505 -1.73478914311363
2506 -1.72877130171431
2507 -1.72577520585472
2508 -1.71921608380034
2509 -1.72802185357304
2510 -1.73540901788681
2511 -1.73677874819326
2512 -1.73373481067729
2513 -1.72721272127789
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 -1.68476633963708
2522 -1.68662008883166
2523 -1.60564067517015
2524 -1.59202016085729
2525 -1.5784499126977
2526 -1.56298089269253
2527 -1.54830795196021
2528 -1.53650753573018
2529 -1.5256221898486
2530 -1.51394927182998
2531 -1.50458449585072
2532 -1.50149545623382
2533 -1.51025788893806
2534 -1.53750866065966
2535 -1.57451233394309
2536 -1.61146709011207
2537 -1.64593841110565
2538 -1.67678834675599
2539 -1.70280676882926
2540 -1.71946686863782
2541 -1.71496140543395
2542 -1.69013935146844
2543 -1.66022929479436
2544 -1.63068276844431
2545 -1.60168993332616
2546 -1.57513751261241
2547 -1.55388122009231
2548 -1.54346393182961
2549 -1.5472101071846
2550 -1.55538940852459
2551 -1.56297754330803
2552 -1.571091647004
2553 -1.57957100756494
2554 -1.58487319131935
2555 -1.58728562275197
2556 -1.58784464938393
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 -1.62958702199271
2565 -1.64063658258177
2566 -1.56818472003351
2567 -1.56361477557218
2568 -1.55970581557396
2569 -1.55330846305106
2570 -1.54402440303851
2571 -1.53416960199872
2572 -1.52408352179971
2573 -1.51275718998134
2574 -1.50355296147401
2575 -1.50057231337515
2576 -1.50940669044218
2577 -1.53667276001241
2578 -1.5732585991938
2579 -1.6100801429322
2580 -1.64440508157412
2581 -1.67506007402864
2582 -1.70122105565877
2583 -1.71766829446753
2584 -1.71292543992593
2585 -1.68781470187056
2586 -1.65740515441062
2587 -1.62710050643878
2588 -1.59691374042875
2589 -1.5678142368957
2590 -1.54131434479553
2591 -1.51847478732528
2592 -1.49922453544919
2593 -1.48189925797236
2594 -1.46466611562592
2595 -1.44785218760633
2596 -1.43335096911083
2597 -1.42024922299375
2598 -1.40765988607576
2599 -1.39484159801689
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 -1.27959394913116
2608 -1.27196895366005
2609 -1.26375311166788
2610 -1.25255913115451
2611 -1.2366614600756
2612 -1.21581733316508
2613 -1.19148897708148
2614 -1.16892836230172
2615 -1.15336472812741
2616 -1.14623524987536
2617 -1.14117571253689
2618 -1.13926338649685
2619 -1.14806356261417
2620 -1.17377220795809
2621 -1.2070925027955
2622 -1.23776536882695
2623 -1.25880538685579
2624 -1.2661997625363
2625 -1.27000438470427
2626 -1.2741713097392
2627 -1.28105885771977
2628 -1.29660766608985
2629 -1.31799045474188
2630 -1.34379172176564
2631 -1.37019323698689
2632 -1.39085874602482
2633 -1.31950129818033
2634 -1.30968182993774
2635 -1.29765659573496
2636 -1.28088376578951
2637 -1.26876440947244
2638 -1.26614322512494
2639 -1.2768344034406
2640 -1.3052140606403
2641 -1.4276412124144
2642 -1.48486820370271
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 -1.38087714787752
2651 -1.38017448521551
2652 -1.3913198791648
2653 -1.49659285403175
2654 -1.53622201475339
2655 -1.56729946480763
2656 -1.58348152870336
2657 -1.50066294872775
2658 -1.47313269235144
2659 -1.4434623484163
2660 -1.41189536119087
2661 -1.38704609497795
2662 -1.37497792356315
2663 -1.37747293765711
2664 -1.39887099196451
2665 -1.51570010624313
2666 -1.56946055088101
2667 -1.61898718321417
2668 -1.65939166688455
2669 -1.60078100983492
2670 -1.5931096065978
2671 -1.58111374385865
2672 -1.56259233093064
2673 -1.54048666548017
2674 -1.51420754731281
2675 -1.48562873199626
2676 -1.46751940980426
2677 -1.54220623628796
2678 -1.55879767985277
2679 -1.57051821405543
2680 -1.56753134658957
2681 -1.47011006494312
2682 -1.42761074955215
2683 -1.3883149415502
2684 -1.35208211408962
2685 -1.30939305686027
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 -0.784640178629615
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 -1.31446823893451
2780 -1.36459952173309
2781 -1.39879448879079
2782 -1.39815912844648
2783 -1.39255778466146
2784 -1.3870216121497
2785 -1.3809588796478
2786 -1.38087612406785
2787 nan
2788 nan
2789 nan
2790 nan
2791 -1.46172990460037
2792 -1.51662433779554
2793 -1.56801863076567
2794 -1.59473598130892
2795 -1.61738081485603
2796 -1.63995256962727
2797 -1.66126357275513
2798 -1.68195297884721
2799 nan
2800 nan
2801 nan
2802 nan
2803 -1.7119703849337
2804 -1.72844276249561
2805 -1.74332843738101
2806 -1.66131729533136
2807 -1.65333634821121
2808 -1.6604183083624
2809 -1.67371575000619
2810 -1.68666917751624
2811 nan
2812 nan
2813 nan
2814 nan
2815 -1.60508824060631
2816 -1.62532939969339
2817 -1.65302724110264
2818 -1.66760777144095
2819 -1.68872022727547
2820 -1.72127838195357
2821 -1.75841624871846
2822 -1.79337646164485
2823 nan
2824 nan
2825 nan
2826 nan
2827 -1.64718708923004
2828 -1.63670644366948
2829 -1.63010179386177
2830 -1.61451362624711
2831 -1.6180813971857
2832 -1.6457884423975
2833 -1.67946285700358
2834 -1.70777712669671
2835 nan
2836 nan
2837 nan
2838 nan
2839 -1.60677397714366
2840 -1.61093138770648
2841 -1.61964849465416
2842 -1.69429655888312
2843 -1.70553058648221
2844 -1.71985645623049
2845 -1.73467916258774
2846 -1.75054439806945
2847 nan
2848 nan
2849 nan
2850 nan
2851 -1.53312037599683
2852 -1.53983276219306
2853 -1.55465686452104
2854 -1.56208226027831
2855 -1.58578177608102
2856 -1.62631528344565
2857 -1.67295258828004
2858 -1.71526755773728
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 -1.80676099043756
2867 -1.832821773521
2868 -1.85420614392296
2869 -1.85977063543471
2870 -1.86195957274029
2871 -1.85462488563351
2872 -1.83667667669685
2873 -1.81726423320689
2874 -1.80529589754499
2875 -1.80294666238638
2876 -1.80325318620813
2877 -1.80511525636764
2878 -1.81405708975871
2879 -1.83265952854598
2880 -1.85695331220683
2881 -1.8805806618625
2882 -1.89919809787047
2883 -1.91453451249691
2884 -1.93104215946747
2885 -2.02652712637669
2886 -2.04524709569061
2887 -2.04612993268573
2888 -2.03448880437371
2889 -2.02061237490706
2890 -2.00532078877071
2891 -1.98705409714869
2892 -1.88645082239661
2893 -1.85618111034372
2894 -1.83716459601245
2895 -1.8294878974738
2896 -1.82791879084371
2897 -1.83156760795626
2898 -1.84051814871796
2899 -1.85144870258541
2900 -1.86271816516549
2901 -1.87481819519371
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 -1.95188913692262
2910 -1.96115881190551
2911 -1.95685354449308
2912 -1.93174649317745
2913 -1.90505456597152
2914 -1.87504896884059
2915 -1.84256455849638
2916 -1.81219811448821
2917 -1.78467887160207
2918 -1.75747331946897
2919 -1.73104081811313
2920 -1.70727344299411
2921 -1.6909064814244
2922 -1.68629615435105
2923 -1.69192696302511
2924 -1.7004326506969
2925 -1.70561159874498
2926 -1.707003539914
2927 -1.70667509446423
2928 -1.78428983086844
2929 -1.78242399388727
2930 -1.76269754979093
2931 -1.7304222156804
2932 -1.69516401665351
2933 -1.65951785361123
2934 -1.62316915167824
2935 -1.58609928946222
2936 -1.54993068876732
2937 -1.51953071314697
2938 -1.49776165565127
2939 -1.4815326897655
2940 -1.4725963027898
2941 -1.47576005100857
2942 -1.49049915356707
2943 -1.50547972957922
2944 -1.51836283704831
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 -1.5073534995987
2953 -1.52769515514119
2954 -1.56356956452246
2955 -1.59035952218519
2956 -1.61961632574306
2957 -1.64607257606632
2958 -1.66299018361402
2959 -1.58819405653453
2960 -1.57360094392828
2961 -1.55354154601191
2962 -1.52762917133292
2963 -1.50907882831185
2964 -1.50708421465865
2965 -1.52792756639119
2966 -1.57558444490638
2967 -1.71839624656929
2968 -1.79401145679201
2969 -1.86030776055337
2970 -1.91356239080267
2971 -1.86837322431259
2972 -1.87167743660294
2973 -1.85675348831055
2974 -1.82466809732381
2975 -1.79106440295718
2976 -1.75929637478973
2977 -1.72894354705257
2978 -1.71027647871894
2979 -1.78869437695081
2980 -1.81291172032446
2981 -1.8422482162189
2982 -1.86573072876107
2983 -1.79640579210595
2984 -1.78742142424606
2985 -1.7796290645499
2986 -1.76812403716581
2987 -1.75785931952243
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 -1.7938725450395
2996 -1.78820384742824
2997 -1.78645291050344
2998 -1.76664525639921
2999 -1.747852252472
3000 -1.72855095524804
3001 -1.70726509064392
3002 -1.69645848028527
3003 -1.77770389629408
3004 -1.79570068362162
3005 -1.81107131660093
3006 -1.82183605737254
3007 -1.74881020547439
3008 -1.74688767042166
3009 -1.75696357900499
3010 -1.76794095110518
3011 -1.77860541533877
3012 -1.78730169437606
3013 -1.79430062427725
3014 -1.80772154749901
3015 -1.9057380269943
3016 -1.92991971254409
3017 -1.94054079970649
3018 -1.93965969818347
3019 -1.84471885607432
3020 -1.80664834662525
3021 -1.77007191656196
3022 -1.73461746989341
3023 -1.70903341957312
3024 -1.69285505552462
3025 -1.67589568839188
3026 -1.66307986885526
3027 -1.74576215635154
3028 -1.77357348510915
3029 -1.80692881105892
3030 -1.83466837767665
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 -1.73733101075132
3039 -1.83611086732985
3040 -1.87210792823773
3041 -1.88770252017966
3042 -1.89801282952977
3043 -1.90111484067786
3044 -1.8962460835233
3045 -1.89319408256228
3046 -1.81291459257675
3047 -1.80113319513187
3048 -1.79314924350287
3049 -1.78561560878072
3050 -1.78558638084961
3051 -1.79991757502113
3052 -1.82770282126464
3053 -1.86020467410563
3054 -1.89171498635478
3055 -1.92016047538256
3056 -1.94574244504075
3057 -1.97193634657009
3058 -1.99172845883139
3059 -1.99620215828978
3060 -1.98760256175465
3061 -1.97339898801835
3062 -1.95415532278079
3063 -1.92730724589039
3064 -1.88513076995305
3065 -1.82944840475448
3066 -1.77412785414546
3067 -1.7221076852753
3068 -1.67100049034051
3069 -1.62106961958799
3070 -1.57608037476584
3071 -1.54173098689345
3072 -1.52015669530749
3073 -1.50408930496143
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 -1.3148744652101
3106 -1.36488562534286
3107 -1.39899053599272
3108 -1.39829070744672
3109 -1.39263418856451
3110 -1.38705727378879
3111 -1.38096665907309
3112 -1.38086661046322
3113 nan
3114 nan
3115 nan
3116 nan
3117 -1.46171401040584
3118 -1.51661088638606
3119 -1.56800782175585
3120 -1.59472076152798
3121 -1.61736043810152
3122 -1.63992274950288
3123 -1.66121871117834
3124 -1.68189114464553
3125 nan
3126 nan
3127 nan
3128 nan
3129 -1.71192612468353
3130 -1.72840711017297
3131 -1.74330314120453
3132 -1.66130249012771
3133 -1.65332860407655
3134 -1.66041367661325
3135 -1.67371166599944
3136 -1.6866650202332
3137 nan
3138 nan
3139 nan
3140 nan
3141 -1.60508797199327
3142 -1.62532925473472
3143 -1.65302714463706
3144 -1.66760768752913
3145 -1.68872015068367
3146 -1.72127831981396
3147 -1.7584162097609
3148 -1.79337644673675
3149 nan
3150 nan
3151 nan
3152 nan
3153 -1.64718709938511
3154 -1.63670645236092
3155 -1.630101799752
3156 -1.6145136291946
3157 -1.61808139831934
3158 -1.64578844283801
3159 -1.67946285745846
3160 -1.70777712737702
3161 nan
3162 nan
3163 nan
3164 nan
3165 -1.60677397744249
3166 -1.61093138787632
3167 -1.61964849470208
3168 -1.69429655882961
3169 -1.7055305863871
3170 -1.71985645615824
3171 -1.73467916252639
3172 -1.75054439802751
3173 nan
3174 nan
3175 nan
3176 nan
3177 -1.53312037599485
3178 -1.53983276219192
3179 -1.55465686451843
3180 -1.56208226026715
3181 -1.58578177608222
3182 -1.62631528344948
3183 -1.67295258827496
3184 -1.71526755772875
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 -1.8067609904313
3193 -1.83282177352329
3194 -1.85420614392104
3195 -1.85977063543267
3196 -1.86195957273722
3197 -1.8546248856311
3198 -1.8366766766936
3199 -1.81726423320596
3200 -1.80529589754234
3201 -1.80294666237228
3202 -1.80325318621033
3203 -1.80511525636312
3204 -1.81405708976289
3205 -1.8326595285446
3206 -1.85695331220586
3207 -1.88058066185684
3208 -1.89919809786769
3209 -1.91453451249345
3210 -1.93104215945133
3211 -2.02652712640216
3212 -2.04524709568634
3213 -2.04612993267608
3214 -2.03448880437557
3215 -2.02061237490003
3216 -2.00532078877194
3217 -1.98705409714541
3218 -1.8864508223953
3219 -1.85618111034138
3220 -1.83716459601133
3221 -1.82948789747945
3222 -1.82791879084666
3223 -1.83156760795093
3224 -1.84051814873261
3225 -1.85144870257577
3226 -1.86271816517537
3227 -1.87481819519052
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 -1.95188913692454
3236 -1.96115881191105
3237 -1.95685354450136
3238 -1.93174649318584
3239 -1.90505456598329
3240 -1.87504896884084
3241 -1.84256455849399
3242 -1.81219811449913
3243 -1.78467887160311
3244 -1.75747331945693
3245 -1.73104081812629
3246 -1.70727344299901
3247 -1.69090648142923
3248 -1.68629615434962
3249 -1.69192696301424
3250 -1.70043265070066
3251 -1.7056115987391
3252 -1.70700353991185
3253 -1.7066750944745
3254 -1.78428983087749
3255 -1.78242399388493
3256 -1.76269754979169
3257 -1.73042221568379
3258 -1.69516401665191
3259 -1.65951785359434
3260 -1.62316915169269
3261 -1.58609928947112
3262 -1.5499306887578
3263 -1.51953071313128
3264 -1.49776165566255
3265 -1.48153268977101
3266 -1.47259630279346
3267 -1.47576005101341
3268 -1.49049915356786
3269 -1.50547972957176
3270 -1.51836283705625
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 -1.50735349960529
3279 -1.52769515514875
3280 -1.56356956452764
3281 -1.5903595221582
3282 -1.61961632574285
3283 -1.64607257606582
3284 -1.66299018360721
3285 -1.58819405653687
3286 -1.57360094394026
3287 -1.55354154601482
3288 -1.52762917131271
3289 -1.50907882832652
3290 -1.50708421465167
3291 -1.52792756640454
3292 -1.57558444490417
3293 -1.71839624657585
3294 -1.79401145678327
3295 -1.86030776056713
3296 -1.91356239080014
3297 -1.86837322431767
3298 -1.87167743660433
3299 -1.8567534883188
3300 -1.82466809732392
3301 -1.79106440296384
3302 -1.75929637479192
3303 -1.72894354705493
3304 -1.71027647872621
3305 -1.78869437695104
3306 -1.81291172033096
3307 -1.8422482162127
3308 -1.86573072878181
3309 -1.79640579209237
3310 -1.78742142423514
3311 -1.7796290645597
3312 -1.7681240371728
3313 -1.75785931952152
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 -1.79387254503338
3322 -1.78820384740972
3323 -1.78645291049179
3324 -1.76664525637188
3325 -1.74785225244345
3326 -1.72855095519821
3327 -1.70726509057569
3328 -1.69645848021174
3329 -1.77770389619739
3330 -1.79570068347731
3331 -1.81107131641734
3332 -1.82183605714717
3333 -1.7488102052051
3334 -1.74688767005668
3335 -1.75696357855911
3336 -1.76794095057878
3337 -1.77860541473858
3338 -1.78730169374391
3339 -1.7943006235846
3340 -1.80772154670849
3341 -1.90573802609539
3342 -1.92991971150202
3343 -1.9405407983603
3344 -1.93965969639448
3345 -1.84471885332492
3346 -1.80664834255426
3347 -1.77007191063866
3348 -1.73461746134381
3349 -1.70903340736324
3350 -1.69285503831151
3351 -1.67589566464811
3352 -1.66307983694085
3353 -1.74576211622514
3354 -1.77357343414455
3355 -1.80692874710018
3356 -1.83466829957932
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -1.73733105417121
3365 -1.8361111771411
3366 -1.87210874232226
3367 -1.88770419106587
3368 -1.89801565751119
3369 -1.90111900991538
3370 -1.89625169416173
3371 -1.89320124909307
3372 -1.81292337008652
3373 -1.80114370269132
3374 -1.79316141316383
3375 -1.78562924381717
3376 -1.78560125891562
3377 -1.79993344903086
3378 -1.82771910561123
3379 -1.86021971740287
3380 -1.89172557684255
3381 -1.92016398299754
3382 -1.94574042409824
3383 -1.97193234728652
3384 -1.99172431342002
3385 -1.99619782342722
3386 -1.98759692625027
3387 -1.97339255963476
3388 -1.95414776177106
3389 -1.92729756194013
3390 -1.88511637778806
3391 -1.82942604404669
3392 -1.77409424367109
3393 -1.72205798147432
3394 -1.67093012112212
3395 -1.62097088504014
3396 -1.57594477351449
3397 -1.54154928787351
3398 -1.51991676481883
3399 -1.50377390704971
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{TRAIN}
\addplot [semithick, darkorange2551280, dash pattern=on 5.55pt off 2.4pt]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 -1.190954
13 -1.179309
14 -1.163808
15 -1.150719
16 -1.217588
17 -1.219798
18 -1.209136
19 -1.185695
20 -1.155405
21 -1.121589
22 -1.088075
23 -1.059551
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 -0.640911
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 -1.127114
110 -1.137985
111 -1.148147
112 -1.158823
113 -1.174731
114 -1.197444
115 -1.231727
116 -1.280871
117 nan
118 nan
119 nan
120 nan
121 -1.452928
122 -1.488552
123 -1.515346
124 -1.533608
125 -1.555951
126 -1.582407
127 -1.613503
128 -1.65166
129 nan
130 nan
131 nan
132 nan
133 -1.600947
134 -1.575774
135 -1.555928
136 -1.542957
137 -1.546167
138 -1.56465
139 -1.591809
140 -1.629041
141 nan
142 nan
143 nan
144 nan
145 -1.655829
146 -1.639785
147 -1.618772
148 -1.594556
149 -1.58295
150 -1.585295
151 -1.595131
152 -1.612429
153 nan
154 nan
155 nan
156 nan
157 -1.553589
158 -1.519733
159 -1.488491
160 -1.463179
161 -1.453721
162 -1.460145
163 -1.472945
164 -1.489031
165 nan
166 nan
167 nan
168 nan
169 -1.453232
170 -1.420974
171 -1.390206
172 -1.362258
173 -1.343953
174 -1.332655
175 -1.320997
176 -1.311041
177 nan
178 nan
179 nan
180 nan
181 -1.282482
182 -1.282662
183 -1.298017
184 -1.327585
185 -1.366929
186 -1.407393
187 -1.438618
188 -1.465224
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 -1.564413
197 -1.589547
198 -1.620342
199 -1.642783
200 -1.65822
201 -1.669734
202 -1.677412
203 -1.684583
204 -1.707128
205 -1.727434
206 -1.748395
207 -1.779548
208 -1.801531
209 -1.827328
210 -1.855708
211 -1.881734
212 -1.907235
213 -1.928897
214 -1.930644
215 -1.912314
216 -1.903552
217 -1.891234
218 -1.87829
219 -1.86847
220 -1.842948
221 -1.821948
222 -1.812299
223 -1.80317
224 -1.79583
225 -1.791839
226 -1.786992
227 -1.78346
228 -1.800155
229 -1.817278
230 -1.835951
231 -1.859313
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 -1.767685
240 -1.779912
241 -1.795924
242 -1.81359
243 -1.830336
244 -1.823228
245 -1.808868
246 -1.793518
247 -1.775176
248 -1.758001
249 -1.747023
250 -1.746291
251 -1.760116
252 -1.804823
253 -1.856467
254 -1.909996
255 -1.960705
256 -1.981239
257 -1.976498
258 -1.950206
259 -1.911996
260 -1.871878
261 -1.834411
262 -1.796136
263 -1.761161
264 -1.756588
265 -1.768757
266 -1.788595
267 -1.809555
268 -1.809524
269 -1.806127
270 -1.806426
271 -1.808522
272 -1.8102
273 -1.814075
274 -1.818443
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 -1.853273
283 -1.845516
284 -1.843332
285 -1.844378
286 -1.842492
287 -1.837971
288 -1.833536
289 -1.829569
290 -1.824906
291 -1.819513
292 -1.816619
293 -1.825361
294 -1.849882
295 -1.886608
296 -1.928886
297 -1.97284
298 -2.016024
299 -2.051461
300 -2.065435
301 -2.049334
302 -2.013761
303 -1.971288
304 -1.92803
305 -1.888323
306 -1.856523
307 -1.839183
308 -1.839122
309 -1.847556
310 -1.856689
311 -1.862894
312 -1.866633
313 -1.867918
314 -1.86681
315 -1.863599
316 -1.862944
317 -1.866585
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 -1.886629
326 -1.871665
327 -1.86078
328 -1.853159
329 -1.84622
330 -1.839519
331 -1.834115
332 -1.829727
333 -1.82481
334 -1.819625
335 -1.816796
336 -1.825554
337 -1.85034
338 -1.887084
339 -1.929377
340 -1.973259
341 -2.016159
342 -2.051227
343 -2.065037
344 -2.048913
345 -2.013301
346 -1.971133
347 -1.927998
348 -1.888368
349 -1.856883
350 -1.839583
351 -1.839549
352 -1.847918
353 -1.856782
354 -1.862654
355 -1.866265
356 -1.867563
357 -1.866424
358 -1.863524
359 -1.86299
360 -1.866716
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 -1.886423
369 -1.871299
370 -1.860395
371 -1.852847
372 -1.845836
373 -1.839815
374 -1.834546
375 -1.830303
376 -1.82557
377 -1.820231
378 -1.817553
379 -1.826384
380 -1.851371
381 -1.888283
382 -1.930698
383 -1.974689
384 -2.017336
385 -2.052193
386 -2.065158
387 -2.04768
388 -2.009798
389 -1.963359
390 -1.913255
391 -1.861441
392 -1.810342
393 -1.762665
394 -1.720975
395 -1.685606
396 -1.651209
397 -1.614726
398 -1.576044
399 -1.535348
400 -1.492487
401 -1.447709
402 -1.405407
403 -1.367097
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 -1.127657
436 -1.138403
437 -1.148468
438 -1.159065
439 -1.174906
440 -1.197565
441 -1.231805
442 -1.280917
443 nan
444 nan
445 nan
446 nan
447 -1.452921
448 -1.488541
449 -1.515331
450 -1.53359
451 -1.55593
452 -1.582379
453 -1.61346
454 -1.651598
455 nan
456 nan
457 nan
458 nan
459 -1.6009
460 -1.575735
461 -1.555899
462 -1.54294
463 -1.546158
464 -1.564644
465 -1.591804
466 -1.629037
467 nan
468 nan
469 nan
470 nan
471 -1.655829
472 -1.639785
473 -1.618772
474 -1.594556
475 -1.58295
476 -1.585294
477 -1.595131
478 -1.612429
479 nan
480 nan
481 nan
482 nan
483 -1.553589
484 -1.519733
485 -1.488491
486 -1.46318
487 -1.453721
488 -1.460145
489 -1.472945
490 -1.489031
491 nan
492 nan
493 nan
494 nan
495 -1.453232
496 -1.420974
497 -1.390206
498 -1.362258
499 -1.343953
500 -1.332655
501 -1.320997
502 -1.311041
503 nan
504 nan
505 nan
506 nan
507 -1.282482
508 -1.282662
509 -1.298017
510 -1.327585
511 -1.366929
512 -1.407393
513 -1.438618
514 -1.465224
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 -1.564413
523 -1.589547
524 -1.620342
525 -1.642783
526 -1.65822
527 -1.669734
528 -1.677412
529 -1.684583
530 -1.707128
531 -1.727434
532 -1.748395
533 -1.779548
534 -1.801531
535 -1.827328
536 -1.855708
537 -1.881734
538 -1.907235
539 -1.928897
540 -1.930644
541 -1.912314
542 -1.903552
543 -1.891234
544 -1.87829
545 -1.86847
546 -1.842948
547 -1.821948
548 -1.812299
549 -1.80317
550 -1.79583
551 -1.791839
552 -1.786992
553 -1.78346
554 -1.800155
555 -1.817278
556 -1.835951
557 -1.859313
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 -1.767685
566 -1.779912
567 -1.795924
568 -1.81359
569 -1.830336
570 -1.823228
571 -1.808868
572 -1.793518
573 -1.775176
574 -1.758001
575 -1.747023
576 -1.746291
577 -1.760116
578 -1.804823
579 -1.856467
580 -1.909996
581 -1.960705
582 -1.981239
583 -1.976498
584 -1.950206
585 -1.911996
586 -1.871878
587 -1.834411
588 -1.796136
589 -1.761161
590 -1.756588
591 -1.768757
592 -1.788595
593 -1.809555
594 -1.809524
595 -1.806127
596 -1.806426
597 -1.808522
598 -1.8102
599 -1.814075
600 -1.818443
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 -1.853273
609 -1.845516
610 -1.843332
611 -1.844378
612 -1.842492
613 -1.837971
614 -1.833536
615 -1.829569
616 -1.824906
617 -1.819513
618 -1.816619
619 -1.825361
620 -1.849882
621 -1.886608
622 -1.928886
623 -1.97284
624 -2.016024
625 -2.051461
626 -2.065435
627 -2.049334
628 -2.013761
629 -1.971288
630 -1.92803
631 -1.888323
632 -1.856523
633 -1.839183
634 -1.839122
635 -1.847556
636 -1.856689
637 -1.862894
638 -1.866633
639 -1.867918
640 -1.86681
641 -1.863599
642 -1.862944
643 -1.866585
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 -1.886629
652 -1.871665
653 -1.86078
654 -1.853159
655 -1.84622
656 -1.839519
657 -1.834115
658 -1.829727
659 -1.82481
660 -1.819625
661 -1.816796
662 -1.825554
663 -1.85034
664 -1.887084
665 -1.929377
666 -1.973259
667 -2.016159
668 -2.051227
669 -2.065037
670 -2.048913
671 -2.013301
672 -1.971133
673 -1.927998
674 -1.888368
675 -1.856883
676 -1.839583
677 -1.839549
678 -1.847918
679 -1.856782
680 -1.862654
681 -1.866265
682 -1.867563
683 -1.866424
684 -1.863524
685 -1.86299
686 -1.866716
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 -1.886423
695 -1.8713
696 -1.860396
697 -1.852848
698 -1.845837
699 -1.839817
700 -1.834547
701 -1.830303
702 -1.82557
703 -1.820231
704 -1.817553
705 -1.826383
706 -1.851369
707 -1.888282
708 -1.930696
709 -1.974686
710 -2.017332
711 -2.052187
712 -2.065155
713 -2.04768
714 -2.009799
715 -1.96336
716 -1.913249
717 -1.861428
718 -1.81032
719 -1.762632
720 -1.720931
721 -1.685548
722 -1.651136
723 -1.614635
724 -1.57594
725 -1.53523
726 -1.492353
727 -1.447556
728 -1.405226
729 -1.366878
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 -0.884496
762 -0.897088
763 -0.913355
764 -0.93732
765 -0.964438
766 -0.992787
767 -1.022611
768 -1.051307
769 nan
770 nan
771 nan
772 nan
773 -1.04362
774 -1.080237
775 -1.114489
776 -1.14782
777 -1.185025
778 -1.224921
779 -1.26683
780 -1.304369
781 nan
782 nan
783 nan
784 nan
785 -1.158257
786 -1.150931
787 -1.147754
788 -1.153545
789 -1.173329
790 -1.205807
791 -1.244269
792 -1.281264
793 nan
794 nan
795 nan
796 nan
797 -1.212964
798 -1.214829
799 -1.210513
800 -1.205072
801 -1.210059
802 -1.226377
803 -1.247553
804 -1.264676
805 nan
806 nan
807 nan
808 nan
809 -1.110959
810 -1.095037
811 -1.080498
812 -1.073966
813 -1.081103
814 -1.101525
815 -1.125677
816 -1.141621
817 nan
818 nan
819 nan
820 nan
821 -1.010842
822 -0.996867
823 -0.983333
824 -0.975015
825 -0.974942
826 -0.981642
827 -0.992532
828 -1.002873
829 nan
830 nan
831 nan
832 nan
833 -0.902307
834 -0.906563
835 -0.91791
836 -0.939671
837 -0.97344
838 -1.012963
839 -1.049212
840 -1.079595
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 -1.085541
849 -1.108848
850 -1.13525
851 -1.157959
852 -1.177082
853 -1.190815
854 -1.197841
855 -1.202419
856 -1.219592
857 -1.233463
858 -1.246395
859 -1.263189
860 -1.269177
861 -1.279629
862 -1.2934
863 -1.304272
864 -1.315006
865 -1.325281
866 -1.330526
867 -1.331961
868 -1.346269
869 -1.358177
870 -1.369027
871 -1.379797
872 -1.369435
873 -1.351724
874 -1.333311
875 -1.31332
876 -1.298003
877 -1.289215
878 -1.282624
879 -1.281585
880 -1.3033
881 -1.328552
882 -1.354202
883 -1.379879
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 -1.337887
892 -1.388399
893 -1.438348
894 -1.483388
895 -1.521675
896 -1.531451
897 -1.529994
898 -1.527029
899 -1.5195
900 -1.504866
901 -1.484357
902 -1.465143
903 -1.458764
904 -1.483691
905 -1.516449
906 -1.471987
907 -1.499483
908 -1.508772
909 -1.509103
910 -1.502446
911 -1.485628
912 -1.466181
913 -1.449682
914 -1.432147
915 -1.413273
916 -1.414193
917 -1.421824
918 -1.516344
919 -1.53954
920 -1.538431
921 -1.534473
922 -1.53814
923 -1.545523
924 -1.54728
925 -1.54345
926 -1.530731
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 -1.386724
935 -1.376947
936 -1.376492
937 -1.380771
938 -1.379566
939 -1.373988
940 -1.367405
941 -1.361242
942 -1.354766
943 -1.346045
944 -1.336346
945 -1.331167
946 -1.339172
947 -1.361184
948 -1.388037
949 -1.414606
950 -1.35979
951 -1.454588
952 -1.477476
953 -1.483985
954 -1.473615
955 -1.455868
956 -1.436754
957 -1.418918
958 -1.404384
959 -1.392986
960 -1.384697
961 -1.381338
962 -1.379246
963 -1.377231
964 -1.37768
965 -1.381893
966 -1.387375
967 -1.390994
968 -1.389943
969 -1.390054
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 -1.360815
978 -1.360825
979 -1.361553
980 -1.363517
981 -1.364273
982 -1.36271
983 -1.359488
984 -1.357526
985 -1.360485
986 -1.371548
987 -1.386182
988 -1.405589
989 -1.438022
990 -1.481435
991 -1.526057
992 -1.565702
993 -1.595467
994 -1.611444
995 -1.621861
996 -1.624357
997 -1.620609
998 -1.622976
999 -1.630934
1000 -1.64337
1001 -1.657642
1002 -1.670065
1003 -1.598708
1004 -1.593733
1005 -1.587857
1006 -1.575471
1007 -1.566036
1008 -1.563888
1009 -1.573234
1010 -1.598737
1011 -1.717417
1012 -1.771352
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 -1.718648
1021 -1.7073
1022 -1.708531
1023 -1.803688
1024 -1.835705
1025 -1.861076
1026 -1.874333
1027 -1.792792
1028 -1.765863
1029 -1.737776
1030 -1.708518
1031 -1.686853
1032 -1.680937
1033 -1.691325
1034 -1.719681
1035 -1.841096
1036 -1.900297
1037 -1.951403
1038 -1.985841
1039 -1.913852
1040 -1.881847
1041 -1.843126
1042 -1.798635
1043 -1.752997
1044 -1.706181
1045 -1.662008
1046 -1.633972
1047 -1.703053
1048 -1.716412
1049 -1.726673
1050 -1.726452
1051 -1.63374
1052 -1.593618
1053 -1.553702
1054 -1.5134
1055 -1.477248
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 -1.413561
1088 -1.430941
1089 -1.455296
1090 -1.415594
1091 -1.444136
1092 -1.476411
1093 -1.505697
1094 -1.530584
1095 nan
1096 nan
1097 nan
1098 nan
1099 -1.534563
1100 -1.579928
1101 -1.628315
1102 -1.678127
1103 -1.730063
1104 -1.784048
1105 -1.84092
1106 -1.893597
1107 nan
1108 nan
1109 nan
1110 nan
1111 -1.690788
1112 -1.660594
1113 -1.63716
1114 -1.629227
1115 -1.646274
1116 -1.688076
1117 -1.738232
1118 -1.78371
1119 nan
1120 nan
1121 nan
1122 nan
1123 -1.706313
1124 -1.700957
1125 -1.694358
1126 -1.76903
1127 -1.787284
1128 -1.811625
1129 -1.838216
1130 -1.860393
1131 nan
1132 nan
1133 nan
1134 nan
1135 -1.608788
1136 -1.584014
1137 -1.562437
1138 -1.552055
1139 -1.558743
1140 -1.581005
1141 -1.609012
1142 -1.630795
1143 nan
1144 nan
1145 nan
1146 nan
1147 -1.570114
1148 -1.571359
1149 -1.572981
1150 -1.576169
1151 -1.572732
1152 -1.560043
1153 -1.547304
1154 -1.53367
1155 nan
1156 nan
1157 nan
1158 nan
1159 -1.383284
1160 -1.39889
1161 -1.41859
1162 -1.445664
1163 -1.481868
1164 -1.519538
1165 -1.550174
1166 -1.572011
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 -1.691516
1175 -1.715925
1176 -1.66252
1177 -1.671081
1178 -1.678808
1179 -1.683323
1180 -1.683136
1181 -1.6839
1182 -1.701798
1183 -1.717902
1184 -1.735033
1185 -1.757899
1186 -1.77068
1187 -1.795316
1188 -1.825868
1189 -1.851932
1190 -1.877017
1191 -1.902252
1192 -1.922212
1193 -1.934578
1194 -1.946117
1195 -1.938281
1196 -1.925223
1197 -1.911912
1198 -1.876833
1199 -1.837997
1200 -1.805189
1201 -1.781997
1202 -1.775662
1203 -1.778211
1204 -1.779881
1205 -1.783991
1206 -1.808763
1207 -1.83193
1208 -1.851657
1209 -1.868493
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 -1.846882
1218 -1.874901
1219 -1.821363
1220 -1.833879
1221 -1.846347
1222 -1.833856
1223 -1.812529
1224 -1.791292
1225 -1.768636
1226 -1.747487
1227 -1.732717
1228 -1.723855
1229 -1.728657
1230 -1.772222
1231 -1.82606
1232 -1.879633
1233 -1.929903
1234 -1.953871
1235 -1.967348
1236 -1.971764
1237 -1.953825
1238 -1.918197
1239 -1.8806
1240 -1.839197
1241 -1.794769
1242 -1.772408
1243 -1.761401
1244 -1.767142
1245 -1.789091
1246 -1.795693
1247 -1.798828
1248 -1.806786
1249 -1.817104
1250 -1.824917
1251 -1.829832
1252 -1.827667
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 -1.932862
1261 -1.940054
1262 -1.868879
1263 -1.864831
1264 -1.85838
1265 -1.848469
1266 -1.836941
1267 -1.827083
1268 -1.818074
1269 -1.808683
1270 -1.802184
1271 -1.802673
1272 -1.818405
1273 -1.853948
1274 -1.898334
1275 -1.942267
1276 -1.984235
1277 -2.022869
1278 -2.054752
1279 -2.069144
1280 -2.053576
1281 -2.015238
1282 -1.971398
1283 -1.927681
1284 -1.885452
1285 -1.848087
1286 -1.820069
1287 -1.802169
1288 -1.789128
1289 -1.776468
1290 -1.761542
1291 -1.745654
1292 -1.729888
1293 -1.714029
1294 -1.699512
1295 -1.683107
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 -1.616638
1304 -1.598484
1305 -1.580568
1306 -1.561244
1307 -1.537992
1308 -1.511792
1309 -1.484773
1310 -1.461829
1311 -1.447094
1312 -1.44174
1313 -1.439308
1314 -1.440824
1315 -1.456516
1316 -1.490515
1317 -1.531263
1318 -1.569006
1319 -1.597691
1320 -1.613
1321 -1.622979
1322 -1.625175
1323 -1.621212
1324 -1.623424
1325 -1.631273
1326 -1.643631
1327 -1.657847
1328 -1.670229
1329 -1.599019
1330 -1.594002
1331 -1.588094
1332 -1.575681
1333 -1.566221
1334 -1.56405
1335 -1.573371
1336 -1.598853
1337 -1.717452
1338 -1.77138
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 -1.718655
1347 -1.70731
1348 -1.70854
1349 -1.803698
1350 -1.835714
1351 -1.861084
1352 -1.87434
1353 -1.792797
1354 -1.765866
1355 -1.737778
1356 -1.70852
1357 -1.686854
1358 -1.680938
1359 -1.691325
1360 -1.719681
1361 -1.841096
1362 -1.900297
1363 -1.951403
1364 -1.985841
1365 -1.913852
1366 -1.881847
1367 -1.843126
1368 -1.798635
1369 -1.752997
1370 -1.706181
1371 -1.662008
1372 -1.633972
1373 -1.703054
1374 -1.716412
1375 -1.726673
1376 -1.726452
1377 -1.633741
1378 -1.593618
1379 -1.553702
1380 -1.5134
1381 -1.477248
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 -1.413561
1414 -1.430941
1415 -1.455296
1416 -1.415594
1417 -1.444136
1418 -1.476411
1419 -1.505697
1420 -1.530584
1421 nan
1422 nan
1423 nan
1424 nan
1425 -1.534563
1426 -1.579928
1427 -1.628315
1428 -1.678127
1429 -1.730063
1430 -1.784048
1431 -1.84092
1432 -1.893597
1433 nan
1434 nan
1435 nan
1436 nan
1437 -1.690788
1438 -1.660594
1439 -1.63716
1440 -1.629227
1441 -1.646274
1442 -1.688076
1443 -1.738232
1444 -1.78371
1445 nan
1446 nan
1447 nan
1448 nan
1449 -1.706313
1450 -1.700957
1451 -1.694358
1452 -1.76903
1453 -1.787284
1454 -1.811625
1455 -1.838216
1456 -1.860393
1457 nan
1458 nan
1459 nan
1460 nan
1461 -1.608788
1462 -1.584014
1463 -1.562437
1464 -1.552055
1465 -1.558743
1466 -1.581005
1467 -1.609012
1468 -1.630795
1469 nan
1470 nan
1471 nan
1472 nan
1473 -1.570114
1474 -1.571359
1475 -1.572981
1476 -1.576169
1477 -1.572732
1478 -1.560043
1479 -1.547304
1480 -1.53367
1481 nan
1482 nan
1483 nan
1484 nan
1485 -1.383284
1486 -1.39889
1487 -1.41859
1488 -1.445664
1489 -1.481868
1490 -1.519538
1491 -1.550174
1492 -1.572011
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 -1.691516
1501 -1.715925
1502 -1.66252
1503 -1.671081
1504 -1.678808
1505 -1.683323
1506 -1.683136
1507 -1.6839
1508 -1.701798
1509 -1.717902
1510 -1.735033
1511 -1.757899
1512 -1.77068
1513 -1.795316
1514 -1.825868
1515 -1.851932
1516 -1.877017
1517 -1.902252
1518 -1.922212
1519 -1.934578
1520 -1.946117
1521 -1.938281
1522 -1.925223
1523 -1.911912
1524 -1.876833
1525 -1.837997
1526 -1.805189
1527 -1.781997
1528 -1.775662
1529 -1.778211
1530 -1.779881
1531 -1.783991
1532 -1.808763
1533 -1.83193
1534 -1.851657
1535 -1.868493
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 -1.846882
1544 -1.874901
1545 -1.821363
1546 -1.833879
1547 -1.846347
1548 -1.833856
1549 -1.812529
1550 -1.791292
1551 -1.768636
1552 -1.747487
1553 -1.732717
1554 -1.723855
1555 -1.728657
1556 -1.772222
1557 -1.82606
1558 -1.879633
1559 -1.929903
1560 -1.953871
1561 -1.967348
1562 -1.971764
1563 -1.953825
1564 -1.918197
1565 -1.8806
1566 -1.839197
1567 -1.794769
1568 -1.772408
1569 -1.761401
1570 -1.767142
1571 -1.789091
1572 -1.795693
1573 -1.798828
1574 -1.806786
1575 -1.817104
1576 -1.824917
1577 -1.829833
1578 -1.827667
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 -1.932862
1587 -1.940054
1588 -1.868879
1589 -1.864831
1590 -1.858381
1591 -1.848469
1592 -1.836941
1593 -1.827083
1594 -1.818074
1595 -1.808683
1596 -1.802184
1597 -1.802673
1598 -1.818405
1599 -1.853949
1600 -1.898335
1601 -1.942268
1602 -1.984235
1603 -2.022869
1604 -2.054752
1605 -2.069144
1606 -2.053577
1607 -2.015237
1608 -1.971396
1609 -1.927678
1610 -1.885447
1611 -1.84808
1612 -1.82006
1613 -1.80216
1614 -1.78912
1615 -1.776461
1616 -1.761537
1617 -1.745652
1618 -1.72989
1619 -1.714033
1620 -1.699517
1621 -1.683114
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 -1.616708
1630 -1.598541
1631 -1.580621
1632 -1.561293
1633 -1.538037
1634 -1.511834
1635 -1.484816
1636 -1.461871
1637 -1.447134
1638 -1.441791
1639 -1.439383
1640 -1.440926
1641 -1.456642
1642 -1.49067
1643 -1.53145
1644 -1.569219
1645 -1.597933
1646 -1.61337
1647 -1.623336
1648 -1.625519
1649 -1.621533
1650 -1.623737
1651 -1.63159
1652 -1.644003
1653 -1.658204
1654 -1.670459
1655 -1.598884
1656 -1.593856
1657 -1.587941
1658 -1.575624
1659 -1.566111
1660 -1.564225
1661 -1.573586
1662 -1.599116
1663 -1.717827
1664 -1.771884
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 -1.719007
1673 -1.707668
1674 -1.708926
1675 -1.804222
1676 -1.83636
1677 -1.861727
1678 -1.874861
1679 -1.792892
1680 -1.765942
1681 -1.737844
1682 -1.708674
1683 -1.686958
1684 -1.681281
1685 -1.691696
1686 -1.720091
1687 -1.841656
1688 -1.900988
1689 -1.952101
1690 -1.986422
1691 -1.91401
1692 -1.881974
1693 -1.843235
1694 -1.798829
1695 -1.753131
1696 -1.706523
1697 -1.662356
1698 -1.634337
1699 -1.703545
1700 -1.717025
1701 -1.727279
1702 -1.72693
1703 -1.633806
1704 -1.593661
1705 -1.553735
1706 -1.513546
1707 -1.477347
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 -1.414428
1740 -1.431795
1741 -1.456146
1742 -1.416064
1743 -1.444596
1744 -1.476855
1745 -1.506118
1746 -1.530984
1747 nan
1748 nan
1749 nan
1750 nan
1751 -1.534976
1752 -1.580434
1753 -1.628857
1754 -1.678708
1755 -1.73068
1756 -1.784675
1757 -1.841577
1758 -1.894282
1759 nan
1760 nan
1761 nan
1762 nan
1763 -1.691252
1764 -1.661008
1765 -1.637528
1766 -1.629551
1767 -1.646544
1768 -1.688294
1769 -1.738299
1770 -1.783775
1771 nan
1772 nan
1773 nan
1774 nan
1775 -1.706617
1776 -1.701463
1777 -1.69491
1778 -1.769743
1779 -1.788012
1780 -1.812362
1781 -1.838946
1782 -1.861214
1783 nan
1784 nan
1785 nan
1786 nan
1787 -1.608965
1788 -1.58412
1789 -1.562461
1790 -1.551976
1791 -1.558429
1792 -1.580582
1793 -1.608464
1794 -1.630085
1795 nan
1796 nan
1797 nan
1798 nan
1799 -1.569188
1800 -1.570326
1801 -1.571846
1802 -1.5749
1803 -1.571252
1804 -1.558235
1805 -1.54506
1806 -1.530655
1807 nan
1808 nan
1809 nan
1810 nan
1811 -1.330547
1812 -1.332505
1813 -1.339726
1814 -1.356984
1815 -1.38685
1816 -1.42316
1817 -1.457955
1818 -1.484062
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 -1.530227
1827 -1.55612
1828 -1.506894
1829 -1.526078
1830 -1.543223
1831 -1.551366
1832 -1.549649
1833 -1.543567
1834 -1.535024
1835 -1.523468
1836 -1.51634
1837 -1.516703
1838 -1.513137
1839 -1.540941
1840 -1.581373
1841 -1.620117
1842 -1.656079
1843 -1.68823
1844 -1.714926
1845 -1.732243
1846 -1.729252
1847 -1.706001
1848 -1.676536
1849 -1.646611
1850 -1.616152
1851 -1.587512
1852 -1.565606
1853 -1.555731
1854 -1.56015
1855 -1.567873
1856 -1.571582
1857 -1.576786
1858 -1.584375
1859 -1.589827
1860 -1.592305
1861 -1.592953
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 -1.639729
1870 -1.65724
1871 -1.598171
1872 -1.607523
1873 -1.617416
1874 -1.624706
1875 -1.627614
1876 -1.627691
1877 -1.624163
1878 -1.614437
1879 -1.601262
1880 -1.594662
1881 -1.603118
1882 -1.63497
1883 -1.683372
1884 -1.734898
1885 -1.784207
1886 -1.831883
1887 -1.876115
1888 -1.892983
1889 -1.884368
1890 -1.853037
1891 -1.812402
1892 -1.774673
1893 -1.743496
1894 -1.718901
1895 -1.704122
1896 -1.719226
1897 -1.749146
1898 -1.782845
1899 -1.815978
1900 -1.82799
1901 -1.833614
1902 -1.832509
1903 -1.8242
1904 -1.815655
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 -1.908351
1913 -1.907629
1914 -1.825674
1915 -1.808383
1916 -1.794498
1917 -1.78249
1918 -1.767407
1919 -1.753728
1920 -1.760171
1921 -1.766192
1922 -1.774175
1923 -1.787524
1924 -1.789805
1925 -1.805034
1926 -1.829828
1927 -1.853507
1928 -1.87731
1929 -1.901707
1930 -1.921356
1931 -1.933198
1932 -1.94428
1933 -1.935972
1934 -1.922306
1935 -1.908156
1936 -1.871734
1937 -1.830637
1938 -1.792598
1939 -1.756993
1940 -1.727707
1941 -1.70468
1942 -1.681605
1943 -1.660897
1944 -1.662615
1945 -1.667021
1946 -1.671669
1947 -1.675349
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 -1.477925
1956 -1.475036
1957 -1.476859
1958 -1.481607
1959 -1.483623
1960 -1.46128
1961 -1.432815
1962 -1.410294
1963 -1.396732
1964 -1.391876
1965 -1.389319
1966 -1.384929
1967 -1.38786
1968 -1.426008
1969 -1.473129
1970 -1.515184
1971 -1.544716
1972 -1.555154
1973 -1.561059
1974 -1.573029
1975 -1.576641
1976 -1.590531
1977 -1.611836
1978 -1.63459
1979 -1.656957
1980 -1.675355
1981 -1.606019
1982 -1.597135
1983 -1.58689
1984 -1.572781
1985 -1.564258
1986 -1.568804
1987 -1.58823
1988 -1.624535
1989 -1.752307
1990 -1.81773
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 -1.67719
1999 -1.668268
2000 -1.677342
2001 -1.785164
2002 -1.830668
2003 -1.865939
2004 -1.884517
2005 -1.804463
2006 -1.775461
2007 -1.742858
2008 -1.7091
2009 -1.680647
2010 -1.663429
2011 -1.677625
2012 -1.708569
2013 -1.829719
2014 -1.886165
2015 -1.930879
2016 -1.961023
2017 -1.894669
2018 -1.862393
2019 -1.826572
2020 -1.787017
2021 -1.746994
2022 -1.706869
2023 -1.668042
2024 -1.641769
2025 -1.706433
2026 -1.715306
2027 -1.723666
2028 -1.724248
2029 -1.637899
2030 -1.607871
2031 -1.578806
2032 -1.548386
2033 -1.523871
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 -1.4132
2066 -1.435909
2067 -1.461625
2068 -1.417743
2069 -1.441744
2070 -1.472111
2071 -1.502356
2072 -1.533645
2073 nan
2074 nan
2075 nan
2076 nan
2077 -1.594498
2078 -1.633163
2079 -1.669714
2080 -1.701995
2081 -1.735651
2082 -1.774327
2083 -1.815482
2084 -1.851247
2085 nan
2086 nan
2087 nan
2088 nan
2089 -1.696401
2090 -1.67168
2091 -1.649607
2092 -1.639549
2093 -1.651994
2094 -1.689096
2095 -1.732339
2096 -1.766154
2097 nan
2098 nan
2099 nan
2100 nan
2101 -1.688175
2102 -1.679049
2103 -1.678707
2104 -1.752364
2105 -1.773877
2106 -1.803543
2107 -1.836413
2108 -1.865881
2109 nan
2110 nan
2111 nan
2112 nan
2113 -1.660218
2114 -1.650101
2115 -1.647379
2116 -1.657201
2117 -1.682725
2118 -1.722022
2119 -1.769199
2120 -1.813632
2121 nan
2122 nan
2123 nan
2124 nan
2125 -1.741762
2126 -1.737787
2127 -1.735845
2128 -1.739533
2129 -1.74422
2130 -1.747903
2131 -1.753212
2132 -1.755325
2133 nan
2134 nan
2135 nan
2136 nan
2137 -1.604679
2138 -1.612469
2139 -1.61997
2140 -1.652386
2141 -1.693384
2142 -1.736985
2143 -1.777126
2144 -1.805193
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 -1.810275
2153 -1.837222
2154 -1.790218
2155 -1.810356
2156 -1.82817
2157 -1.837882
2158 -1.842487
2159 -1.845087
2160 -1.84503
2161 -1.842667
2162 -1.842511
2163 -1.848442
2164 -1.863916
2165 -1.889417
2166 -1.915561
2167 -1.938915
2168 -1.959298
2169 -1.975912
2170 -1.988768
2171 -1.994639
2172 -1.981518
2173 -1.949036
2174 -1.911232
2175 -1.872209
2176 -1.831979
2177 -1.793127
2178 -1.759963
2179 -1.738223
2180 -1.732229
2181 -1.729347
2182 -1.722916
2183 -1.73187
2184 -1.739483
2185 -1.741089
2186 -1.738279
2187 -1.732016
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 -1.694428
2196 -1.702746
2197 -1.635265
2198 -1.63552
2199 -1.635718
2200 -1.633886
2201 -1.631712
2202 -1.629806
2203 -1.625406
2204 -1.615274
2205 -1.601888
2206 -1.595136
2207 -1.603468
2208 -1.635223
2209 -1.683554
2210 -1.735029
2211 -1.78429
2212 -1.83194
2213 -1.87617
2214 -1.893047
2215 -1.884447
2216 -1.853123
2217 -1.812487
2218 -1.774754
2219 -1.743572
2220 -1.718971
2221 -1.704185
2222 -1.719282
2223 -1.749194
2224 -1.782888
2225 -1.816014
2226 -1.828021
2227 -1.833639
2228 -1.83253
2229 -1.824219
2230 -1.815672
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 -1.908359
2239 -1.907635
2240 -1.825679
2241 -1.808386
2242 -1.7945
2243 -1.782491
2244 -1.767408
2245 -1.753728
2246 -1.760171
2247 -1.766192
2248 -1.774175
2249 -1.787524
2250 -1.789805
2251 -1.805034
2252 -1.829828
2253 -1.853507
2254 -1.87731
2255 -1.901707
2256 -1.921356
2257 -1.933198
2258 -1.94428
2259 -1.935971
2260 -1.922306
2261 -1.908156
2262 -1.871735
2263 -1.830637
2264 -1.792598
2265 -1.756993
2266 -1.727707
2267 -1.70468
2268 -1.681605
2269 -1.660897
2270 -1.662615
2271 -1.667021
2272 -1.671669
2273 -1.675349
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 -1.477925
2282 -1.475036
2283 -1.476859
2284 -1.481607
2285 -1.483623
2286 -1.46128
2287 -1.432815
2288 -1.410294
2289 -1.396732
2290 -1.391876
2291 -1.389319
2292 -1.384929
2293 -1.38786
2294 -1.426008
2295 -1.473129
2296 -1.515184
2297 -1.544716
2298 -1.555154
2299 -1.561059
2300 -1.573029
2301 -1.576641
2302 -1.590531
2303 -1.611836
2304 -1.63459
2305 -1.656957
2306 -1.675355
2307 -1.606019
2308 -1.597135
2309 -1.58689
2310 -1.572781
2311 -1.564258
2312 -1.568804
2313 -1.58823
2314 -1.624535
2315 -1.752307
2316 -1.81773
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 -1.67719
2325 -1.668268
2326 -1.677342
2327 -1.785164
2328 -1.830668
2329 -1.865939
2330 -1.884517
2331 -1.804463
2332 -1.775461
2333 -1.742858
2334 -1.7091
2335 -1.680647
2336 -1.663429
2337 -1.677625
2338 -1.708569
2339 -1.829719
2340 -1.886165
2341 -1.930879
2342 -1.961023
2343 -1.894669
2344 -1.862393
2345 -1.826572
2346 -1.787017
2347 -1.746994
2348 -1.706869
2349 -1.668042
2350 -1.641769
2351 -1.706433
2352 -1.715306
2353 -1.723666
2354 -1.724248
2355 -1.637899
2356 -1.607871
2357 -1.578806
2358 -1.548386
2359 -1.523871
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 -1.4132
2392 -1.435909
2393 -1.461625
2394 -1.417743
2395 -1.441744
2396 -1.472111
2397 -1.502356
2398 -1.533645
2399 nan
2400 nan
2401 nan
2402 nan
2403 -1.594498
2404 -1.633163
2405 -1.669714
2406 -1.701995
2407 -1.735651
2408 -1.774327
2409 -1.815482
2410 -1.851247
2411 nan
2412 nan
2413 nan
2414 nan
2415 -1.696401
2416 -1.67168
2417 -1.649607
2418 -1.639549
2419 -1.651994
2420 -1.689096
2421 -1.732339
2422 -1.766154
2423 nan
2424 nan
2425 nan
2426 nan
2427 -1.688175
2428 -1.679049
2429 -1.678707
2430 -1.752364
2431 -1.773877
2432 -1.803543
2433 -1.836413
2434 -1.865881
2435 nan
2436 nan
2437 nan
2438 nan
2439 -1.660218
2440 -1.650101
2441 -1.647379
2442 -1.657201
2443 -1.682725
2444 -1.722022
2445 -1.769199
2446 -1.813632
2447 nan
2448 nan
2449 nan
2450 nan
2451 -1.741762
2452 -1.737787
2453 -1.735845
2454 -1.739533
2455 -1.74422
2456 -1.747903
2457 -1.753212
2458 -1.755325
2459 nan
2460 nan
2461 nan
2462 nan
2463 -1.604679
2464 -1.612469
2465 -1.61997
2466 -1.652386
2467 -1.693384
2468 -1.736985
2469 -1.777126
2470 -1.805193
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 -1.810273
2479 -1.837219
2480 -1.790215
2481 -1.810352
2482 -1.828167
2483 -1.837878
2484 -1.842482
2485 -1.845082
2486 -1.845025
2487 -1.84266
2488 -1.842503
2489 -1.848432
2490 -1.863905
2491 -1.889404
2492 -1.915546
2493 -1.9389
2494 -1.959283
2495 -1.975898
2496 -1.988752
2497 -1.994621
2498 -1.981494
2499 -1.949001
2500 -1.911179
2501 -1.872124
2502 -1.831841
2503 -1.792914
2504 -1.75965
2505 -1.737788
2506 -1.731653
2507 -1.728622
2508 -1.72203
2509 -1.730818
2510 -1.73826
2511 -1.739692
2512 -1.736696
2513 -1.730221
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 -1.686721
2522 -1.688569
2523 -1.608774
2524 -1.595186
2525 -1.581645
2526 -1.566191
2527 -1.551507
2528 -1.539673
2529 -1.52874
2530 -1.51701
2531 -1.507589
2532 -1.504474
2533 -1.513273
2534 -1.540601
2535 -1.577686
2536 -1.614717
2537 -1.649262
2538 -1.680166
2539 -1.706186
2540 -1.722789
2541 -1.718217
2542 -1.693341
2543 -1.663383
2544 -1.633783
2545 -1.604722
2546 -1.578086
2547 -1.556751
2548 -1.546254
2549 -1.549946
2550 -1.558097
2551 -1.565672
2552 -1.573804
2553 -1.582338
2554 -1.587718
2555 -1.590185
2556 -1.590796
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 -1.631545
2565 -1.642597
2566 -1.571334
2567 -1.566796
2568 -1.562911
2569 -1.556522
2570 -1.547213
2571 -1.537328
2572 -1.527196
2573 -1.515815
2574 -1.506556
2575 -1.503549
2576 -1.512421
2577 -1.539764
2578 -1.576442
2579 -1.613339
2580 -1.647738
2581 -1.678448
2582 -1.704601
2583 -1.720993
2584 -1.716184
2585 -1.691022
2586 -1.660566
2587 -1.630209
2588 -1.599955
2589 -1.570778
2590 -1.544208
2591 -1.521293
2592 -1.501994
2593 -1.484644
2594 -1.467392
2595 -1.450604
2596 -1.436165
2597 -1.423139
2598 -1.410609
2599 -1.397839
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 -1.28154
2608 -1.273942
2609 -1.265756
2610 -1.254592
2611 -1.23872
2612 -1.217889
2613 -1.193556
2614 -1.170975
2615 -1.155369
2616 -1.148188
2617 -1.143078
2618 -1.141139
2619 -1.149971
2620 -1.175747
2621 -1.209135
2622 -1.239875
2623 -1.26099
2624 -1.268453
2625 -1.272283
2626 -1.276416
2627 -1.283246
2628 -1.298748
2629 -1.320103
2630 -1.345851
2631 -1.372133
2632 -1.39267
2633 -1.322511
2634 -1.312605
2635 -1.300529
2636 -1.28373
2637 -1.271591
2638 -1.268994
2639 -1.279777
2640 -1.30826
2641 -1.429498
2642 -1.486766
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 -1.384008
2651 -1.383358
2652 -1.394561
2653 -1.498683
2654 -1.538332
2655 -1.569378
2656 -1.585512
2657 -1.50384
2658 -1.476267
2659 -1.446549
2660 -1.414926
2661 -1.390032
2662 -1.377999
2663 -1.3806
2664 -1.402118
2665 -1.517875
2666 -1.571728
2667 -1.621294
2668 -1.661691
2669 -1.604228
2670 -1.596503
2671 -1.584463
2672 -1.565896
2673 -1.543724
2674 -1.517369
2675 -1.488708
2676 -1.470487
2677 -1.543894
2678 -1.560377
2679 -1.571989
2680 -1.568912
2681 -1.472581
2682 -1.430084
2683 -1.390744
2684 -1.354474
2685 -1.311722
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 -0.785704
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 -1.316568
2780 -1.366784
2781 -1.401067
2782 -1.400531
2783 -1.394945
2784 -1.389438
2785 -1.383446
2786 -1.383449
2787 nan
2788 nan
2789 nan
2790 nan
2791 -1.464249
2792 -1.519254
2793 -1.570767
2794 -1.5976
2795 -1.620301
2796 -1.642969
2797 -1.664405
2798 -1.68517
2799 nan
2800 nan
2801 nan
2802 nan
2803 -1.713602
2804 -1.730059
2805 -1.744979
2806 -1.664207
2807 -1.656313
2808 -1.663482
2809 -1.676861
2810 -1.689846
2811 nan
2812 nan
2813 nan
2814 nan
2815 -1.607794
2816 -1.628057
2817 -1.655815
2818 -1.670524
2819 -1.691718
2820 -1.72436
2821 -1.761573
2822 -1.796552
2823 nan
2824 nan
2825 nan
2826 nan
2827 -1.649844
2828 -1.639387
2829 -1.632853
2830 -1.6174
2831 -1.621047
2832 -1.648836
2833 -1.682589
2834 -1.710931
2835 nan
2836 nan
2837 nan
2838 nan
2839 -1.60942
2840 -1.613632
2841 -1.622448
2842 -1.69612
2843 -1.707441
2844 -1.721849
2845 -1.736727
2846 -1.752546
2847 nan
2848 nan
2849 nan
2850 nan
2851 -1.535617
2852 -1.542299
2853 -1.557161
2854 -1.56474
2855 -1.588608
2856 -1.629327
2857 -1.676111
2858 -1.718485
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 -1.809845
2867 -1.83604
2868 -1.857571
2869 -1.863269
2870 -1.865475
2871 -1.858136
2872 -1.840168
2873 -1.820733
2874 -1.808712
2875 -1.806302
2876 -1.806549
2877 -1.808383
2878 -1.817368
2879 -1.836051
2880 -1.860437
2881 -1.884137
2882 -1.902855
2883 -1.918302
2884 -1.934842
2885 -2.029129
2886 -2.047758
2887 -2.048578
2888 -2.036899
2889 -2.022957
2890 -2.007564
2891 -1.989197
2892 -1.889696
2893 -1.859371
2894 -1.840315
2895 -1.832613
2896 -1.83102
2897 -1.834683
2898 -1.843674
2899 -1.854667
2900 -1.865999
2901 -1.878139
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 -1.955226
2910 -1.964518
2911 -1.960256
2912 -1.935219
2913 -1.908543
2914 -1.878557
2915 -1.846069
2916 -1.815689
2917 -1.788129
2918 -1.760869
2919 -1.734381
2920 -1.710581
2921 -1.694258
2922 -1.689728
2923 -1.695447
2924 -1.704025
2925 -1.709298
2926 -1.710803
2927 -1.710515
2928 -1.78683
2929 -1.784874
2930 -1.765078
2931 -1.732746
2932 -1.697426
2933 -1.661704
2934 -1.625272
2935 -1.588133
2936 -1.5519
2937 -1.521458
2938 -1.49967
2939 -1.483432
2940 -1.474515
2941 -1.477726
2942 -1.492528
2943 -1.507575
2944 -1.520499
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 -1.509635
2953 -1.530006
2954 -1.565928
2955 -1.592796
2956 -1.622069
2957 -1.648494
2958 -1.665366
2959 -1.591802
2960 -1.577161
2961 -1.557049
2962 -1.531082
2963 -1.512498
2964 -1.510547
2965 -1.531502
2966 -1.57927
2967 -1.720934
2968 -1.79663
2969 -1.862956
2970 -1.916185
2971 -1.872138
2972 -1.87535
2973 -1.860358
2974 -1.828214
2975 -1.794535
2976 -1.762695
2977 -1.7323
2978 -1.7136
2979 -1.790761
2980 -1.814934
2981 -1.844205
2982 -1.86764
2983 -1.799537
2984 -1.790602
2985 -1.782878
2986 -1.771431
2987 -1.761187
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 -1.797278
2996 -1.791639
2997 -1.789938
2998 -1.770194
2999 -1.751399
3000 -1.732108
3001 -1.710841
3002 -1.700026
3003 -1.780066
3004 -1.798004
3005 -1.81328
3006 -1.823988
3007 -1.752177
3008 -1.750342
3009 -1.760514
3010 -1.771577
3011 -1.782312
3012 -1.791081
3013 -1.798119
3014 -1.811508
3015 -1.908268
3016 -1.93238
3017 -1.942908
3018 -1.941933
3019 -1.84811
3020 -1.809974
3021 -1.773342
3022 -1.737827
3023 -1.712184
3024 -1.69598
3025 -1.679041
3026 -1.666276
3027 -1.747797
3028 -1.775668
3029 -1.809047
3030 -1.8368
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 -1.740777
3039 -1.83838
3040 -1.87442
3041 -1.890104
3042 -1.900449
3043 -1.903564
3044 -1.898659
3045 -1.895559
3046 -1.816391
3047 -1.80455
3048 -1.7965
3049 -1.788934
3050 -1.788941
3051 -1.803353
3052 -1.831224
3053 -1.863809
3054 -1.895407
3055 -1.923927
3056 -1.949524
3057 -1.975657
3058 -1.995363
3059 -1.999765
3060 -1.991109
3061 -1.976838
3062 -1.957496
3063 -1.930518
3064 -1.888205
3065 -1.832394
3066 -1.776969
3067 -1.724869
3068 -1.673691
3069 -1.623696
3070 -1.578642
3071 -1.54422
3072 -1.522573
3073 -1.506439
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 -1.31698
3106 -1.367074
3107 -1.401267
3108 -1.400666
3109 -1.395024
3110 -1.389476
3111 -1.383455
3112 -1.383442
3113 nan
3114 nan
3115 nan
3116 nan
3117 -1.464233
3118 -1.51924
3119 -1.570756
3120 -1.597585
3121 -1.62028
3122 -1.64294
3123 -1.66436
3124 -1.685108
3125 nan
3126 nan
3127 nan
3128 nan
3129 -1.713557
3130 -1.730023
3131 -1.744953
3132 -1.664192
3133 -1.656305
3134 -1.663477
3135 -1.676857
3136 -1.689842
3137 nan
3138 nan
3139 nan
3140 nan
3141 -1.607794
3142 -1.628057
3143 -1.655815
3144 -1.670523
3145 -1.691718
3146 -1.72436
3147 -1.761573
3148 -1.796551
3149 nan
3150 nan
3151 nan
3152 nan
3153 -1.649844
3154 -1.639387
3155 -1.632853
3156 -1.6174
3157 -1.621047
3158 -1.648836
3159 -1.682589
3160 -1.710931
3161 nan
3162 nan
3163 nan
3164 nan
3165 -1.60942
3166 -1.613632
3167 -1.622448
3168 -1.69612
3169 -1.707441
3170 -1.721849
3171 -1.736727
3172 -1.752546
3173 nan
3174 nan
3175 nan
3176 nan
3177 -1.535617
3178 -1.542299
3179 -1.557161
3180 -1.564739
3181 -1.588608
3182 -1.629327
3183 -1.676111
3184 -1.718485
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 -1.809845
3193 -1.83604
3194 -1.857571
3195 -1.863269
3196 -1.865475
3197 -1.858136
3198 -1.840168
3199 -1.820733
3200 -1.808712
3201 -1.806302
3202 -1.806549
3203 -1.808383
3204 -1.817368
3205 -1.836051
3206 -1.860437
3207 -1.884137
3208 -1.902855
3209 -1.918302
3210 -1.934842
3211 -2.029129
3212 -2.047758
3213 -2.048578
3214 -2.036899
3215 -2.022957
3216 -2.007564
3217 -1.989197
3218 -1.889696
3219 -1.859371
3220 -1.840315
3221 -1.832613
3222 -1.83102
3223 -1.834683
3224 -1.843674
3225 -1.854667
3226 -1.865999
3227 -1.878139
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 -1.955226
3236 -1.964518
3237 -1.960256
3238 -1.935219
3239 -1.908543
3240 -1.878557
3241 -1.846069
3242 -1.815689
3243 -1.788129
3244 -1.760869
3245 -1.734381
3246 -1.710581
3247 -1.694258
3248 -1.689728
3249 -1.695447
3250 -1.704025
3251 -1.709298
3252 -1.710803
3253 -1.710515
3254 -1.78683
3255 -1.784874
3256 -1.765078
3257 -1.732746
3258 -1.697426
3259 -1.661704
3260 -1.625272
3261 -1.588133
3262 -1.5519
3263 -1.521458
3264 -1.49967
3265 -1.483432
3266 -1.474515
3267 -1.477726
3268 -1.492528
3269 -1.507575
3270 -1.520499
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 -1.509635
3279 -1.530006
3280 -1.565928
3281 -1.592796
3282 -1.622069
3283 -1.648494
3284 -1.665366
3285 -1.591802
3286 -1.577161
3287 -1.557049
3288 -1.531082
3289 -1.512498
3290 -1.510547
3291 -1.531502
3292 -1.57927
3293 -1.720934
3294 -1.79663
3295 -1.862956
3296 -1.916185
3297 -1.872138
3298 -1.87535
3299 -1.860358
3300 -1.828214
3301 -1.794535
3302 -1.762695
3303 -1.7323
3304 -1.7136
3305 -1.790761
3306 -1.814934
3307 -1.844205
3308 -1.86764
3309 -1.799537
3310 -1.790602
3311 -1.782878
3312 -1.771431
3313 -1.761187
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 -1.797278
3322 -1.791639
3323 -1.789938
3324 -1.770194
3325 -1.751399
3326 -1.732108
3327 -1.710841
3328 -1.700026
3329 -1.780066
3330 -1.798004
3331 -1.81328
3332 -1.823988
3333 -1.752177
3334 -1.750342
3335 -1.760514
3336 -1.771577
3337 -1.782312
3338 -1.791081
3339 -1.798119
3340 -1.811508
3341 -1.908268
3342 -1.93238
3343 -1.942908
3344 -1.941933
3345 -1.84811
3346 -1.809974
3347 -1.773342
3348 -1.737827
3349 -1.712184
3350 -1.69598
3351 -1.679041
3352 -1.666276
3353 -1.747797
3354 -1.775667
3355 -1.809048
3356 -1.8368
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -1.740778
3365 -1.838381
3366 -1.874422
3367 -1.890106
3368 -1.900452
3369 -1.903568
3370 -1.898664
3371 -1.895566
3372 -1.816399
3373 -1.804561
3374 -1.796512
3375 -1.788948
3376 -1.788957
3377 -1.803369
3378 -1.831241
3379 -1.863825
3380 -1.895418
3381 -1.923931
3382 -1.949522
3383 -1.975653
3384 -1.99536
3385 -1.999762
3386 -1.991104
3387 -1.976831
3388 -1.957488
3389 -1.930508
3390 -1.88819
3391 -1.83237
3392 -1.776934
3393 -1.724817
3394 -1.673619
3395 -1.623595
3396 -1.578504
3397 -1.544036
3398 -1.52233
3399 -1.50612
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}

\nextgroupplot[ymin=-0.0, ymax=0.0045,yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
}, height=3.5cm,width=\textwidth, ylabel={Diff. [$\mu$m]}]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 0.00232095736088556
13 0.00231091783997384
14 0.00230531105374188
15 0.00227602457464093
16 0.00113854328514917
17 0.00110496641235525
18 0.00108760563949417
19 0.00107225560270008
20 0.00104357460139015
21 0.00100972919975351
22 0.000979007103528939
23 0.000975116812413246
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 0.000559976127201489
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 0.00237889215859211
110 0.0024920852292476
111 0.00259099881777813
112 0.0026609937621882
113 0.0026865060743968
114 0.00272283821420016
115 0.00280090839782976
116 0.0028722586664125
117 nan
118 nan
119 nan
120 nan
121 0.00257879046860676
122 0.00263497929916334
123 0.00278102515437761
124 0.00290357113528272
125 0.00299496849843162
126 0.00317435857287141
127 0.00329080152676697
128 0.0033591570185274
129 nan
130 nan
131 nan
132 nan
133 0.00279443160944726
134 0.0028320796243313
135 0.0029068271699666
136 0.00301244242934873
137 0.00311199001919493
138 0.00322538681413298
139 0.00334795965209711
140 0.00341023463127232
141 nan
142 nan
143 nan
144 nan
145 0.00281579875493132
146 0.00282596760727216
147 0.00287954557247128
148 0.00297037315650406
149 0.00305310881191589
150 0.00314981209089793
151 0.00326302506547704
152 0.00332104049228144
153 nan
154 nan
155 nan
156 nan
157 0.00268860756513711
158 0.00270973828753895
159 0.00276773066323033
160 0.00285513739165855
161 0.00292954532856515
162 0.00296220382665724
163 0.0030590105268482
164 0.00309524890582158
165 nan
166 nan
167 nan
168 nan
169 0.00248554369491294
170 0.00251143847045521
171 0.00257275375267518
172 0.00266235392946568
173 0.0027402020064764
174 0.00282709695006766
175 0.00292173756206915
176 0.00294914979476446
177 nan
178 nan
179 nan
180 nan
181 0.00235539032622412
182 0.00233277882258265
183 0.0023471772080883
184 0.00242739042962459
185 0.00256793601476879
186 0.00276022692354139
187 0.00295941882198836
188 0.00307770632192383
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 0.00309319965069088
197 0.0031828536326588
198 0.00328196897459687
199 0.00336809906042101
200 0.00341360145986869
201 0.00338005247215389
202 0.00339076842562847
203 0.00337025901307775
204 0.00332669096214167
205 0.00334290687413352
206 0.00327892021077192
207 0.00324259536348181
208 0.0032601315959635
209 0.00330691491352897
210 0.00337758215618944
211 0.00344830123626605
212 0.00353074693422184
213 0.00355134265588042
214 0.00359377985151177
215 0.00356429516450629
216 0.00347911123901912
217 0.00349473840980985
218 0.00344054851596032
219 0.00338125342674878
220 0.00332006745808155
221 0.00321584607055136
222 0.00311932106043078
223 0.00303747520135644
224 0.00299137037354091
225 0.002924107589237
226 0.00294000584823984
227 0.00296759067418551
228 0.00298625545821274
229 0.00313263167947642
230 0.00322468525467157
231 0.00328962693380808
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 0.00331507010055754
240 0.00331564800986661
241 0.00341235667808326
242 0.00342848520794203
243 0.00344772491674483
244 0.00346512443817493
245 0.00342905086888745
246 0.00338620348024543
247 0.00333701653523977
248 0.00328861131271663
249 0.00318772161078629
250 0.00318933886319539
251 0.00323321169361468
252 0.00328179299382625
253 0.00342942525943912
254 0.00348687249108148
255 0.0035566572810064
256 0.00361335049497225
257 0.00360344912240951
258 0.00354739776629875
259 0.0034714855169522
260 0.00340731894095092
261 0.00331084427768169
262 0.00328964947109833
263 0.00324895446641404
264 0.00316711083964161
265 0.00315509397854163
266 0.00307034771780224
267 0.00302887378632266
268 0.00301980746617736
269 0.00299843079415796
270 0.00300550442990466
271 0.00303436228601139
272 0.00311135379252137
273 0.00316216449658135
274 0.00324675844212274
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 0.00338942087114202
283 0.00345140194465721
284 0.00346478700494712
285 0.00348939331999865
286 0.00350709028111895
287 0.00352350339680152
288 0.00350912738458531
289 0.00348130613280473
290 0.00344162608191234
291 0.00339867337218003
292 0.00336060821222839
293 0.00334166735829733
294 0.00338709593613773
295 0.003464131099576
296 0.00355201439532871
297 0.00362714579965884
298 0.00367427468740322
299 0.00370355115659438
300 0.00368474067931013
301 0.00362668196291072
302 0.00355623195254573
303 0.00350214236260271
304 0.00346951106011528
305 0.00343569582199765
306 0.00340350356392394
307 0.00333686554156354
308 0.00325719153219639
309 0.0031754882513424
310 0.00310887844004126
311 0.00307151150955809
312 0.00304202112821139
313 0.00304518186423253
314 0.00307830792811337
315 0.00315746237842829
316 0.00321376679337049
317 0.00329022660191391
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 0.00336942601093138
326 0.00343355350851815
327 0.00345217663856023
328 0.00348802351164812
329 0.00351755177072621
330 0.00354346827066365
331 0.0035316609423004
332 0.00350240250272682
333 0.00345955280295263
334 0.00340485688018766
335 0.00336053961481042
336 0.00333562408181742
337 0.00337125817606632
338 0.00344976399665486
339 0.00353708900652983
340 0.00361866795462285
341 0.0036756556313744
342 0.00371353356797943
343 0.00370079714848526
344 0.00364093694692302
345 0.00356977292756966
346 0.00350499405684968
347 0.00346693206305204
348 0.0034281548762114
349 0.00338590615091761
350 0.00332130966169908
351 0.00324270693313489
352 0.003167728730882
353 0.00311169535888456
354 0.00308338020430554
355 0.00305818010720227
356 0.0030597336712519
357 0.00309095111054258
358 0.003159732364997
359 0.0032097622908549
360 0.00328086807006933
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 0.00338126742917533
369 0.00345031903371273
370 0.00346896642765571
371 0.00349921281293764
372 0.00352813755118864
373 0.00353285113924628
374 0.00352384315279153
375 0.00349522611152575
376 0.00345415815608319
377 0.00340912848433783
378 0.00336476281879694
379 0.00334442181703198
380 0.00337969919379399
381 0.00345641160385313
382 0.0035440933113704
383 0.00362046111436465
384 0.00367655417562762
385 0.00370478184712564
386 0.00369114510850688
387 0.00363106920465528
388 0.00355974041304963
389 0.00350534277638981
390 0.00346687875937612
391 0.00343072246274745
392 0.00337589927008097
393 0.00328137257376238
394 0.00316007459285861
395 0.00303530821935127
396 0.00293996149986109
397 0.00286712513050191
398 0.00279877037871556
399 0.00272791982202181
400 0.00265051512204484
401 0.00259954975490828
402 0.00252757243393242
403 0.00251205755939599
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 0.00238077208292387
436 0.00249286035940077
437 0.00259178037831109
438 0.00266272434351023
439 0.00268734533443404
440 0.00272395963858574
441 0.00280156279071253
442 0.00287318728428132
443 nan
444 nan
445 nan
446 nan
447 0.00257821625963284
448 0.0026346291707473
449 0.00278071921754686
450 0.00290354751854305
451 0.00299544643991023
452 0.00317339803907468
453 0.00328986811545384
454 0.00335907982442318
455 nan
456 nan
457 nan
458 nan
459 0.00279523556198913
460 0.0028329046770923
461 0.00290694457318441
462 0.00301261944367281
463 0.00311189191460359
464 0.003224397283345
465 0.00334732309251251
466 0.0034110075648941
467 nan
468 nan
469 nan
470 nan
471 0.00281612210398552
472 0.00282616788197498
473 0.00287969235492591
474 0.00297049814374373
475 0.00305322138509156
476 0.00314891026933162
477 0.00326310103822691
478 0.00332109280165493
479 nan
480 nan
481 nan
482 nan
483 0.00268861629852801
484 0.00270974442915128
485 0.00276773555650234
486 0.00285614182759386
487 0.00292954918748478
488 0.00296220691158844
489 0.00305901266493547
490 0.00309525021156021
491 nan
492 nan
493 nan
494 nan
495 0.00248554394894818
496 0.00251143870937609
497 0.00257275402906543
498 0.00266235424332528
499 0.00274020230534355
500 0.00282709718614926
501 0.00292173774883997
502 0.00294914993543638
503 nan
504 nan
505 nan
506 nan
507 0.0023553903593736
508 0.00233277885153438
509 0.00234717722077704
510 0.00242739044877105
511 0.00256793602130445
512 0.00276022692830513
513 0.00295941882327244
514 0.00307770632684679
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 0.00309319965376043
523 0.00318285363199822
524 0.00328196897478672
525 0.00336809906326363
526 0.0034136014617594
527 0.00338005248524564
528 0.00339076841807984
529 0.00337025902166666
530 0.00332669095007665
531 0.00334290688332195
532 0.00327892020335874
533 0.00324259536950589
534 0.00326013159865379
535 0.00330691490974111
536 0.00337758215813411
537 0.00344830124382511
538 0.0035307469354855
539 0.00355134266664092
540 0.00359377983944653
541 0.00356429517098111
542 0.00347911122811606
543 0.0034947384120867
544 0.00344054852217757
545 0.00338125341523932
546 0.003320067443777
547 0.00321584606977221
548 0.00311932105858426
549 0.00303747520150899
550 0.00299137037374431
551 0.00292410758704498
552 0.00294000585120791
553 0.00296759066694841
554 0.00298625547044717
555 0.00313263166259681
556 0.00322468527008413
557 0.00328962692804824
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 0.00331507010171639
566 0.00331564802246365
567 0.00341235666332462
568 0.00342848520874517
569 0.00344772492234879
570 0.00346512442329416
571 0.00342905087562984
572 0.00338620347285934
573 0.00333701651965423
574 0.00328861130442593
575 0.00318772160428771
576 0.00318933886248063
577 0.00323321170036062
578 0.00328179300246267
579 0.00342942525840928
580 0.00348687249336499
581 0.00355665728663412
582 0.00361335049645284
583 0.00360344911423383
584 0.0035473977670577
585 0.00347148550365373
586 0.00340731893695634
587 0.00331084429601147
588 0.00328964947230803
589 0.00324895446125728
590 0.0031671108318827
591 0.00315509397791813
592 0.00307034770947423
593 0.00302887379356997
594 0.00301980747012109
595 0.00299843078864215
596 0.00300550442053305
597 0.00303436229075493
598 0.00311135378732397
599 0.00316216449977635
600 0.00324675843393019
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 0.00338942087232108
609 0.00345140193484172
610 0.00346478700021402
611 0.00348939331995468
612 0.0035070902927572
613 0.00352350339245455
614 0.00350912738236953
615 0.0034813061121135
616 0.00344162608303034
617 0.00339867338306954
618 0.00336060821811701
619 0.00334166735709451
620 0.00338709594497066
621 0.00346413110770749
622 0.00355201440132236
623 0.00362714579860524
624 0.00367427468069481
625 0.00370355116954713
626 0.00368474068808533
627 0.00362668196687155
628 0.00355623194448862
629 0.00350214236361923
630 0.00346951105665938
631 0.00343569582593117
632 0.00340350356075603
633 0.00333686555036605
634 0.00325719154339765
635 0.00317548825852199
636 0.00310887845268581
637 0.00307151150451657
638 0.00304202111665774
639 0.00304518185582303
640 0.00307830794223851
641 0.00315746238941617
642 0.00321376677939789
643 0.00329022660699274
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 0.0033694260148005
652 0.00343355351715124
653 0.00345217664606157
654 0.00348802351831279
655 0.00351755177824442
656 0.00354346827881891
657 0.00353166094992363
658 0.00350240252161904
659 0.00345955281688126
660 0.00340485688758396
661 0.00336053963560667
662 0.00333562410198018
663 0.00337125821637496
664 0.00344976405334174
665 0.00353708905666394
666 0.00361866802768795
667 0.00367565571453587
668 0.0037135336671299
669 0.00370079723724093
670 0.00364093702539181
671 0.00356977297696881
672 0.00350499406523208
673 0.00346693199636339
674 0.0034281547322732
675 0.00338590589806476
676 0.00332130917955764
677 0.00324270608333044
678 0.00316772746798644
679 0.00311169356277485
680 0.00308337771632239
681 0.00305817677164066
682 0.00305972925109854
683 0.00309094524616427
684 0.00315972467735315
685 0.00320975222879794
686 0.00328085489235419
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 0.00338087741948878
695 0.00345071035671429
696 0.00346912679031908
697 0.00349917120025278
698 0.00352802316418721
699 0.00353383341686797
700 0.00352397932415993
701 0.00349458881016362
702 0.00345384511418656
703 0.0034092282284508
704 0.00336532552757807
705 0.00334444295437275
706 0.00337908209922833
707 0.00345707625186664
708 0.00354419035701148
709 0.00362031217988212
710 0.00367661634940886
711 0.0037038349811942
712 0.00369126770219275
713 0.00363082032063922
714 0.00356035449103587
715 0.00350630953778674
716 0.00346689586772708
717 0.00343121531676793
718 0.00337639325179828
719 0.00328148657816318
720 0.003161439267654
721 0.00303646472704333
722 0.00294153524590768
723 0.00286780734672343
724 0.00279992477287649
725 0.00272956192201779
726 0.00265256898880573
727 0.00260191434857249
728 0.00253076964305188
729 0.00251543359315654
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 0.00125987129977889
762 0.00137854924246883
763 0.00147747263986453
764 0.00154441111618941
765 0.00157429509163998
766 0.00159184355615416
767 0.00162719055165339
768 0.00166318496842655
769 nan
770 nan
771 nan
772 nan
773 0.00145949275037682
774 0.00153590335096254
775 0.00167641443916433
776 0.00179312491218653
777 0.00188689924941254
778 0.00203617577047632
779 0.00211513292394927
780 0.00214994380410616
781 nan
782 nan
783 nan
784 nan
785 0.00168321543037142
786 0.00172061629470188
787 0.00178495876872575
788 0.00188378416970547
789 0.00198497751568616
790 0.00208092576381902
791 0.00216521461766384
792 0.00219255802969731
793 nan
794 nan
795 nan
796 nan
797 0.00169989767356005
798 0.00170963426298543
799 0.00175352594365674
800 0.0018355115295019
801 0.00192027240888626
802 0.00200115988816618
803 0.00207733355012474
804 0.0020999171209688
805 nan
806 nan
807 nan
808 nan
809 0.00157212714245314
810 0.00159523785819138
811 0.00164448028402719
812 0.001724758079372
813 0.00180050887833305
814 0.0018164071804605
815 0.00187507476859805
816 0.00187641328234189
817 nan
818 nan
819 nan
820 nan
821 0.00138179865586219
822 0.00140885325459528
823 0.00146137113358968
824 0.00154701962443282
825 0.00163590259509105
826 0.00171021894025147
827 0.00176193270148872
828 0.00175568057599862
829 nan
830 nan
831 nan
832 nan
833 0.00123275165585612
834 0.00120444906917305
835 0.00121560802727949
836 0.00129922125296345
837 0.00145408446392126
838 0.00163778431625339
839 0.00180231569772071
840 0.00189030032845539
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 0.0019528445105772
849 0.00203425874479501
850 0.00213342243949755
851 0.00222339527901938
852 0.00226967969583214
853 0.00223870182142583
854 0.00225061274663463
855 0.00223243901004766
856 0.00221952345497156
857 0.00223636528100357
858 0.0021707120749852
859 0.00213184774852837
860 0.00211537934219153
861 0.00215705927827337
862 0.00222039437776367
863 0.0022891097945632
864 0.00236424767090249
865 0.00239394393776404
866 0.00243776977806576
867 0.00241088026258418
868 0.00235909555828639
869 0.00237000763000106
870 0.00230731788023375
871 0.00224393544120538
872 0.00214189723018654
873 0.00203362540273067
874 0.00193618017347874
875 0.00185111050352083
876 0.0018055038946716
877 0.0017428313688379
878 0.00176148876233873
879 0.00179744898326328
880 0.00186313633895629
881 0.00200126116628407
882 0.00205766715231426
883 0.00209338920219948
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 0.00220523506696191
892 0.00222207662219964
893 0.00231384907449295
894 0.0023260891555188
895 0.00234451129480062
896 0.00235187074540555
897 0.00231869290117404
898 0.00227623411641931
899 0.00222509018802142
900 0.00217849300269735
901 0.00208289286558561
902 0.00209429041407549
903 0.00213677620185448
904 0.00216493406653484
905 0.00228835111012216
906 0.00369525827731443
907 0.00377564296512389
908 0.00379753591820142
909 0.00378309588329429
910 0.00372210341417256
911 0.00364273152657546
912 0.00357205318037424
913 0.00346243177798788
914 0.00341330949109198
915 0.00336366001535815
916 0.0033438760518385
917 0.00335876400099044
918 0.00191264835880678
919 0.00187043367627626
920 0.00185615679842988
921 0.00183720258052511
922 0.00184758195754897
923 0.00188678877805182
924 0.00194351682851157
925 0.00195363781364377
926 0.00200733934252706
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 0.00226426290296322
935 0.00229810596616686
936 0.00231432223350758
937 0.00233927413790247
938 0.00236655518213014
939 0.00238335913003063
940 0.00237855092698802
941 0.00235526632678695
942 0.00231612075605847
943 0.00227317685142392
944 0.00223343908071061
945 0.00220688707159455
946 0.00224984724154065
947 0.00230702231205204
948 0.00235357923451707
949 0.00243682383801613
950 0.00392689811553937
951 0.00255965720136619
952 0.00254497296175971
953 0.00248770972920775
954 0.00241752893171432
955 0.00236035904881216
956 0.0023152333654568
957 0.00226916200788185
958 0.00221461022719116
959 0.00214541413148495
960 0.00206346974459559
961 0.00198165923274796
962 0.00192476394023688
963 0.00189094720206184
964 0.00187088997717355
965 0.00187881187971661
966 0.00192652782755176
967 0.00199492434380288
968 0.00200961441170566
969 0.00205883142443719
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 0.00225870768051672
978 0.00229603513875865
979 0.00231408173080672
980 0.00234309209471584
981 0.00237183254885664
982 0.00238953952809973
983 0.00239092318294176
984 0.00237097520286622
985 0.00233470224639776
986 0.00229231083523995
987 0.00225047836952141
988 0.00222676908694974
989 0.00225657028656379
990 0.00232270998347084
991 0.00239713022162125
992 0.0024700305782217
993 0.0025380576717402
994 0.00258761645521077
995 0.00258692881913691
996 0.00253834586609991
997 0.00247401742789277
998 0.00242668547861147
999 0.00240261165188937
1000 0.00236000933650127
1001 0.00226705817349848
1002 0.00215587612924173
1003 0.00336772313260636
1004 0.00328280294000982
1005 0.00322973883059885
1006 0.00320146999186721
1007 0.00316998554044101
1008 0.00319918267955499
1009 0.00327840860647477
1010 0.00337423695442074
1011 0.00211884353579461
1012 0.00216420823466734
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 0.0034320253965916
1021 0.00351459940058785
1022 0.00356202203342426
1023 0.00240694312805934
1024 0.00243212836515516
1025 0.00240924544834265
1026 0.00236095145498139
1027 0.00350849938034981
1028 0.00346891392826709
1029 0.00342842680351785
1030 0.00338535170677012
1031 0.00334868635851993
1032 0.00340078128637167
1033 0.00350754992148716
1034 0.00362379460845808
1035 0.00253301524264749
1036 0.00259624077955745
1037 0.00259784236244109
1038 0.00255091035383326
1039 0.00365723173294707
1040 0.00359207799883365
1041 0.0035423058357793
1042 0.00350442641631732
1043 0.00344896992774313
1044 0.00340425739989514
1045 0.00333774673860954
1046 0.00324826468552741
1047 0.00197456384663552
1048 0.00187666220670879
1049 0.00176736880039075
1050 0.00166308116547809
1051 0.00273632840433713
1052 0.00267652043695121
1053 0.00262702216031707
1054 0.0025230662398148
1055 0.00247084789265717
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 0.00127130987768376
1088 0.0013676255405084
1089 0.00144937866048545
1090 0.00257642989491735
1091 0.00261046871727322
1092 0.00262808184363572
1093 0.00266563180847057
1094 0.00270788502699659
1095 nan
1096 nan
1097 nan
1098 nan
1099 0.00253199894505785
1100 0.00259020945426314
1101 0.00274324328174513
1102 0.00286975148515833
1103 0.00297799826176837
1104 0.00314004863349759
1105 0.00322089394123082
1106 0.0032460343181524
1107 nan
1108 nan
1109 nan
1110 nan
1111 0.00273722047292413
1112 0.00277685269870775
1113 0.00285370799096274
1114 0.00296723442039437
1115 0.0030812026366247
1116 0.00318550750804691
1117 0.00327148337667871
1118 0.00329974663710253
1119 nan
1120 nan
1121 nan
1122 nan
1123 0.0027587476812625
1124 0.00280721842698828
1125 0.0028822722119406
1126 0.0018697613336276
1127 0.00196720473783007
1128 0.00206550900777569
1129 0.00216734709091204
1130 0.00218826611596068
1131 nan
1132 nan
1133 nan
1134 nan
1135 0.00266568453752236
1136 0.00268331401819411
1137 0.00273384971160207
1138 0.00282243746690058
1139 0.00291297402654278
1140 0.00294300582871454
1141 0.00302286216563097
1142 0.00303414300286331
1143 nan
1144 nan
1145 nan
1146 nan
1147 0.00245658455678965
1148 0.00246748917814643
1149 0.00250410862695594
1150 0.00257903327633913
1151 0.00267360075374889
1152 0.00276003882139064
1153 0.00282035052512919
1154 0.00282201620741285
1155 nan
1156 nan
1157 nan
1158 nan
1159 0.00228945754900489
1160 0.00225915357517681
1161 0.00227271414113384
1162 0.00236228658868587
1163 0.00252389768689198
1164 0.00271036764840771
1165 0.00286613915937162
1166 0.00297810070352189
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 0.00195537688483172
1175 0.00202408731917636
1176 0.00325029279387468
1177 0.0033494587957057
1178 0.00340069318178982
1179 0.00336993566473498
1180 0.00338222002385069
1181 0.00336241794182879
1182 0.00331733505932319
1183 0.00332973436924577
1184 0.00326402921286428
1185 0.00323028071200726
1186 0.00326153803834228
1187 0.00331519398362445
1188 0.00338796424622423
1189 0.0034660496567529
1190 0.0035484548402398
1191 0.00356826601341886
1192 0.00360387073344404
1193 0.00356206160910455
1194 0.00347167630050071
1195 0.00348391842279994
1196 0.00342165308853359
1197 0.00336361757319126
1198 0.00330197429675505
1199 0.00320935249825816
1200 0.0031244602658127
1201 0.00304339232412421
1202 0.00299630293288256
1203 0.00292515878802702
1204 0.002943207391497
1205 0.00297467676458463
1206 0.00301036380717945
1207 0.00313937422952337
1208 0.00317751449613057
1209 0.00323098451667136
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 0.00219763760863323
1218 0.00215567228273961
1219 0.00340392547269852
1220 0.00342294724179548
1221 0.00344295383841553
1222 0.0034607190644893
1223 0.00342512971076281
1224 0.00338223793945858
1225 0.0033313564300157
1226 0.003278086153367
1227 0.00318386588721897
1228 0.00318655724280248
1229 0.00323818958887001
1230 0.0032901758311783
1231 0.00343967385671307
1232 0.0035048593394249
1233 0.00357514641887202
1234 0.00364075590569857
1235 0.00362222027170689
1236 0.00355407524746298
1237 0.00347366749756861
1238 0.00340628145577426
1239 0.00330147860857011
1240 0.00327063391615323
1241 0.00322772037956698
1242 0.00315474978222041
1243 0.00315544467664886
1244 0.00307339573125431
1245 0.00303185689715724
1246 0.00301868605576305
1247 0.00299933780054773
1248 0.00300911524206993
1249 0.00304760310636509
1250 0.00310142790114587
1251 0.00309780377936919
1252 0.0031736518201273
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 0.00225236290823183
1261 0.00229893265740055
1262 0.00345261970360067
1263 0.0034808682372296
1264 0.00350782255852544
1265 0.00352397909227276
1266 0.00351466790381316
1267 0.00348663419826467
1268 0.00344420135840018
1269 0.00339740257498722
1270 0.0033519969559046
1271 0.00333547161419046
1272 0.00337856270249026
1273 0.00346310492171931
1274 0.00355414576325419
1275 0.00363931764450554
1276 0.00370836028261157
1277 0.00374382264497797
1278 0.00372338258467009
1279 0.00365195535055518
1280 0.0035781709793703
1281 0.00352282001886772
1282 0.0034771108320899
1283 0.00343590111769831
1284 0.00338964743088455
1285 0.00333252362536984
1286 0.00326332349651337
1287 0.00318844032319743
1288 0.00313473959751454
1289 0.00309657896935156
1290 0.0030779186324108
1291 0.00308897301652866
1292 0.00313879784570514
1293 0.00320565947028495
1294 0.00320499792796913
1295 0.00327150834555034
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 0.00222430012794317
1304 0.00227937902422792
1305 0.00229798976784945
1306 0.00232668636938227
1307 0.00235637566921776
1308 0.00237417094556158
1309 0.00237202147208793
1310 0.00235197044593738
1311 0.00231333979571868
1312 0.00226886960876871
1313 0.00222809310583916
1314 0.00220870843537169
1315 0.00224666912244653
1316 0.0023207161078167
1317 0.00239669136987275
1318 0.00247065750592923
1319 0.00253883733080884
1320 0.00259028652823234
1321 0.00258924964785523
1322 0.00254031497465346
1323 0.00247620240983548
1324 0.00242804152323628
1325 0.00240432216955822
1326 0.0023611302770874
1327 0.00226680259350998
1328 0.00215573883184983
1329 0.00336322099263198
1330 0.00327804840376822
1331 0.00322558653770755
1332 0.00319821226668804
1333 0.00316727187653298
1334 0.00319673852867908
1335 0.00327550973291202
1336 0.00337321896613441
1337 0.0021185972883524
1338 0.00216438566886601
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 0.00343174619771447
1347 0.00351495396277834
1348 0.00356123244627038
1349 0.00240762642144965
1350 0.00243265821568417
1351 0.00240969835359484
1352 0.00236135444852525
1353 0.00350796308683954
1354 0.00346833531655255
1355 0.00342851597000671
1356 0.00338621857367949
1357 0.00334896517103656
1358 0.00340097988856813
1359 0.00350675708680015
1360 0.00362332200199011
1361 0.00253276255952595
1362 0.00259607001575368
1363 0.00259770570800333
1364 0.00255079161715099
1365 0.00365712924527073
1366 0.0035919858373461
1367 0.00354222591458186
1368 0.00350435886809608
1369 0.00344891418473181
1370 0.00340421273043701
1371 0.00333771108280168
1372 0.00324823670223884
1373 0.00197554133956745
1374 0.00187664571780299
1375 0.00176735714001652
1376 0.00166307314285286
1377 0.00273732341917565
1378 0.00267651701231908
1379 0.00262701980592639
1380 0.00252306463927665
1381 0.00247084679856169
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 0.00127130987504787
1414 0.00136762553943437
1415 0.00144937865743278
1416 0.00257642989289963
1417 0.00261046871457626
1418 0.00262808184649366
1419 0.00266563180936163
1420 0.00270788502572095
1421 nan
1422 nan
1423 nan
1424 nan
1425 0.00253199895215617
1426 0.00259020945442412
1427 0.00274324328381681
1428 0.00286975148714363
1429 0.00297799826129741
1430 0.00314004863572692
1431 0.00322089394088532
1432 0.00324603431929416
1433 nan
1434 nan
1435 nan
1436 nan
1437 0.00273722047633251
1438 0.00277685269853145
1439 0.00285370799277218
1440 0.00296723442186808
1441 0.00308120264134448
1442 0.00318550750996471
1443 0.00327148337581473
1444 0.00329974664166288
1445 nan
1446 nan
1447 nan
1448 nan
1449 0.00275874767803708
1450 0.00280721842703224
1451 0.00288227221184911
1452 0.00186976133175065
1453 0.00196720474022216
1454 0.00206550900152114
1455 0.00216734708946875
1456 0.00218826611650957
1457 nan
1458 nan
1459 nan
1460 nan
1461 0.00266568453637039
1462 0.00268331402647126
1463 0.00273384971627433
1464 0.0028224374647694
1465 0.00291297402663759
1466 0.00294300583144524
1467 0.00302286216678627
1468 0.0030341430019214
1469 nan
1470 nan
1471 nan
1472 nan
1473 0.00245658455641684
1474 0.00246748917577144
1475 0.00250410862728123
1476 0.00257903327755216
1477 0.00267360075509737
1478 0.00276003882018117
1479 0.00282035052463447
1480 0.00282201620852063
1481 nan
1482 nan
1483 nan
1484 nan
1485 0.00228945754512888
1486 0.00225915357579343
1487 0.00227271414392227
1488 0.00236228658660909
1489 0.00252389769063943
1490 0.00271036764839416
1491 0.00286613915784706
1492 0.00297810070437898
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 0.00195537688977154
1501 0.00202408731878334
1502 0.00325029279545697
1503 0.00334945879679682
1504 0.00340069317681602
1505 0.0033699356688921
1506 0.00338222002263766
1507 0.0033624179384879
1508 0.00331733505981435
1509 0.00332973437199358
1510 0.00326402921133617
1511 0.00323028070418396
1512 0.00326153803462192
1513 0.00331519398824587
1514 0.00338796424549237
1515 0.0034660496543879
1516 0.00354845483642463
1517 0.00356826602086602
1518 0.00360387073884461
1519 0.00356206160222317
1520 0.0034716763057423
1521 0.00348391842394857
1522 0.00342165308590103
1523 0.00336361757808712
1524 0.00330197428860979
1525 0.00320935249390097
1526 0.00312446026066948
1527 0.00304339232673323
1528 0.0029963029339295
1529 0.00292515877916366
1530 0.00294320739236098
1531 0.0029746767731329
1532 0.00301036380002362
1533 0.00313937421101063
1534 0.00317751450760961
1535 0.00323098450447756
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 0.00219763760607194
1544 0.00215567226695423
1545 0.00340392545474155
1546 0.00342294723034708
1547 0.00344295383122928
1548 0.00346071905995582
1549 0.00342512970231623
1550 0.00338223792252457
1551 0.00333135643826576
1552 0.00327808614238956
1553 0.00318386588074437
1554 0.0031865572485148
1555 0.00323818958769762
1556 0.00329017583821889
1557 0.0034396738566147
1558 0.0035048593353455
1559 0.00357514641394219
1560 0.00364075590503443
1561 0.00362222027041925
1562 0.00355407524476248
1563 0.00347366747111755
1564 0.00340628143510657
1565 0.00330147860509733
1566 0.00327063386234627
1567 0.00322772028625451
1568 0.00315474962777573
1569 0.00315544435823889
1570 0.00307339520076444
1571 0.00303185607938761
1572 0.00301868480323852
1573 0.0029993360783469
1574 0.00300911293979023
1575 0.00304760012157357
1576 0.00310142408311775
1577 0.00309879906767407
1578 0.0031736459766063
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 0.00225226957270919
1587 0.00229881441755397
1588 0.00345247749432787
1589 0.00348071191327404
1590 0.0035086632867396
1591 0.00352381873333329
1592 0.0035145095336766
1593 0.0034864764034499
1594 0.00344404037555002
1595 0.00339722922955565
1596 0.00335179730780966
1597 0.00333522885054971
1598 0.00337825890571786
1599 0.00346373378522813
1600 0.00355470656671009
1601 0.00363975967972219
1602 0.00370767465973776
1603 0.00374300058519106
1604 0.0037224797804476
1605 0.00365116449789493
1606 0.00357856611336294
1607 0.00352235902143594
1608 0.00347693224789736
1609 0.00343626466911973
1610 0.00338972631887846
1611 0.00333243951264262
1612 0.00326269120621658
1613 0.00318789658103702
1614 0.00313499394510863
1615 0.00309655193404801
1616 0.00307749604893748
1617 0.00308855731055147
1618 0.0031390246420846
1619 0.00320568670190857
1620 0.00320466125625862
1621 0.00327160906436208
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 0.0022242998812958
1630 0.00228090217451737
1631 0.00229899700343972
1632 0.00232770458666076
1633 0.00235717173154093
1634 0.00237437138457008
1635 0.00237418539851775
1636 0.00235360983063582
1637 0.00231386619417329
1638 0.00226988464308842
1639 0.00222825962312956
1640 0.00221009044565901
1641 0.00224738780488298
1642 0.00232139805937126
1643 0.00239741788250836
1644 0.00247197443928493
1645 0.00253959649902757
1646 0.00258475680724501
1647 0.00258420907540713
1648 0.00253565280010926
1649 0.0024716011299426
1650 0.0024246160413437
1651 0.00240100999913806
1652 0.0023537009950434
1653 0.0022601378491649
1654 0.00215672893515451
1655 0.00337694574433001
1656 0.00329228793959113
1657 0.00323959549686692
1658 0.0032055243214606
1659 0.0031742121561904
1660 0.00319580550585985
1661 0.00327620094103143
1662 0.00337370324059694
1663 0.00211656621714962
1664 0.00215529856648944
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 0.00343357871992334
1673 0.00351573745906664
1674 0.00356361011333139
1675 0.00240519617810575
1676 0.00242279976505944
1677 0.0023998486859107
1678 0.00235838983103287
1679 0.00351872537895237
1680 0.00347806642134518
1681 0.00343765003817209
1682 0.00338921728592534
1683 0.00335218777204083
1684 0.00340031550407116
1685 0.00350797900897293
1686 0.00362575893910511
1687 0.00253119190699391
1688 0.00258717272344366
1689 0.00258950980784167
1690 0.00254805435396999
1691 0.00366719568308427
1692 0.00360218035303106
1693 0.00355310840547252
1694 0.00350914705009231
1695 0.00345278251787939
1696 0.00340505151984738
1697 0.00333904278208697
1698 0.00325038287637169
1699 0.0019743881090788
1700 0.00186688033633997
1701 0.00175863831777812
1702 0.00166012946792571
1703 0.00274775934606386
1704 0.0026869721922731
1705 0.00263694176144957
1706 0.00252785788683596
1707 0.00247487645704103
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 0.00125843336201537
1740 0.00135495603826641
1741 0.00143635959662936
1742 0.00257814304722137
1743 0.00261284207802448
1744 0.00263111112796732
1745 0.00266962897534784
1746 0.00271168484033946
1747 nan
1748 nan
1749 nan
1750 nan
1751 0.00253371264984525
1752 0.00259213194648589
1753 0.0027444230068967
1754 0.00287097275870596
1755 0.00297853970936424
1756 0.00314161793177248
1757 0.00322404226064821
1758 0.00324868154228364
1759 nan
1760 nan
1761 nan
1762 nan
1763 0.0027410184887513
1764 0.00278161390677201
1765 0.00285748717133139
1766 0.00297227955421708
1767 0.00308625139378105
1768 0.00319060330583754
1769 0.0032826988668988
1770 0.00331110774553278
1771 nan
1772 nan
1773 nan
1774 nan
1775 0.00276404811644482
1776 0.00280750676329777
1777 0.00288241109602971
1778 0.00186717068297182
1779 0.00196334642002238
1780 0.00206133492982286
1781 0.00216352769345973
1782 0.00217689634407381
1783 nan
1784 nan
1785 nan
1786 nan
1787 0.00267001405339662
1788 0.00268877802328338
1789 0.00274011184141854
1790 0.00282970709070351
1791 0.00292695451367231
1792 0.00295506052204852
1793 0.00303582780414469
1794 0.00304647669916536
1795 nan
1796 nan
1797 nan
1798 nan
1799 0.00245360565949548
1800 0.00246467241864856
1801 0.00250196951352
1802 0.00257916303585537
1803 0.00267219712973477
1804 0.00275544275812378
1805 0.00280560779676109
1806 0.00278774386420366
1807 nan
1808 nan
1809 nan
1810 nan
1811 0.00220954256828643
1812 0.00218102823670185
1813 0.00220341937386426
1814 0.00230947347712229
1815 0.00248438134898121
1816 0.00267389133922591
1817 0.00282416029523169
1818 0.00291698405894669
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 0.001743452474253
1827 0.00184603879097645
1828 0.00310843711588671
1829 0.00320300161836817
1830 0.00323573107440178
1831 0.0032321498907173
1832 0.00321120871844571
1833 0.00317611236839865
1834 0.00312970451897865
1835 0.00311886644723058
1836 0.00300921871658266
1837 0.00299550779191438
1838 0.00298323181538196
1839 0.00308591982739514
1840 0.00317484782112976
1841 0.003245338502601
1842 0.00333062175043097
1843 0.00338871141752128
1844 0.00339379014964769
1845 0.00333627969350259
1846 0.00326638701583337
1847 0.00320810640654123
1848 0.0031552143150213
1849 0.00310163343066616
1850 0.0030354142108886
1851 0.00296498796397016
1852 0.00288478848815976
1853 0.00279692007663113
1854 0.0027364596713213
1855 0.00270638610426222
1856 0.00269731705956677
1857 0.00271644404177906
1858 0.00276896890383327
1859 0.0028354531932504
1860 0.00288923095617855
1861 0.00294676380331116
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 0.00199433396988979
1870 0.00201083699653926
1871 0.00321202551917632
1872 0.00325082722566772
1873 0.00327691636065119
1874 0.00328303002144903
1875 0.0032581238154199
1876 0.00320947365363256
1877 0.00315134369517889
1878 0.00309406153151204
1879 0.00305190792055421
1880 0.0030510127329717
1881 0.00311622769809539
1882 0.00321995975258904
1883 0.00332301479420827
1884 0.00341616747760476
1885 0.00354837172842615
1886 0.00359603330921621
1887 0.0035963400082224
1888 0.00351403178002774
1889 0.00342468906198246
1890 0.00336496154302335
1891 0.00332664313718856
1892 0.0032946150109272
1893 0.00320378516626874
1894 0.00315603607536596
1895 0.00309705137112393
1896 0.00302775557964408
1897 0.00304493995552901
1898 0.00300819024622845
1899 0.00298971545423177
1900 0.00299707009531924
1901 0.00302557125645597
1902 0.00309080285009067
1903 0.00314063120681873
1904 0.00319780373775091
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 0.0022199940526868
1913 0.00220054728783858
1914 0.00337419047058329
1915 0.00340474369589039
1916 0.00343320189164653
1917 0.00340200549246794
1918 0.0034053472228599
1919 0.00338588492268244
1920 0.00331310163242859
1921 0.00332128584599256
1922 0.00324987956330047
1923 0.00321771538450633
1924 0.00326805598394286
1925 0.00332541712423651
1926 0.00341018195439746
1927 0.00348520769726846
1928 0.00356660642278728
1929 0.00358485976236422
1930 0.00361000412302825
1931 0.00357103001746539
1932 0.0034824413672343
1933 0.00349919773849483
1934 0.00343855738773513
1935 0.00338262173460957
1936 0.00332036216279863
1937 0.00322529233857005
1938 0.00314977144142214
1939 0.00307235425222019
1940 0.00302917494840726
1941 0.00296511306990777
1942 0.00297610583544827
1943 0.00301189696039827
1944 0.00305851767630916
1945 0.00319579661229774
1946 0.00323815045118758
1947 0.00327932671321318
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 0.00210824355067296
1956 0.00213326215815512
1957 0.00224228324152476
1958 0.00227088991558677
1959 0.00230907002127223
1960 0.00233563696781713
1961 0.00232000914612041
1962 0.00228678340865085
1963 0.00222967089448911
1964 0.00216382105531387
1965 0.00205569679807005
1966 0.00204361489477778
1967 0.00207898778149462
1968 0.00213236038747788
1969 0.00221879964433036
1970 0.0022939744061985
1971 0.00238262686231794
1972 0.00252690204806316
1973 0.00256800842203075
1974 0.0025598006501828
1975 0.00250939534538763
1976 0.00245141448594577
1977 0.00242153315175675
1978 0.00237491651171773
1979 0.00226842328632859
1980 0.00215240160703689
1981 0.00335369944985575
1982 0.00327637565362027
1983 0.00323911947935129
1984 0.00322432724943256
1985 0.00321177904138947
1986 0.00324218265528597
1987 0.00333636296871287
1988 0.00344501049745571
1989 0.00226490352894082
1990 0.00229700482416795
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 0.00343537710997688
1999 0.00350823899256003
2000 0.00357601189086432
2001 0.00242963585329004
2002 0.00244592609248162
2003 0.00240870681106631
2004 0.00234871841094786
2005 0.00347752069178942
2006 0.00342413779975104
2007 0.00336865472110448
2008 0.00325287178589506
2009 0.00321423289008704
2010 0.00324246365012204
2011 0.00330926998052128
2012 0.00343980808948574
2013 0.00235160399741452
2014 0.00243465249032471
2015 0.00252728679134728
2016 0.00251260225640215
2017 0.00367329276041928
2018 0.00364289616345093
2019 0.00358791727874319
2020 0.00354257645027567
2021 0.00348093028047747
2022 0.00340768901067268
2023 0.00332879417394816
2024 0.00322568666933076
2025 0.00197216153451918
2026 0.0018900331945706
2027 0.00180022916542977
2028 0.00172047924783403
2029 0.00280615284281804
2030 0.00275809905153324
2031 0.00271963560302591
2032 0.00267213544491418
2033 0.00260399984901638
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 0.00129041659142048
2066 0.00137534212066037
2067 0.00145279470065196
2068 0.00258452015234245
2069 0.00263500857003462
2070 0.00267177310344979
2071 0.00272865088932583
2072 0.00278563084180949
2073 nan
2074 nan
2075 nan
2076 nan
2077 0.0026533443459773
2078 0.00275575296617858
2079 0.00286975080545027
2080 0.00297491433202968
2081 0.00306736302335198
2082 0.0031617394904413
2083 0.00325258189644773
2084 0.00328701997107816
2085 nan
2086 nan
2087 nan
2088 nan
2089 0.00273230545836078
2090 0.00275455579602535
2091 0.00281510262382789
2092 0.00291724295940887
2093 0.00301791393665995
2094 0.00305444952958167
2095 0.0031462773191584
2096 0.00316345205795154
2097 nan
2098 nan
2099 nan
2100 nan
2101 0.00266188521154009
2102 0.00273090762618633
2103 0.00284593882506257
2104 0.00189913281291232
2105 0.001990957105241
2106 0.00209195584428867
2107 0.00219952794162781
2108 0.00222774037274442
2109 nan
2110 nan
2111 nan
2112 nan
2113 0.00279710850777382
2114 0.00283562509238777
2115 0.00290401306968513
2116 0.0030104558239088
2117 0.00312248756103295
2118 0.00322388020703146
2119 0.00330367113506136
2120 0.00331237630887782
2121 nan
2122 nan
2123 nan
2124 nan
2125 0.00273698721958082
2126 0.00276719941503134
2127 0.00283475344700923
2128 0.00294228983938227
2129 0.00305377083369129
2130 0.00314130489647191
2131 0.00318628798964049
2132 0.00316005778708384
2133 nan
2134 nan
2135 nan
2136 nan
2137 0.0024757900111696
2138 0.00245098405369593
2139 0.00246423616769431
2140 0.00250534313569406
2141 0.00269818745806871
2142 0.0028961636899294
2143 0.00304980165409807
2144 0.00319585259781641
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 0.0020860630903643
2153 0.0021895536162122
2154 0.00343545636031029
2155 0.00353974443004978
2156 0.00358170686579018
2157 0.00358616695290159
2158 0.00356845062136291
2159 0.00353543791594735
2160 0.00349235709047635
2161 0.00343771910870583
2162 0.00337026298598686
2163 0.00331992064574815
2164 0.00333305318653299
2165 0.00339628836645511
2166 0.00347301263487676
2167 0.00354663141233802
2168 0.00362212234689929
2169 0.00368168152309623
2170 0.00368812627482384
2171 0.00362829910590889
2172 0.00355119867275322
2173 0.00348363994118239
2174 0.00341951197038504
2175 0.00335052085787657
2176 0.00326994917563495
2177 0.0031821804199208
2178 0.0030909157775183
2179 0.00299798045508926
2180 0.00287979918502779
2181 0.00284407827749344
2182 0.00281115663445974
2183 0.00279134925462254
2184 0.00284666929505928
2185 0.00290802725817318
2186 0.00295470274605303
2187 0.00300116287536145
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 0.00199757909155474
2196 0.00200873107830146
2197 0.00320175008742862
2198 0.00324219614697818
2199 0.00327394181449625
2200 0.00328620717432737
2201 0.00326406046026562
2202 0.00321447692722332
2203 0.0031539167347554
2204 0.00309578793603404
2205 0.00305206819865012
2206 0.0030500936163147
2207 0.00311565297041039
2208 0.00321950626177903
2209 0.00332199244157394
2210 0.00341559062145724
2211 0.00354905466854971
2212 0.00359657161318006
2213 0.00359748808620597
2214 0.00351525962794774
2215 0.00342474156149142
2216 0.00336516286555155
2217 0.00332692453666894
2218 0.00329528418804848
2219 0.00320311664498196
2220 0.00315574775105154
2221 0.00309672956955254
2222 0.00302772600928347
2223 0.00304457023442462
2224 0.00300918493204372
2225 0.0029895500283259
2226 0.00299738639744751
2227 0.00302501482409223
2228 0.00309115822812989
2229 0.0031406655060775
2230 0.00319730822550279
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 0.00222055231448204
2239 0.00220053222463168
2240 0.00337460533550948
2241 0.00340436153895984
2242 0.00343294037055397
2243 0.00340172959201834
2244 0.00340579350739345
2245 0.00338572708149765
2246 0.0033131040917449
2247 0.00332133598825579
2248 0.00324993814533237
2249 0.00321776224078674
2250 0.00326804975335504
2251 0.0033253657478225
2252 0.00341011758241083
2253 0.00348514043927461
2254 0.00356653885879754
2255 0.00358479331018313
2256 0.00360993820999056
2257 0.00357096601141738
2258 0.0034823826968331
2259 0.00349814684210115
2260 0.00343851560500941
2261 0.0033825889175072
2262 0.00332133722218431
2263 0.00322527399266304
2264 0.00314975822013563
2265 0.00307234481032026
2266 0.00302916821039556
2267 0.00296510821183493
2268 0.00297610230860967
2269 0.00301189434935467
2270 0.0030585157210421
2271 0.00319579513888724
2272 0.0032381493341509
2273 0.00327932587374935
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 0.00210824339767179
2282 0.00213326202383946
2283 0.00224228313423613
2284 0.00227088984806145
2285 0.00230906995877489
2286 0.00233563692727468
2287 0.00232000911154118
2288 0.00228678337822541
2289 0.00222967087410608
2290 0.00216382104841562
2291 0.00205569677884232
2292 0.00204361489199267
2293 0.00207898778624482
2294 0.00213236037267173
2295 0.00221879962660365
2296 0.00229397438445011
2297 0.00238262685840795
2298 0.00252690202942163
2299 0.00256800841598648
2300 0.00255980064711325
2301 0.00250939534643124
2302 0.00245141446485797
2303 0.00242153314729787
2304 0.0023749165171556
2305 0.00226842328092447
2306 0.00215240161234287
2307 0.00335369945338959
2308 0.00327637565497207
2309 0.00323911948489775
2310 0.00322432723144495
2311 0.0032117790488535
2312 0.00324218267961274
2313 0.0033363629697698
2314 0.00344501049221435
2315 0.00226490354040298
2316 0.00229700481291939
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 0.00343537711093234
2325 0.00350823898371355
2326 0.00357601188536538
2327 0.0024296358536966
2328 0.00244592609384031
2329 0.0024087068074512
2330 0.002348718415349
2331 0.00347752069605178
2332 0.00342413779794515
2333 0.00336865473203463
2334 0.0032528717857494
2335 0.00321423289400036
2336 0.00324246365250724
2337 0.00330926997809877
2338 0.0034398080891298
2339 0.00235160401995915
2340 0.00243465249604058
2341 0.00252728680553682
2342 0.00251260224509253
2343 0.00367329275314487
2344 0.00364289615377111
2345 0.00358791729752372
2346 0.00354257647031297
2347 0.00348093027916274
2348 0.00340768899919719
2349 0.00332879417368726
2350 0.00322568666082979
2351 0.00197216153431246
2352 0.00189003319762349
2353 0.00180022916514844
2354 0.0017204792430161
2355 0.00280615283994834
2356 0.00275809905091662
2357 0.00271963560461153
2358 0.00267213544206824
2359 0.0026039998507783
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 0.00129041658864892
2392 0.0013753421228746
2393 0.00145279470331494
2394 0.00258452015151911
2395 0.00263500856823873
2396 0.00267177310086808
2397 0.00272865088531438
2398 0.00278563084218386
2399 nan
2400 nan
2401 nan
2402 nan
2403 0.00265334434873532
2404 0.00275575296583797
2405 0.00286975080391372
2406 0.00297491433039831
2407 0.00306736302254218
2408 0.00316173948960086
2409 0.00325258189824007
2410 0.00328701997198944
2411 nan
2412 nan
2413 nan
2414 nan
2415 0.00273230545597558
2416 0.00275455579543249
2417 0.00281510262294704
2418 0.00291724296371165
2419 0.00301791393786965
2420 0.00305444953154344
2421 0.00314627732004946
2422 0.00316345205966262
2423 nan
2424 nan
2425 nan
2426 nan
2427 0.00266188520821964
2428 0.00273090762611172
2429 0.00284593882359552
2430 0.00189913281286147
2431 0.00199095710802255
2432 0.00209195584974364
2433 0.00219952793952038
2434 0.00222774037389639
2435 nan
2436 nan
2437 nan
2438 nan
2439 0.0027971084998184
2440 0.00283562508840673
2441 0.00290401305858579
2442 0.00301045582351245
2443 0.00312248756447198
2444 0.00322388021376363
2445 0.00330367114226449
2446 0.00331237628998227
2447 nan
2448 nan
2449 nan
2450 nan
2451 0.00273698712390669
2452 0.002767199348092
2453 0.00283475347565254
2454 0.00294229006103053
2455 0.00305377133972584
2456 0.0031413057970815
2457 0.00318628946601218
2458 0.00316006012435954
2459 nan
2460 nan
2461 nan
2462 nan
2463 0.00247580128243374
2464 0.00245099830813555
2465 0.00246425412754725
2466 0.00250536554322722
2467 0.00269821608246312
2468 0.00289620130105872
2469 0.00304985242075007
2470 0.00319592789155076
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 0.0020860953277797
2479 0.00218905101331068
2480 0.00343540501761974
2481 0.00353912511542642
2482 0.00358249218175688
2483 0.00358636123322431
2484 0.00356810569933197
2485 0.00353565434097725
2486 0.00349328376790581
2487 0.00343755848191685
2488 0.00337026063967372
2489 0.00331932779614741
2490 0.00333308988867742
2491 0.00339613844207998
2492 0.00347240385425662
2493 0.00354712949352631
2494 0.00362274316774913
2495 0.00368212101160093
2496 0.00368670564543927
2497 0.0036277857242939
2498 0.00355078810850684
2499 0.00348282860776927
2500 0.00341953159855568
2501 0.00335096336340146
2502 0.00326942444480682
2503 0.00318252236659911
2504 0.00309151174628775
2505 0.00299885688636814
2506 0.00288169828569185
2507 0.00284679414528011
2508 0.00281391619965676
2509 0.00279614642696036
2510 0.00285098211318657
2511 0.00291325180674473
2512 0.0029611893227135
2513 0.00300827872211218
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 0.00195466036292058
2522 0.00194891116833795
2523 0.00313332482984818
2524 0.00316583914270807
2525 0.00319508730229501
2526 0.00321010730746707
2527 0.00319904803978677
2528 0.00316546426982089
2529 0.00311781015139734
2530 0.00306072817002057
2531 0.00300450414927567
2532 0.0029785437661789
2533 0.00301511106194052
2534 0.00309233934034037
2535 0.00317366605691216
2536 0.00324990988792617
2537 0.00332358889435347
2538 0.00337765324400907
2539 0.0033792311707419
2540 0.0033221313621834
2541 0.00325559456605395
2542 0.00320164853156002
2543 0.00315370520563851
2544 0.0031002315556925
2545 0.00303206667383793
2546 0.0029484873875909
2547 0.00286977990768733
2548 0.00279006817039273
2549 0.00273589281539555
2550 0.002707591475408
2551 0.00269445669197421
2552 0.00271235299600292
2553 0.00276699243505574
2554 0.00284480868065273
2555 0.00289937724802813
2556 0.00295135061606633
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 0.00195797800729114
2565 0.00196041741823261
2566 0.00314927996649472
2567 0.00318122442782287
2568 0.00320518442604101
2569 0.00321353694894166
2570 0.00318859696149332
2571 0.00315839800127882
2572 0.00311247820028981
2573 0.00305781001866245
2574 0.00300303852598738
2575 0.00297668662485306
2576 0.003014309557821
2577 0.00309123998759397
2578 0.00318340080619706
2579 0.00325885706779605
2580 0.00333291842588435
2581 0.0033879259713625
2582 0.00337994434123057
2583 0.00332470553246744
2584 0.00325856007406866
2585 0.0032072981294391
2586 0.00316084558938101
2587 0.00310849356122
2588 0.00304125957125123
2589 0.00296376310430491
2590 0.00289365520447493
2591 0.00281821267471893
2592 0.00276946455080607
2593 0.00274474202764141
2594 0.00272588437407695
2595 0.00275181239367228
2596 0.00281403088916909
2597 0.00288977700624615
2598 0.00294911392424346
2599 0.0029974019831136
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 0.00194605086884403
2608 0.00197304633994677
2609 0.00200288833211859
2610 0.00203286884548959
2611 0.00205853992440419
2612 0.00207166683491544
2613 0.00206702291851579
2614 0.00204663769828084
2615 0.00200427187258612
2616 0.00195275012463503
2617 0.00190228746311139
2618 0.00187561350315213
2619 0.00190743738583365
2620 0.00197479204190998
2621 0.00204249720449989
2622 0.00210963117304774
2623 0.00218461314421425
2624 0.00225323746369654
2625 0.00227861529573081
2626 0.00224469026079732
2627 0.00218714228023265
2628 0.00214033391015356
2629 0.00211254525812166
2630 0.00205927823436114
2631 0.00193976301310705
2632 0.00181125397517712
2633 0.0030097018196733
2634 0.00292317006226139
2635 0.00287240426503588
2636 0.00284623421048558
2637 0.00282659052756085
2638 0.00285077487506258
2639 0.00294259655940254
2640 0.00304593935969777
2641 0.00185678758560215
2642 0.00189779629729481
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 0.00313085212247799
2651 0.00318351478449164
2652 0.00324112083520345
2653 0.00209014596824986
2654 0.00210998524660977
2655 0.00207853519237267
2656 0.00203047129663991
2657 0.00317705127224666
2658 0.00313430764855505
2659 0.00308665158370025
2660 0.0030306388091299
2661 0.00298590502205198
2662 0.00302107643684679
2663 0.00312706234288762
2664 0.00324700803549471
2665 0.00217489375686775
2666 0.00226744911899401
2667 0.00230681678583466
2668 0.00229933311545483
2669 0.00344699016507533
2670 0.00339339340219857
2671 0.00334925614134796
2672 0.00330366906936153
2673 0.00323733451982888
2674 0.00316145268718881
2675 0.00307926800374103
2676 0.00296759019573867
2677 0.0016877637120416
2678 0.00157932014723183
2679 0.00147078594457217
2680 0.00138065341043236
2681 0.00247093505688412
2682 0.00247325044784907
2683 0.00242905844979724
2684 0.0023918859103802
2685 0.00232894313973309
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 0.00106382137038519
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 0.00209976106548537
2780 0.00218447826691426
2781 0.00227251120920791
2782 0.00237187155351748
2783 0.00238721533853758
2784 0.00241638785029918
2785 0.00248712035219545
2786 0.00257287593214661
2787 nan
2788 nan
2789 nan
2790 nan
2791 0.00251909539962969
2792 0.00262966220445948
2793 0.00274836923432864
2794 0.00286401869107755
2795 0.00292018514396974
2796 0.00301643037272825
2797 0.00314142724486666
2798 0.00321702115279132
2799 nan
2800 nan
2801 nan
2802 nan
2803 0.00163161506629961
2804 0.00161623750438977
2805 0.00165056261898555
2806 0.00288970466864047
2807 0.00297665178878881
2808 0.00306369163759679
2809 0.00314524999380783
2810 0.00317682248375739
2811 nan
2812 nan
2813 nan
2814 nan
2815 0.00270575939368811
2816 0.0027276003066139
2817 0.00278775889736416
2818 0.00291622855904783
2819 0.00299777272452517
2820 0.00308161804643037
2821 0.00315675128154114
2822 0.0031755383551515
2823 nan
2824 nan
2825 nan
2826 nan
2827 0.00265691076996011
2828 0.00268055633052144
2829 0.00275120613822888
2830 0.00288637375289036
2831 0.00296560281429903
2832 0.00304755760250375
2833 0.003126142996422
2834 0.0031538733032872
2835 nan
2836 nan
2837 nan
2838 nan
2839 0.00264602285634208
2840 0.00270061229352137
2841 0.00279950534583495
2842 0.00182344111688315
2843 0.0019104135177912
2844 0.00199254376951141
2845 0.00204783741225811
2846 0.00200160193055088
2847 nan
2848 nan
2849 nan
2850 nan
2851 0.00249662400317052
2852 0.00246623780694089
2853 0.002504135478963
2854 0.00265773972168937
2855 0.00282622391897869
2856 0.00301171655435351
2857 0.00315841171996034
2858 0.00321744226271603
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 0.00308400956243493
2867 0.00321822647899772
2868 0.0033648560770374
2869 0.00349836456529196
2870 0.00351542725971488
2871 0.00351111436648766
2872 0.00349132330314572
2873 0.00346876679310815
2874 0.00341610245501478
2875 0.00335533761361639
2876 0.00329581379186661
2877 0.00326774363236471
2878 0.00331091024129182
2879 0.00339147145402463
2880 0.00348368779316521
2881 0.003556338137499
2882 0.00365690212952563
2883 0.00376748750309486
2884 0.00379984053253191
2885 0.0026018736233091
2886 0.00251090430939316
2887 0.00244806731427483
2888 0.00241019562628875
2889 0.00234462509293598
2890 0.00224321122928828
2891 0.00214290285130714
2892 0.00324517760338594
2893 0.00318988965628386
2894 0.0031504039875454
2895 0.00312510252620246
2896 0.00310120915628542
2897 0.00311539204374456
2898 0.00315585128204487
2899 0.0032182974145949
2900 0.00328083483451036
2901 0.00332080480628827
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 0.0033368630773809
2910 0.00335918809449232
2911 0.00340245550691676
2912 0.00347250682254785
2913 0.00348843402848464
2914 0.00350803115941267
2915 0.00350444150362228
2916 0.00349088551178744
2917 0.00345012839793069
2918 0.00339568053103356
2919 0.00334018188687146
2920 0.00330755700589269
2921 0.0033515185755999
2922 0.00343184564895327
2923 0.00352003697488512
2924 0.00359234930310071
2925 0.00368640125501574
2926 0.00379946008600318
2927 0.00383990553577207
2928 0.00254016913155586
2929 0.00245000611273127
2930 0.00238045020906985
2931 0.00232378431960445
2932 0.00226198334648697
2933 0.0021861463887749
2934 0.00210284832175578
2935 0.00203371053778079
2936 0.00196931123267996
2937 0.00192728685303423
2938 0.00190834434872511
2939 0.00189931023449774
2940 0.00191869721020477
2941 0.00196594899143121
2942 0.00202884643293433
2943 0.00209527042078128
2944 0.00213616295168584
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 0.00228150040129593
2953 0.00231084485880539
2954 0.00235843547754011
2955 0.00243647781481116
2956 0.00245267425694173
2957 0.00242142393367728
2958 0.00237581638598439
2959 0.00360794346547388
2960 0.00356005607172039
2961 0.00350745398808794
2962 0.00345282866708008
2963 0.00341917168815242
2964 0.00346278534135225
2965 0.00357443360881415
2966 0.00368555509361834
2967 0.00253775343070517
2968 0.0026185432079926
2969 0.00264823944663095
2970 0.00262260919732715
2971 0.00376477568741018
2972 0.00367256339705557
2973 0.00360451168945275
2974 0.00354590267619348
2975 0.00347059704281638
2976 0.00339862521027468
2977 0.00335645294743281
2978 0.00332352128105717
2979 0.00206662304919081
2980 0.0020222796755438
2981 0.00195678378109587
2982 0.00190927123892703
2983 0.00313120789405041
2984 0.00318057575394315
2985 0.00324893545010085
2986 0.00330696283419329
2987 0.00332768047757304
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 0.00340545496049538
2996 0.00343515257175686
2997 0.00348508949656412
2998 0.00354874360079172
2999 0.00354674752799689
3000 0.00355704475196084
3001 0.00357590935608321
3002 0.0035675197147329
3003 0.00236210370591716
3004 0.00230331637838321
3005 0.00220868339907332
3006 0.00215194262746476
3007 0.00336679452560928
3008 0.00345432957833891
3009 0.00355042099501057
3010 0.00363604889481839
3011 0.00370658466122897
3012 0.00377930562393991
3013 0.0038183757227479
3014 0.00378645250098564
3015 0.00252997300569535
3016 0.00246028745590987
3017 0.00236720029350534
3018 0.00227330181652619
3019 0.0033911439256753
3020 0.00332565337475277
3021 0.00327008343803903
3022 0.00320953010658687
3023 0.00315058042688454
3024 0.0031249444753787
3025 0.00314531160812281
3026 0.00319613114474282
3027 0.00203484364845963
3028 0.00209451489084911
3029 0.00211818894108307
3030 0.00213162232334652
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 0.00344598924867934
3039 0.00226913267014939
3040 0.00231207176227399
3041 0.00240147982033534
3042 0.0024361704702256
3043 0.00244915932213829
3044 0.00241291647670039
3045 0.00236491743771894
3046 0.00347640742324895
3047 0.00341680486812668
3048 0.00335075649713446
3049 0.00331839121927779
3050 0.00335461915039148
3051 0.00343542497887395
3052 0.00352117873535862
3053 0.0036043258943681
3054 0.00369201364521787
3055 0.00376652461743943
3056 0.00378155495925148
3057 0.00372065342991457
3058 0.0036345411686054
3059 0.00356284171021803
3060 0.00350643824535068
3061 0.00343901198164942
3062 0.00334067721921394
3063 0.00321075410961491
3064 0.00307423004694707
3065 0.00294559524551863
3066 0.00284114585453632
3067 0.00276131472470009
3068 0.00269050965948647
3069 0.00262638041201213
3070 0.00256162523416359
3071 0.00248901310654825
3072 0.00241630469251297
3073 0.00234969503856775
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 0.00210553478990283
3106 0.00218837465714383
3107 0.00227646400728099
3108 0.00237529255327718
3109 0.00238981143548989
3110 0.00241872621120964
3111 0.0024883409269052
3112 0.00257538953678282
3113 nan
3114 nan
3115 nan
3116 nan
3117 0.0025189895941562
3118 0.0026291136139367
3119 0.00274817824415075
3120 0.00286423847202188
3121 0.00291956189847653
3122 0.00301725049711532
3123 0.00314128882166487
3124 0.00321685535446692
3125 nan
3126 nan
3127 nan
3128 nan
3129 0.00163087531646822
3130 0.00161588982703331
3131 0.00164985879546853
3132 0.00288950987229009
3133 0.00297639592345456
3134 0.00306332338675386
3135 0.00314533400056138
3136 0.00317697976680265
3137 nan
3138 nan
3139 nan
3140 nan
3141 0.00270602800673458
3142 0.00272774526528452
3143 0.00278785536294457
3144 0.00291531247087495
3145 0.00299784931633096
3146 0.00308168018604138
3147 0.00315679023909698
3148 0.00317455326324989
3149 nan
3150 nan
3151 nan
3152 nan
3153 0.00265690061488888
3154 0.00268054763908254
3155 0.00275120024799902
3156 0.00288637080539522
3157 0.00296560168065718
3158 0.00304755716199234
3159 0.00312614254154164
3160 0.00315387262297739
3161 nan
3162 nan
3163 nan
3164 nan
3165 0.0026460225575089
3166 0.00270061212368122
3167 0.00279950529791662
3168 0.00182344117038835
3169 0.00191041361289601
3170 0.00199254384176339
3171 0.00204783747361037
3172 0.00200160197249266
3173 nan
3174 nan
3175 nan
3176 nan
3177 0.00249662400514916
3178 0.00246623780807931
3179 0.0025041354815718
3180 0.00265673973284986
3181 0.00282622391777587
3182 0.00301171655052479
3183 0.00315841172503917
3184 0.00321744227125409
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 0.00308400956869637
3193 0.00321822647671088
3194 0.00336485607895853
3195 0.00349836456733166
3196 0.00351542726278109
3197 0.00351111436889662
3198 0.00349132330640178
3199 0.00346876679403985
3200 0.00341610245766089
3201 0.00335533762771778
3202 0.00329581378967458
3203 0.00326774363688442
3204 0.00331091023710739
3205 0.00339147145539687
3206 0.00348368779413755
3207 0.0035563381431607
3208 0.00365690213231407
3209 0.00376748750655076
3210 0.00379984054866611
3211 0.0026018735978437
3212 0.00251090431365553
3213 0.00244806732392089
3214 0.00241019562443201
3215 0.00234462509996636
3216 0.0022432112280617
3217 0.00214290285458674
3218 0.00324517760469711
3219 0.00318988965861822
3220 0.00315040398866673
3221 0.00312510252055431
3222 0.00310120915333756
3223 0.00311539204907407
3224 0.00315585126739459
3225 0.00321829742423407
3226 0.00328083482463404
3227 0.00332080480947994
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 0.00333686307545644
3236 0.00335918808894942
3237 0.0034024554986396
3238 0.00347250681415878
3239 0.00348843401671428
3240 0.00350803115915843
3241 0.00350444150600748
3242 0.00349088550087084
3243 0.00345012839689041
3244 0.00339568054306816
3245 0.00334018187370511
3246 0.00330755700098995
3247 0.00335151857076843
3248 0.00343184565037968
3249 0.00352003698576442
3250 0.00359234929933638
3251 0.00368640126090436
3252 0.00379946008814769
3253 0.00383990552549918
3254 0.00254016912251309
3255 0.00245000611506563
3256 0.0023804502083109
3257 0.00232378431621294
3258 0.0022619833480928
3259 0.00218614640566472
3260 0.00210284830730889
3261 0.00203371052888013
3262 0.00196931124219724
3263 0.00192728686872479
3264 0.00190834433744946
3265 0.00189931022898526
3266 0.00191869720653881
3267 0.00196594898659286
3268 0.00202884643213808
3269 0.00209527042823865
3270 0.00213616294375085
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 0.00228150039470942
3279 0.00231084485124988
3280 0.00235843547235959
3281 0.00243647784180112
3282 0.00245267425714824
3283 0.00242142393417555
3284 0.00237581639278783
3285 0.00360794346313265
3286 0.0035600560597433
3287 0.0035074539851776
3288 0.00345282868729369
3289 0.00341917167347505
3290 0.00346278534832845
3291 0.0035744335954615
3292 0.00368555509583079
3293 0.0025377534241493
3294 0.00261854321673405
3295 0.00264823943287174
3296 0.00262260919986135
3297 0.00376477568233136
3298 0.00367256339566646
3299 0.0036045116811958
3300 0.00354590267608157
3301 0.00347059703615527
3302 0.00339862520808243
3303 0.00335645294506803
3304 0.00332352127379298
3305 0.00206662304896055
3306 0.00202227966904212
3307 0.00195678378729625
3308 0.00190927121818829
3309 0.00313120790763
3310 0.0031805757648562
3311 0.00324893544029892
3312 0.00330696282719689
3313 0.00332768047848098
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.00340545496662115
3322 0.00343515259028315
3323 0.00348508950820903
3324 0.00354874362812385
3325 0.00354674755654871
3326 0.00355704480178676
3327 0.00357590942430996
3328 0.00356751978826231
3329 0.00236210380261448
3330 0.00230331652269378
3331 0.00220868358266268
3332 0.00215194285282627
3333 0.00336679479490498
3334 0.00345432994331851
3335 0.0035504214408919
3336 0.00363604942121531
3337 0.00370658526142309
3338 0.00377930625609069
3339 0.0038183764154005
3340 0.00378645329151484
3341 0.00252997390461074
3342 0.00246028849798052
3343 0.00236720163970494
3344 0.00227330360551736
3345 0.00339114667507645
3346 0.00332565744574231
3347 0.00327008936134043
3348 0.00320953865619189
3349 0.00315059263675588
3350 0.0031249616884943
3351 0.00314533535189288
3352 0.00319616305915194
3353 0.0020348837748565
3354 0.00209356585544951
3355 0.0021192528998224
3356 0.00213170042067534
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 0.00344694582879468
3365 0.00226982285890109
3366 0.0023132576777396
3367 0.00240180893413111
3368 0.00243634248881253
3369 0.00244899008461896
3370 0.00241230583827146
3371 0.00236475090692578
3372 0.00347562991347994
3373 0.00341729730868057
3374 0.0033505868361714
3375 0.00331875618282851
3376 0.00335574108438141
3377 0.00343555096913573
3378 0.00352189438876938
3379 0.003605282597126
3380 0.00369242315745155
3381 0.00376701700245796
3382 0.00378157590176365
3383 0.00372065271347832
3384 0.00363568657997893
3385 0.00356417657277541
3386 0.00350707374973269
3387 0.00343844036523833
3388 0.00334023822893781
3389 0.00321043805986765
3390 0.00307362221194141
3391 0.00294395595331354
3392 0.0028397563289051
3393 0.0027590185256845
3394 0.00268887887788338
3395 0.00262411495985604
3396 0.00255922648551454
3397 0.00248671212648532
3398 0.00241323518117076
3399 0.00234609295029231
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\end{groupplot}

\end{tikzpicture}


==> Figures/pytrain-bws-b1h.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=0.48\textwidth,
height=4.5cm,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ylabel={B1 H Orbit [$\mu$m]},
ymajorgrids,
ymin=-75, ymax=130,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 40.2492939880295
14 39.9413359055942
15 36.6450278273253
16 39.418375122432
17 40.0604874395383
18 36.2104689616373
19 37.2667794499587
20 37.0660422699989
21 37.0163810041201
22 36.7509627955921
23 34.1692990175097
24 34.791881165008
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -0.414055933482468
72 -2.17684081466182
73 -0.557347222153687
74 -0.71391227558738
75 0.100431940333818
76 -1.63523072228182
77 -1.1967932465061
78 -3.67485622505045
79 1.89246528549891
80 -0.480693420980218
81 1.95657968816889
82 0.470717245522442
83 -2.25190635294624
84 0.791833727432347
85 1.89391484377462
86 -0.550993352328114
87 -0.517222625431336
88 1.30276940885174
89 -0.357583828820775
90 -0.22081378896156
91 2.39623014980839
92 0.269772662959012
93 3.04463463909877
94 1.40212879296529
95 1.74582113813052
96 0.869942500694048
97 -1.06560080996717
98 -0.0370235466387462
99 1.41983434908473
100 -0.303904099091599
101 -2.54501211784954
102 -0.487101382936738
103 0.307005647575027
104 1.78561279208609
105 0.391355687083495
106 1.79318977305528
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -0.354557566171771
115 0.0370235466387462
116 -1.9870103195505
117 0.938877070393983
118 -1.13520016617875
119 -3.13388848093336
120 -2.33730673173955
121 0.415213462560265
122 -1.52776352926843
123 -0.265408929852489
124 -0.74890077516774
125 2.47315163755919
126 -2.77711589308986
127 -1.85224505248969
128 0.647708723885781
129 -1.59042848571749
130 0.592154003014114
131 -0.732597562117659
132 -1.33598253461984
133 0.417287816477417
134 -0.736192076795103
135 -2.59232485923179
136 0.585779491272739
137 -1.04271787554995
138 0.927879949003162
139 -0.884404497342888
140 -1.56396627176822
141 -1.37397495317011
142 1.51241685694106
143 3.06327482211817
144 -3.08061300763568
145 -0.632643986398255
146 -1.04525856875915
147 -0.184519839195531
148 -2.46953656997905
149 1.13085772170866
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Wire Scans~~~~}
\addplot [semithick, darkorange25512714, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 66.903934944904
14 69.083643100529
15 69.1082762039843
16 60.7486825372576
17 59.5803986483293
18 60.8060145666905
19 58.3153087433616
20 56.3039287790435
21 59.5100413420056
22 51.4360255739105
23 58.1104441006561
24 58.3022149558036
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -54.6865937644174
72 -60.3060537750997
73 -62.6021929392626
74 -53.7877018324298
75 -53.69386564265
76 -50.325617362151
77 -43.2300593870728
78 -39.8559634771056
79 -29.2551456696294
80 -28.9622083923787
81 -30.3639862786103
82 -27.431817637259
83 -22.2799743850456
84 -24.9339146040931
85 -20.3778328030697
86 -16.3729926945557
87 -26.0356362205881
88 -21.2360002556268
89 -19.4397122759533
90 -14.2803015081683
91 -6.06383580673388
92 4.93627521832565
93 11.0851537030682
94 16.7667801316737
95 25.5256492430617
96 31.1711292000825
97 35.0807959970049
98 37.2771292625656
99 38.3326298085734
100 44.6239301359056
101 50.7686409563294
102 56.5746475853202
103 60.3367815751534
104 69.9145279752396
105 71.5847602897512
106 74.7999524765693
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -0.039078637536767
115 -5.9345241637174
116 -6.70672283220684
117 -6.50154826700028
118 -7.99959485670953
119 -8.28520822302402
120 -4.52121013742271
121 -3.90993860020393
122 -3.530546855875
123 -2.06970685062962
124 1.37066642227283
125 0.039078637536767
126 -3.14119381348177
127 -6.12370065959102
128 -13.5511421607551
129 -16.0618988962714
130 -17.0539918293838
131 -23.0549780943531
132 -16.465478898132
133 -16.8302772765168
134 -8.52697757122104
135 -4.40265474296788
136 -2.01937911984112
137 4.35323924668715
138 7.32419967528885
139 14.6309113444817
140 17.5692573534511
141 23.3660302696614
142 27.2812177473528
143 35.2569122020913
144 39.8893852772789
145 48.4769956388813
146 55.883342811883
147 66.3992699594025
148 78.6990888930068
149 88.0889971345158
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, forestgreen4416044, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 56.0108007453043
14 52.3430658354934
15 54.5760041777701
16 56.4938723397017
17 46.1447417075742
18 46.1378612087097
19 49.809661438697
20 55.6135698648633
21 54.8043161103515
22 50.7880379675765
23 53.8629235668916
24 50.4285210515545
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -0.514235201791056
72 -3.86169752506741
73 -0.0312242679357654
74 2.11592426414917
75 -0.151905241148201
76 -3.33931265219948
77 0.677688887778345
78 -1.98091272680077
79 0.361753434423079
80 -0.97054430247775
81 1.43263427727913
82 1.18014877096206
83 2.45899460891118
84 2.30038995964097
85 -0.760642435643786
86 1.66312945772021
87 -1.67773364337202
88 1.6618496645087
89 -1.11076662400529
90 1.25674238624779
91 3.33672565708308
92 2.07289029361909
93 1.05531322366816
94 2.47928447491812
95 1.8352939505108
96 -0.80757462557631
97 -1.43965171813497
98 -3.92848428372732
99 0.266767196789889
100 0.670221065815317
101 0.964643652531447
102 0.995235491959429
103 -0.674194702495433
104 0.469801226482634
105 1.95443928416392
106 -2.47948828540874
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 0.7725708653138
115 -2.21163201355348
116 -0.542768108009782
117 -1.74321617236821
118 -6.54495166379772
119 -6.24858656194695
120 -1.98348300433217
121 -2.5390707367103
122 -0.179177463017046
123 -1.24176541326784
124 0.726413586269554
125 -1.84687120945203
126 1.08106871094188
127 -0.77622210785562
128 -0.119594361349881
129 -0.194566460285598
130 0.888027254032468
131 1.20300109424077
132 -0.200718559151747
133 0.0312242679357654
134 -2.48170807587975
135 -0.814148764286286
136 -1.1378905990264
137 -1.19445327091661
138 -2.51352778999638
139 1.05979927508305
140 -2.06767682488381
141 -0.778977439640401
142 -3.07488275846555
143 -0.539103298985823
144 -2.22520869396035
145 -0.699405399601965
146 -1.82630067566223
147 -2.37692440129846
148 0.621211325618374
149 0.28803275345878
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, crimson2143940, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 53.8849450790686
14 56.0611714462263
15 54.7200997770599
16 54.4235841573048
17 50.0674893555467
18 45.5557930922518
19 49.7926713173318
20 52.1706912792403
21 47.9836114922522
22 53.1056892199046
23 52.0974970821475
24 49.9691637297615
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -56.2100063082976
72 -59.8087675686328
73 -54.6220311775548
74 -52.4826680914303
75 -50.7228501098682
76 -44.0683781114374
77 -39.8843774278092
78 -34.9507448041041
79 -31.213204668587
80 -30.7060808688544
81 -32.5428340159027
82 -24.1859482834205
83 -24.1108965735017
84 -25.1064949219631
85 -23.7316435034363
86 -20.7671744075956
87 -24.3604022465997
88 -18.5833327342618
89 -15.9267179351252
90 -11.2311791752527
91 -6.43540615134666
92 -0.185254856875498
93 7.98175463282477
94 16.0738784758636
95 23.5108787267438
96 26.8240701008504
97 29.0494884592536
98 32.7094481097003
99 39.8020594195331
100 44.6415242873592
101 49.185466571603
102 47.7456179785743
103 53.7966732129798
104 60.4039834195131
105 66.2942504303014
106 69.5658494784704
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -1.07064622424625
115 -6.93688973945705
116 -7.52587465559695
117 -10.0295638875929
118 -8.76954128821992
119 -7.34361261042597
120 -1.79803157405979
121 -3.94008772523324
122 -0.395798127543045
123 2.52688299001377
124 2.04244325705016
125 -0.164348849517829
126 -4.62911771133159
127 -7.1841137517485
128 -8.49937130164495
129 -14.3436826293668
130 -16.5128038864923
131 -19.6917513496656
132 -16.2119392151202
133 -10.6369961718699
134 -8.05119106996467
135 -0.558768864223486
136 0.164348849517829
137 2.59625659876275
138 7.62379341012135
139 12.1475272426388
140 15.0781172575307
141 24.4071741667772
142 24.1213078566258
143 28.1581970460754
144 36.6121678893815
145 42.2153925791729
146 51.6181748936957
147 60.0565053616908
148 69.6055898687636
149 75.2916052955021
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, mediumpurple148103189, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 29.4271846502437
14 35.1917793491128
15 36.3337730487293
16 33.0479144669152
17 26.8786643418733
18 23.6381237826687
19 29.0783991442911
20 26.3432721182831
21 27.2512682471578
22 28.5146020774683
23 23.4121296256442
24 23.4910643218428
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 0.169115234545814
72 1.78104944360217
73 -3.6950282653284
74 -3.50978968896879
75 -6.39274887211756
76 -1.47655486331332
77 -0.988782726597673
78 -1.83061741844534
79 0.921546127774812
80 1.94565006586891
81 2.87154475176019
82 1.82788661957098
83 4.89048845513898
84 -0.640988412881158
85 -1.23273675035982
86 1.50382345368537
87 1.85127090949924
88 1.36397991560904
89 -2.67575712201693
90 -0.663273001439086
91 -1.79128385805372
92 -3.49685413912181
93 -0.416180291272408
94 -1.19234817729809
95 -2.64202288967623
96 -1.75358541043948
97 -0.0926693937916296
98 1.49604996092854
99 2.62833112925549
100 0.0270808483372395
101 0.145367748266741
102 -0.10422931756484
103 -1.67269690227838
104 1.60455601899896
105 -2.36706140489817
106 0.995404378733135
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 3.11856667121091
115 -2.05193490105879
116 -5.85979293885107
117 -3.56041991082584
118 -4.72322822873288
119 -2.86821089818677
120 -3.17079389205045
121 -0.999003244032655
122 -0.90285391243566
123 0.785367623829707
124 2.29083501457859
125 0.248744201880244
126 -0.560719346948905
127 1.66742271834937
128 1.17065961935088
129 -0.994669997111432
130 0.407490747790073
131 3.20381930336454
132 -0.540627453401782
133 -2.71245907205097
134 0.526732944564675
135 0.00126163816503364
136 -1.77325759902485
137 2.9864876153658
138 1.57559842592944
139 -2.48090289738448
140 -0.430334583444115
141 -1.25828426102734
142 1.73847769066376
143 -3.42350943458936
144 -0.351093772752147
145 -1.52003465212392
146 0.589757776820734
147 -0.0724196717483572
148 -0.00126163816525048
149 -1.88324546439517
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, sienna1408675, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 40.9268351775936
14 41.0043200526955
15 41.041343548885
16 39.5608296144271
17 37.4544497486688
18 34.3456675645013
19 30.0490432820027
20 30.9088146322521
21 28.1035050753125
22 29.6203119889662
23 35.8705303897566
24 33.6884512611653
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 0.834198986760458
72 0.614914090454172
73 -0.988783366755088
74 -1.81505329372735
75 0.469777856807406
76 -2.82055609584445
77 -3.09054628410462
78 -3.63790333396906
79 -1.28687792762749
80 -2.073782964531
81 -0.0886635544471506
82 2.66781357373554
83 -2.10569770010393
84 1.08679418453289
85 -1.32431760329103
86 0.0118356742654204
87 1.76670821927071
88 -3.02064065979611
89 0.635905752324295
90 -1.0693899837994
91 1.92997850370755
92 -3.59990455659138
93 0.671180286616413
94 0.152557770147352
95 -0.226870014760302
96 -0.87719669928136
97 -0.955846156916961
98 0.927380572510964
99 2.09680216222471
100 -0.142455960593785
101 -1.22154422914583
102 1.03196001108113
103 -1.35119965530544
104 3.84017397109964
105 1.70016786811686
106 1.26476807062734
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -0.0485494377991825
115 3.14470266609627
116 -3.25326443902584
117 -5.12594158198364
118 -2.39559204484434
119 -2.75887584714649
120 -3.44854025177688
121 -1.35704000003823
122 0.0100066833737386
123 1.73042933991391
124 -0.584470189686969
125 -1.09431275247061
126 0.551994920965819
127 -0.520912616683777
128 -0.010006683373847
129 2.33333339780554
130 -0.891601932804641
131 0.462349027906305
132 -1.92414968452133
133 2.37846903209564
134 -2.71348882295141
135 1.07700076333887
136 2.67745831437005
137 -2.18333421186001
138 -1.27730449521631
139 0.0732329702918862
140 -3.00282241496631
141 0.82820976762257
142 -3.50346271735149
143 -1.62603623002171
144 -1.67494347820421
145 3.68023120970041
146 0.389550099541927
147 -2.89212641317225
148 -0.798089650082268
149 -1.00967111971097
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 66.3018092405564
13 69.4018570217079
14 69.1411913766412
15 67.293845325584
16 64.9213783293885
17 62.9763996683449
18 62.1829230093445
19 62.4587906593544
20 62.9956474531262
21 63.0870585433364
22 62.5362164014454
23 61.4040197581027
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 -63.4522052528604
71 -63.7078664274977
72 -60.8116842937883
73 -56.5519334389954
74 -51.9868122906442
75 -47.5923690978286
76 -43.5502123596538
77 -39.887751744538
78 -36.5379146315555
79 -33.4157303480411
80 -30.521357756623
81 -27.8662942277697
82 -25.5345866807427
83 -23.7144673846505
84 -22.6149059465769
85 -22.1623211445971
86 -21.6779617068163
87 -19.289114940286
88 -13.7337632164129
89 -5.62586869433421
90 3.60095829051464
91 12.9813474574987
92 22.3463191213065
93 31.2758560799244
94 38.7278846709033
95 44.1762791297003
96 48.2468652055712
97 51.9460746183487
98 55.92146406293
99 60.3319704088201
100 65.1058438013576
101 70.2349853363344
102 75.756053161076
103 81.5583326893607
104 86.4374551606439
105 88.8676410805944
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -2.47924734880828
114 -6.89733099511405
115 -8.07741441189406
116 -7.74904669922037
117 -7.05953673140966
118 -6.46177411342611
119 -6.05652076556797
120 -5.81228505483285
121 -5.6959155523128
122 -5.65064954616636
123 -6.1509216041511
124 -7.73728290935017
125 -10.3861637258908
126 -13.5885540136867
127 -16.9954426861671
128 -20.3916866374496
129 -23.1955493730758
130 -23.7213498389064
131 -20.8986514502947
132 -15.5344023488385
133 -9.2411821721734
134 -3.17929883155577
135 2.47924734880828
136 7.91453414482506
137 13.4273621751292
138 19.1801898794882
139 25.2178897527834
140 31.6890579215509
141 38.6755231929019
142 46.3424913108234
143 54.715995966227
144 63.8976099175358
145 73.9544544395812
146 84.7347254118571
147 95.5012155264383
148 104.473684850078
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}


==> Figures/pytrain-bws-b1v.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=0.48\textwidth,
height=4.5cm,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ylabel={B1 V Orbit [$\mu$m]},
ymajorgrids,
ymin=-110, ymax=210,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 -83.1616674631228
14 -74.3405708512582
15 -65.3139123309399
16 -67.8366037698435
17 -73.2960370964456
18 -61.1328450331545
19 -62.5239827127775
20 -54.3774196049024
21 -48.5457537324576
22 -42.9851454458064
23 -31.4084270864665
24 -32.1466128351327
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -1.57590475125067
72 7.59096424680016
73 4.36899969110316
74 -0.237759025087294
75 -4.62422728743893
76 -2.58119947813972
77 1.67613287214389
78 1.41755705871077
79 0.949638817512323
80 -0.918410532530639
81 2.08233747029025
82 -2.94673697215776
83 0.892837115165439
84 -0.615443624410353
85 1.43368059709215
86 -3.52388255059886
87 -0.934852882682625
88 -6.10910935140317
89 -1.72892985907472
90 -2.34574138667043
91 2.24882617965219
92 1.31973968139974
93 3.50342718969624
94 1.10304643691651
95 4.22518237797086
96 -0.278767712518163
97 3.70634239047634
98 0.430927494270128
99 1.20989494676075
100 1.67519801641894
101 3.22172005464696
102 0.97374625819427
103 1.14078337430927
104 3.19056556736391
105 5.774776480709
106 3.11193327747492
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 1.56852803578466
115 4.97132055480676
116 4.42921099850482
117 6.73992221283514
118 8.9014717620569
119 5.57587778473158
120 6.24397713062605
121 -3.43452931067295
122 2.99259500160165
123 2.77932746541845
124 2.19324228538159
125 1.73942500952405
126 2.69513199899576
127 0.161775898273623
128 -2.72960088556584
129 -0.161775898273623
130 -3.53877610093426
131 0.547324178381669
132 -0.317253218840214
133 -2.29452447754192
134 -1.11946533305784
135 -1.97628070231208
136 -1.53622077999163
137 -1.68338934578244
138 -1.95908768890426
139 -4.35538891045098
140 -1.48239490627611
141 -0.598581199590499
142 -3.06145943650951
143 4.89622973601743
144 0.300350670875103
145 -2.97186472011772
146 -1.61995032988273
147 2.89345239443519
148 1.00226954917134
149 4.45945097825003
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Wire Scans~~~~}
\addplot [semithick, darkorange25512714, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 120.281981112555
14 122.010855949515
15 122.612444095219
16 123.211932395144
17 129.640435941002
18 129.496531820918
19 139.882178503096
20 148.598536390644
21 148.268432843209
22 155.428930443813
23 167.604752347311
24 167.024337175874
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 65.8753907641307
72 59.0813853741793
73 50.8566881616912
74 43.0686997488538
75 35.4666294461058
76 27.4498377012208
77 22.310615372187
78 12.5378670501341
79 4.49664503809151
80 -0.0456066202150556
81 -11.0520387538431
82 -14.8701435556695
83 -22.8719777575017
84 -30.3958447184086
85 -24.6150498532393
86 -31.058384218717
87 -31.1669590788434
88 -28.9448641225509
89 -23.4273854449944
90 -20.3497689876855
91 -12.6478410186469
92 -6.29193338708958
93 -4.36062438674729
94 -0.923549125972129
95 -0.0167526379168687
96 -0.938397153163787
97 -8.67645855859398
98 -5.69456638756195
99 -9.32074965978472
100 -14.6529873706896
101 -12.1329339691576
102 -11.5685706447373
103 -13.5609894182118
104 -9.04855164694351
105 -12.0179427568454
106 -6.89297436779
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 10.0651615520525
115 2.51400228404243
116 2.24244213083602
117 4.21226084271827
118 2.14102316120884
119 0.0167526379167603
120 0.715572338038707
121 0.169673938776481
122 -3.75084406738528
123 -5.11438693662615
124 -12.0501635769338
125 -14.2313252997644
126 -25.1833117320212
127 -23.0486244029172
128 -25.4459907056963
129 -31.4103606131785
130 -32.0927243910333
131 -28.3628831779567
132 -26.2277432191055
133 -21.4100184329673
134 -12.978040711737
135 -7.74216258510286
136 -4.32374763630864
137 1.103059553319
138 7.27694397793636
139 11.4784508549573
140 18.8359828229774
141 24.4931152793016
142 29.3767072479489
143 35.2281109076629
144 38.7859326002025
145 45.693198792585
146 47.6026180648422
147 54.4920535949631
148 61.7341257552454
149 65.6602699254645
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, forestgreen4416044, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 109.085235533691
14 108.35019985182
15 114.698201799102
16 122.56956218331
17 115.496467818361
18 123.96726256478
19 128.278686042553
20 130.612303900321
21 143.662214291542
22 142.180562671129
23 152.324867255928
24 163.692624438293
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 75.8478630216665
72 57.6550829186081
73 48.7889651145279
74 38.5428595286187
75 28.5206293893147
76 18.4413979974508
77 13.8234559340159
78 10.875690234261
79 9.56146512999382
80 -1.01195610580893
81 -10.4408994005827
82 -15.9756735480309
83 -24.1939725009108
84 -27.4103791441208
85 -30.9567211543356
86 -29.7924183894672
87 -30.5684164441435
88 -31.3426705513023
89 -23.5615681839973
90 -16.2927276530502
91 -13.1854407228268
92 0.684083622665848
93 1.39227633761871
94 -5.96099957578765
95 -4.62275349565744
96 -3.53811729546542
97 -2.69123510428492
98 -4.16596949446841
99 -8.35869254012716
100 -11.691061113946
101 -11.2984260999522
102 -9.50507298140508
103 -12.0058119481772
104 -8.86238162021232
105 -11.0099807626859
106 -7.68810398875803
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 11.5661395207929
115 6.61317972260576
116 5.61529723912241
117 1.41588753340804
118 3.63527772153288
119 7.78884087468661
120 -0.684083622665848
121 -3.9536597180345
122 -6.75111514132057
123 -6.1991450600199
124 -12.8478785682595
125 -19.1558600757301
126 -24.0746463672859
127 -22.9880178718567
128 -26.6444585108274
129 -33.8034315510268
130 -29.7707243738035
131 -23.81981680546
132 -21.558373070862
133 -18.3747203075005
134 -13.9989391601891
135 -3.98659655904217
136 -2.5195626378935
137 3.17532267633716
138 9.74467072836126
139 17.2097515466882
140 25.4453209380392
141 28.1595245312426
142 30.1050920806883
143 38.7484120841265
144 39.6272565967951
145 43.7805066670832
146 51.2224922475038
147 50.4011785823236
148 58.6144060858087
149 71.5584172600953
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, crimson2143940, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 123.924031910449
14 121.038292800824
15 125.942924864132
16 127.910365091249
17 132.602027183004
18 132.032454926892
19 139.029332407166
20 150.53539111367
21 152.125764184894
22 158.213141335649
23 167.364152145342
24 172.772066240562
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 71.3688272075873
72 57.5053265752898
73 45.5914833750844
74 38.4941022832069
75 29.2923896547508
76 23.7716076924146
77 14.3432171179222
78 13.6288481921717
79 9.63946767987913
80 0.797518574647063
81 -10.5353058177424
82 -13.1115598136154
83 -19.8717510616733
84 -26.965192973261
85 -25.8686293918982
86 -28.163084701418
87 -31.772072459594
88 -24.4591142305733
89 -23.1522014774197
90 -15.130186964499
91 -13.0987375846533
92 -6.78569977717971
93 -2.07529746681456
94 -0.797518574647009
95 -2.11622952674302
96 -6.52678111623975
97 -4.28391071431706
98 -7.7005000284431
99 -7.02261742316731
100 -8.25770968377714
101 -11.4071656282003
102 -11.2772840716623
103 -10.3106508536984
104 -9.10690468376545
105 -6.41076953703819
106 -3.658883964647
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 12.1211708504889
115 2.9900809281017
116 2.13757453719244
117 4.80014787866527
118 5.1879287471182
119 -1.84360451660785
120 3.4115895685442
121 -3.10011590757111
122 -5.76643015670473
123 -9.34762982852732
124 -18.072813763445
125 -20.7863524830928
126 -21.8754510132959
127 -29.6502792134532
128 -27.8680783273996
129 -25.9275663906079
130 -28.7184616172659
131 -26.6843136698861
132 -19.8610312059139
133 -18.6917015358911
134 -14.6600887193208
135 -4.9584161472376
136 1.1413175802456
137 6.63104870177509
138 12.4499201311408
139 18.0591777827887
140 22.8581991838376
141 23.9769468471687
142 31.2234425537486
143 33.1923726393246
144 41.8704965722504
145 41.5413700100106
146 50.2228501725045
147 53.8661221129665
148 62.9578222935857
149 70.1809027433602
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, mediumpurple148103189, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 -96.2559179598554
14 -88.4881544502495
15 -82.2604330835056
16 -80.7012498260842
17 -76.3550329906729
18 -70.0410341402042
19 -71.845550595639
20 -68.9462500811076
21 -65.2274681309325
22 -52.6418567136907
23 -45.5550274429337
24 -36.1802209214387
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 1.57493557694898
72 1.65665927458582
73 -0.0681465419328717
74 1.04372332089954
75 -0.0211534601382655
76 6.759177845679
77 0.569015353795127
78 -1.23737166176036
79 -0.701763608615662
80 1.02691703283584
81 3.28444169703246
82 -0.344864950867002
83 -0.206667812085895
84 -0.165442187474024
85 -1.84353894637642
86 1.05663160794047
87 1.85033662706993
88 1.52334859401034
89 0.0401962169579171
90 -2.76494399638956
91 0.673355376180169
92 3.34558514411673
93 3.43070817748574
94 1.67997915347996
95 1.47570155748498
96 2.61741358168995
97 -0.00438082274590527
98 4.01137621860689
99 1.50168764723266
100 3.59001073100553
101 0.62264543997288
102 2.42798358205407
103 3.69473478560795
104 4.25347513850251
105 4.6026817037138
106 5.70788961170101
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 5.74250473413197
115 4.00167569131258
116 3.0820974745927
117 3.5272616058556
118 5.26745591377775
119 1.18956352038776
120 -2.56166406383104
121 2.45870043166969
122 -0.50175294781529
123 -0.232594066373643
124 -0.179792117318894
125 -3.04114232089158
126 -1.26124619282591
127 -6.53399416531363
128 -3.719380633468
129 -8.59217421834437
130 3.00324234476016
131 -3.61798481472047
132 -1.18414554859466
133 -0.453724981258055
134 -3.80761292086813
135 0.204646379766403
136 -3.40112479967341
137 -2.22555693074633
138 -1.89057705622772
139 -2.6917192166001
140 -2.92858728466699
141 0.109925689307741
142 1.60730050178485
143 4.56946268910876
144 4.05026092886382
145 0.00438082274579685
146 -1.61396174788915
147 -0.104947827564601
148 1.75044999837137
149 0.350197552657699
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, sienna1408675, opacity=0.8, forget plot]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 105.344383170852
14 114.876468630743
15 118.23282724792
16 122.436374488173
17 123.301165131876
18 126.02107056236
19 134.79457916468
20 147.569966094588
21 140.931566262896
22 158.101263483133
23 160.638817655774
24 166.007397644289
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 64.5828341867956
72 50.6975992576821
73 43.2402895368384
74 43.5793334409809
75 28.0803838839928
76 26.0992685525
77 13.7383927306474
78 13.5734899079385
79 0.334127301425803
80 -1.37982607530584
81 -13.9970195220159
82 -23.1861221542838
83 -23.5193974233953
84 -31.7145279762163
85 -31.2348308415507
86 -30.4372106072967
87 -32.0451413191487
88 -29.4425318919182
89 -18.883183606743
90 -19.6161132923723
91 -9.2754791351332
92 -7.50301932652705
93 -4.40627183859556
94 0.312436596336971
95 -6.56169544174963
96 -6.15366937668863
97 -2.02973990646793
98 -7.95164753350486
99 -9.37092148729128
100 -13.9934809576661
101 -14.3507315816892
102 -12.0708881666028
103 -11.1185724843433
104 -10.9790446045057
105 -11.7931543220369
106 -6.52611067706503
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 4.58683331379058
115 5.10197525428123
116 -0.183672776769579
117 6.38383592963015
118 3.6660986934385
119 2.53054987298145
120 2.10957179495305
121 -4.29081198286886
122 -3.74089607422541
123 -7.98987881073314
124 -10.6263298133191
125 -16.2123387728838
126 -24.8857665561332
127 -25.7767235096991
128 -29.6735940518257
129 -34.9322331119557
130 -28.3513170116888
131 -29.247372968825
132 -26.8132432492953
133 -14.7876282048761
134 -14.4020826850251
135 -9.020265351318
136 0.183672776769579
137 6.07348497802925
138 8.3429931115793
139 15.6071583830956
140 15.0531221756719
141 21.8341937616927
142 28.3897090838946
143 32.1547345467314
144 39.2969938970667
145 41.5390839839026
146 44.5436843556863
147 52.4538630708561
148 59.3992398806343
149 62.2593996096926
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 103.86491001588
13 107.906025753091
14 112.584992962212
15 116.971400426508
16 121.058063846642
17 124.942364460194
18 128.914071689208
19 133.736597983889
20 140.323182338939
21 148.410743547449
22 156.893328218552
23 164.910829752062
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 69.5078563978235
71 60.3611992432187
72 51.4384079795358
73 43.1138908414165
74 35.4100121498665
75 28.2331439828924
76 21.4805345319882
77 14.7346244470697
78 7.15791951023118
79 -1.234202394477
80 -9.59760837710723
81 -17.2156319741821
82 -23.2138105906833
83 -27.262039726906
84 -29.7838391632145
85 -30.7879086648585
86 -29.6168620936553
87 -26.4282031321044
88 -22.2653852436411
89 -17.6248045911574
90 -12.719091790991
91 -8.14911147378877
92 -4.73415263482112
93 -3.41598309690173
94 -4.28939414815038
95 -6.14248379120361
96 -8.13137084351252
97 -10.0593030327643
98 -12.0772939704139
99 -14.1761234765645
100 -16.0277086871123
101 -17.3274543631122
102 -18.0438325132031
103 -18.0419346346279
104 -17.014448614257
105 -14.3838613714454
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 4.94629941740513
114 3.52251899165905
115 3.18754461696705
116 3.47150008496643
117 3.73875854961595
118 3.08856175516663
119 1.234202394477
120 -1.47023763272628
121 -5.26600768086824
122 -10.1482064668285
123 -15.2841983645774
124 -20.1402279592
125 -24.1671999404997
126 -27.0855046040293
127 -29.0486962696326
128 -29.7675512602842
129 -28.3800693516254
130 -24.9455543612032
131 -20.4710446675332
132 -15.3698640155188
133 -9.687112946946
134 -3.66650395278994
135 2.46355825471109
136 8.43867645580399
137 14.0733454774
138 19.4213267014616
139 24.5535869709009
140 29.5188956708284
141 34.1464644518825
142 38.4761841755188
143 42.7342600071066
144 47.1154032720569
145 51.7385728754883
146 56.820955401371
147 62.7131675602768
148 69.8053952800067
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}


==> Figures/pytrain-bws-b2h.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=0.48\textwidth,
height=4.5cm,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ylabel={B2 H Orbit [$\mu$m]},
ymajorgrids,
ymin=-111.422397518868, ymax=91.0088273289471,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 nan
1 28.0026928262762
2 24.0367304113376
3 20.800750417109
4 22.1456313749469
5 24.170846743895
6 19.0818448086973
7 20.0938588139062
8 21.7792181040291
9 23.974125133899
10 19.4576457858727
11 29.4054879069497
12 36.1788201982268
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -25.4286882212117
72 -17.0304049441116
73 -8.25352229392128
74 -2.45088070106978
75 -0.0151394063743759
76 6.22801841747593
77 7.50422707759086
78 5.94267933284203
79 6.08707604996862
80 6.76722089195108
81 2.78652095150032
82 -1.29702099816462
83 -4.90794407928161
84 0.259420284363259
85 -2.08867925447246
86 -2.90861739146904
87 -1.99278027235826
88 -2.22330503158602
89 -1.12231073964278
90 2.09418546817566
91 0.0151394063744844
92 0.90253009958673
93 0.711041809997766
94 0.925635809596198
95 -5.67918500982492
96 -7.39808480827806
97 -8.64534368717252
98 -12.6596776635156
99 -14.3587178970929
100 -15.9480149390201
101 -15.3201083679361
102 -14.9387948008271
103 -15.7085296187434
104 -14.7740505024597
105 -17.3501837199483
106 -21.8538132183898
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -71.758076110201
115 -67.4860978849454
116 -59.7236424970808
117 -50.9813181357792
118 -45.4801964010928
119 -40.303228152072
120 -36.3661312292294
121 -33.3953195135936
122 -29.8804149797275
123 -31.3053117671706
124 -26.7114612571006
125 -26.4515007677075
126 -25.5936308381669
127 -20.4817223708438
128 -18.2583317631126
129 -13.8623503097397
130 -9.34683767007082
131 -4.37710891923026
132 0.536160207473897
133 3.13443566703751
134 4.73393883019689
135 7.48167184560188
136 13.2765447219562
137 17.1313320686019
138 17.2786509696011
139 21.0571796544696
140 23.1769064870483
141 27.9544337454245
142 34.5617706441093
143 39.1569875091944
144 43.9395507019569
145 50.6272293311421
146 52.5121125992962
147 56.4440177125603
148 56.4409852206638
149 53.4603869532302
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Wire Scans~~~~}
\addplot [semithick, darkorange25512714, opacity=0.8, forget plot]
table {%
0 nan
1 24.5545111627399
2 23.3170350486551
3 18.7066457496772
4 20.1539329478448
5 21.2832473419727
6 21.4461026433882
7 20.9545758135702
8 15.1055506433523
9 17.2507470302393
10 21.1357473142633
11 26.3472383608547
12 30.3354100546083
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -26.0693553916082
72 -16.5806860150476
73 -11.1027335727845
74 -5.05299449987695
75 1.86410209081602
76 4.68112145646444
77 6.46982602307161
78 9.33129388170847
79 4.95873592893032
80 6.1213095027085
81 2.85606599715682
82 0.551541207585585
83 -0.55059113326472
84 1.0844476725113
85 -0.612200417696748
86 -3.76143745329583
87 -2.29679717729471
88 0.201461581434879
89 -1.00802994932106
90 0.0165532535006648
91 0.923268186128366
92 2.38043359564817
93 2.19588563360625
94 -0.0777138515359538
95 -0.277951870708906
96 -5.10757650965465
97 -12.0641742618122
98 -13.8613595328473
99 -15.65641389725
100 -16.6813570852046
101 -19.3302311440531
102 -18.4809143980158
103 -16.5448112275741
104 -16.6631331130154
105 -17.737527442139
106 -21.7385587702297
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -73.6603591495619
115 -66.6745403007116
116 -61.1300773418889
117 -51.1417978335753
118 -44.6339201274708
119 -39.3550039651526
120 -35.3444711958908
121 -31.5604998437586
122 -29.0021897582019
123 -29.9230539864038
124 -27.9346780556677
125 -28.2046462968614
126 -26.1038360038504
127 -21.3185098020979
128 -18.8757270070862
129 -15.3084007854976
130 -12.5856394715699
131 -7.43876347981552
132 -2.56868528180178
133 -0.0165532535006648
134 5.11283905302025
135 7.23744089181752
136 13.1910925243275
137 16.1310514786013
138 16.84852178776
139 18.390310566751
140 21.1697425808724
141 24.4287285044221
142 30.0146090397783
143 35.2116513467493
144 40.6184775262883
145 44.9118097418239
146 52.5884260455592
147 55.5928995450952
148 59.1911468932352
149 54.3591730825246
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, forestgreen4416044, opacity=0.8, forget plot]
table {%
0 nan
1 -61.4126216783662
2 -65.0305066733512
3 -66.5300005228563
4 -65.9251601019842
5 -70.1476818407808
6 -69.7860545489291
7 -70.3045289547689
8 -68.6183535765421
9 -68.2732923466979
10 -64.9655492276591
11 -60.4256926887801
12 -60.5774475855764
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -2.42021235173618
72 -1.69617422256143
73 -2.84865295661332
74 -0.0562106999378717
75 -1.35945394961687
76 -0.395572244331279
77 -2.41521502112067
78 0.509063766317196
79 1.20330122337141
80 -0.547244196302224
81 -0.490117436017742
82 -1.29836926799753
83 -1.16404223923913
84 1.03118425245929
85 1.76150763066068
86 0.997919254141534
87 0.418537972815027
88 0.261162830004461
89 0.534187961879519
90 2.04728802778655
91 1.56328049869567
92 -1.41123911036507
93 -1.05231538309407
94 0.900077435834297
95 -0.44852984489236
96 -0.333160472465975
97 1.21142393816212
98 -1.41422303258582
99 1.34247293390969
100 1.04122804980692
101 0.813761453845731
102 -1.38551407408724
103 2.22287015228017
104 -0.10728511487903
105 -1.56761708109885
106 0.403443532564465
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -0.813672896237219
115 1.51116091263407
116 -0.384227218397501
117 0.00414385383428958
118 0.632650498312418
119 -0.365711027545653
120 -1.41695936613857
121 2.5835269883603
122 1.65756915209618
123 -0.831003556593353
124 0.900780067254249
125 0.792631256417908
126 1.36413692348937
127 1.46826102430581
128 0.343513008293486
129 0.480168981556038
130 1.40157508201266
131 -0.683292039924057
132 -0.315093824287179
133 1.43383405345999
134 1.84488272073806
135 1.37504296434472
136 0.191546354775846
137 -0.0613995192017772
138 1.124925852641
139 0.889350642571955
140 -0.00414385383418116
141 -0.0240829184798607
142 0.430450167038894
143 0.725769868402783
144 0.492169236267085
145 0.623548783093889
146 2.20577320133523
147 1.65420171775092
148 0.29006004767366
149 -1.60878072236789
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, crimson2143940, opacity=0.8, forget plot]
table {%
0 nan
1 18.999005462479
2 22.6369286014388
3 22.1624440049759
4 19.2531438013271
5 18.0270683347605
6 13.3818857803758
7 11.9111926048258
8 13.50929127168
9 15.8237812829506
10 16.6006673589335
11 19.575479456264
12 26.4671296215459
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -26.6696258353168
72 -16.4593768940077
73 -8.13753196291628
74 -1.50407950360643
75 4.86756935185785
76 5.25745290689341
77 5.0460826753268
78 6.30354344083924
79 5.41555791487504
80 1.58460591693935
81 3.39598238054936
82 2.32945995576095
83 -0.0879786934879201
84 -0.918941623796656
85 -1.27910242639844
86 -2.77696339090651
87 -3.97429180957662
88 -0.839701636173244
89 0.0879786934878659
90 0.907669958732883
91 1.47718093940159
92 -0.753099171121874
93 2.3215877764375
94 2.68306049162496
95 -0.0985860840751226
96 -5.02046528029216
97 -7.38615045561532
98 -10.7231067795796
99 -11.3977062947816
100 -11.7185976839775
101 -11.8736121228427
102 -14.4812162237611
103 -12.3718005337413
104 -12.7382924918322
105 -15.5648952019795
106 -19.9281966526726
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -71.6170462112179
115 -63.2729761901841
116 -57.7915840358952
117 -51.4063557095554
118 -41.9765422318148
119 -39.1715171616621
120 -35.5123623632776
121 -32.7329805437626
122 -33.2332155638076
123 -31.2129870807502
124 -27.6820473069791
125 -28.1548618175911
126 -26.9922234744746
127 -23.6505081796362
128 -17.8534249673182
129 -16.8625237025515
130 -12.3449138424279
131 -7.25067767636081
132 -3.60025817800868
133 0.977116025979556
134 3.90759929919994
135 9.11969108567749
136 12.8735965885784
137 16.8404134214832
138 20.8117201254985
139 25.6483301626956
140 24.9642145487205
141 28.5179731306616
142 34.1338051198722
143 40.6890166882516
144 45.9600577130819
145 50.4142479575278
146 55.4281070377628
147 59.4164436235582
148 62.0420263334102
149 60.5377406020582
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, mediumpurple148103189, opacity=0.8, forget plot]
table {%
0 nan
1 -55.599339095285
2 -56.0755266027543
3 -58.0021918737273
4 -57.1045071153933
5 -64.2896085691457
6 -62.4645747268641
7 -64.806882740015
8 -66.3652542718796
9 -62.9946741658065
10 -59.223173440198
11 -59.5765543792604
12 -55.7439833348025
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 1.20867201055435
72 1.16769272416628
73 -2.02892778232032
74 -0.145795376732473
75 -0.105597453458044
76 -3.30888866121703
77 -2.55878173734841
78 -2.06983604003912
79 -2.72131764793564
80 -1.39268350231943
81 -0.696138632359181
82 -1.57391359737683
83 -1.27344770860141
84 -0.856739532953572
85 1.02822991513525
86 1.36252895462671
87 3.27052044772299
88 -0.0221020475222548
89 0.89387965697906
90 -2.39503880222346
91 -0.135492188440569
92 0.472472329735929
93 0.373864967167245
94 0.688207032598196
95 0.368621890656316
96 -2.08721329687366
97 1.51166045521552
98 0.518977598689633
99 0.49202164375769
100 -1.06024953651688
101 0.889666808568334
102 0.532459064111188
103 1.41217827275518
104 2.34599776717374
105 2.13444662180257
106 -0.608286345027799
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 1.81470577812317
115 0.58257866301242
116 0.137738480275942
117 0.778882959197075
118 -0.698553305741325
119 -0.0227736770198233
120 -0.913065699929285
121 -1.34985161982586
122 -1.72622006849106
123 -1.49337965455864
124 0.327816605203974
125 1.35538121383988
126 0.94646638506429
127 -1.68567834847415
128 -1.70653739517835
129 0.32378212773518
130 2.84856291964282
131 -0.0243608612167205
132 2.70167558945463
133 0.396390006812816
134 -0.0206207257720959
135 0.197500426609397
136 1.90482845627553
137 0.806323964732216
138 0.0206207257719875
139 -0.832279662745959
140 0.196220324988339
141 2.32369150726078
142 1.69046739297702
143 -0.991682764386035
144 3.3229143444948
145 1.92839868869805
146 0.30399927848613
147 4.58322540286321
148 2.33347831298881
149 2.71022229814718
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, sienna1408675, opacity=0.8, forget plot]
table {%
0 nan
1 31.4823321069104
2 31.4815812470775
3 29.698612735608
4 25.3440204741964
5 26.4094703486648
6 26.7631759858197
7 25.9364397592432
8 27.3286769906994
9 24.4405375648085
10 31.0948816578293
11 30.5254206501151
12 36.0937793075079
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 -23.8836229190404
72 -15.4298774674164
73 -7.93842294033703
74 -2.43035588249284
75 5.05620161320527
76 8.50350496023561
77 7.01206972289188
78 7.9848294095108
79 7.00362845766953
80 6.51871562892781
81 3.582757975616
82 -0.268306679687821
83 -2.14649578763037
84 -1.45518664087645
85 -3.18144681007163
86 -2.92638499526803
87 1.30976039023684
88 -1.14358288655082
89 0.334826039009222
90 0.268306679687767
91 2.42755809766693
92 1.16035674541115
93 2.45346495568005
94 -1.78664474915585
95 -3.61575436400973
96 -6.33841980263774
97 -12.5630414874556
98 -13.9214001975925
99 -14.2758816790258
100 -15.4991063942106
101 -13.8896699193105
102 -15.9456467723011
103 -13.4128671385668
104 -16.8158097291857
105 -19.8116673712561
106 -19.4317854585907
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -71.8237249916289
115 -64.5594278818965
116 -54.4000187745635
117 -50.4728211867962
118 -45.6077647084818
119 -39.0966268965375
120 -33.9149272484476
121 -32.6147653009693
122 -32.8257955709199
123 -29.7006538537812
124 -27.2030257220785
125 -25.3615439910069
126 -23.6791511633525
127 -18.2012216344781
128 -18.0420933773708
129 -14.3370775963775
130 -9.71174990699173
131 -5.94258038085274
132 -3.57190130927115
133 0.791349046649534
134 4.40793712720906
135 9.50122559777064
136 12.3527404479352
137 16.2308783375255
138 17.9756477812052
139 20.8018701398536
140 23.9152396713877
141 27.6707748563128
142 30.6038376841454
143 35.17023197198
144 38.903388711359
145 47.4223783084064
146 52.372207370857
147 56.0402048797653
148 57.6394740220296
149 53.8648629054356
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 31.8804801168165
1 29.5225936539887
2 28.0206529064282
3 27.1028410427864
4 26.2579421005367
5 25.2684341512531
6 24.4069435844553
7 23.9449190504865
8 24.2107657339728
9 25.8061166388568
10 29.8968668801434
11 37.6274327591197
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 -37.6142105000919
71 -29.089607086971
72 -20.6600504315429
73 -13.6792877815472
74 -8.35479744920747
75 -4.46407078230683
76 -1.71200146574803
77 -0.0166829800199322
78 0.4585376585063
79 0.0166829800199458
80 -0.740350495783801
81 -1.33678710651194
82 -1.29334000495207
83 -0.441267132010947
84 1.00220745179495
85 2.85254311305676
86 5.05922428411341
87 7.07750057132189
88 7.97749347471549
89 7.04965989159279
90 4.81537995183551
91 2.34379747757363
92 0.0517470078053206
93 -2.4500668499116
94 -5.58979304702539
95 -9.09470468969149
96 -12.5113867965049
97 -15.4952200762758
98 -17.5525421336932
99 -18.7530717607459
100 -19.4032872248651
101 -19.528414297244
102 -19.6161426545998
103 -20.7763850417447
104 -24.1491932234162
105 -32.1589708675851
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -102.220978207604
114 -93.4096451432876
115 -83.6822964871518
116 -74.412105086417
117 -66.7514623879915
118 -60.8400769863874
119 -56.404623127823
120 -52.9462278901013
121 -50.3219282515736
122 -48.2160667316757
123 -45.7609355801494
124 -41.956172861583
125 -35.8877446442841
126 -28.0747362946545
127 -20.0025670538897
128 -12.3589166659881
129 -5.08538062915664
130 1.59398710271498
131 7.01546220595968
132 10.7076306594122
133 13.4054231054164
134 16.4137780954471
135 20.320796802395
136 24.7526950237671
137 29.057762002454
138 33.188771007617
139 37.4805780433871
140 42.2688803249175
141 48.0033571471885
142 54.6242283565427
143 61.4954016631822
144 68.1989016672911
145 74.3655075656416
146 79.3004440634796
147 81.8074080176827
148 80.3738156034814
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}


==> Figures/pytrain-bws-b2v.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
small,
width=0.48\textwidth,
height=4.5cm,
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ylabel={B2 V Orbit [$\mu$m]},
ymajorgrids,
ymin=-62.7477438075744, ymax=62.3731194086482,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 nan
1 12.0399639480811
2 15.7455717489923
3 7.74004594313699
4 16.6395700933639
5 9.61802205612546
6 7.78356090402194
7 15.0787866612422
8 17.2996348617978
9 21.3414186738377
10 32.2758548007369
11 38.4669395925849
12 49.1219077413274
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 14.043588390169
72 18.403806797652
73 17.3386006513671
74 21.466779396988
75 18.3009175235585
76 18.4438256540623
77 18.551405564853
78 15.2319051809469
79 9.30723387348889
80 9.83986549264076
81 0.0226887327672365
82 -2.84483181936491
83 -7.15609489308918
84 -11.0349751669003
85 -9.97496238553622
86 -13.9138142744961
87 -11.870259351361
88 -9.44550326002368
89 -7.93424167692101
90 -3.76071371641638
91 -6.45579760590845
92 0.443590653205852
93 -0.0226887327672365
94 3.02567367083009
95 1.79221930674575
96 0.536301539377326
97 -3.56605937791696
98 -6.25761617955819
99 -5.89109779377595
100 -11.601568526035
101 -15.426672555363
102 -18.7904306541987
103 -23.3369207088182
104 -27.4125984408957
105 -35.2357061054413
106 -39.3202484256971
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -39.9074847957329
115 -28.461326330289
116 -18.0166049498124
117 -11.7473158800433
118 -13.0673796360012
119 -7.04617028199827
120 -2.20280015335392
121 -5.5484232986693
122 -6.21810100758034
123 -12.6321792810246
124 -11.663330274698
125 -19.7902127857373
126 -18.4449675590686
127 -14.7513672674154
128 -16.6238962190602
129 -17.164425665088
130 -15.5706785499814
131 -17.1249689864567
132 -10.7201579720449
133 -9.6928398447062
134 -3.54366569943238
135 1.46547273159028
136 2.8770363371878
137 5.54682657394573
138 12.4376774450213
139 9.55153446764799
140 14.4955916267542
141 16.0736336668678
142 21.6308733633759
143 20.311970821096
144 24.489294768291
145 26.2824904857962
146 25.6555415572746
147 21.7913962379842
148 15.6438553643219
149 10.8218739822181
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Wire Scans~~~~}
\addplot [semithick, darkorange25512714, opacity=0.8, forget plot]
table {%
0 nan
1 -2.08699410752654
2 0.934862675996679
3 2.99085017956837
4 -0.580113722451511
5 0.85781893597041
6 5.47604687689248
7 14.7318490753127
8 15.3322212612927
9 21.0491730075556
10 29.7213029490827
11 33.0750124393432
12 46.9835719622204
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 15.7758717991724
72 20.0686019991263
73 22.4551896460277
74 28.4018960154245
75 32.5394680213957
76 26.8918383502268
77 25.8326072017107
78 21.6197309543358
79 16.5498519055647
80 9.31601300775025
81 4.27068610668775
82 -3.26576916206847
83 -9.26077876114116
84 -13.421797423119
85 -14.8499356556858
86 -17.4609340884725
87 -13.7572016632462
88 -8.95824902251549
89 -9.5368655483746
90 -8.51147162059414
91 -2.04780803700312
92 -5.67624934530203
93 4.73011424524748
94 1.28374679117939
95 2.23366175429408
96 0.456310995430821
97 2.78442802551036
98 -5.45656117184091
99 -9.19985065973969
100 -10.5953961775339
101 -16.852164817422
102 -20.6516690651198
103 -20.993351693059
104 -33.1575606741884
105 -29.446412786607
106 -40.9324835427454
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -48.1733044527984
115 -32.2271988662196
116 -23.6443343154002
117 -13.2360753975719
118 -9.17098565140486
119 -2.52617853059697
120 1.43883037389777
121 -5.84637704206217
122 -4.23452446156043
123 -9.97412142767764
124 -12.3656946492337
125 -15.0688664856181
126 -21.5088714245195
127 -20.0357687186693
128 -16.4353117927565
129 -19.9480591166279
130 -18.9227747825186
131 -17.2950685527873
132 -9.60720358327265
133 -3.80161155423336
134 -0.456310995430929
135 1.18184716325128
136 7.60491354140748
137 9.82569785168614
138 12.0092879134849
139 18.3221587458764
140 18.4096266556174
141 25.1990092495296
142 30.5592110243984
143 29.744612416949
144 30.1393829193388
145 34.5926978701026
146 38.6231383500172
147 33.1721150611558
148 30.6299965375599
149 24.8737706943436
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, forestgreen4416044, opacity=0.8, forget plot]
table {%
0 nan
1 12.4263745135816
2 1.35361366534862
3 2.0635333769695
4 6.1113400998767
5 5.3242565216774
6 7.67231819794457
7 10.7508426740495
8 11.9720806014289
9 20.5432030740072
10 29.6045034378547
11 34.77493346405
12 45.1207675928084
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 16.215073712806
72 20.0512510887754
73 24.9967263354036
74 27.7671035062237
75 30.0681013582091
76 23.2449845247286
77 21.1434473722319
78 17.4851815008336
79 17.3025877670099
80 4.46237004473476
81 2.80120436127647
82 -2.72784850666576
83 -6.4965359812824
84 -10.7133337740297
85 -13.1945262368793
86 -10.025801371544
87 -10.5100068925186
88 -12.0907299995917
89 -7.95790792933388
90 -3.0601708697007
91 -6.27704081055064
92 2.65318488963987
93 1.77255668110988
94 1.49997424674867
95 1.28671236114964
96 -1.28671236114975
97 -2.66674846689883
98 -4.26357061594199
99 -10.2187553237455
100 -12.2481985292053
101 -17.5947837088012
102 -19.2623777112706
103 -21.6145128464776
104 -28.0320097313257
105 -31.224506188429
106 -39.4746447043351
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -39.642560833073
115 -31.0235675071198
116 -17.1112261192588
117 -15.9378545973803
118 -5.27316043750007
119 -2.12940593264396
120 -2.31498502448017
121 -1.69470340640333
122 -7.41143544391717
123 -10.8213434708399
124 -12.7132746805053
125 -13.4732348406569
126 -15.7472082032205
127 -16.2948760689364
128 -16.4769718006614
129 -11.6758419410793
130 -10.7860811545364
131 -12.05819888088
132 -9.04733390977015
133 -5.31050108580774
134 -2.11313958112746
135 1.58687361293377
136 5.93592854743923
137 8.59395740155484
138 11.7760441940886
139 16.4820557539033
140 16.3157777448179
141 20.2187098957035
142 24.5220909601081
143 24.2724745678398
144 25.9952302594995
145 28.0455579531067
146 27.4681206682512
147 26.1734760569801
148 22.9003955478149
149 19.8858250189139
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, crimson2143940, opacity=0.8, forget plot]
table {%
0 nan
1 10.3630193359214
2 4.05010685926809
3 5.57523591041768
4 0.463414825855007
5 2.93763648080627
6 5.52364420741745
7 12.9648095977535
8 16.2747517364391
9 24.2356991765086
10 27.1947379950337
11 33.7677621534701
12 50.2204264239387
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 10.1851603428807
72 13.2201212286709
73 23.7331263932206
74 29.2040439640673
75 26.112146096616
76 25.2175063658558
77 22.7491277940438
78 21.8380230097804
79 16.4153867727288
80 10.1191076932449
81 0.186830944826294
82 -2.6899585337984
83 -8.87277458080308
84 -11.9190970234879
85 -12.0829962954948
86 -11.8080754845483
87 -13.0347392897304
88 -7.52593362489005
89 -8.29728164245447
90 -5.25713607744244
91 -2.0716059406261
92 -0.186830944826294
93 2.17246991294584
94 4.54254198895931
95 4.92346278274072
96 -3.3287910267385
97 0.321238833423049
98 -4.54404032248818
99 -9.8532901879636
100 -12.4404153324614
101 -17.9471487930975
102 -16.979145902607
103 -18.6938530976429
104 -25.8431219490818
105 -31.0601880995969
106 -36.806738111809
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -42.8697045515422
115 -26.8532761568513
116 -19.3645860784116
117 -12.8259169283208
118 -6.57575999820194
119 -2.84913301985986
120 -2.80083735693971
121 -5.4101349687963
122 -7.31189513848739
123 -6.73518015541403
124 -14.4055750929534
125 -14.0559637295394
126 -16.5933306527319
127 -19.2348293814719
128 -19.5281536090722
129 -18.9403141350594
130 -18.343337123821
131 -15.7793595920712
132 -14.5808772938519
133 -7.73243003515081
134 -4.48728115720295
135 0.898089285454075
136 1.64077882652553
137 7.61550147804831
138 12.7495293185575
139 11.9758634765311
140 16.2224051402669
141 19.6243316020232
142 22.2299516462496
143 24.0865523000817
144 26.6906535673391
145 29.0115593039515
146 26.7739164725445
147 22.1216090127674
148 17.2000616290884
149 19.0666311854649
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, mediumpurple148103189, opacity=0.8, forget plot]
table {%
0 nan
1 -51.8500425193855
2 -50.2278183380207
3 -54.0761564221136
4 -57.0604318432007
5 -54.9359696183015
6 -53.4238089426259
7 -46.9096498576479
8 -42.5410622809767
9 -33.7585203747317
10 -29.0416773100084
11 -21.5712720916049
12 -12.5075141874634
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 1.46692638116079
72 0.937345118530767
73 2.49820239026598
74 2.55441637671868
75 0.174458001495049
76 0.0307685560671338
77 0.192036268522352
78 -2.73479732188484
79 0.114612844779433
80 -0.505815466357237
81 -1.69997800119595
82 0.625458265496813
83 -1.03956399146116
84 -1.76985792369518
85 -3.44191617694862
86 -1.12036613404535
87 1.65084596626954
88 0.829419387959841
89 -3.98244970125435
90 -1.48441932831464
91 -4.28048813305942
92 0.823062650423859
93 -1.92492332271586
94 -0.440800598970246
95 0.709173261186861
96 2.74178264252556
97 1.39239166272234
98 2.71807101860048
99 2.12597861110151
100 -0.613266805343229
101 0.37948477173708
102 4.10162748249062
103 5.37813375337079
104 2.23464603209028
105 4.22602934457025
106 2.64567618988155
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 2.0038630834118
115 0.155868002685625
116 2.19614053176807
117 4.37453102217363
118 1.56619651964294
119 2.76760749174927
120 3.90071813922955
121 2.38069589093533
122 -0.901850450206335
123 -0.557071153763425
124 -0.768676548902896
125 1.56168033702366
126 -0.768516181014656
127 -3.70268761027001
128 -1.82521147800937
129 -3.3065245781986
130 1.97382496695765
131 -3.58485306314177
132 -0.473311368476433
133 -3.51166194317658
134 0.688643359670867
135 1.24272986092228
136 -1.28406637759986
137 -0.0307685560670254
138 0.590562274787351
139 0.858660559245605
140 -3.19051003506618
141 0.144895946537762
142 0.322240912302234
143 -3.44975533991571
144 -0.188736534407065
145 1.81505948355877
146 0.944801866125593
147 -3.00751326792531
148 0.150091974575068
149 -0.550265384969086
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [semithick, sienna1408675, opacity=0.8, forget plot]
table {%
0 nan
1 21.7142298279934
2 18.8244698530716
3 15.4005856495802
4 16.9515709345469
5 17.3401883358854
6 18.6285177396113
7 19.4317694650503
8 25.5416159015716
9 32.1237076959417
10 36.5279108708778
11 47.0295371377942
12 56.6858074442744
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 24.5283357963519
72 27.3482680118374
73 24.4912657157363
74 27.640633316035
75 31.1198806272355
76 29.9260748805998
77 27.1759635538259
78 24.8743465305548
79 16.7783220320755
80 13.2303699430843
81 6.68156809478771
82 -0.527041903298272
83 -7.56845294984756
84 -10.4626412486631
85 -7.52216996070169
86 -10.2471154886506
87 -9.78754625536053
88 -10.2265984531241
89 -6.20029857074109
90 -4.23773164374942
91 -1.86469088408385
92 -2.38144612483204
93 2.159377104076
94 2.9682324584622
95 2.56331991481612
96 -0.972940395981914
97 0.427559498305218
98 -3.80728877799868
99 -4.72307856520912
100 -6.82126979924139
101 -14.4600917684108
102 -15.9004856991515
103 -19.711176123403
104 -24.8927843966034
105 -30.6233648375955
106 -32.8355054729668
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 -33.2677261366935
115 -22.7097239884088
116 -13.869251124185
117 -8.03042962203794
118 -4.66548789867128
119 -3.1951647038158
120 -3.14656287186803
121 -1.43184593426532
122 -3.97179258398723
123 -5.43585511206853
124 -8.98110521893103
125 -12.8953208858905
126 -14.1962177103279
127 -15.0257455560024
128 -17.7615209049205
129 -19.34453156556
130 -15.4999217471129
131 -11.273684669379
132 -5.88500073977832
133 -7.20297497720161
134 -0.225802387809047
135 0.225802387809047
136 3.28064540160568
137 6.75595680409689
138 9.44140329344997
139 13.481231865699
140 18.6962258634221
141 19.9221609845937
142 21.4205469857944
143 28.6074047909536
144 30.4967932226789
145 25.3496879414211
146 26.6049544127752
147 28.1154782804333
148 23.956847270481
149 18.7240734426179
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -6.49367585635143
1 -8.79628568481817
2 -10.4574971367403
3 -11.1132299477996
4 -10.1198440309454
5 -7.2233191026725
6 -2.76237340505336
7 2.8628168563026
8 9.46327375683506
9 17.1379006865554
10 26.2976744891711
11 36.8815670538997
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 11.0162228262692
71 17.0321475548816
72 20.5757060046676
73 22.0032145972926
74 21.9654666171109
75 20.9770577158621
76 19.3755024336723
77 16.9185326858241
78 12.7940219415937
79 7.29559277777717
80 1.49258103759985
81 -3.79231417287275
82 -7.70738847137587
83 -10.0277068671548
84 -11.3209607495798
85 -11.860907305031
86 -11.357282838739
87 -9.9858299552284
88 -8.07760595244804
89 -5.67582669730985
90 -2.82014593788094
91 -0.0665777553721586
92 2.07285077925463
93 3.19697180186039
94 3.11348593905355
95 1.9605814587874
96 0.0665777553721518
97 -2.20507711187121
98 -4.91205323776491
99 -8.18055934213698
100 -11.9130899792906
101 -16.241270602055
102 -21.4877597357024
103 -27.9378904711228
104 -35.806774032591
105 -44.5688368250617
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -29.0080312831829
114 -18.6691232849716
115 -9.48560790036065
116 -2.12699968273487
117 3.29257173023906
118 6.48074352384786
119 7.62687338157428
120 7.21760651218208
121 4.94091245821931
122 1.0649912535501
123 -3.01365614929011
124 -6.33876234094121
125 -8.49773737133296
126 -9.768630087247
127 -10.6162322590617
128 -10.9828830328788
129 -10.3740843886562
130 -8.86250393698057
131 -6.72404506052942
132 -3.96580711643576
133 -0.566610804391699
134 3.07378657689486
135 6.66761631009989
136 10.0832691906679
137 13.3120251802345
138 16.3381089490762
139 19.0331885459027
140 21.2521591559317
141 22.6282424678388
142 23.0858469134485
143 22.7947943861626
144 21.6955705077934
145 19.4751585455039
146 15.7243774328613
147 10.0698141112254
148 2.66662964632904
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
1305 nan
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 nan
1314 nan
1315 nan
1316 nan
1317 nan
1318 nan
1319 nan
1320 nan
1321 nan
1322 nan
1323 nan
1324 nan
1325 nan
1326 nan
1327 nan
1328 nan
1329 nan
1330 nan
1331 nan
1332 nan
1333 nan
1334 nan
1335 nan
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
1566 nan
1567 nan
1568 nan
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 nan
1577 nan
1578 nan
1579 nan
1580 nan
1581 nan
1582 nan
1583 nan
1584 nan
1585 nan
1586 nan
1587 nan
1588 nan
1589 nan
1590 nan
1591 nan
1592 nan
1593 nan
1594 nan
1595 nan
1596 nan
1597 nan
1598 nan
1599 nan
1600 nan
1601 nan
1602 nan
1603 nan
1604 nan
1605 nan
1606 nan
1607 nan
1608 nan
1609 nan
1610 nan
1611 nan
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 nan
1620 nan
1621 nan
1622 nan
1623 nan
1624 nan
1625 nan
1626 nan
1627 nan
1628 nan
1629 nan
1630 nan
1631 nan
1632 nan
1633 nan
1634 nan
1635 nan
1636 nan
1637 nan
1638 nan
1639 nan
1640 nan
1641 nan
1642 nan
1643 nan
1644 nan
1645 nan
1646 nan
1647 nan
1648 nan
1649 nan
1650 nan
1651 nan
1652 nan
1653 nan
1654 nan
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 nan
1691 nan
1692 nan
1693 nan
1694 nan
1695 nan
1696 nan
1697 nan
1698 nan
1699 nan
1700 nan
1701 nan
1702 nan
1703 nan
1704 nan
1705 nan
1706 nan
1707 nan
1708 nan
1709 nan
1710 nan
1711 nan
1712 nan
1713 nan
1714 nan
1715 nan
1716 nan
1717 nan
1718 nan
1719 nan
1720 nan
1721 nan
1722 nan
1723 nan
1724 nan
1725 nan
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 nan
1734 nan
1735 nan
1736 nan
1737 nan
1738 nan
1739 nan
1740 nan
1741 nan
1742 nan
1743 nan
1744 nan
1745 nan
1746 nan
1747 nan
1748 nan
1749 nan
1750 nan
1751 nan
1752 nan
1753 nan
1754 nan
1755 nan
1756 nan
1757 nan
1758 nan
1759 nan
1760 nan
1761 nan
1762 nan
1763 nan
1764 nan
1765 nan
1766 nan
1767 nan
1768 nan
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 nan
1777 nan
1778 nan
1779 nan
1780 nan
1781 nan
1782 nan
1783 nan
1784 nan
1785 nan
1786 nan
1787 nan
1788 nan
1789 nan
1790 nan
1791 nan
1792 nan
1793 nan
1794 nan
1795 nan
1796 nan
1797 nan
1798 nan
1799 nan
1800 nan
1801 nan
1802 nan
1803 nan
1804 nan
1805 nan
1806 nan
1807 nan
1808 nan
1809 nan
1810 nan
1811 nan
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 nan
1859 nan
1860 nan
1861 nan
1862 nan
1863 nan
1864 nan
1865 nan
1866 nan
1867 nan
1868 nan
1869 nan
1870 nan
1871 nan
1872 nan
1873 nan
1874 nan
1875 nan
1876 nan
1877 nan
1878 nan
1879 nan
1880 nan
1881 nan
1882 nan
1883 nan
1884 nan
1885 nan
1886 nan
1887 nan
1888 nan
1889 nan
1890 nan
1891 nan
1892 nan
1893 nan
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 nan
1902 nan
1903 nan
1904 nan
1905 nan
1906 nan
1907 nan
1908 nan
1909 nan
1910 nan
1911 nan
1912 nan
1913 nan
1914 nan
1915 nan
1916 nan
1917 nan
1918 nan
1919 nan
1920 nan
1921 nan
1922 nan
1923 nan
1924 nan
1925 nan
1926 nan
1927 nan
1928 nan
1929 nan
1930 nan
1931 nan
1932 nan
1933 nan
1934 nan
1935 nan
1936 nan
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 nan
1969 nan
1970 nan
1971 nan
1972 nan
1973 nan
1974 nan
1975 nan
1976 nan
1977 nan
1978 nan
1979 nan
1980 nan
1981 nan
1982 nan
1983 nan
1984 nan
1985 nan
1986 nan
1987 nan
1988 nan
1989 nan
1990 nan
1991 nan
1992 nan
1993 nan
1994 nan
1995 nan
1996 nan
1997 nan
1998 nan
1999 nan
2000 nan
2001 nan
2002 nan
2003 nan
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 nan
2012 nan
2013 nan
2014 nan
2015 nan
2016 nan
2017 nan
2018 nan
2019 nan
2020 nan
2021 nan
2022 nan
2023 nan
2024 nan
2025 nan
2026 nan
2027 nan
2028 nan
2029 nan
2030 nan
2031 nan
2032 nan
2033 nan
2034 nan
2035 nan
2036 nan
2037 nan
2038 nan
2039 nan
2040 nan
2041 nan
2042 nan
2043 nan
2044 nan
2045 nan
2046 nan
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 nan
2055 nan
2056 nan
2057 nan
2058 nan
2059 nan
2060 nan
2061 nan
2062 nan
2063 nan
2064 nan
2065 nan
2066 nan
2067 nan
2068 nan
2069 nan
2070 nan
2071 nan
2072 nan
2073 nan
2074 nan
2075 nan
2076 nan
2077 nan
2078 nan
2079 nan
2080 nan
2081 nan
2082 nan
2083 nan
2084 nan
2085 nan
2086 nan
2087 nan
2088 nan
2089 nan
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 nan
2122 nan
2123 nan
2124 nan
2125 nan
2126 nan
2127 nan
2128 nan
2129 nan
2130 nan
2131 nan
2132 nan
2133 nan
2134 nan
2135 nan
2136 nan
2137 nan
2138 nan
2139 nan
2140 nan
2141 nan
2142 nan
2143 nan
2144 nan
2145 nan
2146 nan
2147 nan
2148 nan
2149 nan
2150 nan
2151 nan
2152 nan
2153 nan
2154 nan
2155 nan
2156 nan
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 nan
2165 nan
2166 nan
2167 nan
2168 nan
2169 nan
2170 nan
2171 nan
2172 nan
2173 nan
2174 nan
2175 nan
2176 nan
2177 nan
2178 nan
2179 nan
2180 nan
2181 nan
2182 nan
2183 nan
2184 nan
2185 nan
2186 nan
2187 nan
2188 nan
2189 nan
2190 nan
2191 nan
2192 nan
2193 nan
2194 nan
2195 nan
2196 nan
2197 nan
2198 nan
2199 nan
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 nan
2208 nan
2209 nan
2210 nan
2211 nan
2212 nan
2213 nan
2214 nan
2215 nan
2216 nan
2217 nan
2218 nan
2219 nan
2220 nan
2221 nan
2222 nan
2223 nan
2224 nan
2225 nan
2226 nan
2227 nan
2228 nan
2229 nan
2230 nan
2231 nan
2232 nan
2233 nan
2234 nan
2235 nan
2236 nan
2237 nan
2238 nan
2239 nan
2240 nan
2241 nan
2242 nan
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 nan
2275 nan
2276 nan
2277 nan
2278 nan
2279 nan
2280 nan
2281 nan
2282 nan
2283 nan
2284 nan
2285 nan
2286 nan
2287 nan
2288 nan
2289 nan
2290 nan
2291 nan
2292 nan
2293 nan
2294 nan
2295 nan
2296 nan
2297 nan
2298 nan
2299 nan
2300 nan
2301 nan
2302 nan
2303 nan
2304 nan
2305 nan
2306 nan
2307 nan
2308 nan
2309 nan
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 nan
2318 nan
2319 nan
2320 nan
2321 nan
2322 nan
2323 nan
2324 nan
2325 nan
2326 nan
2327 nan
2328 nan
2329 nan
2330 nan
2331 nan
2332 nan
2333 nan
2334 nan
2335 nan
2336 nan
2337 nan
2338 nan
2339 nan
2340 nan
2341 nan
2342 nan
2343 nan
2344 nan
2345 nan
2346 nan
2347 nan
2348 nan
2349 nan
2350 nan
2351 nan
2352 nan
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 nan
2361 nan
2362 nan
2363 nan
2364 nan
2365 nan
2366 nan
2367 nan
2368 nan
2369 nan
2370 nan
2371 nan
2372 nan
2373 nan
2374 nan
2375 nan
2376 nan
2377 nan
2378 nan
2379 nan
2380 nan
2381 nan
2382 nan
2383 nan
2384 nan
2385 nan
2386 nan
2387 nan
2388 nan
2389 nan
2390 nan
2391 nan
2392 nan
2393 nan
2394 nan
2395 nan
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 nan
2428 nan
2429 nan
2430 nan
2431 nan
2432 nan
2433 nan
2434 nan
2435 nan
2436 nan
2437 nan
2438 nan
2439 nan
2440 nan
2441 nan
2442 nan
2443 nan
2444 nan
2445 nan
2446 nan
2447 nan
2448 nan
2449 nan
2450 nan
2451 nan
2452 nan
2453 nan
2454 nan
2455 nan
2456 nan
2457 nan
2458 nan
2459 nan
2460 nan
2461 nan
2462 nan
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 nan
2471 nan
2472 nan
2473 nan
2474 nan
2475 nan
2476 nan
2477 nan
2478 nan
2479 nan
2480 nan
2481 nan
2482 nan
2483 nan
2484 nan
2485 nan
2486 nan
2487 nan
2488 nan
2489 nan
2490 nan
2491 nan
2492 nan
2493 nan
2494 nan
2495 nan
2496 nan
2497 nan
2498 nan
2499 nan
2500 nan
2501 nan
2502 nan
2503 nan
2504 nan
2505 nan
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 nan
2514 nan
2515 nan
2516 nan
2517 nan
2518 nan
2519 nan
2520 nan
2521 nan
2522 nan
2523 nan
2524 nan
2525 nan
2526 nan
2527 nan
2528 nan
2529 nan
2530 nan
2531 nan
2532 nan
2533 nan
2534 nan
2535 nan
2536 nan
2537 nan
2538 nan
2539 nan
2540 nan
2541 nan
2542 nan
2543 nan
2544 nan
2545 nan
2546 nan
2547 nan
2548 nan
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 nan
2585 nan
2586 nan
2587 nan
2588 nan
2589 nan
2590 nan
2591 nan
2592 nan
2593 nan
2594 nan
2595 nan
2596 nan
2597 nan
2598 nan
2599 nan
2600 nan
2601 nan
2602 nan
2603 nan
2604 nan
2605 nan
2606 nan
2607 nan
2608 nan
2609 nan
2610 nan
2611 nan
2612 nan
2613 nan
2614 nan
2615 nan
2616 nan
2617 nan
2618 nan
2619 nan
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 nan
2628 nan
2629 nan
2630 nan
2631 nan
2632 nan
2633 nan
2634 nan
2635 nan
2636 nan
2637 nan
2638 nan
2639 nan
2640 nan
2641 nan
2642 nan
2643 nan
2644 nan
2645 nan
2646 nan
2647 nan
2648 nan
2649 nan
2650 nan
2651 nan
2652 nan
2653 nan
2654 nan
2655 nan
2656 nan
2657 nan
2658 nan
2659 nan
2660 nan
2661 nan
2662 nan
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 nan
2671 nan
2672 nan
2673 nan
2674 nan
2675 nan
2676 nan
2677 nan
2678 nan
2679 nan
2680 nan
2681 nan
2682 nan
2683 nan
2684 nan
2685 nan
2686 nan
2687 nan
2688 nan
2689 nan
2690 nan
2691 nan
2692 nan
2693 nan
2694 nan
2695 nan
2696 nan
2697 nan
2698 nan
2699 nan
2700 nan
2701 nan
2702 nan
2703 nan
2704 nan
2705 nan
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 nan
2753 nan
2754 nan
2755 nan
2756 nan
2757 nan
2758 nan
2759 nan
2760 nan
2761 nan
2762 nan
2763 nan
2764 nan
2765 nan
2766 nan
2767 nan
2768 nan
2769 nan
2770 nan
2771 nan
2772 nan
2773 nan
2774 nan
2775 nan
2776 nan
2777 nan
2778 nan
2779 nan
2780 nan
2781 nan
2782 nan
2783 nan
2784 nan
2785 nan
2786 nan
2787 nan
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 nan
2796 nan
2797 nan
2798 nan
2799 nan
2800 nan
2801 nan
2802 nan
2803 nan
2804 nan
2805 nan
2806 nan
2807 nan
2808 nan
2809 nan
2810 nan
2811 nan
2812 nan
2813 nan
2814 nan
2815 nan
2816 nan
2817 nan
2818 nan
2819 nan
2820 nan
2821 nan
2822 nan
2823 nan
2824 nan
2825 nan
2826 nan
2827 nan
2828 nan
2829 nan
2830 nan
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 nan
2863 nan
2864 nan
2865 nan
2866 nan
2867 nan
2868 nan
2869 nan
2870 nan
2871 nan
2872 nan
2873 nan
2874 nan
2875 nan
2876 nan
2877 nan
2878 nan
2879 nan
2880 nan
2881 nan
2882 nan
2883 nan
2884 nan
2885 nan
2886 nan
2887 nan
2888 nan
2889 nan
2890 nan
2891 nan
2892 nan
2893 nan
2894 nan
2895 nan
2896 nan
2897 nan
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 nan
2906 nan
2907 nan
2908 nan
2909 nan
2910 nan
2911 nan
2912 nan
2913 nan
2914 nan
2915 nan
2916 nan
2917 nan
2918 nan
2919 nan
2920 nan
2921 nan
2922 nan
2923 nan
2924 nan
2925 nan
2926 nan
2927 nan
2928 nan
2929 nan
2930 nan
2931 nan
2932 nan
2933 nan
2934 nan
2935 nan
2936 nan
2937 nan
2938 nan
2939 nan
2940 nan
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 nan
2949 nan
2950 nan
2951 nan
2952 nan
2953 nan
2954 nan
2955 nan
2956 nan
2957 nan
2958 nan
2959 nan
2960 nan
2961 nan
2962 nan
2963 nan
2964 nan
2965 nan
2966 nan
2967 nan
2968 nan
2969 nan
2970 nan
2971 nan
2972 nan
2973 nan
2974 nan
2975 nan
2976 nan
2977 nan
2978 nan
2979 nan
2980 nan
2981 nan
2982 nan
2983 nan
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 nan
3016 nan
3017 nan
3018 nan
3019 nan
3020 nan
3021 nan
3022 nan
3023 nan
3024 nan
3025 nan
3026 nan
3027 nan
3028 nan
3029 nan
3030 nan
3031 nan
3032 nan
3033 nan
3034 nan
3035 nan
3036 nan
3037 nan
3038 nan
3039 nan
3040 nan
3041 nan
3042 nan
3043 nan
3044 nan
3045 nan
3046 nan
3047 nan
3048 nan
3049 nan
3050 nan
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 nan
3059 nan
3060 nan
3061 nan
3062 nan
3063 nan
3064 nan
3065 nan
3066 nan
3067 nan
3068 nan
3069 nan
3070 nan
3071 nan
3072 nan
3073 nan
3074 nan
3075 nan
3076 nan
3077 nan
3078 nan
3079 nan
3080 nan
3081 nan
3082 nan
3083 nan
3084 nan
3085 nan
3086 nan
3087 nan
3088 nan
3089 nan
3090 nan
3091 nan
3092 nan
3093 nan
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 nan
3102 nan
3103 nan
3104 nan
3105 nan
3106 nan
3107 nan
3108 nan
3109 nan
3110 nan
3111 nan
3112 nan
3113 nan
3114 nan
3115 nan
3116 nan
3117 nan
3118 nan
3119 nan
3120 nan
3121 nan
3122 nan
3123 nan
3124 nan
3125 nan
3126 nan
3127 nan
3128 nan
3129 nan
3130 nan
3131 nan
3132 nan
3133 nan
3134 nan
3135 nan
3136 nan
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 nan
3169 nan
3170 nan
3171 nan
3172 nan
3173 nan
3174 nan
3175 nan
3176 nan
3177 nan
3178 nan
3179 nan
3180 nan
3181 nan
3182 nan
3183 nan
3184 nan
3185 nan
3186 nan
3187 nan
3188 nan
3189 nan
3190 nan
3191 nan
3192 nan
3193 nan
3194 nan
3195 nan
3196 nan
3197 nan
3198 nan
3199 nan
3200 nan
3201 nan
3202 nan
3203 nan
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 nan
3212 nan
3213 nan
3214 nan
3215 nan
3216 nan
3217 nan
3218 nan
3219 nan
3220 nan
3221 nan
3222 nan
3223 nan
3224 nan
3225 nan
3226 nan
3227 nan
3228 nan
3229 nan
3230 nan
3231 nan
3232 nan
3233 nan
3234 nan
3235 nan
3236 nan
3237 nan
3238 nan
3239 nan
3240 nan
3241 nan
3242 nan
3243 nan
3244 nan
3245 nan
3246 nan
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 nan
3255 nan
3256 nan
3257 nan
3258 nan
3259 nan
3260 nan
3261 nan
3262 nan
3263 nan
3264 nan
3265 nan
3266 nan
3267 nan
3268 nan
3269 nan
3270 nan
3271 nan
3272 nan
3273 nan
3274 nan
3275 nan
3276 nan
3277 nan
3278 nan
3279 nan
3280 nan
3281 nan
3282 nan
3283 nan
3284 nan
3285 nan
3286 nan
3287 nan
3288 nan
3289 nan
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 nan
3322 nan
3323 nan
3324 nan
3325 nan
3326 nan
3327 nan
3328 nan
3329 nan
3330 nan
3331 nan
3332 nan
3333 nan
3334 nan
3335 nan
3336 nan
3337 nan
3338 nan
3339 nan
3340 nan
3341 nan
3342 nan
3343 nan
3344 nan
3345 nan
3346 nan
3347 nan
3348 nan
3349 nan
3350 nan
3351 nan
3352 nan
3353 nan
3354 nan
3355 nan
3356 nan
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 nan
3365 nan
3366 nan
3367 nan
3368 nan
3369 nan
3370 nan
3371 nan
3372 nan
3373 nan
3374 nan
3375 nan
3376 nan
3377 nan
3378 nan
3379 nan
3380 nan
3381 nan
3382 nan
3383 nan
3384 nan
3385 nan
3386 nan
3387 nan
3388 nan
3389 nan
3390 nan
3391 nan
3392 nan
3393 nan
3394 nan
3395 nan
3396 nan
3397 nan
3398 nan
3399 nan
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 nan
3408 nan
3409 nan
3410 nan
3411 nan
3412 nan
3413 nan
3414 nan
3415 nan
3416 nan
3417 nan
3418 nan
3419 nan
3420 nan
3421 nan
3422 nan
3423 nan
3424 nan
3425 nan
3426 nan
3427 nan
3428 nan
3429 nan
3430 nan
3431 nan
3432 nan
3433 nan
3434 nan
3435 nan
3436 nan
3437 nan
3438 nan
3439 nan
3440 nan
3441 nan
3442 nan
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\end{axis}

\end{tikzpicture}


==> Figures/pytrain-emitscan-ip5-h.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=2 by 1,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
        },
width=\textwidth,
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
ylabel={Horizontal Separation [$\mu$m]},
ymajorgrids,
ymin=-2.1, ymax=2.1,
ytick style={color=black},
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=0.78\textwidth]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 -0.115047284089662
71 -0.173221837533579
72 -0.0975576725110352
73 0.346978029713063
74 0.411244216273898
75 0.470040608321648
76 0.472473382783754
77 0.515942257918253
78 0.573879411446338
79 0.0224153403253161
80 0.0524281064481342
81 -0.0285281922099375
82 0.590601518942076
83 0.605755483167095
84 0.631148467324075
85 0.633851057973763
86 0.677911294523067
87 0.741300777176892
88 0.683082191661261
89 0.48494148584715
90 0.246045134288131
91 0.129578598408101
92 -0.112259196524588
93 -0.254740854663032
94 -0.510347497280356
95 -0.581761008966001
96 -0.629549200303212
97 -0.670320893115878
98 -0.768093499826729
99 -0.7322218824861
100 -0.669285273462694
101 -0.668156058392015
102 -0.671961842837109
103 -0.65318222706065
104 -0.583665756795785
105 -0.494764848249157
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -0.993057419697802
114 -0.982360187225972
115 -0.420269712083144
116 0.0377601821260545
117 0.164236880636638
118 -0.377208740334179
119 -0.264293578896221
120 -0.286263926496776
121 -0.20054148506442
122 -0.733780819279886
123 -0.733844464797026
124 -0.651550514815674
125 0.0644071405710496
126 0.199800186002944
127 0.322901329846392
128 0.448192256708101
129 0.694327449822724
130 0.776994381768298
131 0.847577197558225
132 0.795607346338903
133 0.555317398721777
134 0.518925444559141
135 0.356961765857258
136 0.324995777392428
137 0.239373487372841
138 0.125163581438414
139 0.0587411046337383
140 -0.0443556537195212
141 -0.117449518269914
142 -0.202263421162712
143 -0.182765006618759
144 -0.135108145019122
145 -0.186669494069883
146 -0.138545596147227
147 -0.147311280279637
148 -0.0401838950332022
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 -0.0378516579736269
181 -0.0579797793790271
182 -0.0442379243139572
183 0.395336876996666
184 0.460517710880636
185 0.508668550157946
186 0.544030483446651
187 0.532236645378046
188 0.620771634938849
189 0.045804757474896
190 -0.00713684905897092
191 -0.0397418145415538
192 0.575889493723423
193 0.576503141865472
194 0.662853954996238
195 0.6333508696881
196 0.751799830738373
197 0.701302656709089
198 0.635389347179537
199 0.478487557475018
200 0.22006809278164
201 0.0770526942979566
202 -0.130688098512653
203 -0.249773871450554
204 -0.439284241197815
205 -0.626820327946571
206 -0.705570470495329
207 -0.688772523041075
208 -0.687436200110022
209 -0.800635471736743
210 -0.775593583304497
211 -0.71403622238864
212 -0.638276201301676
213 -0.665049743612964
214 -0.600352815146994
215 -0.468936540989781
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 -0.958683985414158
224 -0.935556879973028
225 -0.35243179559104
226 0.0763176984105923
227 0.145770593773147
228 -0.388402668671002
229 -0.312794429042982
230 -0.251376359390289
231 -0.179691244950758
232 -0.724331688528998
233 -0.709855083824128
234 -0.708036107878522
235 -0.00172697489151461
236 0.0891343468415347
237 0.294816083269706
238 0.420787973954487
239 0.496945825572103
240 0.559827777274622
241 0.59453142794045
242 0.548145465185153
243 0.315923449563511
244 0.19261691791321
245 -0.0962501617468459
246 -0.201402867482116
247 -0.349248427814023
248 -0.501128594119821
249 -0.646761461517716
250 -0.674523041260434
251 -0.682490365083136
252 -0.727170988487537
253 -0.716461854438259
254 -0.686240015001691
255 -0.625375617391434
256 -0.645398236326576
257 -0.636130572215556
258 -0.494432016128056
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 -1.03898914334968
267 -0.983398831531148
268 -0.406432785296623
269 0.0395299552782659
270 0.13787557852001
271 -0.38103895245337
272 -0.333837979540087
273 -0.27916874624415
274 -0.203041389404212
275 -0.74959465354719
276 -0.790781006981764
277 -0.766289940045693
278 0.00881708232797259
279 0.164998075028482
280 0.322232203804969
281 0.399694876665442
282 0.667287407585984
283 0.77902005568341
284 0.770304151954285
285 0.719938426407258
286 0.570613610130226
287 0.481835190406865
288 0.324909588348154
289 0.266834164556254
290 0.178254319311435
291 0.0646661784370677
292 -0.0255003209229347
293 -0.0871070110976006
294 -0.120467689205318
295 -0.178689361084966
296 -0.203656482602681
297 -0.184931425126364
298 -0.201080539868488
299 -0.163286639265958
300 -0.19876488188804
301 -0.107221799256357
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 -0.0786036825780534
334 -0.133100243060105
335 -0.0796457788340922
336 0.357728205534611
337 0.416409600911029
338 0.432464823422864
339 0.494006764372759
340 0.517037544055282
341 0.596401495685256
342 0.00861730407212794
343 -0.0633552338588301
344 -0.0948018893207067
345 0.581359195642391
346 0.504454945823136
347 0.62435111291331
348 0.617588200215533
349 0.698745548850729
350 0.688127407931779
351 0.660233735792136
352 0.479985203420928
353 0.192464069587901
354 0.0790106538024442
355 -0.136035444471883
356 -0.340972028309759
357 -0.519842376583877
358 -0.594228257846441
359 -0.617174437206055
360 -0.716945963119425
361 -0.783980370210688
362 -0.770455150141406
363 -0.708471825835018
364 -0.734882348453907
365 -0.70171446350951
366 -0.632177439575776
367 -0.568460551358637
368 -0.486969481843071
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 -1.04771045923117
377 -0.948687626685618
378 -0.376257504088131
379 0.057567690849085
380 0.129047165318955
381 -0.378189282408061
382 -0.306651947645739
383 -0.263380993149043
384 -0.195724959338105
385 -0.750092019037807
386 -0.743094815701775
387 -0.71826133212034
388 -0.00573179232747488
389 0.126215690861317
390 0.244347493653416
391 0.360455332835607
392 0.550709369084392
393 0.665828955810715
394 0.600948076279551
395 0.477059801330572
396 0.318105676384937
397 0.191637084546761
398 -0.0233030437486552
399 -0.195790119764847
400 -0.380385854136716
401 -0.531869078100405
402 -0.666700849741177
403 -0.678357750372378
404 -0.714480037335918
405 -0.781211234713077
406 -0.754432450894352
407 -0.718704065674732
408 -0.713948406716694
409 -0.638965550005772
410 -0.610977362670518
411 -0.532736886230607
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 -1.04061420968842
420 -0.995372680155377
421 -0.40274091858407
422 0.0573472665075183
423 0.103109110799305
424 -0.38921980243353
425 -0.324713974609655
426 -0.233744975638335
427 -0.124295282587126
428 -0.669398479588827
429 -0.693206930518416
430 -0.694491429676458
431 0.0177055343723104
432 0.241450633191024
433 0.400261554069735
434 0.51667505172683
435 0.684718426799588
436 0.812835299067844
437 0.8528449059309
438 0.764689410391134
439 0.6288111556468
440 0.599455268398745
441 0.373925229583302
442 0.294190082675152
443 0.25797848638548
444 0.147607392406513
445 0.0253751249114755
446 -0.0541625797717921
447 -0.105879528358741
448 -0.14591894320533
449 -0.164530040959741
450 -0.115016186231071
451 -0.174148319633537
452 -0.103749419401585
453 -0.10072308140418
454 -0.0224614829856201
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 0.0429513893957619
487 -0.0561408660073106
488 -0.0388619576372063
489 0.468695247562633
490 0.513339064509054
491 0.572575278559794
492 0.556306697142797
493 0.575218830007428
494 0.597823298383115
495 0.0567987432516486
496 0.0531699687581371
497 -0.0360042453982317
498 0.565977528943854
499 0.531423242994568
500 0.646732614071869
501 0.627907717528459
502 0.729267927018298
503 0.686083576808492
504 0.680543678820449
505 0.49827837901531
506 0.216553936775389
507 0.0917554201906639
508 -0.125093354054074
509 -0.23302340997778
510 -0.427381664035742
511 -0.601956463157598
512 -0.642998888679067
513 -0.744049981948175
514 -0.757115959049055
515 -0.820706554404814
516 -0.682205678204838
517 -0.647189011826197
518 -0.691303977386544
519 -0.668936782538894
520 -0.609028007876244
521 -0.461571163812326
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 -0.972146669929924
530 -0.993003463765953
531 -0.390625031986917
532 0.0483022301256073
533 0.125909671808217
534 -0.410843341590323
535 -0.336611747397718
536 -0.290570971423601
537 -0.250361681385019
538 -0.707336310313157
539 -0.73634334710509
540 -0.699685204165587
541 -0.0360645331162694
542 0.118624263326516
543 0.306649860295666
544 0.391019825722357
545 0.55489969755639
546 0.593946009880602
547 0.574216383689582
548 0.540890575408864
549 0.272380804049511
550 0.169824271402163
551 -0.0489728531835102
552 -0.147831504214222
553 -0.325612141786676
554 -0.490531041250058
555 -0.610095252223154
556 -0.630037546597205
557 -0.694881712173935
558 -0.755238045835419
559 -0.720390099502237
560 -0.644574858586468
561 -0.644436973827828
562 -0.657080246387569
563 -0.641260730312379
564 -0.43882066351832
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 -0.99574501672379
573 -0.931288121399657
574 -0.356696361338819
575 0.0589397887312817
576 0.139042571315655
577 -0.394057169717122
578 -0.330726051912545
579 -0.284425653232176
580 -0.242854303662834
581 -0.756523166327978
582 -0.70579370307468
583 -0.625191318512581
584 0.0379383917970246
585 0.196344734980535
586 0.335041496420401
587 0.446539006572648
588 0.668897838866939
589 0.776050109831403
590 0.776812620148965
591 0.783952526226443
592 0.55547810072833
593 0.507227862262541
594 0.371473524990812
595 0.395704847398738
596 0.142612352580409
597 0.0769698905088943
598 0.0477757646492215
599 -0.0280297863690305
600 -0.142520896460625
601 -0.179874468808269
602 -0.157248061522846
603 -0.146994232988168
604 -0.180008305551875
605 -0.171197342462279
606 -0.0988047038104793
607 -0.0403266280879329
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 0.00821126936520781
640 -0.0408129205411978
641 -0.0446921154675582
642 0.444940456784424
643 0.475716691884066
644 0.498789087846225
645 0.549240862307659
646 0.581400421065572
647 0.603397148345679
648 0.074282835241729
649 0.0877950549677594
650 -0.0395194266624843
651 0.592640249932592
652 0.559866737043175
653 0.637787206028275
654 0.613958372240232
655 0.736757715954518
656 0.67576332805119
657 0.636295493029906
658 0.517240892525632
659 0.231382900600912
660 0.0710430931320054
661 -0.138766589870293
662 -0.197065198724533
663 -0.45476246334896
664 -0.529071433046121
665 -0.601713758982708
666 -0.631610743032054
667 -0.712897141670319
668 -0.749322266284516
669 -0.669550909863792
670 -0.607222298754735
671 -0.622001289612783
672 -0.603159431073631
673 -0.549499018119967
674 -0.403136978494909
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 -0.966388562477284
683 -0.926850650516694
684 -0.346821015635765
685 0.152403188155605
686 0.191309703936107
687 -0.337541705257803
688 -0.298090297384302
689 -0.217523038316157
690 -0.166186251689252
691 -0.685586080751094
692 -0.69396509125613
693 -0.661422138242573
694 0.0862399819316581
695 0.190732528127322
696 0.314642170975129
697 0.368297483383584
698 0.500003421235428
699 0.594125480797888
700 0.651772718658175
701 0.531856831019039
702 0.27295705471588
703 0.159826059840769
704 -0.0271339158935697
705 -0.230183897282547
706 -0.368760854039667
707 -0.520908335948947
708 -0.578899699179451
709 -0.688138136259255
710 -0.721035924662906
711 -0.784395701122831
712 -0.677423516652913
713 -0.718279701607244
714 -0.670829483663733
715 -0.679994557050521
716 -0.587006779111831
717 -0.478792272085996
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 -0.946975889215186
726 -0.945638666436245
727 -0.400663037106354
728 0.0699816334164655
729 0.137950542727443
730 -0.367057147161722
731 -0.324332160943421
732 -0.290992307152318
733 -0.197485522811669
734 -0.740396699593535
735 -0.762720798013856
736 -0.69647143976354
737 -0.0324415550253117
738 0.137361417613714
739 0.342268405940746
740 0.419186633956542
741 0.635411993658244
742 0.741863364453343
743 0.820766324663223
744 0.676402972338765
745 0.492257671956897
746 0.477288858229979
747 0.32182861416779
748 0.262915977183087
749 0.130957379529056
750 0.0634976675469866
751 -0.0108066979439532
752 -0.11344685718225
753 -0.192123839903293
754 -0.24641779541398
755 -0.223959755197611
756 -0.20084124100847
757 -0.258612771462494
758 -0.234893556669941
759 -0.231680502869815
760 -0.121838838510417
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 -0.214099711623181
797 -0.239130236702857
798 -0.258479045180027
799 0.23803118713113
800 0.246588727525952
801 0.275699924866378
802 0.318834851130533
803 0.350275346697953
804 0.400739114462098
805 0.348419944179041
806 0.47117328205611
807 0.431521391557512
808 0.626995091989343
809 0.601282342333897
810 0.629802343256771
811 0.597924863407949
812 0.766995143400734
813 0.741966973487526
814 0.700441822218115
815 0.500222377931271
816 0.282035167359006
817 0.0673708982443411
818 -0.0989020188175844
819 -0.244541548882957
820 -0.385399020825184
821 -0.524006228615696
822 -0.540710991272211
823 -0.585019187735062
824 -0.596142707344426
825 -0.671917783527443
826 -0.633163701947194
827 -0.59647283728778
828 -0.640693052772958
829 -0.639836797966332
830 -0.677582815493412
831 -0.543563541235278
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 -1.10141662113226
840 -1.10081025931198
841 -1.11950969087305
842 -0.690240316567537
843 -0.643218347828865
844 -0.664237544513921
845 -0.609565482367806
846 -0.59460593990072
847 -0.521489548430868
848 -0.593387106558077
849 -0.428841907894205
850 -0.362135739180133
851 -0.135397864495825
852 -0.0200276948894478
853 0.221581442271489
854 0.266291761502351
855 0.364873481645315
856 0.454417928078699
857 0.512272492095071
858 0.353327121525576
859 0.164213827448875
860 -0.00360915828128645
861 -0.169256289619746
862 -0.314925457693234
863 -0.45528191877817
864 -0.566653012492794
865 -0.57200736030822
866 -0.63341607959882
867 -0.649762376844841
868 -0.646884229649804
869 -0.590797965478646
870 -0.574804697206113
871 -0.607757914641839
872 -0.618043560697271
873 -0.552120769774413
874 -0.452747304503365
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 -0.999308602056223
883 -1.03466883329674
884 -1.03250229954318
885 -0.610744044973784
886 -0.542425303975974
887 -0.559846246631972
888 -0.603532664749563
889 -0.56874665268239
890 -0.557794056195047
891 -0.600752748467363
892 -0.516350128806623
893 -0.404509986152571
894 0.223234199283402
895 0.343871532647634
896 0.625416133782286
897 0.713879651025718
898 0.882357320684727
899 0.9329904757951
900 1.01494724873784
901 0.925184072413485
902 0.790075591423842
903 0.133693004582598
904 0.0304507826370437
905 -0.0096587321256177
906 -0.511632094383596
907 -0.585451891758335
908 -0.539565245250686
909 -0.608142218371106
910 -0.638956867871925
911 -0.707265941883273
912 -0.641512616469567
913 -0.517877496818234
914 -0.600447811515135
915 -0.0564763767225938
916 0.017360543836002
917 0.0883105673023498
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 -0.297726007737689
965 -0.301905140444997
966 -0.308051182660356
967 0.143250843817186
968 0.154740519509515
969 0.206610318711929
970 0.211716416340577
971 0.310273764258171
972 0.280355221513257
973 0.304740818176192
974 0.346980488334523
975 0.395065415778563
976 0.469071731552926
977 0.442133922411725
978 0.487913815062478
979 0.473458319819127
980 0.603614376604067
981 0.569132551267081
982 0.489113254688785
983 0.358385114191267
984 0.158172069993554
985 -0.001040264562706
986 -0.111053245350302
987 -0.245586305136075
988 -0.363783914098422
989 -0.493038831257128
990 -0.516567313523547
991 -0.550632035868807
992 -0.589807136052326
993 -0.609134782105657
994 -0.570829601722259
995 -0.545223513853735
996 -0.505452092622306
997 0.0486583847018675
998 0.14456692496257
999 0.244087363894617
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 -0.933128491834021
1008 -1.00233041980341
1009 -1.01676117530418
1010 -0.5652699477875
1011 -0.548247008138303
1012 -0.525357806708084
1013 -0.521487183445725
1014 -0.434885029209371
1015 -0.413650214293572
1016 -0.385358751827214
1017 -0.371502366196196
1018 -0.295486462137895
1019 -0.140821925481415
1020 -0.0148649640667978
1021 0.118767023063402
1022 0.233313161409385
1023 0.415650692230926
1024 0.470841106140845
1025 0.518924141465378
1026 0.410257586966697
1027 0.311643287091633
1028 0.279610105028796
1029 0.171148756056715
1030 0.116865283547119
1031 0.0779161741744456
1032 0.0269068958202622
1033 -0.0121975421666179
1034 -0.0894269262805435
1035 -0.169640864112722
1036 -0.191079038710195
1037 -0.174732922003167
1038 -0.194273044613095
1039 -0.186669880000904
1040 0.358757445769682
1041 0.37252284938887
1042 0.474769519439048
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 -0.316734012867613
1075 -0.333391630340952
1076 -0.341478834213472
1077 0.116662250790646
1078 0.195383743076124
1079 0.247377220110029
1080 0.286032952754092
1081 0.331305141113904
1082 0.373723571278737
1083 0.344307040990069
1084 0.374527500926378
1085 0.458564203659901
1086 0.497908546294237
1087 0.456921098234113
1088 0.511603269049935
1089 0.517589661878224
1090 0.573285089958859
1091 0.606633219095021
1092 0.538512313916193
1093 0.381351126964227
1094 0.214829042932209
1095 0.0980827922442777
1096 -0.0755978941820057
1097 -0.185405988865536
1098 -0.348870362437318
1099 -0.472373771871728
1100 -0.445144188482565
1101 -0.502617871643511
1102 -0.529276552494782
1103 -0.584293049722661
1104 -0.574005552610758
1105 -0.518895670399332
1106 -0.490965835935964
1107 0.102160208703042
1108 0.133395537320458
1109 0.267209960593213
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -0.877547198946813
1118 -0.939696371886073
1119 -0.932686851079153
1120 -0.472743553528016
1121 -0.476480218140824
1122 -0.3668766874168
1123 -0.392072930013761
1124 -0.40979936546973
1125 -0.393535675758181
1126 -0.362607355644953
1127 -0.346385057708717
1128 -0.345246576081082
1129 -0.142040321177194
1130 -0.0150658186923303
1131 0.119063269222007
1132 0.0993517349218337
1133 0.219409781178605
1134 0.338581335238752
1135 0.345659146655881
1136 0.176082163054574
1137 0.0522348710907569
1138 -0.0675567498166902
1139 -0.233261388408107
1140 -0.343850789721936
1141 -0.442712653162698
1142 -0.546109402778391
1143 -0.543283122119093
1144 -0.633659057804509
1145 -0.625659895969369
1146 -0.701713810292631
1147 -0.617604684994632
1148 -0.608209504158707
1149 -0.62184239485429
1150 -0.0536244428739409
1151 -0.0105248670981783
1152 0.0957433398170652
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.00277372505099
1161 -1.01678319386879
1162 -1.03315306413115
1163 -0.663845314627749
1164 -0.576557963565736
1165 -0.546657329914596
1166 -0.504205487895062
1167 -0.484527469576088
1168 -0.420592752284883
1169 -0.364676543062521
1170 -0.398632280854088
1171 -0.329825410210417
1172 -0.132842433606765
1173 0.0206245901861872
1174 0.158921160074126
1175 0.225375874178287
1176 0.363272953900621
1177 0.458331837140003
1178 0.538754774117046
1179 0.486158319271286
1180 0.280215063512306
1181 0.252423449844056
1182 0.198600730454207
1183 0.154087373187016
1184 0.119816055240593
1185 0.00892806754159882
1186 0.016356562483685
1187 -0.0595341173429709
1188 -0.0587651011740703
1189 -0.192698268184827
1190 -0.130278953136251
1191 -0.102023391878692
1192 -0.197913302564271
1193 0.389106543928415
1194 0.402188101739334
1195 0.511013791670244
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 -0.302876226774017
1228 -0.353179836939518
1229 -0.349502884541259
1230 0.153613405985701
1231 0.140515696739098
1232 0.208131013253989
1233 0.296451919333898
1234 0.306138862891757
1235 0.31114534950972
1236 0.32965842159536
1237 0.346956041025643
1238 0.366500374655177
1239 0.490710460671552
1240 0.471037449065624
1241 0.449701945622187
1242 0.419350133322165
1243 0.565028239575745
1244 0.555743542790238
1245 0.509333801159781
1246 0.379857202056246
1247 0.179662496471089
1248 0.0547637865009671
1249 -0.1473271687327
1250 -0.231641484009791
1251 -0.43753294250139
1252 -0.489735877242491
1253 -0.551705112235637
1254 -0.600753703909951
1255 -0.638688999522304
1256 -0.644508570507459
1257 -0.649437115160089
1258 -0.614599335349601
1259 -0.584064479883602
1260 0.0164673988272836
1261 0.0534148377990742
1262 0.149259811176157
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -0.957120835769867
1271 -1.00474219184495
1272 -1.04070389045709
1273 -0.598837477260776
1274 -0.585471496468404
1275 -0.496157886503439
1276 -0.506677983487254
1277 -0.381994707302237
1278 -0.422200854712341
1279 -0.416424711837357
1280 -0.378019603263887
1281 -0.280168767826594
1282 -0.162728565812539
1283 -0.100343029181056
1284 0.0865493155903224
1285 0.164665393257024
1286 0.260825288418912
1287 0.290023434791657
1288 0.349979004676213
1289 0.254286095135837
1290 0.0630540107464554
1291 -0.0515768268869556
1292 -0.15545440799858
1293 -0.272772741194994
1294 -0.396153132483195
1295 -0.477385289661667
1296 -0.538074597525586
1297 -0.558802270397694
1298 -0.571858746962521
1299 -0.57161485808322
1300 -0.566629046748131
1301 -0.532825463933354
1302 -0.48339184639377
1303 0.0195899002648368
1304 0.122264463037823
1305 0.222500108518523
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -0.900522593649858
1314 -0.966731086618541
1315 -0.94878919262453
1316 -0.583356072933245
1317 -0.529994043118687
1318 -0.458424434157006
1319 -0.470893452137666
1320 -0.438245919413481
1321 -0.490978245225914
1322 -0.347414045843967
1323 -0.327410097470287
1324 -0.273311751786764
1325 -0.135937373065371
1326 -0.0197347284185852
1327 0.130903662853259
1328 0.219549824628628
1329 0.384133583315996
1330 0.453479896583686
1331 0.541986266780153
1332 0.4321069443458
1333 0.336877277436945
1334 0.231340034270183
1335 0.196505272870662
1336 0.131908657709162
1337 0.0824424488176022
1338 -0.05582937241372
1339 0.0113321404715617
1340 -0.0864052483810504
1341 -0.0876751192012734
1342 -0.135977700839765
1343 -0.155628870702845
1344 -0.161681367341831
1345 -0.119183087491394
1346 0.37943943345844
1347 0.403782644840992
1348 0.45739951752875
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 -0.324386791613217
1381 -0.336684430565105
1382 -0.304047892312251
1383 0.17924083521941
1384 0.21925451508401
1385 0.281478488881505
1386 0.317393988844131
1387 0.292328576869623
1388 0.294219526802909
1389 0.3568937672751
1390 0.388884905252947
1391 0.386750908821093
1392 0.444554683325971
1393 0.445384392633151
1394 0.463108806759086
1395 0.515484662017867
1396 0.620564276183441
1397 0.606752218808356
1398 0.478504005718173
1399 0.366578480907015
1400 0.203170065318018
1401 0.0996051073303458
1402 -0.153907045125791
1403 -0.240476373047502
1404 -0.347719274156771
1405 -0.464790314879647
1406 -0.541983917774449
1407 -0.559276624373159
1408 -0.588977910977472
1409 -0.585644978620122
1410 -0.620348519375447
1411 -0.569370940525175
1412 -0.551318894428353
1413 0.0297345228145332
1414 0.0964419060369393
1415 0.20295971206913
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -0.953302309278474
1424 -1.01652728328744
1425 -0.999333514538498
1426 -0.619156039073373
1427 -0.475883499513858
1428 -0.503635607420888
1429 -0.457254481343219
1430 -0.477027430848255
1431 -0.440832788869812
1432 -0.391849270539913
1433 -0.360370407387307
1434 -0.29607890711674
1435 -0.183320953700455
1436 -0.0449691759064598
1437 0.139771531337778
1438 0.157588994475552
1439 0.222323078460885
1440 0.317266085207019
1441 0.384492996627554
1442 0.275036700894043
1443 0.0275354890253305
1444 -0.0345671218167295
1445 -0.114676629988012
1446 -0.278444078246302
1447 -0.396399610972589
1448 -0.476734658496878
1449 -0.481485585873199
1450 -0.58013179424104
1451 -0.599650482412138
1452 -0.59446422884687
1453 -0.560255571322583
1454 -0.562611402433788
1455 -0.55780958269563
1456 0.0803742622455656
1457 0.16751499158434
1458 0.227029789549833
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -0.946605997850741
1467 -0.956331138248856
1468 -1.00832390291495
1469 -0.557608121265627
1470 -0.557152372436192
1471 -0.526286581381296
1472 -0.478854991056578
1473 -0.444505800514229
1474 -0.425932428864513
1475 -0.384526081187907
1476 -0.386741262270428
1477 -0.300482547544608
1478 -0.123150551976169
1479 0.0453329811489163
1480 0.169916051991871
1481 0.256823418488923
1482 0.376399421646681
1483 0.489964460474623
1484 0.508309123162308
1485 0.494491679704669
1486 0.337434072789196
1487 0.267867772021435
1488 0.189688079799705
1489 0.154664551798184
1490 0.101201226232425
1491 0.0593790177088623
1492 0.0273419933843667
1493 -0.0688976018868215
1494 -0.0691967583231326
1495 -0.155914127606057
1496 -0.187519218860373
1497 -0.156611247213032
1498 -0.20971755785306
1499 0.393625201406184
1500 0.445583390462645
1501 0.500219773304174
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 -0.304304271388754
1534 -0.291116888540191
1535 -0.319337494847818
1536 0.151895788768768
1537 0.21888247601709
1538 0.242436185649372
1539 0.277490744127572
1540 0.343546619537812
1541 0.302307263477446
1542 0.346777765839643
1543 0.409111127669565
1544 0.435258539453002
1545 0.447715707590548
1546 0.444658716481696
1547 0.482782644976582
1548 0.522690517142958
1549 0.518705510305296
1550 0.560658429766376
1551 0.57796374947085
1552 0.39297564117699
1553 0.217555841457671
1554 0.0756623914597894
1555 -0.0771859333432612
1556 -0.195734887525859
1557 -0.295433241242101
1558 -0.442582648228684
1559 -0.442606358807249
1560 -0.553575058957223
1561 -0.504789786747863
1562 -0.602370019971433
1563 -0.522176300298664
1564 -0.512360604243509
1565 -0.44323586918951
1566 0.0760929636631253
1567 0.0977659357250838
1568 0.249971108048187
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 -0.893919690751768
1577 -0.850788277337039
1578 -0.85257024281246
1579 -0.508071953132814
1580 -0.473747134596333
1581 -0.423040034460131
1582 -0.460522746225014
1583 -0.385840179741419
1584 -0.343157643705932
1585 -0.350790219211468
1586 -0.359903220426058
1587 -0.237359034210864
1588 -0.124528928652993
1589 -0.0668326370750287
1590 0.0530153605029891
1591 0.171045840734791
1592 0.312576548610467
1593 0.285936579487931
1594 0.294786394248488
1595 0.229527098255766
1596 0.0568113281925121
1597 -0.0690979466606002
1598 -0.249612249762165
1599 -0.278435453118382
1600 -0.438424097192097
1601 -0.520988795898567
1602 -0.495960098800371
1603 -0.559120931688481
1604 -0.563242755517794
1605 -0.60783316183845
1606 -0.560259064981423
1607 -0.55703309654304
1608 -0.504685463444119
1609 0.0464834928149408
1610 0.112250574355591
1611 0.175864766622585
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 -0.897452678484601
1620 -0.951417660557274
1621 -0.95470966666111
1622 -0.54065511702483
1623 -0.466124894476862
1624 -0.467542286025167
1625 -0.451965749288878
1626 -0.40256149504746
1627 -0.431130014356218
1628 -0.355793550845429
1629 -0.340938354145746
1630 -0.290071243120273
1631 -0.114165343255252
1632 0.00615683038934423
1633 0.120745453222893
1634 0.24619739895854
1635 0.411059731444095
1636 0.435736784454044
1637 0.491753466685204
1638 0.427142774968887
1639 0.286531668194828
1640 0.219561336277571
1641 0.170946243109595
1642 0.114669690856075
1643 0.0432527559176865
1644 -0.0242305209626355
1645 -0.030643788602263
1646 -0.116187961124775
1647 -0.102700665645876
1648 -0.239229246050854
1649 -0.152620725985352
1650 -0.17390147077696
1651 -0.185572067858185
1652 0.366634686753217
1653 0.379542210890847
1654 0.457912882909825
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 -0.29281336586075
1691 -0.341339769235557
1692 -0.315624074176947
1693 0.15328983041913
1694 0.200972581946283
1695 0.232192701859216
1696 0.266996525244345
1697 0.326671754692976
1698 0.30593437900563
1699 0.341538716373288
1700 0.338305211800006
1701 0.386593742478625
1702 0.401818628394214
1703 0.419133650269069
1704 0.41657568264244
1705 0.495977531287768
1706 0.566632344492778
1707 0.556310276131664
1708 0.512826651374647
1709 0.380999565323478
1710 0.173018797129731
1711 0.019816940252251
1712 -0.140800677120643
1713 -0.271970701346365
1714 -0.384144989230695
1715 -0.491631315805833
1716 -0.532526641410269
1717 -0.619768733951879
1718 -0.535381750065502
1719 -0.601738579916326
1720 -0.601179725885356
1721 -0.557720528336531
1722 -0.525144571520779
1723 0.025917008650426
1724 0.108204881707253
1725 0.163032357573092
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 -0.960388813433271
1734 -1.00919023205359
1735 -0.998453316874319
1736 -0.535105524100658
1737 -0.550988138792241
1738 -0.489661848535862
1739 -0.442101557521255
1740 -0.429394756095631
1741 -0.429895610387773
1742 -0.381669223111791
1743 -0.36189009916087
1744 -0.3304218474143
1745 -0.181522870015614
1746 -0.0635743500660627
1747 0.118313665343508
1748 0.0820716882388969
1749 0.302116565149365
1750 0.294060778291302
1751 0.340365490342702
1752 0.25067075551904
1753 0.078654927263964
1754 -0.0677587218222545
1755 -0.179943194324855
1756 -0.310785906344778
1757 -0.418937511146524
1758 -0.530601863059034
1759 -0.559608066705921
1760 -0.579481999779209
1761 -0.564228531119195
1762 -0.597994326412542
1763 -0.620142490724456
1764 -0.510168462768317
1765 -0.541009956476047
1766 0.0440090254016564
1767 0.114566168088416
1768 0.179109966846893
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 -0.952687983170643
1777 -0.967933971927877
1778 -0.962988401250907
1779 -0.544464549751474
1780 -0.597042005687462
1781 -0.523870405448383
1782 -0.467632672537558
1783 -0.411378696643971
1784 -0.481464200123111
1785 -0.38185845422056
1786 -0.357177856884987
1787 -0.333566068951884
1788 -0.14814384996429
1789 -0.0238640282970729
1790 0.140657688977286
1791 0.239316326895051
1792 0.383175999492028
1793 0.503000880153814
1794 0.496027436832364
1795 0.467717592661267
1796 0.311457663849628
1797 0.242926598738822
1798 0.233463724680603
1799 0.181286357980157
1800 0.103168276826422
1801 0.0135531661899481
1802 -0.0301700600834198
1803 -0.0257537395247094
1804 -0.105014907308076
1805 -0.172439438261299
1806 -0.169103554744404
1807 -0.0824028865439079
1808 -0.186472222356997
1809 0.433095270423434
1810 0.430907658842157
1811 0.527480530131225
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 -0.296716120318767
1859 -0.272304420636951
1860 -0.294588755384345
1861 0.0823372646555266
1862 0.185918479873409
1863 0.25422457322691
1864 0.256907658052353
1865 0.299138058241795
1866 0.26964302661069
1867 0.328965561820738
1868 0.415872664464048
1869 0.427558002977943
1870 0.414825720410245
1871 0.423877881906092
1872 0.461706335680521
1873 0.487398996463966
1874 0.50566446056187
1875 0.533610678900505
1876 0.561063477062093
1877 0.392638347495602
1878 0.202464166488288
1879 0.0499716737569859
1880 -0.0326669340584105
1881 -0.223886497915989
1882 -0.327977623403232
1883 -0.452361102143376
1884 -0.474396034749934
1885 -0.526283535681221
1886 -0.542953004399297
1887 -0.605239897405818
1888 -0.555165062711653
1889 -0.508977437234732
1890 -0.48939599599725
1891 0.104859899552419
1892 0.151872068681539
1893 0.188658524849737
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 -0.96212415207257
1902 -0.963463968090956
1903 -0.961298899990774
1904 -0.534047402002233
1905 -0.525681022073531
1906 -0.4859284060119
1907 -0.469414582860685
1908 -0.394647208285317
1909 -0.367066242797934
1910 -0.372608492622104
1911 -0.347557388818101
1912 -0.325941689124327
1913 -0.171081347576869
1914 0.0319283474080352
1915 0.176833147358529
1916 0.236072065460695
1917 0.382711458705208
1918 0.491337869143948
1919 0.488277423903611
1920 0.430122219484181
1921 0.353741600023435
1922 0.257004349854709
1923 0.175126038617945
1924 0.14968075272035
1925 0.0775241969912603
1926 0.049354841325828
1927 0.00564334052915326
1928 -0.0334900282378849
1929 -0.163692195871002
1930 -0.125109385217372
1931 -0.107530334597738
1932 -0.137338241936994
1933 -0.152115317771727
1934 0.38772138972427
1935 0.445650536658896
1936 0.533600618199927
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 -0.278938542444996
1969 -0.325391319815337
1970 -0.281671921620841
1971 0.187438535189601
1972 0.211044107281529
1973 0.287238801536248
1974 0.311139789355251
1975 0.310757022329966
1976 0.255627684232585
1977 0.343211105717523
1978 0.339539419951379
1979 0.351299849163728
1980 0.424900101234988
1981 0.362457943285773
1982 0.529202198595006
1983 0.503073797399685
1984 0.502707268443706
1985 0.494960486944345
1986 0.510240889003913
1987 0.415041474926333
1988 0.157501190945419
1989 -0.0304484470160675
1990 -0.126348022916535
1991 -0.207686938983796
1992 -0.372310030406379
1993 -0.482369222419616
1994 -0.487666125578446
1995 -0.53074812469477
1996 -0.601798749499168
1997 -0.575500327341735
1998 -0.608024066163617
1999 -0.503291726064606
2000 -0.501953380297927
2001 0.0297129257066044
2002 0.0679527316831619
2003 0.168807295624103
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 -0.985013504668873
2012 -1.04791765141546
2013 -1.08857747104959
2014 -0.658516666182354
2015 -0.612845574421177
2016 -0.594363424171939
2017 -0.578192538338032
2018 -0.540067026746856
2019 -0.571516828020994
2020 -0.533495545725849
2021 -0.488564541415414
2022 -0.403883282238503
2023 -0.240745806831621
2024 -0.160022793080873
2025 -0.0407951960605982
2026 0.0819319124845236
2027 0.231672512083248
2028 0.22710393713335
2029 0.300631162148515
2030 0.193600459551109
2031 0.0270543002548273
2032 -0.0850875527945297
2033 -0.213234859283694
2034 -0.232481460079971
2035 -0.397896628872429
2036 -0.536601162229163
2037 -0.510948653839181
2038 -0.543850869481362
2039 -0.494868891138804
2040 -0.58675567690936
2041 -0.516737376512305
2042 -0.45131655805547
2043 -0.448121126968468
2044 0.114301827088355
2045 0.206244584077727
2046 0.30284710319985
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 -0.811049656769462
2055 -0.920315004815126
2056 -0.946583995110367
2057 -0.502085505273753
2058 -0.446650804156346
2059 -0.403988675600168
2060 -0.459323322561703
2061 -0.390020675476617
2062 -0.371852745894223
2063 -0.285934783990967
2064 -0.307186755727415
2065 -0.285725040971256
2066 -0.115582165202807
2067 0.0452665439597743
2068 0.172675979144354
2069 0.225698470428508
2070 0.374865983828319
2071 0.461220351016357
2072 0.527668309362122
2073 0.391378385553476
2074 0.355102967249993
2075 0.286565825059307
2076 0.161499659000291
2077 0.138001957599062
2078 0.10300890125503
2079 0.0224677036186404
2080 -0.0183537282644442
2081 -0.0660617457963028
2082 -0.0998543260226016
2083 -0.185206678099729
2084 -0.149465227889135
2085 -0.15809936394333
2086 -0.19968831350521
2087 0.4005492977022
2088 0.369342366696543
2089 0.477659763893244
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 -0.321584548266648
2122 -0.323292550236527
2123 -0.361316997986842
2124 0.148042033232557
2125 0.153471982668983
2126 0.255041309796161
2127 0.251595914658342
2128 0.278564774135155
2129 0.264461817690016
2130 0.35233269789595
2131 0.339027545000664
2132 0.363648829868185
2133 0.438055821659856
2134 0.451954567746006
2135 0.450748233608914
2136 0.476837138705182
2137 0.525919767137873
2138 0.552143137861166
2139 0.526096050068188
2140 0.318122501325674
2141 0.149955331541857
2142 0.0264676139186217
2143 -0.184305076863806
2144 -0.28536976263985
2145 -0.41471443692982
2146 -0.452613531173906
2147 -0.551618175277166
2148 -0.576445498941778
2149 -0.593277734404768
2150 -0.604064518373687
2151 -0.609009467415558
2152 -0.528997707006071
2153 -0.557786060894383
2154 0.0614329303068016
2155 0.0565670180994117
2156 0.203068603489263
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 -0.97101080789589
2165 -0.980167715799852
2166 -0.986160316487758
2167 -0.572908184594813
2168 -0.549093589315179
2169 -0.502023888443522
2170 -0.526943517683032
2171 -0.458785303070045
2172 -0.419405335458742
2173 -0.406639502774697
2174 -0.401501863857628
2175 -0.362413545235228
2176 -0.198793739539384
2177 -0.0503916753164393
2178 0.0778877357746572
2179 0.105075370723032
2180 0.225260485192622
2181 0.331704695329783
2182 0.344777965951486
2183 0.193889503697811
2184 0.067796926507295
2185 -0.102953946082014
2186 -0.190687171245316
2187 -0.310947135333654
2188 -0.4035107193874
2189 -0.507566169381834
2190 -0.538298988003119
2191 -0.562501271574511
2192 -0.555986287978842
2193 -0.667254936172374
2194 -0.599600222759157
2195 -0.542124615374057
2196 -0.600186908798481
2197 0.00881000984509047
2198 0.0486942732966925
2199 0.213471341787866
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 -0.983182677435733
2208 -0.988191908517855
2209 -1.04588487450065
2210 -0.607712177394766
2211 -0.494035794251066
2212 -0.451844119139413
2213 -0.462194171666004
2214 -0.4141187123891
2215 -0.411721236399139
2216 -0.378438078950965
2217 -0.370197308499851
2218 -0.258241687045734
2219 -0.0611601819499014
2220 -0.0287598867387335
2221 0.106164279473686
2222 0.259702371617663
2223 0.423089305933866
2224 0.424669905033488
2225 0.495312638320906
2226 0.435890821315781
2227 0.343438271104053
2228 0.23650141630805
2229 0.161924019760539
2230 0.172888000321198
2231 0.132609247203341
2232 0.0278271763543814
2233 -0.0461213869574743
2234 -0.092074231070818
2235 -0.11122815648765
2236 -0.19256830090367
2237 -0.182427788336419
2238 -0.141573597845742
2239 -0.135835527477985
2240 0.346065784076239
2241 0.429868714442595
2242 0.513291312533667
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 -0.326424571497893
2275 -0.346154971874019
2276 -0.305161439242301
2277 0.126816104191243
2278 0.183072790368271
2279 0.234634811073134
2280 0.255308404819958
2281 0.310682742735093
2282 0.335436812460771
2283 0.402846886114909
2284 0.355595052997178
2285 0.374630553690522
2286 0.52139027226393
2287 0.47877157781559
2288 0.489906408098877
2289 0.496992147553275
2290 0.59801150930852
2291 0.5936923806972
2292 0.552954908324058
2293 0.354566218364996
2294 0.186740615214951
2295 0.116739861707088
2296 -0.0833575709212746
2297 -0.237319155121567
2298 -0.399301704987892
2299 -0.452561518996507
2300 -0.506359823615541
2301 -0.503574204743933
2302 -0.547271970258571
2303 -0.556833382906403
2304 -0.567461327229872
2305 -0.514873613743297
2306 -0.478920945409042
2307 0.0678978165159184
2308 0.144381341609313
2309 0.186428002473453
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 -0.901274616741153
2318 -0.913746217834752
2319 -1.00011697697642
2320 -0.571530041708041
2321 -0.539341972839667
2322 -0.492595973178805
2323 -0.437132768488496
2324 -0.445254417504364
2325 -0.477349274966762
2326 -0.434400164749812
2327 -0.407310586545688
2328 -0.341831010484284
2329 -0.139353318183837
2330 -0.0386177611767823
2331 0.0546853297331993
2332 0.106867226127347
2333 0.228286179030333
2334 0.278956597520782
2335 0.340509127289688
2336 0.226264479112011
2337 0.0405446709315907
2338 -0.0755035418091996
2339 -0.151035424489358
2340 -0.286320214252489
2341 -0.486364581071643
2342 -0.582385839745261
2343 -0.515887540290239
2344 -0.555837739365459
2345 -0.59050822246323
2346 -0.654543145489991
2347 -0.626688954892311
2348 -0.581412038475554
2349 -0.583563653446174
2350 -0.0276215452544313
2351 0.0441684340336837
2352 0.186961261345057
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 -1.04428532008806
2361 -1.02671353927388
2362 -1.0420844606875
2363 -0.600244154524452
2364 -0.540880374512352
2365 -0.528985940492094
2366 -0.487250610446696
2367 -0.465569693701269
2368 -0.426564460947293
2369 -0.407061623692992
2370 -0.36315835159363
2371 -0.338061922224603
2372 -0.113318095042065
2373 0.000515306118564242
2374 0.142295591499942
2375 0.201677621665572
2376 0.381789759312513
2377 0.442569383259216
2378 0.50625641189266
2379 0.376172665208766
2380 0.336044327550158
2381 0.248008104101577
2382 0.146790395072913
2383 0.137433711204306
2384 0.119431671585667
2385 0.0499046147251575
2386 0.00489891393108478
2387 -0.0894945771120084
2388 -0.0871755340635975
2389 -0.160811033510488
2390 -0.129852635966
2391 -0.146473913462783
2392 -0.196065923597948
2393 0.381710419047051
2394 0.425911116051143
2395 0.519334992394414
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 -0.334227167056121
2428 -0.410782487472779
2429 -0.424036207292115
2430 0.119284778213675
2431 0.132332903051677
2432 0.190846791911226
2433 0.241206694107861
2434 0.311259652869456
2435 0.251374643740639
2436 0.342624231055251
2437 0.400383205121583
2438 0.445297669431949
2439 0.443931363075548
2440 0.482142442056468
2441 0.531663767375723
2442 0.509055387935009
2443 0.56672832967433
2444 0.599456412113056
2445 0.572862793847045
2446 0.410235535978562
2447 0.200292580947152
2448 0.139145532882069
2449 -0.033139177855216
2450 -0.167966210066382
2451 -0.327819445246586
2452 -0.410588080446438
2453 -0.48101132787184
2454 -0.442569021408878
2455 -0.517179949697232
2456 -0.567681014763672
2457 -0.559722599308617
2458 -0.485527519908218
2459 -0.491374365936491
2460 0.0440050066955751
2461 0.140023424957887
2462 0.220641936138004
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 -0.884699964887332
2471 -0.939073627498652
2472 -0.955097474033392
2473 -0.535451632499935
2474 -0.505153226064828
2475 -0.453006559283658
2476 -0.456249801342054
2477 -0.404674766103663
2478 -0.415307333725376
2479 -0.33155924895783
2480 -0.348829362810431
2481 -0.245866336556298
2482 -0.0992576016368646
2483 -0.00855736748716337
2484 0.116073986183718
2485 0.206773500403048
2486 0.287572875568446
2487 0.381628802362949
2488 0.381304227946778
2489 0.314831706560646
2490 0.153890589304508
2491 0.044039835911015
2492 -0.113106461840701
2493 -0.189329577955122
2494 -0.324640027620594
2495 -0.40620329371983
2496 -0.487308720478891
2497 -0.477792490924268
2498 -0.527930140726745
2499 -0.485196216007279
2500 -0.541023858352255
2501 -0.464806801640901
2502 -0.497881389703963
2503 0.124332939326493
2504 0.18220117587797
2505 0.305648058946951
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 -0.893637740456496
2514 -0.914915388457322
2515 -0.930479812883193
2516 -0.559792476761049
2517 -0.514473136203062
2518 -0.456935375894723
2519 -0.38977190247207
2520 -0.377559279393753
2521 -0.314867482798684
2522 -0.394903622118603
2523 -0.384048251994019
2524 -0.263256986647501
2525 -0.0625479014582672
2526 -0.0254435870094315
2527 0.15464816656786
2528 0.286747742811721
2529 0.447088613628261
2530 0.515152451140149
2531 0.513788294561715
2532 0.455233611054329
2533 0.393388384604104
2534 0.331648243641509
2535 0.190358242946902
2536 0.190048546308332
2537 0.140920412678862
2538 0.0653045060396144
2539 0.0291438660057891
2540 -0.0351199650912004
2541 -0.0361694495426193
2542 -0.123714871390002
2543 -0.0962983493251052
2544 -0.0909955846506859
2545 -0.119263211360724
2546 0.458714834893468
2547 0.439025563505055
2548 0.572639260763686
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 0.333998387381276
2585 0.334994664638187
2586 0.31092332842238
2587 0.276635996111749
2588 0.288314335220378
2589 0.2938566370671
2590 0.27059647392037
2591 0.297988414896114
2592 0.210442058824577
2593 0.300973358553751
2594 0.253949963899574
2595 0.3094784695406
2596 0.219946832712781
2597 0.291485326257863
2598 0.302224415557384
2599 0.360098486756488
2600 0.398928558140394
2601 0.437548039092634
2602 0.388959181665708
2603 0.289869518733286
2604 0.109559765329248
2605 0.00122166756120887
2606 -0.168651225838377
2607 -0.268165831768557
2608 -0.488221840796943
2609 -0.565802100672345
2610 -0.661426402810223
2611 -0.697638457820535
2612 -0.704974061683584
2613 -0.717603318267801
2614 -0.729970488577651
2615 -0.732637378119366
2616 -0.636324959607053
2617 -0.0914544332074096
2618 -0.025832052428813
2619 -0.0122065774441928
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 -0.626285870585043
2628 -0.597922402789185
2629 -0.637769109094786
2630 -0.615444021951602
2631 -0.583025486920629
2632 -0.560772655293825
2633 -0.595329049818634
2634 -0.511744172249973
2635 -0.547368470912296
2636 -0.493041858485727
2637 -0.539914222889236
2638 -0.442788676387108
2639 -0.344247478484759
2640 -0.265862710019385
2641 -0.158682558639258
2642 -0.0112214950981031
2643 0.0841445459600957
2644 0.203415673714906
2645 0.17699705319993
2646 0.136390582548178
2647 -0.0111287846043424
2648 -0.088009908831829
2649 -0.245536550203167
2650 -0.32154608407931
2651 -0.510534216340786
2652 -0.589788598606058
2653 -0.608219680727599
2654 -0.634197525552591
2655 -0.635561862772944
2656 -0.650682801571755
2657 -0.666882038402206
2658 -0.645721908108383
2659 -0.587653809078416
2660 -0.026303828357535
2661 0.00317648022048811
2662 0.0181573386761312
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 -0.543665749715806
2671 -0.474835078802876
2672 -0.477007284093142
2673 -0.0325341655631511
2674 0.0594599188455673
2675 0.123427546225949
2676 0.114249240249509
2677 0.162653216512752
2678 0.134432150157913
2679 0.201211686399442
2680 0.0604375362804616
2681 0.25337528923786
2682 -0.405659195537668
2683 -0.297274056590731
2684 -0.252027547262902
2685 -0.581860612830781
2686 -0.403979798754745
2687 -0.325304269798997
2688 -0.283482453431112
2689 -0.337683916187103
2690 -0.435975707696555
2691 -0.438091565819923
2692 -0.456851344677571
2693 -0.41012173583803
2694 0.236299409793304
2695 0.193782664103214
2696 0.11156688942508
2697 0.131002927527606
2698 0.132725695980452
2699 0.0696008502865149
2700 0.0499986379181958
2701 0.0638847582315945
2702 0.0667641788972708
2703 0.636399908022855
2704 0.579995330328122
2705 0.646464446640225
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 0.549447577263536
2753 0.459107847055649
2754 0.493193073996427
2755 0.427133321314684
2756 0.46131748242891
2757 0.431247764605838
2758 0.416453042055
2759 0.467299528538185
2760 0.401457508079396
2761 0.416988056171462
2762 0.316396813275587
2763 0.356700700885343
2764 0.363778107632301
2765 0.470015767461538
2766 0.463697022846691
2767 0.441898556472962
2768 0.546721358541331
2769 0.540256935613361
2770 0.60336286880623
2771 0.426989918623445
2772 0.315850118888083
2773 0.136473589143846
2774 0.0473096130342537
2775 -0.00439347988499544
2776 0.579075735172053
2777 0.467696622221844
2778 0.345281200424481
2779 -0.145919345950069
2780 -0.18662480446391
2781 -0.230859714689056
2782 -0.293102729292498
2783 -1.01934650546025
2784 -0.982985263135659
2785 -0.462924304307353
2786 -0.0171098431836856
2787 0.0204288898877572
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 -0.353251548274273
2796 -0.418346504644613
2797 -0.330474862640064
2798 -0.42206365094919
2799 -0.403484652543863
2800 -0.392773345259563
2801 -0.381271802368633
2802 -0.366668862811737
2803 -0.432244812238173
2804 -0.367535664928381
2805 -0.441353961788111
2806 -0.326793983347995
2807 -0.226227373628913
2808 -0.0710947892743079
2809 0.0279498981651493
2810 0.0673165919389225
2811 0.237208585642292
2812 0.328369722465073
2813 0.402029984961062
2814 0.283461088638347
2815 0.221679918024843
2816 0.194929973138229
2817 0.0800115616679351
2818 0.149845417290275
2819 0.87047719743773
2820 0.801412904919249
2821 0.662661338559779
2822 0.144579145550707
2823 0.119123115313497
2824 0.106539407134637
2825 0.0371871894764101
2826 0.0397241664375215
2827 0.0847065716031311
2828 0.631634240187091
2829 0.625514973971722
2830 0.633713516963235
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 0.451895821155408
2863 0.3915147576258
2864 0.462916018126601
2865 0.419970387208558
2866 0.37924152333345
2867 0.406002400683732
2868 0.43626072239724
2869 0.401957854268935
2870 0.323695493268478
2871 0.394007910814262
2872 0.340477007418721
2873 0.403426170161643
2874 0.376979739775434
2875 0.407458616896418
2876 0.443396344826731
2877 0.469076450859428
2878 0.471410629016841
2879 0.526086868465839
2880 0.562211010332747
2881 0.431355742936387
2882 0.218210095735575
2883 0.115559061969361
2884 0.0136025240433518
2885 7.28887190976087e-05
2886 0.588988679171339
2887 0.433077917873796
2888 0.33903435096266
2889 -0.216478761302396
2890 -0.198010265565205
2891 -0.258128437327966
2892 -0.29673037487154
2893 -1.08421036286859
2894 -1.06080657804903
2895 -0.438244035788764
2896 0.0404666922691446
2897 0.0484093879936828
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 -0.311818977067373
2906 -0.386698103091866
2907 -0.344344040698827
2908 -0.414159729508804
2909 -0.351123471906215
2910 -0.379218257100031
2911 -0.40508388869268
2912 -0.43300426421519
2913 -0.507806633043819
2914 -0.440782653617242
2915 -0.468040625755404
2916 -0.365223585554781
2917 -0.325594074709361
2918 -0.189775090043848
2919 -0.000107114180915336
2920 0.090184671669866
2921 0.179098375546971
2922 0.265141149006685
2923 0.366073503801577
2924 0.255108363690771
2925 0.128604597512095
2926 0.0361730467556175
2927 -0.0668547531143419
2928 -0.0913523023509227
2929 0.55835898220114
2930 0.395395869856941
2931 0.289982012206046
2932 -0.161873784591439
2933 -0.199147840882143
2934 -0.263636117984669
2935 -0.290154777769137
2936 -1.02437571746982
2937 -1.03980738034369
2938 -0.509598135447914
2939 -0.028565369332257
2940 -0.00829123086834878
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 -0.357313655051574
2949 -0.387181098999581
2950 -0.357938343228754
2951 -0.412372224877036
2952 -0.426601411681395
2953 -0.447607159347103
2954 -0.422007487324478
2955 -0.411600345533836
2956 -0.486686507729925
2957 -0.441074970109668
2958 -0.437405779456745
2959 -0.338142733532366
2960 -0.238449259209329
2961 -0.0843826701250169
2962 0.015522915299291
2963 0.143232224513158
2964 0.240921337050081
2965 0.283551255783021
2966 0.395598371634915
2967 0.380984410293684
2968 0.196427241436145
2969 0.116133849489215
2970 0.111766700466955
2971 0.130650708226175
2972 0.89983076766679
2973 0.790343147250678
2974 0.729325008720322
2975 0.181969670947074
2976 0.15009598848027
2977 0.0843844037286193
2978 0.0606985238346485
2979 0.0845666459509385
2980 0.0679870701145943
2981 0.635136038658842
2982 0.623831994555409
2983 0.678316318530631
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 0.452735677954566
3016 0.372099845641111
3017 0.437349635639737
3018 0.392112084802392
3019 0.399751697648538
3020 0.333563010043176
3021 0.421347189825256
3022 0.412054599078823
3023 0.34129192421623
3024 0.354013957747654
3025 0.344759531414308
3026 0.423279189603948
3027 0.415788382554229
3028 0.384070104681857
3029 0.418342296900399
3030 0.448508956769912
3031 0.562103568938352
3032 0.557679345351998
3033 0.564023426490828
3034 0.407285116413658
3035 0.260010615022974
3036 0.103602351262081
3037 0.0188299179033483
3038 -0.0834160538885173
3039 0.584693104326769
3040 0.43405854306952
3041 0.319672960565373
3042 -0.177846226737465
3043 -0.195653419123492
3044 -0.287351593216289
3045 -0.261945690839374
3046 -1.02330166748452
3047 -1.07694326127021
3048 -0.506552739105174
3049 -0.0212970482273168
3050 0.0422329036395585
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 -0.412941975057932
3059 -0.377444360807371
3060 -0.340886780583368
3061 -0.41347053930547
3062 -0.386987681413605
3063 -0.433735908434833
3064 -0.38578310570877
3065 -0.400106652996078
3066 -0.496968744469314
3067 -0.476943418619723
3068 -0.484602331736193
3069 -0.379331441802799
3070 -0.244219169640236
3071 -0.159646841255706
3072 -0.000292717296050227
3073 0.10640854310823
3074 0.258735010515832
3075 0.306365485804455
3076 0.356221745161887
3077 0.286314365319161
3078 0.186358716373822
3079 0.0763622194725005
3080 -0.0451294079173131
3081 -0.0735498282806546
3082 0.527305441764134
3083 0.426332373148728
3084 0.332244929201683
3085 -0.127958148138891
3086 -0.166606890974444
3087 -0.21701106235085
3088 -0.269149401944406
3089 -1.02815064756885
3090 -1.00256004802566
3091 -0.445765621332306
3092 0.0242883769501362
3093 0.0663021408870135
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 -0.355557315683898
3102 -0.388319292598831
3103 -0.331013311868298
3104 -0.4241104397669
3105 -0.406932974992132
3106 -0.445997489106109
3107 -0.394398714447113
3108 -0.394563083446149
3109 -0.499056100935615
3110 -0.430323945298173
3111 -0.496433362344602
3112 -0.394539839224361
3113 -0.288358872879799
3114 -0.0745888281191461
3115 -0.0352499686858849
3116 0.0874979820297804
3117 0.219639690490843
3118 0.330032185586919
3119 0.354049012039917
3120 0.373486360016766
3121 0.197319878568153
3122 0.142489375798376
3123 0.0504677474331096
3124 0.13160375279959
3125 0.840374204432656
3126 0.783065976796761
3127 0.672961377824585
3128 0.166377083231909
3129 0.117993333371983
3130 0.0532487549483115
3131 0.0269725125236831
3132 0.0493065412724773
3133 0.0491298715574654
3134 0.615078062706681
3135 0.61047033308159
3136 0.633813439858141
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 0.472406788525037
3169 0.451052427810378
3170 0.472026318226503
3171 0.40072471573797
3172 0.36449579594744
3173 0.429416367791203
3174 0.457102931104843
3175 0.485680945795944
3176 0.332054590583576
3177 0.376190865572877
3178 0.410869705466379
3179 0.44508963089004
3180 0.40286759484235
3181 0.442879179930517
3182 0.525654418786094
3183 0.442066875481481
3184 0.53436168001943
3185 0.570072505053759
3186 0.611182480458901
3187 0.431888057176367
3188 0.241230786703289
3189 0.132004193269706
3190 0.0457151977036453
3191 -0.0271022810171495
3192 0.583640991015279
3193 0.47022449809668
3194 0.375277325491717
3195 -0.205553465132491
3196 -0.213470485385403
3197 -0.28629566248025
3198 -0.281518357984534
3199 -1.06691772732011
3200 -1.04174234056318
3201 -0.49828146257883
3202 -0.00285707839612034
3203 0.0381439009090764
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 -0.349403681875184
3212 -0.382332416759833
3213 -0.355439707658831
3214 -0.428950723599062
3215 -0.39425117165927
3216 -0.389497818559072
3217 -0.413418325890572
3218 -0.430452872587632
3219 -0.456722564825244
3220 -0.440155698714904
3221 -0.46276928292234
3222 -0.351393738819207
3223 -0.236331723421576
3224 -0.0974739216753738
3225 -0.0100466201622367
3226 0.105161371368835
3227 0.246538560518498
3228 0.327061762436593
3229 0.325443067501904
3230 0.299590230852329
3231 0.110991318968406
3232 0.0236384271814107
3233 -0.0724853848130114
3234 -0.121801826948485
3235 0.562795900563013
3236 0.417153424790777
3237 0.30723607273541
3238 -0.216511490398081
3239 -0.219052699716306
3240 -0.277798677923213
3241 -0.334618795498147
3242 -1.01912132667155
3243 -1.09192971141484
3244 -0.474317044140324
3245 -0.0235264729427197
3246 -0.0151463085775674
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 -0.356904494654665
3255 -0.456127836537711
3256 -0.461099880034934
3257 -0.439697433309139
3258 -0.414914082275315
3259 -0.402818810289763
3260 -0.434856997345488
3261 -0.423584196000992
3262 -0.481932829578951
3263 -0.409063781782952
3264 -0.441960430440114
3265 -0.386790114094866
3266 -0.235161057285017
3267 -0.0708228743615666
3268 -0.000652395163698101
3269 0.0661153435343054
3270 0.235523083623655
3271 0.364891049058028
3272 0.372385944006776
3273 0.324003329380289
3274 0.224965652251385
3275 0.158504276708832
3276 0.136499913606074
3277 0.117739341042739
3278 0.934892379070428
3279 0.832125822181348
3280 0.735018583006792
3281 0.205159539088203
3282 0.175226765299754
3283 0.137119056454848
3284 0.140313926409797
3285 0.107635982429648
3286 0.145906324335862
3287 0.692931199941108
3288 0.703390184322277
3289 0.70554225783481
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.444233175616144
3322 0.390447909984378
3323 0.445180115681991
3324 0.373240005690474
3325 0.384989757291811
3326 0.386079760822697
3327 0.414754145558243
3328 0.417778260341906
3329 0.292892987050054
3330 0.361036760866084
3331 0.364789952950207
3332 0.407072611948664
3333 0.399087929453912
3334 0.403095093800127
3335 0.481532325444562
3336 0.51579179818574
3337 0.533132310439962
3338 0.594595865437336
3339 0.543462198570068
3340 0.441743016293756
3341 0.234307807279081
3342 0.123393459780023
3343 -0.0344454054635205
3344 -0.0314300969873383
3345 0.552743626662985
3346 0.448644968432572
3347 0.28063616610021
3348 -0.202392438445563
3349 -0.221142514407864
3350 -0.234756394651903
3351 -0.337695035199988
3352 -1.07034580412162
3353 -1.05675352394456
3354 -0.481387952123514
3355 -0.0296446594132874
3356 0.00450159518049716
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -0.445891514413953
3365 -0.444458143168923
3366 -0.393429496608442
3367 -0.457301994258212
3368 -0.457295071107116
3369 -0.445383310888891
3370 -0.395534510772793
3371 -0.351474250242609
3372 -0.409223942833195
3373 -0.418494932387122
3374 -0.467674374731046
3375 -0.353490207118623
3376 -0.231328378415833
3377 -0.132280731898424
3378 0.0230549303138052
3379 0.122769793627894
3380 0.284034696568868
3381 0.359767642811011
3382 0.383254801073327
3383 0.338429067533871
3384 0.179886093721532
3385 0.0535783533413187
3386 -0.0874370872809061
3387 -0.0051412031926713
3388 0.563826647232746
3389 0.486644440734725
3390 0.342961165492285
3391 -0.141869539082198
3392 -0.147670104765126
3393 -0.185995942666102
3394 -0.205557748965251
3395 -0.982748536321831
3396 -1.00833835089051
3397 -0.419489704868192
3398 0.0560417331609437
3399 0.115103560408459
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 -0.319604333608722
3408 -0.336359671504295
3409 -0.324700795770886
3410 -0.413181806259824
3411 -0.377975475081911
3412 -0.38382810083541
3413 -0.37360506540844
3414 -0.34727981385544
3415 -0.380068962323383
3416 -0.336059875268173
3417 -0.438323044392654
3418 -0.339001321715694
3419 -0.17540837078245
3420 -0.0174925592470906
3421 0.0515023020238547
3422 0.0875889990188739
3423 0.292967665836028
3424 0.370215354925715
3425 0.387297255067384
3426 0.332407892524676
3427 0.232267309337427
3428 0.19758227539744
3429 0.0600329827539881
3430 0.150890479053772
3431 0.942971836361011
3432 0.831357947164859
3433 0.701166623870692
3434 0.205153100360333
3435 0.177033895567054
3436 0.139449580760182
3437 0.0730482049636563
3438 0.0936775559198912
3439 0.103830374720258
3440 0.679269373223593
3441 0.704441052785412
3442 0.707140044685795
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Emittance Scan~~~~}
\addplot [semithick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 0.307787293799683
71 0.355571609589523
72 0.397578688387702
73 0.828744599282308
74 0.856775855819043
75 0.873656654681971
76 0.888306270135748
77 0.899460834996736
78 0.901536965613692
79 0.481114263812818
80 0.466839199909676
81 0.449936215048146
82 0.585387109231382
83 0.601665165047128
84 0.633075864551207
85 0.689803421462576
86 0.760898139290381
87 0.790722088979256
88 0.713849836654353
89 0.525647459911189
90 0.292687052786865
91 0.0653422666876703
92 -0.149087196705162
93 -0.343885927326349
94 -0.504385596728222
95 -0.610207494817795
96 -0.671460944425443
97 -0.711854763145974
98 -0.749359762195448
99 -0.768319781376343
100 -0.778524876599173
101 -0.782518518471401
102 -0.773337966867851
103 -0.764548795763497
104 -0.745624791506808
105 -0.706183749530263
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -1.07802394319882
114 -1.016463568057
115 -0.529467755450449
116 -0.0439432952147546
117 0.0357830626512249
118 -0.0243697250848901
119 0.0249405446900449
120 0.0728075904602487
121 0.103673063281311
122 -0.299783968238538
123 -0.268624077719247
124 -0.180463623061067
125 0.104453993636317
126 0.299198443030852
127 0.487519731215249
128 0.671094611222164
129 0.84748168862304
130 0.969882992529468
131 0.980861515077569
132 0.885631774106818
133 0.752802719969756
134 0.630916492851687
135 0.501426386154739
136 0.379292284982361
137 0.281973523419841
138 0.202306221699038
139 0.128828120326565
140 0.0573853305895876
141 -0.0132009327682373
142 -0.0628046537488363
143 -0.0984582020082404
144 -0.127851782005204
145 -0.143892062369028
146 -0.162456477747904
147 -0.179775358957196
148 -0.188140131973265
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 0.323576841851851
181 0.370502018850308
182 0.416065874102363
183 0.850408677898107
184 0.882945238247506
185 0.905386478997192
186 0.926249137608257
187 0.943995128620505
188 0.95284716548135
189 0.53682164127783
190 0.527193629873883
191 0.514637774836975
192 0.650546928015464
193 0.666629064619334
194 0.697596788820439
195 0.746872990152118
196 0.810406392954311
197 0.832546307717015
198 0.751154854817306
199 0.558321442802272
200 0.320491448200149
201 0.0880042901921651
202 -0.131850279041581
203 -0.332327391630807
204 -0.49671910274291
205 -0.60655097138895
206 -0.671873558870155
207 -0.712219885421158
208 -0.749684808776275
209 -0.768602249207996
210 -0.778753245769432
211 -0.7826998515557
212 -0.773481669216816
213 -0.76466163723317
214 -0.745711874759858
215 -0.706248627924575
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 -1.09360007864283
224 -1.03882097542951
225 -0.559062089788748
226 -0.0812565528497463
227 -0.0099193420705693
228 -0.0775647089403525
229 -0.0377419070257848
230 -0.00142256558914697
231 0.016922393065462
232 -0.400179225698063
233 -0.38276509532731
234 -0.309487648192979
235 -0.0447512302614347
236 0.131557000386939
237 0.299323225383452
238 0.459795160479549
239 0.609993735222437
240 0.702419149936153
241 0.678332712481014
242 0.540571620549619
243 0.35416349942877
244 0.162701773248463
245 -0.0494055552439168
246 -0.264282065522744
247 -0.439157279761881
248 -0.552633592748899
249 -0.617415716846248
250 -0.658909532968588
251 -0.696110853107578
252 -0.713848521005881
253 -0.722256134547573
254 -0.724409348559144
255 -0.713560994815774
256 -0.703375133038131
257 -0.683442391879888
258 -0.643371576768781
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 -1.04563535513163
267 -0.988891498774857
268 -0.506940358147441
269 -0.0268111348927197
270 0.0472677876025695
271 -0.0167484589202137
272 0.0285935971633843
273 0.072429317544012
274 0.103372784688892
275 -0.300016492219223
276 -0.26880172214076
277 -0.180601260947279
278 0.104347074084634
279 0.299110892664279
280 0.487447254725074
281 0.67103411859849
282 0.847431286615196
283 0.969842233861831
284 0.980830624132713
285 0.885610601636662
286 0.752790354773443
287 0.630911522137657
288 0.501426145012109
289 0.37929309311547
290 0.281974540172163
291 0.202307302896733
292 0.128829161379505
293 0.0573862848650232
294 -0.013200084293354
295 -0.0628039169247164
296 -0.0984575884261095
297 -0.127851266898555
298 -0.143891634736727
299 -0.162456123506141
300 -0.179775064275967
301 -0.188139883898922
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 0.323576841861401
334 0.370502018910221
335 0.416065874229977
336 0.850408677649986
337 0.882945238325098
338 0.905386478781301
339 0.926249137652823
340 0.943995128901994
341 0.952847165957413
342 0.536821642076537
343 0.527193630282076
344 0.514637773952435
345 0.650546927934803
346 0.666629066410982
347 0.697596789701853
348 0.746872990292124
349 0.810406391810394
350 0.832546311022687
351 0.751154860709866
352 0.558321437733147
353 0.320491446902869
354 0.0880042861886831
355 -0.131850279230529
356 -0.332327396976192
357 -0.496719100154772
358 -0.606550972837605
359 -0.671873554940683
360 -0.712219887911013
361 -0.749684805733731
362 -0.768602250052803
363 -0.778753245808142
364 -0.782699848595522
365 -0.773481677467808
366 -0.76466164429659
367 -0.745711878369472
368 -0.706248625062566
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 -1.09360008570335
377 -1.0388209784666
378 -0.559062090800277
379 -0.0812565578561167
380 -0.00991933691470068
381 -0.0775647145763775
382 -0.0377419080314017
383 -0.0014225680111882
384 0.0169223963616413
385 -0.400179221696627
386 -0.382765090115678
387 -0.309487646410199
388 -0.0447512326236198
389 0.131556995393927
390 0.299323232877631
391 0.459795165290378
392 0.609993734374333
393 0.702419149941155
394 0.678332697949562
395 0.540571623928448
396 0.354163502966306
397 0.162701774075137
398 -0.0494055551988969
399 -0.264282064045725
400 -0.439157277849157
401 -0.552633594331704
402 -0.617415715730411
403 -0.658909532978308
404 -0.696110852009534
405 -0.713848525304323
406 -0.722256140971505
407 -0.724409348068926
408 -0.713560998466372
409 -0.703375132183434
410 -0.683442389497978
411 -0.643371583882734
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 -1.04563535397566
420 -0.988891499894615
421 -0.5069403531247
422 -0.0268111394648064
423 0.0472677890089325
424 -0.0167484584702412
425 0.0285935901604456
426 0.0724293216817581
427 0.103372783229437
428 -0.300016496699849
429 -0.268801720065918
430 -0.180601263428836
431 0.104347073927917
432 0.299110892150017
433 0.487447251347893
434 0.671034120833005
435 0.847431280889472
436 0.969842222686187
437 0.980830626746828
438 0.885610605053406
439 0.75279035047051
440 0.63091153176426
441 0.501426133261949
442 0.379293089719018
443 0.2819745385108
444 0.202307304433836
445 0.128829164962402
446 0.0573862825819641
447 -0.0132000856001842
448 -0.0628039140202451
449 -0.0984575874054291
450 -0.127851265266239
451 -0.143891635844151
452 -0.162456122795996
453 -0.179775065984737
454 -0.188139883534669
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 0.323576841904431
487 0.370502018761007
488 0.416065874176544
489 0.850408677626452
490 0.882945238626595
491 0.905386478784086
492 0.92624913775173
493 0.943995129299159
494 0.952847165501074
495 0.536821642057438
496 0.527193629914924
497 0.514637773834087
498 0.650546924795796
499 0.666629064730634
500 0.697596789252335
501 0.746872991214124
502 0.810406390968316
503 0.832546312363282
504 0.751154858753429
505 0.558321436952573
506 0.320491448142681
507 0.0880042872562025
508 -0.131850281166729
509 -0.332327394129871
510 -0.496719101205921
511 -0.606550970796983
512 -0.671873556369386
513 -0.71221988856585
514 -0.749684806993608
515 -0.768602248274457
516 -0.778753243756095
517 -0.782699851186388
518 -0.773481681209527
519 -0.764661646484948
520 -0.745711873540225
521 -0.706248630950862
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 -1.09360008127372
530 -1.03882097044372
531 -0.559062091902812
532 -0.0812565552158536
533 -0.00991933490568372
534 -0.0775647154048703
535 -0.0377419087034615
536 -0.00142257440402646
537 0.0169224004299248
538 -0.400179227366872
539 -0.382765090092145
540 -0.309487646951576
541 -0.0447512345851725
542 0.131556998394179
543 0.299323226816645
544 0.459795170070398
545 0.609993744845914
546 0.702419139518517
547 0.678332709524644
548 0.540571615015571
549 0.354163499603507
550 0.162701776834714
551 -0.049405551426256
552 -0.264282063098714
553 -0.4391572780796
554 -0.552633591580994
555 -0.617415713695815
556 -0.658909535918932
557 -0.696110853100359
558 -0.713848526617406
559 -0.722256137937487
560 -0.724409347958536
561 -0.713561002776581
562 -0.703375130882686
563 -0.683442397641423
564 -0.643371573830544
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 -1.04563535335601
573 -0.988891499341529
574 -0.506940348768163
575 -0.0268111409307413
576 0.0472677860821217
577 -0.016748458043745
578 0.0285935948611122
579 0.0724293273326761
580 0.103372788937312
581 -0.300016490199292
582 -0.268801716256613
583 -0.180601266398506
584 0.104347069913691
585 0.299110892979533
586 0.487447257716118
587 0.67103412576474
588 0.847431286940795
589 0.969842217170727
590 0.980830615644967
591 0.885610607187706
592 0.752790347683136
593 0.630911526172062
594 0.501426140267446
595 0.379293091777091
596 0.281974538324638
597 0.202307310064233
598 0.128829165467342
599 0.05738628235766
600 -0.0132000843328034
601 -0.0628039172266686
602 -0.0984575856207731
603 -0.127851266033
604 -0.14389163434644
605 -0.162456122114159
606 -0.179775064698314
607 -0.188139884220428
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 0.323576841827977
640 0.370502018793294
641 0.416065874166369
642 0.850408677708819
643 0.882945237949306
644 0.905386478800912
645 0.92624913788787
646 0.943995129014089
647 0.952847165876127
648 0.536821641630942
649 0.527193629625989
650 0.514637775427806
651 0.650546926206536
652 0.666629065652634
653 0.697596789006317
654 0.746872990265521
655 0.810406393105003
656 0.83254630816983
657 0.751154857773391
658 0.558321437971207
659 0.32049144828172
660 0.0880042875306425
661 -0.131850277545064
662 -0.332327392349138
663 -0.496719098763245
664 -0.606550975919825
665 -0.671873555067672
666 -0.712219881729405
667 -0.749684812050513
668 -0.768602248017752
669 -0.778753246492139
670 -0.782699845900234
671 -0.7734816717962
672 -0.764661645170444
673 -0.745711875176577
674 -0.706248623861294
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 -1.09360007763
683 -1.0388209764536
684 -0.559062092741366
685 -0.0812565630827554
686 -0.00991933883316606
687 -0.0775647170625949
688 -0.0377419079501156
689 -0.00142257021227907
690 0.0169224032340106
691 -0.400179226546166
692 -0.382765092491505
693 -0.309487645348762
694 -0.04475123529941
695 0.131556993801061
696 0.29932322331401
697 0.459795165337274
698 0.609993741614707
699 0.702419139293019
700 0.678332700797588
701 0.540571610410003
702 0.354163497345857
703 0.16270176745447
704 -0.0494055555962892
705 -0.264282070904281
706 -0.439157301967876
707 -0.552633621887177
708 -0.617415751361969
709 -0.658909585714222
710 -0.696110919603749
711 -0.713848615024952
712 -0.722256257900634
713 -0.724409503682845
714 -0.713561189090095
715 -0.703375385973724
716 -0.683442701533446
717 -0.643371945923301
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 -1.04563800016886
726 -0.9888951249337
727 -0.506945113468286
728 -0.0268165042705651
729 0.0472630774051676
730 -0.0167511681228608
731 0.0285937809790279
732 0.0724325333781247
733 0.103378226912829
734 -0.300009739078783
735 -0.268794336352622
736 -0.180593774167827
737 0.104354641436222
738 0.299119465748864
739 0.48745894377142
740 0.671051924217087
741 0.847456746345946
742 0.969871700722953
743 0.980858512009396
744 0.88563572902037
745 0.752814227270127
746 0.630933803543391
747 0.506343487702983
748 0.389379181386081
749 0.297521432941513
750 0.224580578915114
751 0.153369207934892
752 0.084457105991893
753 0.0167002346908784
754 -0.0306827263425281
755 -0.0638434076010786
756 -0.0892538877979892
757 -0.100961942773418
758 -0.114766520545723
759 -0.12798410926022
760 -0.13190199391685
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 0.0983398949577658
797 0.144223590235091
798 0.183958733838343
799 0.612071703118962
800 0.641734556587002
801 0.664101593206018
802 0.685714977349638
803 0.708466616618429
804 0.734570542339574
805 0.76481127899452
806 0.79811861923641
807 0.827624521056938
808 0.860225486961914
809 0.898644618288435
810 0.95237843859123
811 1.02136945738319
812 1.09755107194669
813 1.12700686675995
814 1.04667490986983
815 0.854107591909971
816 0.61765122589812
817 0.38623052127493
818 0.167621693176633
819 -0.0273294249806018
820 -0.187288191415044
821 -0.289953075430257
822 -0.340918410947532
823 -0.365653928406838
824 -0.385115349424703
825 -0.405011236965303
826 -0.428095362553828
827 -0.45155501994075
828 -0.474629125085679
829 -0.49527700005522
830 -0.504115804341476
831 -0.495497523626719
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 -1.03110750205671
840 -1.00657140480039
841 -0.989996945845841
842 -0.576026299814069
843 -0.561150701985449
844 -0.55005909107488
845 -0.539085823366387
846 -0.525094926126295
847 -0.50738782761446
848 -0.48511777383292
849 -0.43058134113185
850 -0.311575787498706
851 -0.127273116138307
852 0.0779860161325895
853 0.273086124807454
854 0.45595397119259
855 0.622519555682649
856 0.726359229266242
857 0.709507446960421
858 0.571219124401656
859 0.380628682148105
860 0.189766322976217
861 0.00631937697746379
862 -0.161284904609582
863 -0.296952717035461
864 -0.377902444245288
865 -0.409297052373953
866 -0.416127077599677
867 -0.418887702854287
868 -0.422925807770051
869 -0.430582693603279
870 -0.437271865350207
871 -0.442929212820483
872 -0.444847435397074
873 -0.432735960370261
874 -0.399328743959567
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 -0.864635972542638
883 -0.839434958473342
884 -0.824399097616189
885 -0.416812391173645
886 -0.413662584360433
887 -0.421246347802461
888 -0.43604598628597
889 -0.435587198817567
890 -0.415267342998655
891 -0.395459701759686
892 -0.357576796476318
893 -0.269514189080193
894 0.0163545395999644
895 0.210877584999897
896 0.399282484335989
897 0.588965365527164
898 0.772871075581483
899 0.902854156721466
900 0.919792839270732
901 0.824699025981962
902 0.687526616990757
903 0.157642883611649
904 0.0850004380330542
905 0.0634987299116768
906 -0.0986938706885586
907 -0.112228621040382
908 -0.120357014319817
909 -0.133561911728331
910 -0.148960696504881
911 -0.140569145320152
912 -0.114856471319039
913 -0.097026303643455
914 -0.082505836419026
915 0.345041212450004
916 0.355641116822047
917 0.36810912012705
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 -0.15734456084679
965 -0.147186350641997
966 -0.1404062913363
967 0.275919565075091
968 0.292820960368564
969 0.307406330974137
970 0.32346187385726
971 0.341616580652916
972 0.364532544999255
973 0.396128819432212
974 0.427428278446163
975 0.461847063148658
976 0.499133261679068
977 0.54126787801143
978 0.589023767211435
979 0.646492502853752
980 0.708497272102837
981 0.743381426856066
982 0.682095649946595
983 0.515797786208528
984 0.316006057113062
985 0.118207956031389
986 -0.0681577720508049
987 -0.230849523790861
988 -0.353244288402815
989 -0.416417841620993
990 -0.444442897508376
991 -0.466366412680523
992 -0.481212221761135
993 -0.493196906021504
994 -0.506519206911472
995 -0.513234963509811
996 -0.504950381255052
997 -0.0590441835248417
998 -0.0127090191247508
999 0.0509377282512754
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 -0.924717737329596
1008 -0.920094409217009
1009 -0.924523571889532
1010 -0.514006691814283
1011 -0.503969530278349
1012 -0.492814619583991
1013 -0.479008488768594
1014 -0.455150165972251
1015 -0.422258157910998
1016 -0.384384514105401
1017 -0.347647178996377
1018 -0.265371212428912
1019 -0.108793781759497
1020 0.0784519788734509
1021 0.25707997825261
1022 0.424196689861011
1023 0.577676192370822
1024 0.693401929242915
1025 0.708130191436018
1026 0.615683746343015
1027 0.493374264299424
1028 0.382606248164128
1029 0.290757646516019
1030 0.22212283127944
1031 0.166137187635021
1032 0.116984455389248
1033 0.073802744447752
1034 0.0355905465957188
1035 0.00242480324273756
1036 -0.0271212874392664
1037 -0.0549834644882968
1038 -0.0793076664308875
1039 -0.0914693716774001
1040 0.329014171633238
1041 0.347158369644452
1042 0.383278344199445
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 -0.239417311981507
1075 -0.211303829927525
1076 -0.18819770796271
1077 0.239827827003259
1078 0.266765072984546
1079 0.289964092797069
1080 0.313290859601713
1081 0.337331232839196
1082 0.364728587048395
1083 0.399463436908396
1084 0.432568233015919
1085 0.467593917415021
1086 0.506488236888989
1087 0.549500132418776
1088 0.597493494650356
1089 0.652116050373442
1090 0.711081318942964
1091 0.7427995656325
1092 0.681543785950529
1093 0.515307576268716
1094 0.315594182136769
1095 0.117873137211537
1096 -0.0684252358396212
1097 -0.231059871073379
1098 -0.35338780352985
1099 -0.416507298025048
1100 -0.444489466941073
1101 -0.466386286496098
1102 -0.48121349140221
1103 -0.493186638674994
1104 -0.506503987394618
1105 -0.513220849715745
1106 -0.504942402988244
1107 -0.059045243765505
1108 -0.0127214983587383
1109 0.0509131240348405
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -0.94567733158423
1118 -0.947713567984048
1119 -0.959010713272941
1120 -0.555514498213066
1121 -0.552772216024986
1122 -0.549143444023779
1123 -0.543282984575607
1124 -0.528043817281438
1125 -0.504645909398031
1126 -0.477245570761491
1127 -0.451976557714412
1128 -0.382297707690251
1129 -0.239698838881319
1130 -0.0681056875309683
1131 0.0928819453876794
1132 0.239921714741873
1133 0.370303259405281
1134 0.459269105250959
1135 0.442703558123261
1136 0.314024016061031
1137 0.14591836439765
1138 -0.0249093872348372
1139 -0.18801286586419
1140 -0.330445685955491
1141 -0.435098865061187
1142 -0.482647930266675
1143 -0.49685714715495
1144 -0.506627788406016
1145 -0.510896300286428
1146 -0.513781073547628
1147 -0.519390534637276
1148 -0.519822505755579
1149 -0.506709618336382
1150 -0.0573191400218126
1151 -0.00891714064594326
1152 0.0555654389259725
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -0.925182375287287
1161 -0.920485770400697
1162 -0.924851899521096
1163 -0.514280809563823
1164 -0.504197854224154
1165 -0.492983620773524
1166 -0.479126588405828
1167 -0.45522571249243
1168 -0.422306368368917
1169 -0.384412300942282
1170 -0.347661184622988
1171 -0.26537694393725
1172 -0.108795302947081
1173 0.0784523688548883
1174 0.257081329992408
1175 0.424198844230338
1176 0.57767898658536
1177 0.693404676738416
1178 0.708131648277876
1179 0.615684014130201
1180 0.493373781182091
1181 0.382605497451683
1182 0.29075697597627
1183 0.222122282830261
1184 0.166136741361205
1185 0.116984074314436
1186 0.0738024175946829
1187 0.0355902615376261
1188 0.00242455837510205
1189 -0.0271214962170721
1190 -0.0549836398283593
1191 -0.079307809857804
1192 -0.0914694863953206
1193 0.329014081393515
1194 0.347158301611804
1195 0.383278295256749
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 -0.239417313084724
1228 -0.211303830262788
1229 -0.188197707957253
1230 0.239827827532926
1231 0.266765073039627
1232 0.289964091016051
1233 0.313290860052538
1234 0.33733123232374
1235 0.364728586916803
1236 0.399463436219511
1237 0.432568232781724
1238 0.467593917740109
1239 0.506488238150402
1240 0.549500131594774
1241 0.597493496187289
1242 0.65211604750535
1243 0.711081319608487
1244 0.742799567198878
1245 0.681543786311996
1246 0.515307574740197
1247 0.315594176817134
1248 0.117873141052732
1249 -0.0684252393652206
1250 -0.231059873994903
1251 -0.353387803363129
1252 -0.416507292459452
1253 -0.444489460362926
1254 -0.466386292188682
1255 -0.481213498369224
1256 -0.493186637358159
1257 -0.50650398702741
1258 -0.513220853824672
1259 -0.504942402437601
1260 -0.0590452398966282
1261 -0.0127214979261599
1262 0.0509131216210984
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -0.945677326522835
1271 -0.94771357650516
1272 -0.959010711986233
1273 -0.555514494164223
1274 -0.552772222000366
1275 -0.549143433596024
1276 -0.543282989348976
1277 -0.528043814044716
1278 -0.504645917334907
1279 -0.477245569787366
1280 -0.451976553825242
1281 -0.38229770899782
1282 -0.239698839924566
1283 -0.0681056888121053
1284 0.0928819437863434
1285 0.239921716865203
1286 0.370303248012439
1287 0.459269106614519
1288 0.442703564393772
1289 0.314024024268027
1290 0.145918358772368
1291 -0.0249093865278756
1292 -0.188012864265241
1293 -0.330445687990826
1294 -0.435098868761523
1295 -0.48264792804836
1296 -0.496857144549418
1297 -0.506627785282243
1298 -0.510896302702273
1299 -0.513781069311202
1300 -0.519390549867106
1301 -0.519822508327517
1302 -0.5067096172048
1303 -0.0573191404999226
1304 -0.00891714077054404
1305 0.0555654383030823
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -0.925182369208907
1314 -0.920485768133839
1315 -0.924851898191813
1316 -0.514280812014627
1317 -0.504197864196195
1318 -0.492983625285243
1319 -0.479126596961672
1320 -0.455225716232329
1321 -0.422306363477313
1322 -0.384412303285652
1323 -0.347661184736049
1324 -0.265376945753511
1325 -0.108795301421802
1326 0.0784523693127052
1327 0.257081331253877
1328 0.424198843945154
1329 0.57767898677624
1330 0.693404669212972
1331 0.708131648343757
1332 0.615684021824014
1333 0.493373779492705
1334 0.382605500199494
1335 0.290756975318535
1336 0.222122282211748
1337 0.166136733241634
1338 0.116984071313729
1339 0.0738024168279789
1340 0.0355902605105224
1341 0.00242455674216116
1342 -0.0271214988057214
1343 -0.0549836416827621
1344 -0.0793078083181432
1345 -0.0914694876597456
1346 0.32901408095366
1347 0.347158302062516
1348 0.383278294610269
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 -0.239417313231607
1381 -0.211303830229875
1382 -0.188197708050817
1383 0.239827827319138
1384 0.266765072773372
1385 0.289964090879797
1386 0.313290859937544
1387 0.337331232854771
1388 0.364728586401062
1389 0.399463437079268
1390 0.432568230357466
1391 0.467593914519645
1392 0.506488237643813
1393 0.549500129087638
1394 0.597493497726097
1395 0.652116047675937
1396 0.711081318325815
1397 0.742799567273058
1398 0.681543796282844
1399 0.515307574466098
1400 0.315594169439597
1401 0.117873139736238
1402 -0.0684252396693897
1403 -0.23105987320586
1404 -0.353387804974128
1405 -0.416507292991165
1406 -0.444489458685249
1407 -0.466386286353535
1408 -0.481213497383104
1409 -0.493186642532047
1410 -0.506503991072558
1411 -0.513220851472093
1412 -0.504942401859276
1413 -0.0590452459924028
1414 -0.0127214993871495
1415 0.0509131188980144
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -0.945677324882448
1424 -0.94771357229636
1425 -0.959010711752436
1426 -0.555514490333602
1427 -0.552772220995204
1428 -0.549143433540829
1429 -0.54328297881896
1430 -0.528043816785763
1431 -0.504645914728124
1432 -0.477245567395281
1433 -0.451976557089418
1434 -0.382297709775097
1435 -0.239698839276438
1436 -0.0681056895667585
1437 0.0928819429281783
1438 0.239921712721488
1439 0.370303253773974
1440 0.459269101210756
1441 0.44270354556223
1442 0.314024015875779
1443 0.145918371069475
1444 -0.0249093898724287
1445 -0.188012865970771
1446 -0.330445690725563
1447 -0.435098866962656
1448 -0.482647934579385
1449 -0.49685715505141
1450 -0.50662778979652
1451 -0.510896307297381
1452 -0.513781076255024
1453 -0.519390538941346
1454 -0.51982250561978
1455 -0.506709618970641
1456 -0.0573191331776376
1457 -0.00891714103185323
1458 0.0555654405734653
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -0.925182373649571
1467 -0.920485766357198
1468 -0.924851897901684
1469 -0.514280807279741
1470 -0.504197866257792
1471 -0.492983615364247
1472 -0.479126595814913
1473 -0.455225713789938
1474 -0.422306370331549
1475 -0.384412304400806
1476 -0.347661182919902
1477 -0.265376944807921
1478 -0.108795302200557
1479 0.0784523688729645
1480 0.257081328975706
1481 0.424198844739427
1482 0.577678980142101
1483 0.693404671440268
1484 0.708131651260166
1485 0.615684011652453
1486 0.493373773645734
1487 0.382605491665194
1488 0.290756973127619
1489 0.222122283438827
1490 0.166136737542578
1491 0.116984067883512
1492 0.0738024215471195
1493 0.0355902575513677
1494 0.00242455676427325
1495 -0.0271214948740895
1496 -0.0549836410135446
1497 -0.0793078108569408
1498 -0.0914694874615894
1499 0.329014081139254
1500 0.347158301476915
1501 0.383278293837085
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 -0.239417313064374
1534 -0.211303830076625
1535 -0.188197707898022
1536 0.239827828060831
1537 0.266765073901373
1538 0.289964092193221
1539 0.313290859424986
1540 0.337331231316247
1541 0.364728587847841
1542 0.399463439940083
1543 0.432568228852593
1544 0.467593917791552
1545 0.506488238116921
1546 0.549500131035833
1547 0.59749349375314
1548 0.65211605115015
1549 0.711081314862289
1550 0.742799559579017
1551 0.681543790741065
1552 0.515307568595878
1553 0.315594172630844
1554 0.117873139629543
1555 -0.0684252357408273
1556 -0.231059876896191
1557 -0.353387804898413
1558 -0.416507297033585
1559 -0.444489467844031
1560 -0.466386291967504
1561 -0.48121349524636
1562 -0.493186642727816
1563 -0.506503993703271
1564 -0.513220854015268
1565 -0.504942398854022
1566 -0.0590452383408807
1567 -0.0127215005299864
1568 0.0509131254076091
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 -0.945677328611774
1577 -0.947713576520338
1578 -0.959010710758188
1579 -0.555514496977461
1580 -0.55277221708989
1581 -0.549143438039304
1582 -0.543282979905977
1583 -0.528043820501447
1584 -0.504645919681631
1585 -0.477245569190055
1586 -0.451976557205834
1587 -0.382297708942398
1588 -0.239698839587598
1589 -0.0681056902349529
1590 0.0928819440927863
1591 0.239921714798774
1592 0.370303255092969
1593 0.459269105122834
1594 0.442703545795515
1595 0.314024025192415
1596 0.145918352422901
1597 -0.0249094011073031
1598 -0.188012881401543
1599 -0.330445712787858
1600 -0.435098914106314
1601 -0.48264800352329
1602 -0.496857245037214
1603 -0.506627911482193
1604 -0.510896472992309
1605 -0.513781287101418
1606 -0.519390831613729
1607 -0.519822863030507
1608 -0.506710079213727
1609 -0.057319716176588
1610 -0.00891783362303941
1611 0.0555646006948986
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 -0.925187809640969
1620 -0.920492541961702
1621 -0.924859930026552
1622 -0.514289321375523
1623 -0.504205251651039
1624 -0.492987814968709
1625 -0.479125697502051
1626 -0.455218593938676
1627 -0.42229292582446
1628 -0.384392945333369
1629 -0.347636311355112
1630 -0.265346755065176
1631 -0.108759519969718
1632 0.0784951758285696
1633 0.257133747515374
1634 0.424264494682367
1635 0.577759665577465
1636 0.693496024227349
1637 0.708226448530714
1638 0.61708663265866
1639 0.496196027824984
1640 0.386980658558817
1641 0.300539840197095
1642 0.236059491246427
1643 0.184173805717327
1644 0.140018002152507
1645 0.0981779140844505
1646 0.0614685172149247
1647 0.0299141296358893
1648 0.00110589525282548
1649 -0.0258086592057599
1650 -0.048767539503766
1651 -0.0589075381236431
1652 0.364129895283858
1653 0.385504792826415
1654 0.425232922938411
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 -0.189964501441333
1691 -0.167801863638923
1692 -0.149818962145313
1693 0.290985100556574
1694 0.312837094926257
1695 0.330747397797628
1696 0.348710315651791
1697 0.367514002564198
1698 0.392032419562346
1699 0.420590630752448
1700 0.451832459771671
1701 0.483205148922783
1702 0.517564331365255
1703 0.556422910528132
1704 0.604072842427476
1705 0.661469378124101
1706 0.723453265468342
1707 0.75837107579442
1708 0.697112548624338
1709 0.530798303919786
1710 0.331096807677758
1711 0.133461331529039
1712 -0.0526972541682459
1713 -0.215111744515506
1714 -0.337226776031438
1715 -0.400096092540517
1716 -0.427977786088869
1717 -0.449900852894567
1718 -0.464875644127384
1719 -0.477151088731754
1720 -0.490858094593969
1721 -0.497925423987377
1722 -0.489960179612107
1723 -0.0437941459980867
1724 0.00196935424454195
1725 0.0653836374101696
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 -0.949694165285999
1734 -0.951279199294996
1735 -0.957852763993552
1736 -0.536480018669844
1737 -0.532847147668671
1738 -0.528972928769216
1739 -0.522911045351728
1740 -0.507576552835682
1741 -0.484153241474795
1742 -0.460604841542116
1743 -0.43564889076462
1744 -0.366143485874639
1745 -0.223406912857891
1746 -0.0520151997649042
1747 0.108684876734079
1748 0.255471014464907
1749 0.385673487733376
1750 0.474497920342932
1751 0.457744319942455
1752 0.32911061285815
1753 0.161367274568439
1754 -0.00909631170353906
1755 -0.17192635033471
1756 -0.314102153449122
1757 -0.418524954722367
1758 -0.46585040390884
1759 -0.480036724967571
1760 -0.489987226017187
1761 -0.494624323832094
1762 -0.497920439829025
1763 -0.503851302489219
1764 -0.504574122288412
1765 -0.491731593011631
1766 -0.0418678608164474
1767 0.0060180111919034
1768 0.0703183225367265
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 -0.928742622955761
1777 -0.923566289912893
1778 -0.923503951784122
1779 -0.513033158871716
1780 -0.502178911951811
1781 -0.490835946897827
1782 -0.476753317967885
1783 -0.452859428402102
1784 -0.420090929750453
1785 -0.385458252639447
1786 -0.348966941976224
1787 -0.266712484621715
1788 -0.109610095369513
1789 0.0774735743701366
1790 0.256179397045988
1791 0.440953049393689
1792 0.594330086849103
1793 0.709970573549489
1794 0.724377964836625
1795 0.633370201202316
1796 0.512812923318412
1797 0.405743231926598
1798 0.319375720159163
1799 0.256205144267104
1800 0.2055459836587
1801 0.163146228302954
1802 0.126701758762484
1803 0.0953948741062244
1804 0.0690686771138384
1805 0.0464449121119709
1806 0.0259552237890456
1807 0.00958882848018119
1808 0.00652992857199833
1809 0.435266165955587
1810 0.463063721709849
1811 0.50985569025257
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 -0.172831341443478
1859 -0.16222820370721
1860 -0.154558188548473
1861 0.280044553373235
1862 0.297389124778041
1863 0.312168479994872
1864 0.328352893676444
1865 0.346553414657555
1866 0.369414310586839
1867 0.396971593347322
1868 0.427812156835008
1869 0.46175752227551
1870 0.498841373943
1871 0.540537537016311
1872 0.588052244115394
1873 0.64543008082355
1874 0.707481330334664
1875 0.742602545837732
1876 0.681671811387124
1877 0.515704987386433
1878 0.316295955565485
1879 0.119006475671503
1880 -0.0667540416961093
1881 -0.228916830681081
1882 -0.351172247265518
1883 -0.413813171135852
1884 -0.441031613948704
1885 -0.444733686773057
1886 -0.459542166929774
1887 -0.471927982275398
1888 -0.485853917077671
1889 -0.493037626086599
1890 -0.48572515585037
1891 -0.0442965389256448
1892 -0.0174235922419631
1893 0.0452054519431807
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 -0.946117366206957
1902 -0.940707827017301
1903 -0.939847565525307
1904 -0.51102370956975
1905 -0.500031823382054
1906 -0.488507217304155
1907 -0.474360142959123
1908 -0.450544235315571
1909 -0.418068023306811
1910 -0.384496191330962
1911 -0.348357337469262
1912 -0.266538781011358
1913 -0.110121714128505
1914 0.0767181510822947
1915 0.255066059591192
1916 0.422088451075089
1917 0.575665800277724
1918 0.691598641881645
1919 0.706498083742096
1920 0.614446385495872
1921 0.492801440475224
1922 0.382708785914209
1923 0.291472285565609
1924 0.223474722808723
1925 0.167798954360384
1926 0.119520855864797
1927 0.0774642241665528
1928 0.0581168692645146
1929 0.0252750750746794
1930 -0.00428971990462843
1931 -0.0323740893926844
1932 -0.0569502268357756
1933 -0.069376192963981
1934 0.347972775811533
1935 0.365625106678314
1936 0.401332806660056
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 -0.254697703196863
1969 -0.225938831977524
1970 -0.201729884559123
1971 0.244485899447588
1972 0.271951657911776
1973 0.295425023827382
1974 0.318836911547541
1975 0.342871895524828
1976 0.370156542315177
1977 0.400805002238334
1978 0.433401830877946
1979 0.46789441863668
1980 0.506531928516344
1981 0.549040806393711
1982 0.596718764545775
1983 0.65116108387385
1984 0.710075601216905
1985 0.74192901097401
1986 0.681043008445576
1987 0.515153055749485
1988 0.315837752407125
1989 0.118639636411293
1990 -0.0670389495118489
1991 -0.229129994102815
1992 -0.351325239862016
1993 -0.413918146264772
1994 -0.441099584517739
1995 -0.444773570531973
1996 -0.459561808157824
1997 -0.471932736508203
1998 -0.485850381348408
1999 -0.493033375293502
2000 -0.485676687101469
2001 -0.0442062840796585
2002 -0.0172929078777689
2003 0.0453756609470214
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 -0.966510243287454
2012 -0.967749179123965
2013 -0.973758498737974
2014 -0.551741005993202
2015 -0.548025012981876
2016 -0.544006735668271
2017 -0.537791642198025
2018 -0.52259861948435
2019 -0.499626766009536
2020 -0.476520243368876
2021 -0.451867326295693
2022 -0.382667302865608
2023 -0.240263051260834
2024 -0.0691627822310839
2025 0.0914367951882208
2026 0.238242318189995
2027 0.368549851636052
2028 0.457617031164849
2029 0.44125021713838
2030 0.313031794768753
2031 0.145688430813228
2032 -0.0243143342567383
2033 -0.186622159017967
2034 -0.328416431127701
2035 -0.432836920040339
2036 -0.479764352560872
2037 -0.493081131905948
2038 -0.484513630208975
2039 -0.488649973823934
2040 -0.491841238715077
2041 -0.498083254399981
2042 -0.49901815570926
2043 -0.486917219406943
2044 -0.0420577216395178
2045 -0.0131822244456235
2046 0.0502156983997305
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 -0.946644392610361
2055 -0.941142938141676
2056 -0.940202122000111
2057 -0.511308246791865
2058 -0.500254721787522
2059 -0.488676540423891
2060 -0.47448400845415
2061 -0.450630448321627
2062 -0.418123638111903
2063 -0.384527577731413
2064 -0.348372176509637
2065 -0.266545339091161
2066 -0.110124527472218
2067 0.0767169032680125
2068 0.255065437089476
2069 0.422088095531441
2070 0.57566556763904
2071 0.691598473605287
2072 0.706497915894166
2073 0.614446188438327
2074 0.492801226930529
2075 0.382708563132231
2076 0.29147206229114
2077 0.223474496115349
2078 0.167798731231491
2079 0.119520651537092
2080 0.0774640378723087
2081 0.058116700454283
2082 0.0252749296206697
2083 -0.00428984891872561
2084 -0.0323741984478635
2085 -0.0569503172766109
2086 -0.0693762625978512
2087 0.34797271876325
2088 0.365625064278239
2089 0.401332775586601
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 -0.254697703303558
2122 -0.225938831487364
2123 -0.201729884432476
2124 0.244485898970671
2125 0.271951658040299
2126 0.295425024604659
2127 0.318836912347555
2128 0.342871893767969
2129 0.370156542221499
2130 0.400805002259991
2131 0.433401833157594
2132 0.467894417779993
2133 0.506531927776526
2134 0.549040809259358
2135 0.596718767506635
2136 0.651161087085731
2137 0.710075602347578
2138 0.741929008988299
2139 0.681043006060085
2140 0.515153055599191
2141 0.315837739888215
2142 0.118639621558165
2143 -0.0670389456369468
2144 -0.229129989741447
2145 -0.351325245240881
2146 -0.413918150968394
2147 -0.44109958242141
2148 -0.44477357335999
2149 -0.459561807003562
2150 -0.471932733199632
2151 -0.485850384544373
2152 -0.493033369259118
2153 -0.485676681604369
2154 -0.044206289446871
2155 -0.0172929079810534
2156 0.0453756641138251
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 -0.966510240498829
2165 -0.967749174622762
2166 -0.973758502480147
2167 -0.551741013867266
2168 -0.548025015782551
2169 -0.544006737566841
2170 -0.537791634508077
2171 -0.522598612968901
2172 -0.499626769358807
2173 -0.47652023896192
2174 -0.451867327802896
2175 -0.382667301466407
2176 -0.240263054236531
2177 -0.0691627852950579
2178 0.0914367954432772
2179 0.238242316275849
2180 0.368549851334725
2181 0.45761703722288
2182 0.441250224485506
2183 0.313031789223279
2184 0.145688431798893
2185 -0.0243143292727074
2186 -0.186622161979281
2187 -0.328416435157218
2188 -0.432836923127335
2189 -0.479764350723238
2190 -0.493081125640382
2191 -0.484513629492463
2192 -0.488649979530218
2193 -0.491841241989315
2194 -0.498083258911132
2195 -0.499018154697163
2196 -0.486917215423128
2197 -0.0420577197578301
2198 -0.0131822228932298
2199 0.0502157045878756
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 -0.94664439093348
2208 -0.941142940971568
2209 -0.940202119384688
2210 -0.511308245235719
2211 -0.500254717921317
2212 -0.488676543043235
2213 -0.474484004957086
2214 -0.450630444416655
2215 -0.41812363539024
2216 -0.384527576044244
2217 -0.348372180347818
2218 -0.266545339485484
2219 -0.11012452926648
2220 0.0767169037897214
2221 0.255065436334538
2222 0.422088092612986
2223 0.575665566244728
2224 0.691598476481053
2225 0.70649791012706
2226 0.614446193932187
2227 0.492801231254665
2228 0.382708562339721
2229 0.291472060934572
2230 0.223474494315971
2231 0.167798733806896
2232 0.119520649730154
2233 0.0774640336689653
2234 0.0581167054464426
2235 0.0252749288987014
2236 -0.00428984706113952
2237 -0.0323741962533664
2238 -0.056950318873911
2239 -0.0693762637602991
2240 0.347972719537628
2241 0.365625063408194
2242 0.401332777038325
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 -0.254697703380297
2275 -0.225938831571776
2276 -0.201729884396835
2277 0.244485899170703
2278 0.27195165843843
2279 0.29542502398842
2280 0.318836911272077
2281 0.342871895799552
2282 0.370156543540665
2283 0.400805003914078
2284 0.433401830785234
2285 0.467894421473849
2286 0.50653192408466
2287 0.549040806837487
2288 0.596718763795215
2289 0.651161082649954
2290 0.71007560418129
2291 0.741929012083082
2292 0.681043001981854
2293 0.515153055477944
2294 0.31583774190735
2295 0.118639622698614
2296 -0.0670389420301181
2297 -0.229129990797711
2298 -0.351325244891976
2299 -0.413918147151131
2300 -0.44109958803106
2301 -0.44477357496252
2302 -0.459561802549311
2303 -0.471932733536031
2304 -0.485850382298489
2305 -0.493033369993365
2306 -0.485676682706961
2307 -0.0442062850903913
2308 -0.017292918179388
2309 0.0453756638344966
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 -0.966510245030728
2318 -0.967749178119201
2319 -0.973758502988213
2320 -0.551741006566184
2321 -0.548025009340202
2322 -0.544006738702573
2323 -0.537791643334666
2324 -0.52259862013174
2325 -0.499626771980369
2326 -0.476520248120986
2327 -0.451867328690051
2328 -0.382667303004988
2329 -0.240263053258028
2330 -0.0691627809310749
2331 0.0914367956218793
2332 0.238242313868758
2333 0.368549859440994
2334 0.457617032343213
2335 0.441250217333922
2336 0.313031791030843
2337 0.14568843156521
2338 -0.0243143295422588
2339 -0.186622163265364
2340 -0.328416432886437
2341 -0.43283691818514
2342 -0.479764356326294
2343 -0.493081120854109
2344 -0.484513632166946
2345 -0.488649976205958
2346 -0.49184124455301
2347 -0.498083253995768
2348 -0.499018148108045
2349 -0.486917215056602
2350 -0.042057720101278
2351 -0.0131822265588913
2352 0.0502157140595808
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 -0.946644390293367
2361 -0.941142937064436
2362 -0.94020211871297
2363 -0.511308250848609
2364 -0.500254718477871
2365 -0.488676541373517
2366 -0.47448400637459
2367 -0.450630445876565
2368 -0.418123630761423
2369 -0.384527576623649
2370 -0.348372182561642
2371 -0.266545336539005
2372 -0.110124528981411
2373 0.0767169015483854
2374 0.25506543475702
2375 0.422088093322676
2376 0.575665571272358
2377 0.691598474914391
2378 0.706497918629415
2379 0.614446192687373
2380 0.492801235837097
2381 0.382708560075249
2382 0.29147205805028
2383 0.223474492660747
2384 0.167798735657831
2385 0.119520652308344
2386 0.0774640353059421
2387 0.0581167032900306
2388 0.0252749304986163
2389 -0.00428984669563634
2390 -0.0323741973688617
2391 -0.0569503179544118
2392 -0.0693762655817328
2393 0.34797272057485
2394 0.365625064846958
2395 0.401332777330728
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 -0.254697703117964
2428 -0.225938831455475
2429 -0.201729884303896
2430 0.244485899493574
2431 0.271951658731174
2432 0.295425024227049
2433 0.318836910688864
2434 0.342871893828905
2435 0.370156542438982
2436 0.400805002216449
2437 0.433401831990258
2438 0.467894419083356
2439 0.506531926750901
2440 0.549040807527794
2441 0.596718763255088
2442 0.651161084362135
2443 0.710075597083763
2444 0.741929007908899
2445 0.681042999891153
2446 0.515153055328445
2447 0.315837741837489
2448 0.118639625999341
2449 -0.0670389502657064
2450 -0.229129989711376
2451 -0.351325239637598
2452 -0.41391814342999
2453 -0.441099592715242
2454 -0.444773572111709
2455 -0.459561804751937
2456 -0.471932734307112
2457 -0.485850372470376
2458 -0.493033372134429
2459 -0.485676684722856
2460 -0.0442062922063347
2461 -0.0172929144089072
2462 0.0453756648170351
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 -0.966510240077506
2471 -0.967749185033918
2472 -0.973758509890482
2473 -0.551741012281221
2474 -0.548025012087786
2475 -0.544006735173506
2476 -0.537791639904734
2477 -0.522598618646422
2478 -0.499626770988622
2479 -0.47652024102346
2480 -0.451867328457675
2481 -0.382667302030862
2482 -0.240263051709215
2483 -0.0691627839010867
2484 0.0914367952573993
2485 0.238242310637664
2486 0.368549847808046
2487 0.457617020256483
2488 0.441250202141836
2489 0.313031781672143
2490 0.145688407239296
2491 -0.0243143577342072
2492 -0.186622194202053
2493 -0.328416483115271
2494 -0.432836994460823
2495 -0.47976445961721
2496 -0.493081263422747
2497 -0.484513806641511
2498 -0.48865020237785
2499 -0.491841547494838
2500 -0.498083646109231
2501 -0.499018636531369
2502 -0.486917836715501
2503 -0.0420585119736448
2504 -0.0131831732208899
2505 0.0502145631097245
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 -0.946650826067847
2514 -0.941150874017788
2515 -0.940211360016159
2516 -0.511317901031285
2517 -0.500262966477275
2518 -0.488681201397734
2519 -0.474483289299352
2520 -0.450623757971167
2521 -0.418111859097715
2522 -0.384512618479201
2523 -0.34835722789874
2524 -0.266532696070423
2525 -0.110116283236815
2526 0.076671675590111
2527 0.254967480815898
2528 0.421937637649895
2529 0.575463521952505
2530 0.691391584118227
2531 0.70628535785888
2532 0.615524021056521
2533 0.495278972592265
2534 0.386716608369076
2535 0.30086724317575
2536 0.237018940565141
2537 0.185437528293923
2538 0.142203919204993
2539 0.102008952731657
2540 0.0846777296163363
2541 0.0539704895502008
2542 0.0266189349290666
2543 0.000910220174452109
2544 -0.0208971770864911
2545 -0.029936282540442
2546 0.391184909452781
2547 0.413298393596127
2548 0.453736330696662
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 0.0656008294373204
2585 0.0536931641663808
2586 0.043636136636584
2587 0.0426282412039053
2588 0.0480792449856348
2589 0.0578193646562307
2590 0.0692259772959768
2591 0.0817254388295136
2592 0.0996931618282328
2593 0.121203388482931
2594 0.145484419532257
2595 0.170242523781516
2596 0.199260521203618
2597 0.234255477195196
2598 0.279925631770899
2599 0.33660305384071
2600 0.399226659450582
2601 0.437537894917588
2602 0.38184666320827
2603 0.22225886768293
2604 0.0256427838677577
2605 -0.171459329738676
2606 -0.35860804202728
2607 -0.52674292180283
2608 -0.656439671773663
2609 -0.728445555963029
2610 -0.767390831112303
2611 -0.802088870869264
2612 -0.830837354156396
2613 -0.853238288383048
2614 -0.87128589203301
2615 -0.881604103395185
2616 -0.876731037534492
2617 -0.445340639974043
2618 -0.409911346381629
2619 -0.371401857942354
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 -0.870316837297859
2628 -0.902750266043066
2629 -0.933997111731154
2630 -0.951208941147607
2631 -0.960167443573804
2632 -0.96177116562283
2633 -0.957349205452014
2634 -0.944599642856
2635 -0.924576617595259
2636 -0.904636464089984
2637 -0.884914103251825
2638 -0.820742737204777
2639 -0.681258204009092
2640 -0.505127727595701
2641 -0.333908878165952
2642 -0.177319527784826
2643 -0.0381576368862771
2644 0.0609445025160279
2645 0.0558105101217929
2646 -0.0605086303207064
2647 -0.219897141884227
2648 -0.384855271936354
2649 -0.543150733105543
2650 -0.685498919837111
2651 -0.791666315119168
2652 -0.841633069961668
2653 -0.859266296041463
2654 -0.872566441052564
2655 -0.879581659202851
2656 -0.884675410639355
2657 -0.891947545512531
2658 -0.893633287180402
2659 -0.881774741116525
2660 -0.444595581915829
2661 -0.405070113795583
2662 -0.363788007147244
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 -0.848658379145585
2671 -0.870956425986586
2672 -0.883273342281806
2673 -0.451827092725901
2674 -0.445251135570667
2675 -0.437777242986423
2676 -0.424935335425042
2677 -0.404095963519334
2678 -0.376342768841576
2679 -0.349474809022107
2680 -0.32585839630273
2681 -0.269669700110436
2682 -0.430927028247632
2683 -0.217477541158624
2684 -0.0297690796707376
2685 -0.286932811478645
2686 -0.130262336896218
2687 -0.00326745676418669
2688 0.0254468212533165
2689 -0.0513557516284583
2690 -0.157539165048187
2691 -0.250058408696626
2692 -0.318288686549218
2693 -0.355086532512454
2694 -0.0880645126768887
2695 -0.146715541393101
2696 -0.186542263869948
2697 -0.215556753320962
2698 -0.237710052909543
2699 -0.255813782354872
2700 -0.27180624540072
2701 -0.283552737209542
2702 -0.287620173666293
2703 0.127944484487065
2704 0.146068619330228
2705 0.171491051552286
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 0.377874161168298
2753 0.35978710620528
2754 0.343478524418932
2755 0.337018472280496
2756 0.337361034028467
2757 0.340251644999986
2758 0.344759030425925
2759 0.353016847452371
2760 0.370922197791648
2761 0.396209961550218
2762 0.426788659760765
2763 0.465476201778491
2764 0.509620317346238
2765 0.560566762475807
2766 0.619338161910795
2767 0.690014757684102
2768 0.767841446955989
2769 0.818243834125345
2770 0.768228665302066
2771 0.610482408895811
2772 0.413901298651146
2773 0.217879845368563
2774 0.0372399246588397
2775 -0.109981855001744
2776 -0.0876264323461929
2777 -0.181169608382939
2778 -0.237097475382919
2779 -0.705771000617554
2780 -0.742561705016252
2781 -0.769028609740227
2782 -0.801833389946788
2783 -0.956441854251162
2784 -0.920313638567999
2785 -0.456967806733227
2786 -0.000126617882680063
2787 0.0513385730063386
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 -0.415949603598145
2796 -0.450485322334183
2797 -0.489116765279144
2798 -0.511977939882209
2799 -0.525169700654979
2800 -0.53217984077518
2801 -0.533007191154335
2802 -0.522340332265381
2803 -0.498003987579276
2804 -0.47063214966378
2805 -0.442385304754547
2806 -0.365479646873022
2807 -0.210640262307758
2808 -0.0188541931923202
2809 0.16945831531577
2810 0.344843369515805
2811 0.505079621395188
2812 0.628725738753891
2813 0.651879037234229
2814 0.566762181130874
2815 0.447561938192924
2816 0.339103609390539
2817 0.254059450713518
2818 0.202686557719479
2819 0.378789716136017
2820 0.305352268631415
2821 0.242409373885342
2822 -0.230184052289738
2823 -0.269761832663543
2824 -0.296829362158045
2825 -0.31660132889264
2826 -0.332186032758765
2827 -0.335305469015035
2828 0.0861845686692585
2829 0.106873058248331
2830 0.132380090387945
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 0.267631566540464
2863 0.263936218381408
2864 0.259850202746369
2865 0.264917412446911
2866 0.274968131424222
2867 0.285922239596763
2868 0.300264474637535
2869 0.316996349026132
2870 0.342035916565768
2871 0.373217492812406
2872 0.408529014234679
2873 0.450987300567553
2874 0.500165307735946
2875 0.555667995169037
2876 0.61860414916716
2877 0.689284923191584
2878 0.767116169343259
2879 0.817532836620691
2880 0.767560892509911
2881 0.609894848041696
2882 0.413417662212472
2883 0.217499947824725
2884 0.0369543251830659
2885 -0.110180718190614
2886 -0.0877364921057993
2887 -0.181190238126741
2888 -0.23702764377172
2889 -0.705614001302061
2890 -0.742323349271525
2891 -0.769442445296798
2892 -0.802925541106598
2893 -0.957403996495751
2894 -0.922580115028533
2895 -0.460436629931659
2896 -0.0048022175638299
2897 0.0455226910878731
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 -0.446827204008438
2906 -0.486678008476114
2907 -0.530719751699943
2908 -0.559069411947727
2909 -0.577737796165517
2910 -0.590205516011944
2911 -0.596615307035942
2912 -0.59182490815912
2913 -0.573665981233754
2914 -0.552568285246233
2915 -0.529987061461023
2916 -0.458590627796278
2917 -0.309479164138091
2918 -0.123207508859347
2919 0.0587357669079064
2920 0.226879399623803
2921 0.378716629317031
2922 0.487373148227297
2923 0.485352886441793
2924 0.368132634214779
2925 0.205741119344301
2926 0.038496528660536
2927 -0.11779770605032
2928 -0.244309019993333
2929 -0.203213845715974
2930 -0.281571842365489
2931 -0.324543877947045
2932 -0.781572752083642
2933 -0.808245529560319
2934 -0.82631781013445
2935 -0.848874657986452
2936 -0.994933299100959
2937 -0.951291788597795
2938 -0.48177948454933
2939 -0.0198045803611341
2940 0.0356733734706917
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 -0.416503082970943
2949 -0.450945335319185
2950 -0.489493271450764
2951 -0.512280255381919
2952 -0.525405468312991
2953 -0.53235624665488
2954 -0.533132261316022
2955 -0.522422471433041
2956 -0.498050916080766
2957 -0.470650919773826
2958 -0.442383568844756
2959 -0.365466821866088
2960 -0.210624827843825
2961 -0.018841172266642
2962 0.169468094096791
2963 0.344850617871335
2964 0.505085094210491
2965 0.62872996053945
2966 0.651882282598384
2967 0.566764704669159
2968 0.44756389948761
2969 0.33910515560253
2970 0.254060669866837
2971 0.202687524200277
2972 0.378790452653808
2973 0.305352852544464
2974 0.242409831896699
2975 -0.230183693384882
2976 -0.269761555230881
2977 -0.296829150171542
2978 -0.316601168368928
2979 -0.332185915834638
2980 -0.335305384788208
2981 0.0861846277371877
2982 0.106873098752564
2983 0.132380116551493
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 0.267631566245333
3016 0.263936218677505
3017 0.259850203963159
3018 0.264917411092616
3019 0.274968127426765
3020 0.285922239063003
3021 0.300264474853028
3022 0.316996347388871
3023 0.342035917497887
3024 0.373217493621061
3025 0.408529016637905
3026 0.450987298568483
3027 0.500165305693448
3028 0.555667995208656
3029 0.618604148378457
3030 0.689284921134705
3031 0.767116174386009
3032 0.817532838310816
3033 0.767560898437145
3034 0.609894842922264
3035 0.413417671837427
3036 0.217499944796563
3037 0.0369543328082695
3038 -0.110180720662962
3039 -0.0877364938744255
3040 -0.181190236454805
3041 -0.237027642302659
3042 -0.705614001439338
3043 -0.742323351635301
3044 -0.769442439513378
3045 -0.802925541066467
3046 -0.957403995750648
3047 -0.922580117998942
3048 -0.46043663602749
3049 -0.00480221291079816
3050 0.0455226887543939
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 -0.446827205939352
3059 -0.486678001923034
3060 -0.530719743670185
3061 -0.55906940793947
3062 -0.57773779654506
3063 -0.590205517586165
3064 -0.596615306580285
3065 -0.591824910991685
3066 -0.573665987268877
3067 -0.552568278907169
3068 -0.529987064482024
3069 -0.458590630583766
3070 -0.30947916508317
3071 -0.123207507209694
3072 0.0587357718813645
3073 0.2268794052787
3074 0.378716630684456
3075 0.487373148274022
3076 0.485352893221906
3077 0.368132632867931
3078 0.205741115166196
3079 0.0384965206123037
3080 -0.117797707119374
3081 -0.244309023813438
3082 -0.203213840175275
3083 -0.28157183795461
3084 -0.324543877144473
3085 -0.781572751359798
3086 -0.80824553111851
3087 -0.826317811909954
3088 -0.848874659263155
3089 -0.994933302338703
3090 -0.951291789837606
3091 -0.481779491087233
3092 -0.0198045773048908
3093 0.0356733675876252
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 -0.416503086985339
3102 -0.450945336369481
3103 -0.489493269431288
3104 -0.512280260109359
3105 -0.525405470537388
3106 -0.532356247816532
3107 -0.533132247887105
3108 -0.522422477420927
3109 -0.498050931258698
3110 -0.470650912909472
3111 -0.442383562823446
3112 -0.365466825963987
3113 -0.210624829340796
3114 -0.0188411716534721
3115 0.169468086663377
3116 0.344850616183313
3117 0.505085097892524
3118 0.628729963501163
3119 0.651882285584255
3120 0.566764699762151
3121 0.447563895361631
3122 0.339105158168044
3123 0.254060671288206
3124 0.202687522327684
3125 0.378790455724433
3126 0.305352851519407
3127 0.242409832630662
3128 -0.230183694785163
3129 -0.269761555334791
3130 -0.296829151445062
3131 -0.316601169246818
3132 -0.332185916617485
3133 -0.335305385171845
3134 0.0861846281710736
3135 0.10687309884465
3136 0.132380116788246
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 0.267631565461235
3169 0.263936218588943
3170 0.259850203293771
3171 0.264917411687483
3172 0.274968129981593
3173 0.285922238898669
3174 0.300264475451646
3175 0.316996347812639
3176 0.342035914730919
3177 0.373217493163983
3178 0.408529014679535
3179 0.450987297939909
3180 0.500165304953574
3181 0.555667995727466
3182 0.618604152251143
3183 0.689284917740073
3184 0.767116177977206
3185 0.817532839146755
3186 0.767560904430487
3187 0.609894844675201
3188 0.413417670953228
3189 0.217499947905955
3190 0.0369543322166432
3191 -0.110180723923444
3192 -0.0877364911329811
3193 -0.181190238507592
3194 -0.237027643699927
3195 -0.705613999123878
3196 -0.742323353027056
3197 -0.769442439913158
3198 -0.802925540370987
3199 -0.957404002730849
3200 -0.922580120306558
3201 -0.460436629927111
3202 -0.00480221127700461
3203 0.0455226794166118
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 -0.446827207751861
3212 -0.486678001302019
3213 -0.530719748658934
3214 -0.559069419444464
3215 -0.577737796890725
3216 -0.59020552060961
3217 -0.596615309016537
3218 -0.591824906497587
3219 -0.573665985015376
3220 -0.552568283388761
3221 -0.529987061307034
3222 -0.45859063321897
3223 -0.309479164044243
3224 -0.123207509295222
3225 0.0587357736351545
3226 0.22687940226742
3227 0.378716633523274
3228 0.48737314932608
3229 0.485352894321769
3230 0.368132629098701
3231 0.205741123698109
3232 0.0384965216222976
3233 -0.117797705928505
3234 -0.244309019511812
3235 -0.203213844854284
3236 -0.281571840020869
3237 -0.324543876429894
3238 -0.781572748090676
3239 -0.808245527187049
3240 -0.826317813698873
3241 -0.848874652219061
3242 -0.994933294867261
3243 -0.951291789619669
3244 -0.481779488007741
3245 -0.0198045821030438
3246 0.035673378976261
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 -0.416503084190064
3255 -0.450945334152417
3256 -0.489493271288021
3257 -0.512280259972082
3258 -0.525405479470559
3259 -0.532356249113073
3260 -0.533132250720749
3261 -0.522422479386856
3262 -0.498050928248896
3263 -0.470650909637906
3264 -0.442383577026854
3265 -0.365466826865751
3266 -0.210624828117867
3267 -0.0188411672294056
3268 0.169468091651728
3269 0.344850613056357
3270 0.50508509399261
3271 0.628729961293194
3272 0.651882280055266
3273 0.566764698118012
3274 0.447563899179519
3275 0.339105154257217
3276 0.25406066902004
3277 0.202687519162699
3278 0.378790453615371
3279 0.305352850998721
3280 0.242409831769768
3281 -0.230183694021017
3282 -0.269761556136624
3283 -0.29682915242851
3284 -0.316601167879506
3285 -0.332185916034726
3286 -0.335305383819142
3287 0.0861846281918782
3288 0.106873099144556
3289 0.132380116646365
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.267631565321457
3322 0.263936217972249
3323 0.259850203885852
3324 0.264917411255359
3325 0.274968128495535
3326 0.285922237127201
3327 0.300264476597553
3328 0.316996347617154
3329 0.342035915908545
3330 0.373217495165383
3331 0.408529014103541
3332 0.450987294050796
3333 0.50016530560517
3334 0.555667994016423
3335 0.618604151207611
3336 0.689284916398398
3337 0.767116174829615
3338 0.817532834383561
3339 0.767560890246065
3340 0.609894838659633
3341 0.413417662120159
3342 0.217499948741155
3343 0.0369543291935396
3344 -0.110180717500194
3345 -0.0877364910045718
3346 -0.181190239725689
3347 -0.237027643833224
3348 -0.705613999912638
3349 -0.742323350295559
3350 -0.769442442942685
3351 -0.802925534443015
3352 -0.957404001761498
3353 -0.922580117912483
3354 -0.460436629998904
3355 -0.00480221401896061
3356 0.0455226853497005
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -0.446827206993342
3365 -0.486678004227637
3366 -0.530719750591155
3367 -0.559069416380377
3368 -0.577737796559896
3369 -0.590205516578616
3370 -0.596615303580487
3371 -0.591824908579477
3372 -0.573665986356142
3373 -0.552568285632313
3374 -0.529987061833802
3375 -0.458590628028597
3376 -0.30947916660123
3377 -0.123207510600631
3378 0.0587357652479081
3379 0.226879395433192
3380 0.378716622248779
3381 0.487373137964388
3382 0.48535288623261
3383 0.368132609804055
3384 0.205741089234285
3385 0.038496475874032
3386 -0.117797771386032
3387 -0.244309108647125
3388 -0.20321396820456
3389 -0.281572010747235
3390 -0.324544104954024
3391 -0.781573057698134
3392 -0.808245915802767
3393 -0.826318309117065
3394 -0.84887527586208
3395 -0.994934040280194
3396 -0.95129272783212
3397 -0.481780812333435
3398 -0.0198068104410059
3399 0.0356691985849888
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 -0.416579625969385
3408 -0.451037595829556
3409 -0.489601810281196
3410 -0.512404547993564
3411 -0.525543642831716
3412 -0.532505510856519
3413 -0.533289754828767
3414 -0.522585699398272
3415 -0.498217711355531
3416 -0.470819666692231
3417 -0.442060098248229
3418 -0.364649313295255
3419 -0.209306727228219
3420 -0.0161134563469237
3421 0.173066158019102
3422 0.349281131105803
3423 0.510296520647577
3424 0.633756024209637
3425 0.656690534000708
3426 0.57258680401795
3427 0.454437695343207
3428 0.347070223148099
3429 0.266409655484969
3430 0.218131092630605
3431 0.400216831928636
3432 0.32999532187849
3433 0.271554674863429
3434 -0.196025167621864
3435 -0.230197567482074
3436 -0.251408652080537
3437 -0.264666720314361
3438 -0.272730300566233
3439 -0.267052619165307
3440 0.16441406212302
3441 0.196467970096497
3442 0.234407863049361
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\nextgroupplot[height=6cm,width=0.28\textwidth,xlabel={},ytick align=inside,xmin=1068,xmax=1200]
\addplot [semithick, black]
table {%
1007 -0.933128491834021
1008 -1.00233041980341
1009 -1.01676117530418
1010 -0.5652699477875
1011 -0.548247008138303
1012 -0.525357806708084
1013 -0.521487183445725
1014 -0.434885029209371
1015 -0.413650214293572
1016 -0.385358751827214
1017 -0.371502366196196
1018 -0.295486462137895
1019 -0.140821925481415
1020 -0.0148649640667978
1021 0.118767023063402
1022 0.233313161409385
1023 0.415650692230926
1024 0.470841106140845
1025 0.518924141465378
1026 0.410257586966697
1027 0.311643287091633
1028 0.279610105028796
1029 0.171148756056715
1030 0.116865283547119
1031 0.0779161741744456
1032 0.0269068958202622
1033 -0.0121975421666179
1034 -0.0894269262805435
1035 -0.169640864112722
1036 -0.191079038710195
1037 -0.174732922003167
1038 -0.194273044613095
1039 -0.186669880000904
1040 0.358757445769682
1041 0.37252284938887
1042 0.474769519439048
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 -0.316734012867613
1075 -0.333391630340952
1076 -0.341478834213472
1077 0.116662250790646
1078 0.195383743076124
1079 0.247377220110029
1080 0.286032952754092
1081 0.331305141113904
1082 0.373723571278737
1083 0.344307040990069
1084 0.374527500926378
1085 0.458564203659901
1086 0.497908546294237
1087 0.456921098234113
1088 0.511603269049935
1089 0.517589661878224
1090 0.573285089958859
1091 0.606633219095021
1092 0.538512313916193
1093 0.381351126964227
1094 0.214829042932209
1095 0.0980827922442777
1096 -0.0755978941820057
1097 -0.185405988865536
1098 -0.348870362437318
1099 -0.472373771871728
1100 -0.445144188482565
1101 -0.502617871643511
1102 -0.529276552494782
1103 -0.584293049722661
1104 -0.574005552610758
1105 -0.518895670399332
1106 -0.490965835935964
1107 0.102160208703042
1108 0.133395537320458
1109 0.267209960593213
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -0.877547198946813
1118 -0.939696371886073
1119 -0.932686851079153
1120 -0.472743553528016
1121 -0.476480218140824
1122 -0.3668766874168
1123 -0.392072930013761
1124 -0.40979936546973
1125 -0.393535675758181
1126 -0.362607355644953
1127 -0.346385057708717
1128 -0.345246576081082
1129 -0.142040321177194
1130 -0.0150658186923303
1131 0.119063269222007
1132 0.0993517349218337
1133 0.219409781178605
1134 0.338581335238752
1135 0.345659146655881
1136 0.176082163054574
1137 0.0522348710907569
1138 -0.0675567498166902
1139 -0.233261388408107
1140 -0.343850789721936
1141 -0.442712653162698
1142 -0.546109402778391
1143 -0.543283122119093
1144 -0.633659057804509
1145 -0.625659895969369
1146 -0.701713810292631
1147 -0.617604684994632
1148 -0.608209504158707
1149 -0.62184239485429
1150 -0.0536244428739409
1151 -0.0105248670981783
1152 0.0957433398170652
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.00277372505099
1161 -1.01678319386879
1162 -1.03315306413115
1163 -0.663845314627749
1164 -0.576557963565736
1165 -0.546657329914596
1166 -0.504205487895062
1167 -0.484527469576088
1168 -0.420592752284883
1169 -0.364676543062521
1170 -0.398632280854088
1171 -0.329825410210417
1172 -0.132842433606765
1173 0.0206245901861872
1174 0.158921160074126
1175 0.225375874178287
1176 0.363272953900621
1177 0.458331837140003
1178 0.538754774117046
1179 0.486158319271286
1180 0.280215063512306
1181 0.252423449844056
1182 0.198600730454207
1183 0.154087373187016
1184 0.119816055240593
1185 0.00892806754159882
1186 0.016356562483685
1187 -0.0595341173429709
1188 -0.0587651011740703
1189 -0.192698268184827
1190 -0.130278953136251
1191 -0.102023391878692
1192 -0.197913302564271
1193 0.389106543928415
1194 0.402188101739334
1195 0.511013791670244
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 -0.302876226774017
1228 -0.353179836939518
1229 -0.349502884541259
1230 0.153613405985701
1231 0.140515696739098
1232 0.208131013253989
1233 0.296451919333898
1234 0.306138862891757
1235 0.31114534950972
1236 0.32965842159536
1237 0.346956041025643
1238 0.366500374655177
1239 0.490710460671552
1240 0.471037449065624
1241 0.449701945622187
1242 0.419350133322165
1243 0.565028239575745
1244 0.555743542790238
1245 0.509333801159781
1246 0.379857202056246
1247 0.179662496471089
1248 0.0547637865009671
1249 -0.1473271687327
1250 -0.231641484009791
1251 -0.43753294250139
1252 -0.489735877242491
1253 -0.551705112235637
1254 -0.600753703909951
1255 -0.638688999522304
1256 -0.644508570507459
1257 -0.649437115160089
1258 -0.614599335349601
1259 -0.584064479883602
1260 0.0164673988272836
1261 0.0534148377990742
1262 0.149259811176157
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -0.957120835769867
1271 -1.00474219184495
1272 -1.04070389045709
1273 -0.598837477260776
1274 -0.585471496468404
1275 -0.496157886503439
1276 -0.506677983487254
1277 -0.381994707302237
1278 -0.422200854712341
1279 -0.416424711837357
1280 -0.378019603263887
1281 -0.280168767826594
1282 -0.162728565812539
1283 -0.100343029181056
1284 0.0865493155903224
1285 0.164665393257024
1286 0.260825288418912
1287 0.290023434791657
1288 0.349979004676213
1289 0.254286095135837
1290 0.0630540107464554
1291 -0.0515768268869556
1292 -0.15545440799858
1293 -0.272772741194994
1294 -0.396153132483195
1295 -0.477385289661667
1296 -0.538074597525586
1297 -0.558802270397694
1298 -0.571858746962521
1299 -0.57161485808322
1300 -0.566629046748131
1301 -0.532825463933354
1302 -0.48339184639377
1303 0.0195899002648368
1304 0.122264463037823
1305 0.222500108518523
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -0.900522593649858
1314 -0.966731086618541
1315 -0.94878919262453
1316 -0.583356072933245
1317 -0.529994043118687
1318 -0.458424434157006
1319 -0.470893452137666
1320 -0.438245919413481
1321 -0.490978245225914
1322 -0.347414045843967
1323 -0.327410097470287
1324 -0.273311751786764
1325 -0.135937373065371
1326 -0.0197347284185852
1327 0.130903662853259
1328 0.219549824628628
1329 0.384133583315996
1330 0.453479896583686
1331 0.541986266780153
1332 0.4321069443458
1333 0.336877277436945
1334 0.231340034270183
1335 0.196505272870662
1336 0.131908657709162
1337 0.0824424488176022
1338 -0.05582937241372
1339 0.0113321404715617
1340 -0.0864052483810504
1341 -0.0876751192012734
1342 -0.135977700839765
1343 -0.155628870702845
1344 -0.161681367341831
1345 -0.119183087491394
1346 0.37943943345844
1347 0.403782644840992
1348 0.45739951752875
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 -0.324386791613217
1381 -0.336684430565105
1382 -0.304047892312251
1383 0.17924083521941
1384 0.21925451508401
1385 0.281478488881505
1386 0.317393988844131
1387 0.292328576869623
1388 0.294219526802909
1389 0.3568937672751
1390 0.388884905252947
1391 0.386750908821093
1392 0.444554683325971
1393 0.445384392633151
1394 0.463108806759086
1395 0.515484662017867
1396 0.620564276183441
1397 0.606752218808356
1398 0.478504005718173
1399 0.366578480907015
1400 0.203170065318018
1401 0.0996051073303458
1402 -0.153907045125791
1403 -0.240476373047502
1404 -0.347719274156771
1405 -0.464790314879647
1406 -0.541983917774449
1407 -0.559276624373159
1408 -0.588977910977472
1409 -0.585644978620122
1410 -0.620348519375447
1411 -0.569370940525175
1412 -0.551318894428353
1413 0.0297345228145332
1414 0.0964419060369393
1415 0.20295971206913
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -0.953302309278474
1424 -1.01652728328744
1425 -0.999333514538498
1426 -0.619156039073373
1427 -0.475883499513858
1428 -0.503635607420888
1429 -0.457254481343219
1430 -0.477027430848255
1431 -0.440832788869812
1432 -0.391849270539913
1433 -0.360370407387307
1434 -0.29607890711674
1435 -0.183320953700455
1436 -0.0449691759064598
1437 0.139771531337778
1438 0.157588994475552
1439 0.222323078460885
1440 0.317266085207019
1441 0.384492996627554
1442 0.275036700894043
1443 0.0275354890253305
1444 -0.0345671218167295
1445 -0.114676629988012
1446 -0.278444078246302
1447 -0.396399610972589
1448 -0.476734658496878
1449 -0.481485585873199
1450 -0.58013179424104
1451 -0.599650482412138
1452 -0.59446422884687
1453 -0.560255571322583
1454 -0.562611402433788
1455 -0.55780958269563
1456 0.0803742622455656
1457 0.16751499158434
1458 0.227029789549833
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -0.946605997850741
1467 -0.956331138248856
1468 -1.00832390291495
1469 -0.557608121265627
1470 -0.557152372436192
1471 -0.526286581381296
1472 -0.478854991056578
1473 -0.444505800514229
1474 -0.425932428864513
1475 -0.384526081187907
1476 -0.386741262270428
1477 -0.300482547544608
1478 -0.123150551976169
1479 0.0453329811489163
1480 0.169916051991871
1481 0.256823418488923
1482 0.376399421646681
1483 0.489964460474623
1484 0.508309123162308
1485 0.494491679704669
1486 0.337434072789196
1487 0.267867772021435
1488 0.189688079799705
1489 0.154664551798184
1490 0.101201226232425
1491 0.0593790177088623
1492 0.0273419933843667
1493 -0.0688976018868215
1494 -0.0691967583231326
1495 -0.155914127606057
1496 -0.187519218860373
1497 -0.156611247213032
1498 -0.20971755785306
1499 0.393625201406184
1500 0.445583390462645
1501 0.500219773304174
};
\addplot [semithick, red]
table {%
1007 -0.924717737329596
1008 -0.920094409217009
1009 -0.924523571889532
1010 -0.514006691814283
1011 -0.503969530278349
1012 -0.492814619583991
1013 -0.479008488768594
1014 -0.455150165972251
1015 -0.422258157910998
1016 -0.384384514105401
1017 -0.347647178996377
1018 -0.265371212428912
1019 -0.108793781759497
1020 0.0784519788734509
1021 0.25707997825261
1022 0.424196689861011
1023 0.577676192370822
1024 0.693401929242915
1025 0.708130191436018
1026 0.615683746343015
1027 0.493374264299424
1028 0.382606248164128
1029 0.290757646516019
1030 0.22212283127944
1031 0.166137187635021
1032 0.116984455389248
1033 0.073802744447752
1034 0.0355905465957188
1035 0.00242480324273756
1036 -0.0271212874392664
1037 -0.0549834644882968
1038 -0.0793076664308875
1039 -0.0914693716774001
1040 0.329014171633238
1041 0.347158369644452
1042 0.383278344199445
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 -0.239417311981507
1075 -0.211303829927525
1076 -0.18819770796271
1077 0.239827827003259
1078 0.266765072984546
1079 0.289964092797069
1080 0.313290859601713
1081 0.337331232839196
1082 0.364728587048395
1083 0.399463436908396
1084 0.432568233015919
1085 0.467593917415021
1086 0.506488236888989
1087 0.549500132418776
1088 0.597493494650356
1089 0.652116050373442
1090 0.711081318942964
1091 0.7427995656325
1092 0.681543785950529
1093 0.515307576268716
1094 0.315594182136769
1095 0.117873137211537
1096 -0.0684252358396212
1097 -0.231059871073379
1098 -0.35338780352985
1099 -0.416507298025048
1100 -0.444489466941073
1101 -0.466386286496098
1102 -0.48121349140221
1103 -0.493186638674994
1104 -0.506503987394618
1105 -0.513220849715745
1106 -0.504942402988244
1107 -0.059045243765505
1108 -0.0127214983587383
1109 0.0509131240348405
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -0.94567733158423
1118 -0.947713567984048
1119 -0.959010713272941
1120 -0.555514498213066
1121 -0.552772216024986
1122 -0.549143444023779
1123 -0.543282984575607
1124 -0.528043817281438
1125 -0.504645909398031
1126 -0.477245570761491
1127 -0.451976557714412
1128 -0.382297707690251
1129 -0.239698838881319
1130 -0.0681056875309683
1131 0.0928819453876794
1132 0.239921714741873
1133 0.370303259405281
1134 0.459269105250959
1135 0.442703558123261
1136 0.314024016061031
1137 0.14591836439765
1138 -0.0249093872348372
1139 -0.18801286586419
1140 -0.330445685955491
1141 -0.435098865061187
1142 -0.482647930266675
1143 -0.49685714715495
1144 -0.506627788406016
1145 -0.510896300286428
1146 -0.513781073547628
1147 -0.519390534637276
1148 -0.519822505755579
1149 -0.506709618336382
1150 -0.0573191400218126
1151 -0.00891714064594326
1152 0.0555654389259725
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -0.925182375287287
1161 -0.920485770400697
1162 -0.924851899521096
1163 -0.514280809563823
1164 -0.504197854224154
1165 -0.492983620773524
1166 -0.479126588405828
1167 -0.45522571249243
1168 -0.422306368368917
1169 -0.384412300942282
1170 -0.347661184622988
1171 -0.26537694393725
1172 -0.108795302947081
1173 0.0784523688548883
1174 0.257081329992408
1175 0.424198844230338
1176 0.57767898658536
1177 0.693404676738416
1178 0.708131648277876
1179 0.615684014130201
1180 0.493373781182091
1181 0.382605497451683
1182 0.29075697597627
1183 0.222122282830261
1184 0.166136741361205
1185 0.116984074314436
1186 0.0738024175946829
1187 0.0355902615376261
1188 0.00242455837510205
1189 -0.0271214962170721
1190 -0.0549836398283593
1191 -0.079307809857804
1192 -0.0914694863953206
1193 0.329014081393515
1194 0.347158301611804
1195 0.383278295256749
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 -0.239417313084724
1228 -0.211303830262788
1229 -0.188197707957253
1230 0.239827827532926
1231 0.266765073039627
1232 0.289964091016051
1233 0.313290860052538
1234 0.33733123232374
1235 0.364728586916803
1236 0.399463436219511
1237 0.432568232781724
1238 0.467593917740109
1239 0.506488238150402
1240 0.549500131594774
1241 0.597493496187289
1242 0.65211604750535
1243 0.711081319608487
1244 0.742799567198878
1245 0.681543786311996
1246 0.515307574740197
1247 0.315594176817134
1248 0.117873141052732
1249 -0.0684252393652206
1250 -0.231059873994903
1251 -0.353387803363129
1252 -0.416507292459452
1253 -0.444489460362926
1254 -0.466386292188682
1255 -0.481213498369224
1256 -0.493186637358159
1257 -0.50650398702741
1258 -0.513220853824672
1259 -0.504942402437601
1260 -0.0590452398966282
1261 -0.0127214979261599
1262 0.0509131216210984
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -0.945677326522835
1271 -0.94771357650516
1272 -0.959010711986233
1273 -0.555514494164223
1274 -0.552772222000366
1275 -0.549143433596024
1276 -0.543282989348976
1277 -0.528043814044716
1278 -0.504645917334907
1279 -0.477245569787366
1280 -0.451976553825242
1281 -0.38229770899782
1282 -0.239698839924566
1283 -0.0681056888121053
1284 0.0928819437863434
1285 0.239921716865203
1286 0.370303248012439
1287 0.459269106614519
1288 0.442703564393772
1289 0.314024024268027
1290 0.145918358772368
1291 -0.0249093865278756
1292 -0.188012864265241
1293 -0.330445687990826
1294 -0.435098868761523
1295 -0.48264792804836
1296 -0.496857144549418
1297 -0.506627785282243
1298 -0.510896302702273
1299 -0.513781069311202
1300 -0.519390549867106
1301 -0.519822508327517
1302 -0.5067096172048
1303 -0.0573191404999226
1304 -0.00891714077054404
1305 0.0555654383030823
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -0.925182369208907
1314 -0.920485768133839
1315 -0.924851898191813
1316 -0.514280812014627
1317 -0.504197864196195
1318 -0.492983625285243
1319 -0.479126596961672
1320 -0.455225716232329
1321 -0.422306363477313
1322 -0.384412303285652
1323 -0.347661184736049
1324 -0.265376945753511
1325 -0.108795301421802
1326 0.0784523693127052
1327 0.257081331253877
1328 0.424198843945154
1329 0.57767898677624
1330 0.693404669212972
1331 0.708131648343757
1332 0.615684021824014
1333 0.493373779492705
1334 0.382605500199494
1335 0.290756975318535
1336 0.222122282211748
1337 0.166136733241634
1338 0.116984071313729
1339 0.0738024168279789
1340 0.0355902605105224
1341 0.00242455674216116
1342 -0.0271214988057214
1343 -0.0549836416827621
1344 -0.0793078083181432
1345 -0.0914694876597456
1346 0.32901408095366
1347 0.347158302062516
1348 0.383278294610269
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 -0.239417313231607
1381 -0.211303830229875
1382 -0.188197708050817
1383 0.239827827319138
1384 0.266765072773372
1385 0.289964090879797
1386 0.313290859937544
1387 0.337331232854771
1388 0.364728586401062
1389 0.399463437079268
1390 0.432568230357466
1391 0.467593914519645
1392 0.506488237643813
1393 0.549500129087638
1394 0.597493497726097
1395 0.652116047675937
1396 0.711081318325815
1397 0.742799567273058
1398 0.681543796282844
1399 0.515307574466098
1400 0.315594169439597
1401 0.117873139736238
1402 -0.0684252396693897
1403 -0.23105987320586
1404 -0.353387804974128
1405 -0.416507292991165
1406 -0.444489458685249
1407 -0.466386286353535
1408 -0.481213497383104
1409 -0.493186642532047
1410 -0.506503991072558
1411 -0.513220851472093
1412 -0.504942401859276
1413 -0.0590452459924028
1414 -0.0127214993871495
1415 0.0509131188980144
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -0.945677324882448
1424 -0.94771357229636
1425 -0.959010711752436
1426 -0.555514490333602
1427 -0.552772220995204
1428 -0.549143433540829
1429 -0.54328297881896
1430 -0.528043816785763
1431 -0.504645914728124
1432 -0.477245567395281
1433 -0.451976557089418
1434 -0.382297709775097
1435 -0.239698839276438
1436 -0.0681056895667585
1437 0.0928819429281783
1438 0.239921712721488
1439 0.370303253773974
1440 0.459269101210756
1441 0.44270354556223
1442 0.314024015875779
1443 0.145918371069475
1444 -0.0249093898724287
1445 -0.188012865970771
1446 -0.330445690725563
1447 -0.435098866962656
1448 -0.482647934579385
1449 -0.49685715505141
1450 -0.50662778979652
1451 -0.510896307297381
1452 -0.513781076255024
1453 -0.519390538941346
1454 -0.51982250561978
1455 -0.506709618970641
1456 -0.0573191331776376
1457 -0.00891714103185323
1458 0.0555654405734653
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -0.925182373649571
1467 -0.920485766357198
1468 -0.924851897901684
1469 -0.514280807279741
1470 -0.504197866257792
1471 -0.492983615364247
1472 -0.479126595814913
1473 -0.455225713789938
1474 -0.422306370331549
1475 -0.384412304400806
1476 -0.347661182919902
1477 -0.265376944807921
1478 -0.108795302200557
1479 0.0784523688729645
1480 0.257081328975706
1481 0.424198844739427
1482 0.577678980142101
1483 0.693404671440268
1484 0.708131651260166
1485 0.615684011652453
1486 0.493373773645734
1487 0.382605491665194
1488 0.290756973127619
1489 0.222122283438827
1490 0.166136737542578
1491 0.116984067883512
1492 0.0738024215471195
1493 0.0355902575513677
1494 0.00242455676427325
1495 -0.0271214948740895
1496 -0.0549836410135446
1497 -0.0793078108569408
1498 -0.0914694874615894
1499 0.329014081139254
1500 0.347158301476915
1501 0.383278293837085
};
\end{groupplot}

\end{tikzpicture}


==> Figures/pytrain-emitscan-ip5-v.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=2 by 1,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
        },
width=\textwidth,
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={25ns Bunch Slot Number},
xmajorgrids,
xmin=0, xmax=3564,
xtick style={color=black},
ylabel={Vertical Separation [$\mu$m]},
ymajorgrids,
ymin=-2.1, ymax=2.1,
ytick style={color=black},
title style={font=\scriptsize},xlabel style={font={\small}},ylabel style={font=\small},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\nextgroupplot[height=6cm,width=0.78\textwidth]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 0.831689684421024
71 0.71604875407766
72 0.67538040888428
73 0.75625389244822
74 0.620596319679921
75 0.532418266315687
76 0.473405868811391
77 0.401743173737106
78 0.357775745838502
79 0.116570345094759
80 -0.0821957479137488
81 -0.281110173642558
82 -1.02212778512859
83 -1.10462138381582
84 -1.22287347865773
85 -1.34983151046082
86 -1.41102502110848
87 -1.43221196038105
88 -1.44228850302892
89 -1.52751413630632
90 -1.54140971169135
91 -1.51186472958008
92 -1.45839015153712
93 -1.51081871945324
94 -1.43121941342282
95 -1.51027580531311
96 -1.51336277356272
97 -1.55360827197616
98 -1.63784237936865
99 -1.68864732449157
100 -1.68280131315549
101 -1.6952365827515
102 -1.75664331048088
103 -1.72670851126992
104 -1.65343058729202
105 -1.59605852088003
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -1.67361847387477
114 -1.71748740128377
115 -1.54134743851137
116 -1.26249645596475
117 -1.12676723015014
118 -0.51023937271444
119 -0.477445737748374
120 -0.435626180572257
121 -0.365109051041281
122 -0.504700991142256
123 -0.626359919636198
124 -0.673691576914484
125 -1.22665910009694
126 -1.36916026173639
127 -1.37475664393515
128 -1.4340576860661
129 -1.50219176895278
130 -1.51831199057952
131 -1.50651832122349
132 -1.46482759405322
133 -1.46369335212695
134 -1.44066678490306
135 -1.39758520024777
136 -1.28584113656785
137 -1.18212071305132
138 -1.18996227470848
139 -1.12656036046596
140 -1.13635937074292
141 -1.10427423581593
142 -1.04350892471855
143 -0.993537696388675
144 -0.914686586965423
145 -0.858502372103107
146 -0.762518601579897
147 -0.65658202677139
148 -0.574105246736748
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 0.858942531202296
181 0.768386218833517
182 0.687843545637558
183 0.7501757632039
184 0.656254020042848
185 0.570959630135987
186 0.499080633043998
187 0.414348666926216
188 0.366624194337573
189 0.138370657805605
190 -0.0678379767004123
191 -0.266679792983985
192 -0.985070090149697
193 -1.10444009843792
194 -1.20862952691899
195 -1.29734115719731
196 -1.38651924354891
197 -1.40022397018004
198 -1.4298748367178
199 -1.46799837212763
200 -1.50930779357138
201 -1.50116638559765
202 -1.43717036119099
203 -1.43202407448703
204 -1.43895656386899
205 -1.47429593919266
206 -1.43818427772432
207 -1.50529273428319
208 -1.59818780304206
209 -1.64819131913078
210 -1.6296285139021
211 -1.66055394332154
212 -1.66686430580835
213 -1.64610693152222
214 -1.59069996008494
215 -1.537337592954
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 -1.59897955844587
224 -1.67723621460418
225 -1.47604379079544
226 -1.21315060785724
227 -1.11180806833219
228 -0.47107042857253
229 -0.435637589011153
230 -0.425262556197603
231 -0.356452756085256
232 -0.472803636529797
233 -0.553360588614849
234 -0.678599812523486
235 -1.23146261708189
236 -1.27087583013333
237 -1.3386999815858
238 -1.42035355465412
239 -1.44569498405057
240 -1.44758363652367
241 -1.44389244587939
242 -1.50186426053718
243 -1.49530985563153
244 -1.47268713042354
245 -1.39579720501422
246 -1.38078864230498
247 -1.36773964102951
248 -1.43034585841412
249 -1.37930484355499
250 -1.48203250024186
251 -1.56795212180214
252 -1.61722509062669
253 -1.65602946060545
254 -1.61194859493346
255 -1.7102993141158
256 -1.65857519007219
257 -1.5611180530949
258 -1.5208020237703
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 -1.64924593718794
267 -1.72523546869192
268 -1.48645619191441
269 -1.19145390970516
270 -1.10203447089931
271 -0.462809394520214
272 -0.453061523734649
273 -0.395689675725723
274 -0.332724819402353
275 -0.46680810639212
276 -0.585615373103123
277 -0.688584606159839
278 -1.19809030459284
279 -1.26484718303988
280 -1.33917644657286
281 -1.43901246733719
282 -1.39060502632884
283 -1.412374614598
284 -1.43790533340828
285 -1.42181805953646
286 -1.4163067545207
287 -1.39702940222399
288 -1.32945832528975
289 -1.27118355222368
290 -1.14795844881227
291 -1.16350369541309
292 -1.05373658729829
293 -1.05424747184545
294 -1.06163573558319
295 -1.05444950727148
296 -0.985416834381226
297 -0.917534543249422
298 -0.879418523500712
299 -0.744372067124316
300 -0.669878708380142
301 -0.539891395964689
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 0.834333195058396
334 0.728906329469543
335 0.669626664150808
336 0.711570827975776
337 0.621534044848422
338 0.520478399418844
339 0.479410955583043
340 0.376970902627024
341 0.354864856905511
342 0.120330447203162
343 -0.110224791077295
344 -0.308636526900384
345 -1.01422263661514
346 -1.12122407785831
347 -1.2632818994141
348 -1.36114743548103
349 -1.41917276437732
350 -1.40678884764777
351 -1.45466183746304
352 -1.5465958633716
353 -1.52885411022186
354 -1.53210780919897
355 -1.50329904160011
356 -1.49218768699984
357 -1.39453852958028
358 -1.48809303166727
359 -1.51292587373093
360 -1.62012339858495
361 -1.58783904809606
362 -1.66828892341354
363 -1.68173009372162
364 -1.73362226157442
365 -1.75646376045009
366 -1.6978134387031
367 -1.65818452798497
368 -1.60915372472562
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 -1.63704704477345
377 -1.75385345546175
378 -1.50600596669087
379 -1.24321226556338
380 -1.12029958052445
381 -0.487348031072064
382 -0.491308482491212
383 -0.427598546415683
384 -0.350776527837101
385 -0.489647297192188
386 -0.599471343389242
387 -0.667676905750845
388 -1.18989294879226
389 -1.28647690534263
390 -1.34963157693093
391 -1.41769524195994
392 -1.44721621814627
393 -1.4632224662608
394 -1.48830202931402
395 -1.47703490593803
396 -1.52586125662463
397 -1.48162856334867
398 -1.38012495672922
399 -1.37931725078286
400 -1.38605997751067
401 -1.45965840053223
402 -1.4238681772684
403 -1.50192686635248
404 -1.57805797132988
405 -1.67553939640716
406 -1.62483323274137
407 -1.63606109399406
408 -1.71439327016126
409 -1.66474413966412
410 -1.59042710420321
411 -1.54117921317898
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 -1.6292195462327
420 -1.7139779258906
421 -1.53565556062248
422 -1.24600511956825
423 -1.14807206579869
424 -0.50717755096282
425 -0.469047975658273
426 -0.420377091104615
427 -0.330560590532422
428 -0.486571618206851
429 -0.577949950104839
430 -0.682757371525316
431 -1.23280431924221
432 -1.35383657162692
433 -1.34421602120543
434 -1.45930965127468
435 -1.48475313406079
436 -1.48007387436964
437 -1.4617819119918
438 -1.44980198956759
439 -1.4664293696457
440 -1.42507739561727
441 -1.29263118915587
442 -1.29845270868341
443 -1.20643837143021
444 -1.15790799627314
445 -1.07468144803262
446 -1.09158839927652
447 -1.11958819651206
448 -1.08707611051055
449 -0.981206823933611
450 -0.912644007179437
451 -0.897372552405714
452 -0.797867896884073
453 -0.665178486300322
454 -0.560562555528823
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 0.871807597433274
487 0.757888569591864
488 0.6741969550223
489 0.733618025720656
490 0.630294052276463
491 0.567909681850118
492 0.505849398057776
493 0.421563960059612
494 0.365900893992626
495 0.138526935554982
496 -0.0636046143989765
497 -0.231923132606309
498 -0.968868490842945
499 -1.09092239948525
500 -1.1790294832601
501 -1.30040505084282
502 -1.37628525221424
503 -1.41486547193344
504 -1.41629097454006
505 -1.45264558408645
506 -1.46178568901596
507 -1.50472520919461
508 -1.4366296741947
509 -1.45594465910987
510 -1.40634855620034
511 -1.45368282664487
512 -1.43935697862664
513 -1.58100309506998
514 -1.58378320506945
515 -1.66669542218749
516 -1.68171242824166
517 -1.66122472539747
518 -1.68561667053666
519 -1.64825378628171
520 -1.61730855812942
521 -1.55064961280693
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 -1.63107543873607
530 -1.711178284911
531 -1.50971420047562
532 -1.24977793980012
533 -1.09590011871682
534 -0.47255095048324
535 -0.453967303700419
536 -0.425168692553629
537 -0.367683782197077
538 -0.47089014460738
539 -0.565896851870118
540 -0.64450407448189
541 -1.23412001482577
542 -1.30648857150945
543 -1.33229255273821
544 -1.42780862738994
545 -1.42258537744832
546 -1.44698844687317
547 -1.4355966376428
548 -1.46159564300455
549 -1.51163363540295
550 -1.47856998640767
551 -1.38288480754302
552 -1.41739932535588
553 -1.38044342335365
554 -1.44155505220126
555 -1.42023757246592
556 -1.46579441733555
557 -1.54557455426053
558 -1.61209355735148
559 -1.62427385545849
560 -1.64450325343569
561 -1.68600173983276
562 -1.64780735532324
563 -1.60873655297457
564 -1.52717921198815
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 -1.62011321132834
573 -1.70068184300589
574 -1.50798796678749
575 -1.21993323250501
576 -1.10485925520671
577 -0.491749074295476
578 -0.451606616921057
579 -0.40951095052156
580 -0.329565246001672
581 -0.477823602329385
582 -0.549962108579645
583 -0.620515512860777
584 -1.17104313373399
585 -1.27377411142017
586 -1.33470197003976
587 -1.38404577898898
588 -1.4231827977437
589 -1.44638598028426
590 -1.45331413573036
591 -1.42055012941493
592 -1.41648548096002
593 -1.42412285672643
594 -1.29347849152351
595 -1.24267141150312
596 -1.14492436138397
597 -1.15406001446347
598 -1.08405329192606
599 -1.07500510739707
600 -1.02168991209483
601 -1.03321100303773
602 -0.968544825790497
603 -0.875910367226923
604 -0.83285674450812
605 -0.752408274256586
606 -0.636818220267693
607 -0.530685091905005
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 0.867514556801834
640 0.786386273408403
641 0.727882019983589
642 0.784117396649986
643 0.673935316105827
644 0.569950745376966
645 0.52753030236083
646 0.453408836970907
647 0.402226393042368
648 0.196248777776834
649 -0.015699837015286
650 -0.198404331182793
651 -0.9407079093761
652 -1.03226741102567
653 -1.15043577198753
654 -1.24841389595385
655 -1.29745473721064
656 -1.36866277399284
657 -1.38183346051833
658 -1.44386608530192
659 -1.43882615710918
660 -1.46013251045072
661 -1.43623208053977
662 -1.41046963537769
663 -1.32732199254033
664 -1.41604631331088
665 -1.42587853665347
666 -1.48198217871268
667 -1.5358681370986
668 -1.62455398569307
669 -1.62538002464255
670 -1.59395572237389
671 -1.64103140293491
672 -1.61929462618197
673 -1.5613023778996
674 -1.48787864173554
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 -1.56604370710799
683 -1.65291774376946
684 -1.45779607583029
685 -1.17476843355713
686 -1.09138230192008
687 -0.430375675660568
688 -0.399784207199609
689 -0.351079534182587
690 -0.291983091068456
691 -0.414410106975522
692 -0.528366309614381
693 -0.593501655462901
694 -1.15988525020378
695 -1.21971519535298
696 -1.27703499781825
697 -1.32879792754716
698 -1.35948343181247
699 -1.37832029475663
700 -1.42166839910374
701 -1.42396636571755
702 -1.38978441180091
703 -1.36859423193566
704 -1.34512072033706
705 -1.35889148895319
706 -1.31087162333815
707 -1.36327713910654
708 -1.39571783856442
709 -1.45390868638549
710 -1.50346272303206
711 -1.57013244980075
712 -1.55832625863579
713 -1.59126739981453
714 -1.59848944215826
715 -1.58530635688863
716 -1.54155951747053
717 -1.53114592758538
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 -1.58364586719266
726 -1.68581631740123
727 -1.49047389336113
728 -1.18875778302576
729 -1.07810428704829
730 -0.47544141409878
731 -0.42330687571701
732 -0.405120882362945
733 -0.31353249083368
734 -0.450797243217745
735 -0.563686111042026
736 -0.618485129597497
737 -1.18999801937252
738 -1.29051994242131
739 -1.2870544176116
740 -1.40997069136288
741 -1.42298969768158
742 -1.43708672851071
743 -1.379519846547
744 -1.42028193422318
745 -1.44958308884737
746 -1.38299600031047
747 -1.29598953067206
748 -1.24016457579127
749 -1.15799429779992
750 -1.12624396812895
751 -1.07302166010537
752 -1.08729388566546
753 -1.08202182014611
754 -1.05238133314356
755 -0.924506039457142
756 -0.888545420949365
757 -0.847080355722608
758 -0.781887151999764
759 -0.648070295763946
760 -0.531769232503677
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 0.992850346898559
797 0.891093060378875
798 0.819425790820861
799 0.865070531879545
800 0.780546042060441
801 0.692968485977358
802 0.629342009975268
803 0.530069993163728
804 0.471673417922967
805 0.373688182555912
806 0.272842089811514
807 0.135029265398205
808 0.107469854932313
809 0.0235506214705795
810 -0.0600273087364016
811 -0.125900683702517
812 -0.127740706308375
813 -0.150535487229039
814 -0.157836842019152
815 -0.186780798883622
816 -0.196225268055556
817 -0.171164626170704
818 -0.119151602897407
819 -0.0814000702041117
820 -0.051100257000473
821 -0.0484330546599255
822 -0.0393908276684806
823 -0.0494576798034352
824 -0.0719700067686461
825 -0.106683316235516
826 -0.178103800193147
827 -0.165950593375377
828 -0.194506418681864
829 -0.209454442868151
830 -0.202327742073261
831 -0.17336688714855
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 -0.138862780153856
840 -0.134689860502478
841 -0.107018450844562
842 0.0354425163394383
843 0.0482397714462783
844 0.0332712443152194
845 0.0229418176139299
846 0.0795865115007702
847 0.0531974092326391
848 0.0395025437374137
849 0.0720564038004364
850 0.0471301731441285
851 0.0278089669250107
852 -0.0446247283902682
853 -0.0704332128157742
854 -0.0846248649089761
855 -0.156819535524407
856 -0.156652678782695
857 -0.145990145276148
858 -0.167428811594382
859 -0.160312969865373
860 -0.127833885949678
861 -0.101459469952416
862 -0.0361827189144781
863 -0.0221022855679773
864 -0.0456527800709367
865 0.00859365238746814
866 -0.0475897510903549
867 -0.0881183110404826
868 -0.123341457940089
869 -0.114218533697199
870 -0.197439915102107
871 -0.191074621892264
872 -0.208826596305342
873 -0.157646995675503
874 -0.174432480553624
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 -0.302526106410169
883 -0.284243086471763
884 -0.296895590005273
885 -0.167612360260321
886 -0.155891924556461
887 -0.171915347326154
888 -0.211320985792119
889 -0.191068953115997
890 -0.200867368522275
891 -0.262644346614554
892 -0.263385984911069
893 -0.268833268861839
894 -0.788930959122293
895 -0.865815268920019
896 -0.851880160629879
897 -0.87769023229311
898 -0.921550688828947
899 -0.872458062048284
900 -0.816140707961435
901 -0.729417727744595
902 -0.722922339437962
903 -0.70040740921609
904 -0.648214093445288
905 -0.541996945424357
906 0.0399378611260724
907 0.0237526455147799
908 0.0455755226312145
909 0.0570744028832873
910 0.0585241244857344
911 0.0652535139564675
912 0.0898644062232077
913 0.146007959580066
914 0.0904689825200655
915 0.27031196112156
916 0.421456210106963
917 0.558642647675537
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 -0.0930999117825941
965 -0.224734973281062
966 -0.345760675016427
967 -0.319959620193843
968 -0.440461517851013
969 -0.524741242318151
970 -0.662542330748574
971 -0.73495281321321
972 -0.830015796475568
973 -0.995407590474244
974 -1.01515251742773
975 -1.20031845265812
976 -1.25335360609384
977 -1.40078571520576
978 -1.45989964425683
979 -1.58702952992343
980 -1.63088432184749
981 -1.66672263177349
982 -1.67650239459177
983 -1.63444763384515
984 -1.6547183879345
985 -1.59549931620662
986 -1.50703633054775
987 -1.40613434388875
988 -1.32932816498708
989 -1.34784585862687
990 -1.36791837029259
991 -1.44448902418984
992 -1.47949461577568
993 -1.55558772376864
994 -1.59859315972802
995 -1.62794239668113
996 -1.74343925775647
997 -1.63431071928878
998 -1.46606056392449
999 -1.32768993244231
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 -1.35834240093952
1008 -1.42682425079518
1009 -1.39125642331702
1010 -1.21388749769574
1011 -1.2929387894967
1012 -1.28801212979201
1013 -1.23823451368901
1014 -1.24638165312341
1015 -1.20112701036242
1016 -1.25837910991481
1017 -1.25510140318509
1018 -1.34029302076684
1019 -1.31033922325795
1020 -1.36276769965057
1021 -1.43500245589057
1022 -1.55515394930305
1023 -1.5524011491774
1024 -1.58705686776076
1025 -1.6026208802522
1026 -1.57163388626123
1027 -1.57475642393701
1028 -1.44329641382453
1029 -1.38407051891384
1030 -1.27819761812331
1031 -1.07031065620191
1032 -1.04317028566316
1033 -0.987696574978296
1034 -0.931842730965633
1035 -0.904548150787026
1036 -0.860913883151365
1037 -0.804720376057697
1038 -0.734289829899858
1039 -0.762334976496055
1040 -0.560304524145646
1041 -0.365544318513605
1042 -0.186812330008332
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 -0.0966539937631084
1075 -0.244067580667332
1076 -0.315614438946046
1077 -0.311197916782852
1078 -0.455951084998806
1079 -0.557990447088467
1080 -0.646266455013692
1081 -0.76097810373661
1082 -0.784473212785476
1083 -0.962938508854869
1084 -1.02699987077738
1085 -1.18704914425035
1086 -1.19222383228632
1087 -1.37285346531766
1088 -1.45130246825918
1089 -1.55633071047226
1090 -1.60781392393546
1091 -1.65239943681532
1092 -1.64517975611107
1093 -1.61950836843318
1094 -1.63175905183386
1095 -1.5647725095861
1096 -1.48973506837559
1097 -1.41363782384612
1098 -1.37223751450893
1099 -1.35178883705625
1100 -1.36567156138811
1101 -1.3896732793604
1102 -1.489782386599
1103 -1.55664380102225
1104 -1.57642558802651
1105 -1.59999333792374
1106 -1.70368487173313
1107 -1.57323905977939
1108 -1.43397113532978
1109 -1.30660618599616
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -1.36080982719203
1118 -1.39107150503113
1119 -1.34088232408115
1120 -1.20357551609468
1121 -1.24669817505212
1122 -1.18337296333161
1123 -1.22140513714212
1124 -1.18468677078443
1125 -1.156786020797
1126 -1.20641583782842
1127 -1.27440839921928
1128 -1.3137054199144
1129 -1.26277217690343
1130 -1.31244994307684
1131 -1.36233717926582
1132 -1.47953500079202
1133 -1.55443498805667
1134 -1.54740690993705
1135 -1.53999110319645
1136 -1.54819773669563
1137 -1.53566859159949
1138 -1.49441349932884
1139 -1.40494280050372
1140 -1.33012926792043
1141 -1.22642035040009
1142 -1.27904298972809
1143 -1.26779153745369
1144 -1.35126063430484
1145 -1.42756046395922
1146 -1.48084515739564
1147 -1.47510775438575
1148 -1.57332715376864
1149 -1.67084562203377
1150 -1.58550831429344
1151 -1.38710559164427
1152 -1.27251193808261
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.32835741049306
1161 -1.3818022358056
1162 -1.4018685967207
1163 -1.23775227722086
1164 -1.24056110565819
1165 -1.26151934796348
1166 -1.25651073290264
1167 -1.24435603473493
1168 -1.25137105518727
1169 -1.31266909828421
1170 -1.25595354795871
1171 -1.34578166373737
1172 -1.33821347510741
1173 -1.40654085071205
1174 -1.40860422482783
1175 -1.53557899836321
1176 -1.58675428609162
1177 -1.61511361090741
1178 -1.59543676626187
1179 -1.58430529780164
1180 -1.62232271026982
1181 -1.51912211845529
1182 -1.36946779358479
1183 -1.29044745905897
1184 -1.12122958579538
1185 -1.07625580896502
1186 -0.983036093600973
1187 -0.989300522988802
1188 -0.926293621368507
1189 -0.896206574707637
1190 -0.801396097565346
1191 -0.754634205096672
1192 -0.809242606626301
1193 -0.617608764461379
1194 -0.378780783613385
1195 -0.224655600435709
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 -0.0921583790120407
1228 -0.246529180193168
1229 -0.381509230691826
1230 -0.334986730304674
1231 -0.488150200496451
1232 -0.605366001681753
1233 -0.656782209732543
1234 -0.789288597034037
1235 -0.875908332458616
1236 -1.0246911509441
1237 -1.07744891685747
1238 -1.21311652682626
1239 -1.30396742322501
1240 -1.42036688962882
1241 -1.4633542204133
1242 -1.58770246032911
1243 -1.6701126189123
1244 -1.70578843706449
1245 -1.6609262391158
1246 -1.66557886783176
1247 -1.70070369192658
1248 -1.61294755151329
1249 -1.4974181469024
1250 -1.42977658801259
1251 -1.38410151100604
1252 -1.38152124417808
1253 -1.36420159366573
1254 -1.43311588870013
1255 -1.55307284963652
1256 -1.5776868894836
1257 -1.5933339336082
1258 -1.7049855495156
1259 -1.7554498321221
1260 -1.61460393298564
1261 -1.49174248306664
1262 -1.31843003249776
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -1.33605922847509
1271 -1.43645227248656
1272 -1.37063149263857
1273 -1.24953409907888
1274 -1.27806238268765
1275 -1.25501981233088
1276 -1.24231591559097
1277 -1.22750257657337
1278 -1.25025732373948
1279 -1.28629234961762
1280 -1.27662801179338
1281 -1.32775676203998
1282 -1.30227058030286
1283 -1.39738477367315
1284 -1.42899508722516
1285 -1.52402298760024
1286 -1.56240719043086
1287 -1.6145290550191
1288 -1.56273568557018
1289 -1.6024155788643
1290 -1.60181883299889
1291 -1.52869309282654
1292 -1.45052553121603
1293 -1.40247610832695
1294 -1.32121560927461
1295 -1.37379284250282
1296 -1.31210874799114
1297 -1.38105221962914
1298 -1.48754175206543
1299 -1.52699885607752
1300 -1.56345308674968
1301 -1.58730229155691
1302 -1.67512043782469
1303 -1.60716541306183
1304 -1.44951507092678
1305 -1.2800035550489
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -1.34301234472906
1314 -1.39617737892347
1315 -1.3666823827189
1316 -1.2375173684359
1317 -1.22820702886869
1318 -1.21895668512183
1319 -1.26492717835598
1320 -1.25467368276659
1321 -1.2037130016499
1322 -1.26476565715743
1323 -1.26863742433832
1324 -1.35869131602345
1325 -1.31671695636886
1326 -1.35923394220525
1327 -1.40077659303359
1328 -1.50169148316971
1329 -1.53541897879748
1330 -1.55645840581069
1331 -1.54386057698785
1332 -1.5321778472775
1333 -1.54150151344147
1334 -1.44524561501394
1335 -1.33887600052986
1336 -1.22732498828636
1337 -1.08014708856386
1338 -1.04443662153937
1339 -0.939940963319746
1340 -0.91615675527208
1341 -0.900978805215004
1342 -0.886677031363516
1343 -0.792516940041005
1344 -0.709091853625108
1345 -0.779575195134254
1346 -0.593692716946608
1347 -0.391503779366749
1348 -0.206905498078337
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 -0.0638964225797899
1381 -0.221582404049674
1382 -0.335955304229678
1383 -0.291039632504917
1384 -0.446778063262337
1385 -0.534398138465982
1386 -0.668704838272162
1387 -0.763006507273574
1388 -0.81857318143747
1389 -0.957839234673003
1390 -1.06696928663522
1391 -1.21409592558883
1392 -1.21331423683631
1393 -1.37606913136655
1394 -1.4449808218345
1395 -1.55308373883332
1396 -1.56516886579384
1397 -1.60471996396791
1398 -1.63785911578927
1399 -1.62538214057923
1400 -1.65736216641322
1401 -1.53400660097107
1402 -1.47506073030394
1403 -1.3992887553237
1404 -1.32449807893589
1405 -1.35869491359378
1406 -1.35121082893835
1407 -1.42316510973339
1408 -1.48849780074926
1409 -1.56354578900157
1410 -1.60932681403985
1411 -1.65624107614861
1412 -1.71710489312348
1413 -1.60747590783216
1414 -1.48161851486936
1415 -1.32559432427006
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -1.34747960195387
1424 -1.42058265827173
1425 -1.37878462131789
1426 -1.28761847930361
1427 -1.30461465137076
1428 -1.23672151749671
1429 -1.23581022928333
1430 -1.26177112785524
1431 -1.2261783867315
1432 -1.28098352680725
1433 -1.26007298814314
1434 -1.35747274265933
1435 -1.35250230752015
1436 -1.41601231531691
1437 -1.39613347100297
1438 -1.54634361815499
1439 -1.60034889068095
1440 -1.64586964370699
1441 -1.60129122817614
1442 -1.60436078699469
1443 -1.66310340739129
1444 -1.54688016682357
1445 -1.44963418530248
1446 -1.42975742538582
1447 -1.3340259396988
1448 -1.34284327267023
1449 -1.36165307658041
1450 -1.42261256675218
1451 -1.49720019191373
1452 -1.55769567375427
1453 -1.60637470109498
1454 -1.63299765731172
1455 -1.73088399244291
1456 -1.63021570795609
1457 -1.45195878097195
1458 -1.35995774306826
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -1.33978590571307
1467 -1.41352135500155
1468 -1.3768950318979
1469 -1.25915176905674
1470 -1.25344995393556
1471 -1.27293347687923
1472 -1.22794684581589
1473 -1.2488898581368
1474 -1.230338677903
1475 -1.28015946899853
1476 -1.24098718856275
1477 -1.3248398413597
1478 -1.29772247799801
1479 -1.3873292769266
1480 -1.40782131090217
1481 -1.52166399958321
1482 -1.56283145082566
1483 -1.5810949196148
1484 -1.57526766682389
1485 -1.57978871376673
1486 -1.56663307949451
1487 -1.47462437692529
1488 -1.39880055540761
1489 -1.29110091145902
1490 -1.12273581198508
1491 -1.04724470595918
1492 -0.953599527106616
1493 -0.972823842750929
1494 -0.91808694924636
1495 -0.89473423585689
1496 -0.79820260334723
1497 -0.761160124596489
1498 -0.790792938240524
1499 -0.584474825086332
1500 -0.390291810019907
1501 -0.222804281681575
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 -0.0467067147208594
1534 -0.187389135124637
1535 -0.365704150185107
1536 -0.277089832539852
1537 -0.429581556418051
1538 -0.537097577291086
1539 -0.626998568701834
1540 -0.722622582229456
1541 -0.801442997463577
1542 -0.950850084452678
1543 -1.01621676087169
1544 -1.15161194050463
1545 -1.20875804428989
1546 -1.35561099941213
1547 -1.43054791481688
1548 -1.5443125935561
1549 -1.59890621975325
1550 -1.64180547714893
1551 -1.58595757046788
1552 -1.58054013365294
1553 -1.61323082901147
1554 -1.55215201783431
1555 -1.46768107972668
1556 -1.37332330975879
1557 -1.33737211394537
1558 -1.32357801366476
1559 -1.3004622228353
1560 -1.37594527497445
1561 -1.42556641884373
1562 -1.52659401783465
1563 -1.55198654447158
1564 -1.59435465300564
1565 -1.70050932332115
1566 -1.55784823424252
1567 -1.41943286768737
1568 -1.2830523024152
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 -1.33324094698164
1577 -1.38876194777667
1578 -1.29870573934634
1579 -1.2109721967631
1580 -1.17960867502118
1581 -1.19021413060321
1582 -1.20935588013903
1583 -1.20496644921835
1584 -1.14659987419544
1585 -1.21184997602728
1586 -1.21477183245205
1587 -1.25940552687162
1588 -1.23750012229769
1589 -1.33917045102597
1590 -1.3804851578611
1591 -1.47643126227746
1592 -1.51867037813964
1593 -1.56433389226706
1594 -1.50045666399886
1595 -1.52791888173612
1596 -1.55701196557725
1597 -1.48872352546769
1598 -1.39088603782874
1599 -1.33407212600123
1600 -1.2331127536104
1601 -1.28589759964643
1602 -1.25345007583402
1603 -1.33773096952
1604 -1.40070774209296
1605 -1.48711701173167
1606 -1.49591930711809
1607 -1.54825710464342
1608 -1.70150034992112
1609 -1.57647448797122
1610 -1.40909177080678
1611 -1.25826936389337
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 -1.33252424696168
1620 -1.38668608545001
1621 -1.34682887359759
1622 -1.2399775945761
1623 -1.22272866383062
1624 -1.23561666249569
1625 -1.26067576730507
1626 -1.21439199809635
1627 -1.1984200958813
1628 -1.24631078515279
1629 -1.25706302991134
1630 -1.32226198461988
1631 -1.27312299744626
1632 -1.38833674415047
1633 -1.44094702189573
1634 -1.48847840961948
1635 -1.50772887736876
1636 -1.59849096306228
1637 -1.56575272231692
1638 -1.55487543994389
1639 -1.55209554450358
1640 -1.47833158955181
1641 -1.36145505279174
1642 -1.2484047323066
1643 -1.0810730911533
1644 -0.996672954613067
1645 -0.924031750820376
1646 -0.904382302708799
1647 -0.89463858823423
1648 -0.895593644553694
1649 -0.781261092971377
1650 -0.711265394582529
1651 -0.811162604265309
1652 -0.584233229358454
1653 -0.343466452878481
1654 -0.165924146576383
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 -0.0950108659501808
1691 -0.235808468129978
1692 -0.362567174954654
1693 -0.353102543121703
1694 -0.486018505656349
1695 -0.545741820699113
1696 -0.683456478926099
1697 -0.784743573550831
1698 -0.874923030643729
1699 -1.02443760221375
1700 -1.03881316730568
1701 -1.2175083529653
1702 -1.2519272654798
1703 -1.43126742451791
1704 -1.48068145406757
1705 -1.58129316790602
1706 -1.66557548486064
1707 -1.69518642785754
1708 -1.67339520835375
1709 -1.67796560674895
1710 -1.73174327545208
1711 -1.6454805771488
1712 -1.5136847496733
1713 -1.48160205654134
1714 -1.36109335476155
1715 -1.37029613299557
1716 -1.36114227118427
1717 -1.46409184645123
1718 -1.54016620085302
1719 -1.63851300286119
1720 -1.6280375206324
1721 -1.65816085521814
1722 -1.78143331092381
1723 -1.63850980199882
1724 -1.49453324540137
1725 -1.32907898983252
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 -1.36607296942856
1734 -1.4300839061162
1735 -1.43287246197558
1736 -1.25065607518072
1737 -1.28127883555105
1738 -1.25940605511698
1739 -1.27419280478354
1740 -1.26665173764022
1741 -1.25562788265212
1742 -1.32349979246455
1743 -1.27353115151209
1744 -1.32162264319709
1745 -1.30471929210448
1746 -1.40201790345501
1747 -1.46210165009601
1748 -1.54304463704579
1749 -1.58361579353388
1750 -1.62829725066035
1751 -1.62091267688355
1752 -1.60724789100658
1753 -1.64466192455792
1754 -1.54658742683871
1755 -1.49132743172906
1756 -1.38796778633727
1757 -1.34664709344994
1758 -1.36772080037474
1759 -1.3562795426366
1760 -1.4129594678144
1761 -1.48040916621909
1762 -1.55179596984729
1763 -1.58122358126726
1764 -1.63339353891712
1765 -1.77501475539442
1766 -1.61747552464632
1767 -1.4830983694698
1768 -1.32059958834257
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 -1.34502723099732
1777 -1.46272355223138
1778 -1.3768647299994
1779 -1.25380183176274
1780 -1.24488789282154
1781 -1.27890669990489
1782 -1.24643310813381
1783 -1.24733619932852
1784 -1.22355384479327
1785 -1.26494142040492
1786 -1.26359875901092
1787 -1.34813679141765
1788 -1.31135999806111
1789 -1.39639805884349
1790 -1.44065180936032
1791 -1.54516412231088
1792 -1.58167942362459
1793 -1.65009851224434
1794 -1.58566012438075
1795 -1.6001603386128
1796 -1.58194879950157
1797 -1.53118327548326
1798 -1.37423756776248
1799 -1.26663606684169
1800 -1.12338053079359
1801 -1.09416763438425
1802 -0.992583997455673
1803 -0.95494129468049
1804 -0.918432312747063
1805 -0.907751094327731
1806 -0.816340287907727
1807 -0.739541534951962
1808 -0.762469699039294
1809 -0.572298940785655
1810 -0.377249130266572
1811 -0.210882371566138
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 -0.105260163217785
1859 -0.255388200876569
1860 -0.307296439931644
1861 -0.310662597257263
1862 -0.440550661247872
1863 -0.562773806256046
1864 -0.662963497376188
1865 -0.788264623142079
1866 -0.807357861783346
1867 -0.954492606937762
1868 -1.07342990577858
1869 -1.19538380501863
1870 -1.20925440716776
1871 -1.40839671270722
1872 -1.45920702536453
1873 -1.60217219450472
1874 -1.60508086875267
1875 -1.65170164686813
1876 -1.64516759089764
1877 -1.66809078800825
1878 -1.6563454863314
1879 -1.58415110260822
1880 -1.50848599667288
1881 -1.41618477051613
1882 -1.35074820524484
1883 -1.37439765382168
1884 -1.37865626151087
1885 -1.43914292690052
1886 -1.49289862142655
1887 -1.5898728787962
1888 -1.59444336483243
1889 -1.66585050216554
1890 -1.75286337699898
1891 -1.59923778833681
1892 -1.45896428773299
1893 -1.32092303115891
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 -1.29813741063439
1902 -1.38943589874153
1903 -1.38425966590645
1904 -1.25264411610999
1905 -1.25525750813953
1906 -1.25420160206165
1907 -1.2359007686456
1908 -1.22159841239478
1909 -1.22447142124532
1910 -1.23867855254508
1911 -1.20831005020707
1912 -1.31061588345737
1913 -1.30858808361166
1914 -1.36259288376109
1915 -1.37539218273738
1916 -1.52114990776755
1917 -1.58261626266772
1918 -1.57463546326996
1919 -1.52340903986555
1920 -1.5434666240707
1921 -1.57052714816354
1922 -1.48202115940592
1923 -1.35337799232859
1924 -1.22338668286645
1925 -1.09073104221978
1926 -1.0448353643856
1927 -0.927980460686864
1928 -0.95338401383791
1929 -0.933750381999843
1930 -0.873025483379861
1931 -0.751031693313528
1932 -0.706140454500289
1933 -0.773057048995982
1934 -0.578217961319924
1935 -0.35463729543686
1936 -0.159643831916373
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 -0.0343854634512121
1969 -0.184071740705204
1970 -0.286988400268496
1971 -0.27380861805819
1972 -0.411627277313031
1973 -0.490295383680341
1974 -0.589989874840686
1975 -0.691059135668284
1976 -0.823196215137871
1977 -0.94695291012857
1978 -1.01856926330826
1979 -1.13458776146595
1980 -1.22539447415553
1981 -1.39177905246383
1982 -1.37009338052226
1983 -1.46608369131121
1984 -1.58170110891011
1985 -1.63967221883703
1986 -1.57222013366217
1987 -1.60203470084634
1988 -1.65020535175394
1989 -1.57317563739807
1990 -1.42884807962071
1991 -1.34526931054334
1992 -1.28651494118644
1993 -1.34684634065306
1994 -1.33589640019046
1995 -1.37821882436372
1996 -1.47974028953318
1997 -1.552262130992
1998 -1.54674970436221
1999 -1.62532815962196
2000 -1.70854180886269
2001 -1.61965761788145
2002 -1.42465626990533
2003 -1.29266475259464
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 -1.30453058440061
2012 -1.37072483949368
2013 -1.34206537704693
2014 -1.22826021303936
2015 -1.23524435539989
2016 -1.21660392733994
2017 -1.18677106677656
2018 -1.18618581370852
2019 -1.2192348451085
2020 -1.28279357477518
2021 -1.18781155754714
2022 -1.29976335941885
2023 -1.28957398444048
2024 -1.37093837045255
2025 -1.42467231992251
2026 -1.50783996211274
2027 -1.57345098411425
2028 -1.64039855372174
2029 -1.59800346798832
2030 -1.57394571369268
2031 -1.6214118878819
2032 -1.56665054992686
2033 -1.45985052013271
2034 -1.39026592812556
2035 -1.31704791863493
2036 -1.35202810730998
2037 -1.36588913887777
2038 -1.41371815189116
2039 -1.47590782882914
2040 -1.58706586525884
2041 -1.53821792715039
2042 -1.56678276670066
2043 -1.73911946869735
2044 -1.64507781944878
2045 -1.4514489537305
2046 -1.32379724239874
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 -1.34125508433734
2055 -1.42280129247492
2056 -1.39560379627404
2057 -1.24576730166219
2058 -1.2714367332145
2059 -1.2369835141168
2060 -1.26304024493284
2061 -1.24254305700297
2062 -1.23027977782746
2063 -1.26416111287805
2064 -1.23440094625975
2065 -1.3461810473521
2066 -1.32418399599172
2067 -1.38158322574108
2068 -1.45169380252275
2069 -1.5351992969016
2070 -1.56019916635279
2071 -1.61779398149518
2072 -1.53647295369183
2073 -1.57548311245439
2074 -1.57922434752387
2075 -1.48221779187731
2076 -1.36899996657028
2077 -1.26437731272687
2078 -1.0954076353768
2079 -1.07403775603474
2080 -0.931378215229937
2081 -0.945446696529237
2082 -0.905622863211966
2083 -0.878441823691659
2084 -0.792174503744121
2085 -0.77066378074874
2086 -0.785500333075872
2087 -0.592694889587799
2088 -0.356519871802151
2089 -0.218183068797163
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 -0.0364400853215407
2122 -0.216357959827995
2123 -0.315786518144413
2124 -0.283327067781388
2125 -0.407469709214595
2126 -0.525745400941581
2127 -0.612784128452911
2128 -0.732649086441248
2129 -0.819723874213036
2130 -0.952718172414743
2131 -1.02457527986836
2132 -1.196485626861
2133 -1.23062254009158
2134 -1.34957547668313
2135 -1.42314055108284
2136 -1.5524653003652
2137 -1.57128803152875
2138 -1.60516251480991
2139 -1.58957822434488
2140 -1.63296902887247
2141 -1.6021012908867
2142 -1.55061488594267
2143 -1.47375904890568
2144 -1.39962869476502
2145 -1.28638800783294
2146 -1.32765763776203
2147 -1.35599972762888
2148 -1.41701106322469
2149 -1.51952216947372
2150 -1.55127751283158
2151 -1.57248253505256
2152 -1.60188808011105
2153 -1.74930889781998
2154 -1.59978592864338
2155 -1.45272987392549
2156 -1.28062571141799
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 -1.34059128408526
2165 -1.39985847221041
2166 -1.3675057015446
2167 -1.20515038513671
2168 -1.2364584653187
2169 -1.24906549396715
2170 -1.20653850487589
2171 -1.21280358068902
2172 -1.18485688916734
2173 -1.22187032339788
2174 -1.24983095600293
2175 -1.30484152268003
2176 -1.2656188663135
2177 -1.35242793053694
2178 -1.40406228963071
2179 -1.49193958505239
2180 -1.51817788699613
2181 -1.54939592628521
2182 -1.54905777919721
2183 -1.57509528794784
2184 -1.54982830359812
2185 -1.48395000233475
2186 -1.41364725612082
2187 -1.34605283520805
2188 -1.25869439143135
2189 -1.27375204231207
2190 -1.31679683378322
2191 -1.380651916934
2192 -1.43833467010466
2193 -1.50921191223489
2194 -1.56421761597898
2195 -1.58321164280298
2196 -1.74082596730744
2197 -1.57083115070151
2198 -1.43063773528341
2199 -1.28864862927599
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 -1.34457020861757
2208 -1.39538080222469
2209 -1.34537351226269
2210 -1.23084183312428
2211 -1.22158976324487
2212 -1.24829161827401
2213 -1.19005276235152
2214 -1.23757093400353
2215 -1.17243513676504
2216 -1.25206327037134
2217 -1.27790897345428
2218 -1.33585158468279
2219 -1.28682233223526
2220 -1.38535060343895
2221 -1.45470264349082
2222 -1.5366965808561
2223 -1.53888017371285
2224 -1.59817334009759
2225 -1.57360023311722
2226 -1.57951500284273
2227 -1.55385262475784
2228 -1.47548469965621
2229 -1.38360100472746
2230 -1.24263919677061
2231 -1.10387863153707
2232 -1.06936420236701
2233 -0.928910950424347
2234 -0.924205901626379
2235 -0.883002933449533
2236 -0.858911716899752
2237 -0.8287313999623
2238 -0.737662031531604
2239 -0.771817836027939
2240 -0.560000752781463
2241 -0.368632783146444
2242 -0.186622374623343
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 -0.0409784371017619
2275 -0.222601465336201
2276 -0.323500549333274
2277 -0.305674914957997
2278 -0.410773093885754
2279 -0.507189903139592
2280 -0.601824816304004
2281 -0.717004741321382
2282 -0.831105939436152
2283 -0.974401090218518
2284 -1.02742016279186
2285 -1.20217676148271
2286 -1.23706443471131
2287 -1.39810405563837
2288 -1.41093805789774
2289 -1.51309010060544
2290 -1.62910435665772
2291 -1.63269948927466
2292 -1.57433043987045
2293 -1.57908986858763
2294 -1.62225570731222
2295 -1.53797674106592
2296 -1.43004678526403
2297 -1.38571055832844
2298 -1.30973746480338
2299 -1.36190516808128
2300 -1.33360111657162
2301 -1.40097800328628
2302 -1.44837570381758
2303 -1.51870088952495
2304 -1.54921578161887
2305 -1.63429197828729
2306 -1.70257721364983
2307 -1.59481657883912
2308 -1.41095438616323
2309 -1.32126826533504
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 -1.27397504952036
2318 -1.36598416576166
2319 -1.33353591775445
2320 -1.23886839418365
2321 -1.20338872191119
2322 -1.19888499332241
2323 -1.18726030559545
2324 -1.1852491722474
2325 -1.21642971156231
2326 -1.25894454618192
2327 -1.21111140626622
2328 -1.27287988271665
2329 -1.28408343505919
2330 -1.37850681014782
2331 -1.35622242428792
2332 -1.44699399888737
2333 -1.55239742985041
2334 -1.6018693515172
2335 -1.52455843715138
2336 -1.5278647635071
2337 -1.57183512488239
2338 -1.53896857616242
2339 -1.40493408220295
2340 -1.33380759640907
2341 -1.27931950577821
2342 -1.32247999394399
2343 -1.31107493692087
2344 -1.3733932804923
2345 -1.44792814135023
2346 -1.51292705337974
2347 -1.52481133372905
2348 -1.62788481871803
2349 -1.73140447910293
2350 -1.58524321530924
2351 -1.44884983931077
2352 -1.32891714137138
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 -1.33051662130474
2361 -1.35596117835544
2362 -1.32914557920712
2363 -1.25845438260022
2364 -1.22296576158011
2365 -1.22399232500371
2366 -1.23224238919047
2367 -1.24181042548678
2368 -1.22229971178418
2369 -1.29936001238508
2370 -1.23808808236936
2371 -1.3012698253131
2372 -1.29625162685161
2373 -1.38268177065064
2374 -1.35480347624538
2375 -1.50399727022874
2376 -1.5707180235484
2377 -1.6049751968042
2378 -1.52646660873249
2379 -1.57132658606466
2380 -1.54467034791576
2381 -1.46533341607354
2382 -1.3469534912023
2383 -1.24019622083582
2384 -1.07627593991484
2385 -1.0335636868109
2386 -0.93935713225131
2387 -0.938279706918617
2388 -0.912976327778707
2389 -0.87538366662054
2390 -0.81968472956272
2391 -0.760392446809499
2392 -0.769104960405965
2393 -0.601026941994698
2394 -0.364616999222661
2395 -0.209377118758966
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 -0.0254763962432502
2428 -0.18027125206776
2429 -0.286443047532773
2430 -0.307260294587334
2431 -0.420258146583151
2432 -0.528304406118972
2433 -0.634911725417968
2434 -0.707128899248673
2435 -0.85964273932324
2436 -0.998370938355689
2437 -1.01010292752519
2438 -1.19453927869726
2439 -1.22325003859967
2440 -1.3725588645228
2441 -1.41934296322882
2442 -1.51305559484041
2443 -1.59252366100217
2444 -1.63230856455581
2445 -1.58636865516072
2446 -1.63084183733315
2447 -1.62115623144678
2448 -1.54026728180557
2449 -1.46071714901006
2450 -1.41233659394294
2451 -1.34087993046666
2452 -1.37573045652088
2453 -1.36355263400042
2454 -1.4021055986051
2455 -1.49631168343007
2456 -1.55907269635424
2457 -1.5874748149904
2458 -1.62144060756536
2459 -1.72513954297816
2460 -1.60669113970295
2461 -1.41869964969659
2462 -1.30623339152696
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 -1.31235570218411
2471 -1.39912291050894
2472 -1.37583097739959
2473 -1.21092684652965
2474 -1.23602727445317
2475 -1.23650007277698
2476 -1.21786399401784
2477 -1.20849114519368
2478 -1.23257713633136
2479 -1.25496212744729
2480 -1.22777622570945
2481 -1.3138236946511
2482 -1.25746036960022
2483 -1.32864958540619
2484 -1.41971951705768
2485 -1.48770378814444
2486 -1.55294846158149
2487 -1.56091287785965
2488 -1.57061938523451
2489 -1.56532288706742
2490 -1.56143876440755
2491 -1.48594570502399
2492 -1.42916449564728
2493 -1.34048443139815
2494 -1.28464146733237
2495 -1.29756960827428
2496 -1.30754733478092
2497 -1.37000727250114
2498 -1.47697644695677
2499 -1.50355019650634
2500 -1.56891897957706
2501 -1.57767417710441
2502 -1.70029237012871
2503 -1.59967555452929
2504 -1.42649841136752
2505 -1.28445732828272
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 -1.33371514793703
2514 -1.40206402627153
2515 -1.34432768893525
2516 -1.23348358600131
2517 -1.24058731986593
2518 -1.2302871231884
2519 -1.2267807658097
2520 -1.1954631434462
2521 -1.222638419257
2522 -1.26578777919603
2523 -1.24598031556837
2524 -1.35524694854724
2525 -1.25517794599565
2526 -1.3431728685521
2527 -1.41092524936873
2528 -1.51170411445137
2529 -1.53372904021604
2530 -1.55151875597848
2531 -1.57240418634787
2532 -1.57496237732292
2533 -1.55044269998385
2534 -1.47855985124952
2535 -1.34807077793694
2536 -1.23762728019439
2537 -1.14021250784631
2538 -1.05332777852806
2539 -0.948324746931705
2540 -0.92520176070771
2541 -0.940156395119532
2542 -0.87040627887157
2543 -0.786836614894849
2544 -0.737827439423864
2545 -0.794901702809785
2546 -0.56942677418808
2547 -0.37232656297427
2548 -0.211687703872397
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 0.0519531193383624
2585 -0.102982814696999
2586 -0.16806339705865
2587 -0.299220922665206
2588 -0.386947935530468
2589 -0.480587449112944
2590 -0.584786757384781
2591 -0.661153552934715
2592 -0.76602517782883
2593 -0.890362872214452
2594 -0.981837429800357
2595 -1.14091637892369
2596 -1.13705629835658
2597 -1.2618453580545
2598 -1.30869227237185
2599 -1.39355531421958
2600 -1.42344469012997
2601 -1.41438920701619
2602 -1.38918964764578
2603 -1.35938016910164
2604 -1.27842765165658
2605 -1.1511462807196
2606 -1.07815273566786
2607 -1.02709979979479
2608 -0.98790528808001
2609 -1.00957141941552
2610 -1.07728411836052
2611 -1.1214422015187
2612 -1.21964280260849
2613 -1.26073459244065
2614 -1.30155814592337
2615 -1.33805035716882
2616 -1.39833319712418
2617 -1.22132887284007
2618 -1.07038459289553
2619 -0.918496092955154
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 -1.03030128285447
2628 -1.07919018026575
2629 -1.06729167396588
2630 -1.04757040592251
2631 -1.02960972306325
2632 -1.03486613449648
2633 -1.04073390674359
2634 -1.05644487532442
2635 -1.0267865677578
2636 -1.07357232518204
2637 -1.11719546651884
2638 -1.17004643018754
2639 -1.17823350614867
2640 -1.22049051779613
2641 -1.28108318450618
2642 -1.38606028654849
2643 -1.40989494319757
2644 -1.38454880701747
2645 -1.35056867365931
2646 -1.27846569486651
2647 -1.24113533698883
2648 -1.1048125234471
2649 -1.03556603871335
2650 -0.977273669294327
2651 -0.946612943747265
2652 -1.01245932452039
2653 -1.0265684075708
2654 -1.11651941210864
2655 -1.2424081667688
2656 -1.33798839875888
2657 -1.3916126616014
2658 -1.47928345493171
2659 -1.57871614665293
2660 -1.43937737006975
2661 -1.30575484102301
2662 -1.16206621211705
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 -1.04032628826344
2671 -1.00765712840747
2672 -0.888042508465002
2673 -0.767017824387315
2674 -0.756182430990698
2675 -0.744384140743114
2676 -0.754938405663698
2677 -0.757602641223364
2678 -0.790290820379726
2679 -0.846851247669174
2680 -0.861025116316657
2681 -0.917116227254469
2682 -1.33955794498627
2683 -1.50779171667949
2684 -1.61801807625088
2685 -1.87404303824904
2686 -1.95421941391927
2687 -1.9128602016005
2688 -1.83917653682789
2689 -1.80520479734771
2690 -1.75288566034231
2691 -1.64480558506496
2692 -1.43337287186689
2693 -1.26878456776662
2694 -0.738739794169916
2695 -0.640348994170676
2696 -0.460587325759654
2697 -0.395662208356221
2698 -0.321917816819831
2699 -0.216774475237301
2700 -0.0958301802652552
2701 -0.009840977906716
2702 -0.00401906521986094
2703 0.190631010836463
2704 0.407857132423514
2705 0.508391453138734
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 0.0536146229738728
2753 -0.0924070045434096
2754 -0.244398356862448
2755 -0.34765763040374
2756 -0.506041184917987
2757 -0.577714641086309
2758 -0.698295200247225
2759 -0.867428323954572
2760 -1.09991754083655
2761 -1.23832533624555
2762 -1.3389403508998
2763 -1.38340032248408
2764 -1.47895944408637
2765 -1.53092835645806
2766 -1.54003865539782
2767 -1.55776814901902
2768 -1.65485878116975
2769 -1.62417023240927
2770 -1.57172636649654
2771 -1.55239214196808
2772 -1.52137907509996
2773 -1.47013634174545
2774 -1.38167667465017
2775 -1.28721931445084
2776 -0.794113103785727
2777 -0.836208772449695
2778 -0.852723137855469
2779 -1.10400887397465
2780 -1.09414358839606
2781 -1.14679286449947
2782 -1.14146356280724
2783 -1.57545234279528
2784 -1.66673238814667
2785 -1.51881494364063
2786 -1.213805337015
2787 -1.11057040677714
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 -1.09494939277124
2796 -1.13020531822629
2797 -1.08964335721921
2798 -1.08440879886043
2799 -1.11567475706481
2800 -1.1277792673684
2801 -1.15422345670927
2802 -1.21640885364497
2803 -1.31868792045981
2804 -1.41723505685263
2805 -1.47765367562469
2806 -1.48571034935438
2807 -1.45365088954759
2808 -1.55123265357768
2809 -1.56235698663822
2810 -1.67455690122419
2811 -1.68491921559673
2812 -1.74986067323842
2813 -1.69615369542881
2814 -1.66455377397842
2815 -1.5703400954229
2816 -1.4879309148662
2817 -1.38825999323077
2818 -1.30092372544588
2819 -0.737885753468741
2820 -0.659725990091802
2821 -0.63484423802927
2822 -0.742360904791917
2823 -0.661884950313062
2824 -0.607575374206173
2825 -0.506735792853351
2826 -0.436824642691852
2827 -0.401187806001063
2828 -0.165097919392182
2829 0.0356691364463731
2830 0.19647623814581
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 -0.00273611570714016
2863 -0.132411457635234
2864 -0.243323539415869
2865 -0.369595141869149
2866 -0.524639680817684
2867 -0.642565124151534
2868 -0.762766111487967
2869 -0.894448053724012
2870 -1.09724602666046
2871 -1.25242635753597
2872 -1.34656273813825
2873 -1.479259072811
2874 -1.46004722868594
2875 -1.55870029293972
2876 -1.57723551895209
2877 -1.66951648548746
2878 -1.64383397711535
2879 -1.67186175051411
2880 -1.61880534885315
2881 -1.59114152714312
2882 -1.55239086003107
2883 -1.48508822392142
2884 -1.43815636060535
2885 -1.35451043548553
2886 -0.844675738274203
2887 -0.859879088602934
2888 -0.921859173473043
2889 -1.12858991643667
2890 -1.1479252276897
2891 -1.1902669089006
2892 -1.20343482441371
2893 -1.62950398227797
2894 -1.70401601000735
2895 -1.55916538485488
2896 -1.26759954029431
2897 -1.18078344904756
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 -1.20829766020906
2906 -1.18147967390121
2907 -1.159422138272
2908 -1.17721307784747
2909 -1.16818924029282
2910 -1.17264585686907
2911 -1.18793383580525
2912 -1.24715577364064
2913 -1.34353341708202
2914 -1.38300137892538
2915 -1.44440412443024
2916 -1.46627104445172
2917 -1.47001638933625
2918 -1.51301379216768
2919 -1.53129043300169
2920 -1.55003442617039
2921 -1.59289427541245
2922 -1.57474071763329
2923 -1.50078944065297
2924 -1.49644151515032
2925 -1.45080408844
2926 -1.38596835481043
2927 -1.31922758765369
2928 -1.25701433651908
2929 -0.753015001193833
2930 -0.782917239176698
2931 -0.81467154398656
2932 -1.04622585137918
2933 -1.09312775180642
2934 -1.10331150081695
2935 -1.12811803211879
2936 -1.54151499644766
2937 -1.61124024551324
2938 -1.45846234541654
2939 -1.19248507986988
2940 -1.09272873905783
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 -1.13738742466515
2949 -1.1364317291727
2950 -1.09799403308249
2951 -1.16002779566347
2952 -1.17049019442548
2953 -1.17322792170789
2954 -1.19290658887201
2955 -1.30088452226185
2956 -1.37072269277046
2957 -1.45106076571666
2958 -1.48667593595677
2959 -1.52905536876381
2960 -1.51355048228529
2961 -1.60407414018501
2962 -1.62713477689035
2963 -1.73707133622843
2964 -1.76440135641026
2965 -1.77830002355743
2966 -1.74495187542661
2967 -1.69352549791709
2968 -1.65037696069669
2969 -1.53921921371898
2970 -1.41358984834656
2971 -1.32109147865964
2972 -0.773891511225051
2973 -0.724868135262851
2974 -0.665519234028166
2975 -0.781696039854346
2976 -0.705729262389244
2977 -0.614535305634636
2978 -0.553301172282801
2979 -0.468210492476977
2980 -0.440593577410553
2981 -0.209387517344104
2982 -0.0135828618615296
2983 0.180664337110137
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 0.0274153276222795
3016 -0.129734678174932
3017 -0.230223992222706
3018 -0.382495147709897
3019 -0.529537670721755
3020 -0.641367951261524
3021 -0.742495647162508
3022 -0.869190565309989
3023 -1.06211764789569
3024 -1.23820700505641
3025 -1.34986124267903
3026 -1.46845930741269
3027 -1.47604250426872
3028 -1.60133650188149
3029 -1.58115331696105
3030 -1.6211248757475
3031 -1.66203702189243
3032 -1.67683526735931
3033 -1.66818444460934
3034 -1.6067843363145
3035 -1.58523581775972
3036 -1.45906400280537
3037 -1.38657303153698
3038 -1.33081219155538
3039 -0.83425890316251
3040 -0.855486163849013
3041 -0.924562676519742
3042 -1.10985687363579
3043 -1.15196334894219
3044 -1.18159121483506
3045 -1.18984979297078
3046 -1.60572343019281
3047 -1.69062265582859
3048 -1.55087698591459
3049 -1.24787881545126
3050 -1.14865704551279
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 -1.15476447367747
3059 -1.18981132697594
3060 -1.17758182452387
3061 -1.14810401788979
3062 -1.20407820394344
3063 -1.18311479291715
3064 -1.19295439108202
3065 -1.28089858997528
3066 -1.39832576607287
3067 -1.45266505419876
3068 -1.47113549514921
3069 -1.54265239012593
3070 -1.52609688037943
3071 -1.56444695327137
3072 -1.54138132000844
3073 -1.6055424412269
3074 -1.61356731040102
3075 -1.63622893411918
3076 -1.58321526731041
3077 -1.60458597024916
3078 -1.54671773703659
3079 -1.47074940128367
3080 -1.37486466708557
3081 -1.32037154535448
3082 -0.782662702177352
3083 -0.800080026794072
3084 -0.875462665294858
3085 -1.11523379206254
3086 -1.10493513374677
3087 -1.13537450652726
3088 -1.15359654072172
3089 -1.60130394694426
3090 -1.69491219648634
3091 -1.52466728085355
3092 -1.22575737251306
3093 -1.15269732650942
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 -1.12162805810737
3102 -1.14604172019379
3103 -1.13853678110944
3104 -1.15729220622357
3105 -1.13850789074251
3106 -1.1309509600082
3107 -1.19852129327139
3108 -1.25225035090892
3109 -1.35644870888528
3110 -1.41300139976401
3111 -1.42696339813224
3112 -1.49346756268661
3113 -1.5443857435075
3114 -1.57840522076305
3115 -1.58669294246253
3116 -1.6913654274754
3117 -1.75105539255801
3118 -1.77842627340368
3119 -1.72247284702408
3120 -1.65742843160172
3121 -1.65368687674136
3122 -1.53485490026408
3123 -1.39540424122517
3124 -1.27514955655829
3125 -0.764975322847083
3126 -0.70053138634303
3127 -0.649742748415211
3128 -0.771898589504582
3129 -0.698640249345254
3130 -0.615462736676903
3131 -0.518014028965948
3132 -0.445785240839911
3133 -0.419118764083904
3134 -0.213206430861871
3135 0.00893359551431285
3136 0.198538656115462
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 0.0341917751004691
3169 -0.122895139232017
3170 -0.187263383856313
3171 -0.358291238369585
3172 -0.473859075585774
3173 -0.605562341737985
3174 -0.720376689683971
3175 -0.846730672024675
3176 -1.05183448315038
3177 -1.23331899842502
3178 -1.31513520727404
3179 -1.44629094939339
3180 -1.47323425252237
3181 -1.55435320806568
3182 -1.56411060420846
3183 -1.59818734080941
3184 -1.60473306241001
3185 -1.66097151367027
3186 -1.56918436165243
3187 -1.56422499703501
3188 -1.54773099378185
3189 -1.50141368384973
3190 -1.37942214470321
3191 -1.29216962749049
3192 -0.78388675052353
3193 -0.808173368580603
3194 -0.863067310833071
3195 -1.09994251139551
3196 -1.07944384916334
3197 -1.13185266149487
3198 -1.17309994971053
3199 -1.60936466201306
3200 -1.66051221830511
3201 -1.47583761568489
3202 -1.2360354527379
3203 -1.10435474789867
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 -1.07635246311931
3212 -1.12644341558975
3213 -1.11603545312909
3214 -1.14830487838373
3215 -1.13303886377335
3216 -1.14555906144008
3217 -1.18373145200505
3218 -1.25056005219657
3219 -1.33888045187337
3220 -1.39807629696111
3221 -1.41572829032906
3222 -1.50636696060481
3223 -1.47697343176635
3224 -1.53303012040183
3225 -1.57205990525717
3226 -1.5874150012009
3227 -1.55721203081737
3228 -1.59235873087838
3229 -1.57716512538104
3230 -1.53987410262794
3231 -1.50456074605086
3232 -1.40580899271324
3233 -1.38411738339142
3234 -1.28971277702795
3235 -0.766344324500354
3236 -0.798354502677975
3237 -0.841330724342638
3238 -1.04955149201971
3239 -1.09378762660198
3240 -1.10255855378319
3241 -1.12116848286564
3242 -1.55286225345443
3243 -1.65379086914847
3244 -1.51538859455284
3245 -1.19678832690844
3246 -1.08384902160807
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 -1.12292907905182
3255 -1.14599603186322
3256 -1.12122601301502
3257 -1.1409114590437
3258 -1.11817639912729
3259 -1.13634353069254
3260 -1.16111733107972
3261 -1.26150500236054
3262 -1.34088773368168
3263 -1.43374813478976
3264 -1.48683293905007
3265 -1.53154633190844
3266 -1.55810048286749
3267 -1.59076973218638
3268 -1.61710461283517
3269 -1.6853625183696
3270 -1.77436607718624
3271 -1.80004999177066
3272 -1.70627189668243
3273 -1.65441453701819
3274 -1.62208371476685
3275 -1.53973460438288
3276 -1.45118862614268
3277 -1.31055772642088
3278 -0.772443386026925
3279 -0.70390465286582
3280 -0.653945695475656
3281 -0.758404767958218
3282 -0.705624292129058
3283 -0.633420411906428
3284 -0.566890649598051
3285 -0.454655674108706
3286 -0.451734044902382
3287 -0.200431904388036
3288 0.000984985562015141
3289 0.202951124833822
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.0229855972575562
3322 -0.105943987293839
3323 -0.165587720717387
3324 -0.345710729634643
3325 -0.451441095432695
3326 -0.599351007572011
3327 -0.698594737698811
3328 -0.878896743238075
3329 -1.04182816979233
3330 -1.1707472853196
3331 -1.34907281433438
3332 -1.44592314993613
3333 -1.4640930874154
3334 -1.54872683276868
3335 -1.56895197130539
3336 -1.59983449341557
3337 -1.64511056315166
3338 -1.6446247059182
3339 -1.62757470424789
3340 -1.56694793555946
3341 -1.55847258501563
3342 -1.46368653878994
3343 -1.3734320848968
3344 -1.27403366930115
3345 -0.81464472870971
3346 -0.835042947393886
3347 -0.879519779210078
3348 -1.06708975362394
3349 -1.13889336073108
3350 -1.19208503377218
3351 -1.15933484751303
3352 -1.57645715489881
3353 -1.70089567912363
3354 -1.5243166503205
3355 -1.22025980937893
3356 -1.0464180226905
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -1.12751682370453
3365 -1.16358932043131
3366 -1.08590891376172
3367 -1.1253869982049
3368 -1.13194607558969
3369 -1.16553849674382
3370 -1.17306547617938
3371 -1.23862476802376
3372 -1.36619654913663
3373 -1.45793001699795
3374 -1.45801998498434
3375 -1.50242876351985
3376 -1.48780284448739
3377 -1.58878754702808
3378 -1.49161812128031
3379 -1.56667566498566
3380 -1.58965998508253
3381 -1.64176642825821
3382 -1.55753724959261
3383 -1.52272327784639
3384 -1.51262916509796
3385 -1.45354877142194
3386 -1.36884593840785
3387 -1.28729119227279
3388 -0.804608606215476
3389 -0.84212181284686
3390 -0.865342043075172
3391 -1.09183865104325
3392 -1.10104948187126
3393 -1.14375663247626
3394 -1.15276462852163
3395 -1.59791571380718
3396 -1.65538270291553
3397 -1.53329140024922
3398 -1.20020904108869
3399 -1.12163526447719
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 -1.13548546619949
3408 -1.18152400254797
3409 -1.14172172906512
3410 -1.15687273666292
3411 -1.15539692473246
3412 -1.16577346038424
3413 -1.23314049360649
3414 -1.34249894916033
3415 -1.40812423184545
3416 -1.4670753070648
3417 -1.46701806666092
3418 -1.51717821851723
3419 -1.5392532086527
3420 -1.60903696633478
3421 -1.62904632077819
3422 -1.70695674651499
3423 -1.81338588533942
3424 -1.79981923086744
3425 -1.73474781571106
3426 -1.67777520450042
3427 -1.67389513663214
3428 -1.54504969358171
3429 -1.44570217935568
3430 -1.31737005042269
3431 -0.75328710693016
3432 -0.718815097669184
3433 -0.648058674768287
3434 -0.798921559916592
3435 -0.722182394744241
3436 -0.642299873885512
3437 -0.532192977367648
3438 -0.483224979724235
3439 -0.436859932578535
3440 -0.209914205771927
3441 0.0211645705043382
3442 0.166401438049421
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{Emittance Scan~~~~}
\addplot [semithick, red]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 1.23538811620577
71 1.13545633628862
72 1.06900715821757
73 0.996597128520988
74 0.870686292269959
75 0.760396896367092
76 0.657421489513759
77 0.561466413514631
78 0.492432937003832
79 0.364033121022249
80 0.132590268682587
81 -0.0668137810360099
82 -0.81491059637843
83 -0.930314306393288
84 -1.04431816080009
85 -1.1434296881691
86 -1.21651321802625
87 -1.26729864472418
88 -1.31802984377408
89 -1.37521648558932
90 -1.41955186649337
91 -1.43027343521675
92 -1.41384681635831
93 -1.40686201585514
94 -1.42636027240803
95 -1.45780866960368
96 -1.4835517499108
97 -1.5116081453585
98 -1.54984817216766
99 -1.59754911188222
100 -1.62461318239352
101 -1.61719528362711
102 -1.59153566880085
103 -1.55898310946367
104 -1.52212657303268
105 -1.49352686248265
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 -1.46558755696096
114 -1.49229500657917
115 -1.42406296220661
116 -1.26230669017338
117 -1.18197413911708
118 -0.536937566604334
119 -0.524154027546351
120 -0.499296769643484
121 -0.450409761469735
122 -0.4635681311821
123 -0.582936183554565
124 -0.661364516603314
125 -1.33107125090315
126 -1.33698521012277
127 -1.36805505061192
128 -1.40490176985033
129 -1.42613155250776
130 -1.43232996997348
131 -1.44442071905826
132 -1.46617759000436
133 -1.47540133068655
134 -1.44579310899518
135 -1.37910748203417
136 -1.31077842054874
137 -1.25247708675154
138 -1.20019993188531
139 -1.15211048197812
140 -1.10708459353884
141 -1.05953482104033
142 -1.00340493270055
143 -0.92689721945204
144 -0.826355880809286
145 -0.716912973868851
146 -0.607484851766062
147 -0.49910498506664
148 -0.396993544302167
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 1.22653528684422
181 1.12955405769387
182 1.0648489675715
183 0.993553584234396
184 0.868416519000927
185 0.758675464686256
186 0.656099421999234
187 0.560442921025764
188 0.491639802769392
189 0.363455043525374
190 0.132147369740443
191 -0.0671446088141425
192 -0.815116342380557
193 -0.930431095464434
194 -1.04435602008222
195 -1.14345629976582
196 -1.21653729048862
197 -1.26732642744887
198 -1.31804226339327
199 -1.37521396556962
200 -1.41954198045895
201 -1.43026238520004
202 -1.41383643731099
203 -1.40685131960973
204 -1.42633906092711
205 -1.45777671669518
206 -1.48350950946592
207 -1.51156649161958
208 -1.54980747976875
209 -1.59751199096276
210 -1.62457878892385
211 -1.6171606209745
212 -1.59149892329858
213 -1.5589429775011
214 -1.52208119054327
215 -1.49347448529005
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 -1.46561302887425
224 -1.49237655966336
225 -1.42420793503598
226 -1.26256154405995
227 -1.18233705038235
228 -0.537284970039438
229 -0.524632599506935
230 -0.499946200916078
231 -0.451284557878479
232 -0.464736786496867
233 -0.584478951621982
234 -0.66339394161534
235 -1.33413018227996
236 -1.34091882325174
237 -1.37311468606604
238 -1.41143569341665
239 -1.43466268364403
240 -1.44358190757734
241 -1.45926352904491
242 -1.48598347394742
243 -1.50315946073796
244 -1.48785762421365
245 -1.44755194244527
246 -1.42575095658915
247 -1.43778899456526
248 -1.46513201049605
249 -1.48852014678638
250 -1.51516274527182
251 -1.5525084276989
252 -1.59962978912576
253 -1.62626185977323
254 -1.61849580875537
255 -1.59256462862885
256 -1.55979763490229
257 -1.52276708563891
258 -1.49402401867343
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 -1.4656672204319
267 -1.49235737370623
268 -1.42411323580143
269 -1.26234145538283
270 -1.18200170727362
271 -0.536965809583887
272 -0.524171018251753
273 -0.499304840307346
274 -0.45041990838634
275 -0.463580069758703
276 -0.582948869856826
277 -0.661377319239506
278 -1.3310800320736
279 -1.33699302225013
280 -1.3680612911178
281 -1.40490640492976
282 -1.42613483453823
283 -1.43233226147053
284 -1.44442229799745
285 -1.46617872850073
286 -1.47540224643951
287 -1.44579384170485
288 -1.37910768000492
289 -1.31077828301963
290 -1.25247700064004
291 -1.20019996106075
292 -1.1521105851295
293 -1.10708471265725
294 -1.05953493660218
295 -1.00340503615479
296 -0.926897304045771
297 -0.826355951557638
298 -0.71691303096663
299 -0.607484896936931
300 -0.499105021661748
301 -0.396993571732189
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 1.22653528643444
334 1.12955405731073
335 1.06484896757719
336 0.993553584243451
337 0.868416519365864
338 0.758675464027226
339 0.656099421776429
340 0.560442921153593
341 0.491639803910417
342 0.363455043458992
343 0.132147368599339
344 -0.0671446099539441
345 -0.815116350956875
346 -0.930431105373895
347 -1.0443560299048
348 -1.1434563168549
349 -1.21653726891298
350 -1.26732640870066
351 -1.31804226933146
352 -1.37521397382101
353 -1.41954198271446
354 -1.43026239078289
355 -1.41383643735256
356 -1.40685132321939
357 -1.42633906127047
358 -1.4577767251076
359 -1.48350948701318
360 -1.51156649667496
361 -1.54980747918901
362 -1.59751199303213
363 -1.62457879679424
364 -1.61716062406105
365 -1.59149892609111
366 -1.55894297827079
367 -1.52208118133727
368 -1.49347448143422
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 -1.46561301407993
377 -1.49237655508636
378 -1.42420794672868
379 -1.26256157201986
380 -1.18233704590922
381 -0.537284969949198
382 -0.524632600150741
383 -0.499946203392704
384 -0.451284558860389
385 -0.464736786850361
386 -0.584478952172611
387 -0.663393938408354
388 -1.33413020848854
389 -1.34091882687484
390 -1.37311467468065
391 -1.41143569058198
392 -1.43466270601302
393 -1.4435819636368
394 -1.45926354533943
395 -1.48598347680048
396 -1.50315946380581
397 -1.48785762539195
398 -1.44755193722185
399 -1.42575095786338
400 -1.43778899231081
401 -1.46513202697404
402 -1.48852017834645
403 -1.51516274335285
404 -1.55250841151928
405 -1.59962979876945
406 -1.62626182542884
407 -1.61849581062943
408 -1.5925646408203
409 -1.55979759545393
410 -1.52276708107086
411 -1.49402402987739
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 -1.46566719798957
420 -1.49235735277878
421 -1.42411322349086
422 -1.26234146508331
423 -1.18200170483659
424 -0.536965807433988
425 -0.524171017850599
426 -0.499304838268554
427 -0.450419906712952
428 -0.46358006939685
429 -0.58294886905454
430 -0.661377319503459
431 -1.3310800338172
432 -1.3369930272626
433 -1.36806128482163
434 -1.40490641950581
435 -1.4261348180445
436 -1.43233220081063
437 -1.4444223052771
438 -1.4661787282304
439 -1.47540224988538
440 -1.44579384283051
441 -1.37910768661797
442 -1.31077828783698
443 -1.25247700339188
444 -1.20019995805063
445 -1.15211057966797
446 -1.10708471611126
447 -1.0595349394753
448 -1.00340503353453
449 -0.92689730491782
450 -0.826355950734121
451 -0.716913032260128
452 -0.607484895546234
453 -0.499105022383081
454 -0.396993570064925
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 1.22653528641855
487 1.12955405745992
488 1.06484896771818
489 0.993553583997308
490 0.86841651923028
491 0.758675464079169
492 0.656099421954614
493 0.560442921823179
494 0.491639804079441
495 0.363455043298691
496 0.132147368635919
497 -0.0671446102184756
498 -0.815116353337776
499 -0.930431122639295
500 -1.0443560373083
501 -1.14345630735861
502 -1.21653730523352
503 -1.26732642160387
504 -1.31804227049643
505 -1.37521397598564
506 -1.4195419793129
507 -1.43026239041868
508 -1.41383643920395
509 -1.40685132042862
510 -1.42633905864975
511 -1.45777672600284
512 -1.48350948517797
513 -1.51156647743857
514 -1.54980747894317
515 -1.59751198482629
516 -1.62457877102288
517 -1.6171606424037
518 -1.5914989019914
519 -1.55894298781527
520 -1.52208119570851
521 -1.49347451766418
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 -1.46561302857278
530 -1.49237654980336
531 -1.42420795674199
532 -1.26256157673062
533 -1.18233705789161
534 -0.5372849699483
535 -0.524632597214499
536 -0.499946202075297
537 -0.451284555955206
538 -0.464736786961044
539 -0.584478952843519
540 -0.663393938398942
541 -1.33413016343695
542 -1.34091882517752
543 -1.37311467784443
544 -1.41143571606981
545 -1.43466270175092
546 -1.44358193540707
547 -1.45926355827867
548 -1.48598348045231
549 -1.50315946565161
550 -1.48785762203818
551 -1.44755193700425
552 -1.42575094956286
553 -1.43778899234385
554 -1.46513199163629
555 -1.48852016751762
556 -1.5151627617381
557 -1.55250845153589
558 -1.59962979142632
559 -1.6262618500306
560 -1.61849583776779
561 -1.59256463735854
562 -1.55979761519549
563 -1.52276710305537
564 -1.49402403608591
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 -1.46566721378132
573 -1.49235735397196
574 -1.42411322587575
575 -1.26234147169517
576 -1.18200170926367
577 -0.536965807441225
578 -0.52417101863078
579 -0.499304839719593
580 -0.450419905874336
581 -0.463580071564458
582 -0.582948866205108
583 -0.661377321194164
584 -1.33108006756873
585 -1.33699300400178
586 -1.36806128776277
587 -1.4049064102474
588 -1.4261348241239
589 -1.43233224378067
590 -1.44442230963924
591 -1.46617873126961
592 -1.47540225223437
593 -1.44579384236204
594 -1.37910768119285
595 -1.3107782855882
596 -1.25247700415201
597 -1.20019994896762
598 -1.15211057973109
599 -1.10708471542076
600 -1.05953493703299
601 -1.00340503698746
602 -0.926897304612084
603 -0.82635595028643
604 -0.716913030660238
605 -0.60748489551469
606 -0.499105020998204
607 -0.396993571782654
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 1.22653528647426
640 1.12955405742419
641 1.06484896757331
642 0.993553583812631
643 0.868416518905935
644 0.758675464093293
645 0.656099422848027
646 0.56044292213555
647 0.491639803999639
648 0.363455043249621
649 0.132147369214554
650 -0.0671446095032295
651 -0.815116353128038
652 -0.930431120279249
653 -1.04435604259431
654 -1.143456303888
655 -1.21653729541061
656 -1.26732642527172
657 -1.31804225178718
658 -1.37521397184818
659 -1.41954197938341
660 -1.43026238957106
661 -1.41383643385116
662 -1.40685132227504
663 -1.42633905545325
664 -1.45777671773233
665 -1.4835095062989
666 -1.51156649262859
667 -1.54980747603726
668 -1.59751200893775
669 -1.62457877892015
670 -1.61716062434156
671 -1.59149890002403
672 -1.55894299491804
673 -1.52208121070236
674 -1.49347449712233
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 -1.46561301240285
683 -1.49237656236236
684 -1.42420795082439
685 -1.2625615516903
686 -1.18233705901588
687 -0.537284970083883
688 -0.524632601841693
689 -0.499946201280458
690 -0.451284555390448
691 -0.464736786408934
692 -0.584478950247566
693 -0.663393937846297
694 -1.33413017980744
695 -1.3409188090151
696 -1.37311469872334
697 -1.41143570816346
698 -1.43466264686242
699 -1.44358192724661
700 -1.45926354220807
701 -1.48598348160225
702 -1.50315945872009
703 -1.4878576293177
704 -1.44755193547168
705 -1.42575094920999
706 -1.43778900057715
707 -1.46513203341724
708 -1.48852017860745
709 -1.51516276907831
710 -1.55250844123997
711 -1.59962980813528
712 -1.62626186611728
713 -1.61849586148929
714 -1.59256466242217
715 -1.55979766009303
716 -1.52276715011439
717 -1.49402411292574
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 -1.46566791903959
726 -1.49235867198131
727 -1.42411577352389
728 -1.26234614133055
729 -1.18200908493913
730 -0.536975827477244
731 -0.524183228738726
732 -0.499318416332402
733 -0.450434185904107
734 -0.463594768957813
735 -0.582963898551667
736 -0.661392602566685
737 -1.33109551534036
738 -1.33700844725144
739 -1.36807610974278
740 -1.40491902073278
741 -1.42614192170148
742 -1.43233126393949
743 -1.44441640930966
744 -1.46617254779894
745 -1.4753957070265
746 -1.44578692378767
747 -1.37903889046642
748 -1.31064119541146
749 -1.25226333191126
750 -1.19989122747737
751 -1.15175416299243
752 -1.10666572195224
753 -1.05903601663109
754 -1.00281658515261
755 -0.926203573583047
756 -0.825540721399298
757 -0.715950679997087
758 -0.606347827600803
759 -0.497752917149451
760 -0.395372858386095
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 1.45079080366456
797 1.36431555093049
798 1.30568439059247
799 1.23980745399691
800 1.12138387426298
801 1.02103193857931
802 0.926677715253852
803 0.82846847870632
804 0.721926505637549
805 0.609244550954659
806 0.496027573940399
807 0.382916490079425
808 0.275641279264727
809 0.180976194224167
810 0.099860238740817
811 0.0378422480442886
812 0.00362532286943029
813 -0.00571563708964895
814 -0.012304369051066
815 -0.0230608575088711
816 -0.0187864939699454
817 0.0189853474046466
818 0.0808294488418939
819 0.129907759416711
820 0.147336064968513
821 0.146028350413657
822 0.144614542431593
823 0.136044971838395
824 0.114090252530337
825 0.0772729467313398
826 0.04203986753389
827 0.0199146509022903
828 0.00993114918101501
829 0.00711406397727998
830 0.01051050971444
831 0.0116761629106668
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 0.159049224486056
840 0.179238967191218
841 0.233767832182352
842 0.279647407988244
843 0.278003415214546
844 0.289773226947806
845 0.297651361138462
846 0.294073527177622
847 0.274536914045628
848 0.240319183118861
849 0.203695658056031
850 0.17333367782815
851 0.144223259241845
852 0.11006456077844
853 0.0626127914002166
854 0.0161854105658614
855 -0.0100540638789357
856 -0.0147795192718787
857 -0.0183733691311141
858 -0.0271091650551671
859 -0.0215459062232068
860 0.017001361228691
861 0.0793566798422805
862 0.12882333240994
863 0.146609807105711
864 0.145678889245506
865 0.144643288310457
866 0.136420144967649
867 0.11475442101997
868 0.0781505502084578
869 0.0430284160186534
870 0.0208531835935721
871 0.0105411496511199
872 0.00694783642203234
873 0.00879663713579104
874 0.00688885673501582
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 -0.0668396892272383
883 -0.0688111049389031
884 -0.0345857223564208
885 -0.010864151673617
886 -0.0375334572936463
887 -0.0517541364613772
888 -0.0612168491469482
889 -0.0681145976943993
890 -0.0876267696344337
891 -0.123413090317923
892 -0.162475818602954
893 -0.202735585019869
894 -0.757167419286797
895 -0.749081868578023
896 -0.76724509442423
897 -0.786204852559448
898 -0.779477288053671
899 -0.743831440113021
900 -0.701193698404946
901 -0.651520700257597
902 -0.549732988503878
903 -0.457375497767805
904 -0.43327002136999
905 -0.358733686248818
906 0.20397064036598
907 0.214112883503337
908 0.233236632223676
909 0.251478004301092
910 0.270375456242299
911 0.292477148019919
912 0.321492644524124
913 0.349559813397826
914 0.349839625126575
915 0.41346657241662
916 0.577539774123028
917 0.702313806379129
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 0.430468543682813
965 0.324131656143979
966 0.233573014024843
967 0.127379082306982
968 -0.0340027412381421
969 -0.178932436718859
970 -0.31964530456451
971 -0.465530289595873
972 -0.62206391663356
973 -0.782979439662878
974 -0.946317959235636
975 -1.10565541541745
976 -1.25415010145951
977 -1.38305283513414
978 -1.49359074726831
979 -1.58068396821459
980 -1.63653138594603
981 -1.66137019331792
982 -1.66419709683885
983 -1.65018420232483
984 -1.61459264632219
985 -1.54463016958867
986 -1.45185048742524
987 -1.37837136916119
988 -1.34903435554457
989 -1.3571609850698
990 -1.38444503139174
991 -1.42349827206723
992 -1.4722709804012
993 -1.5321803322649
994 -1.58745147023706
995 -1.63197389418513
996 -1.69099272953922
997 -1.68558690780877
998 -1.56700614121731
999 -1.48454734304604
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 -1.31780522268254
1008 -1.26669971473655
1009 -1.19474780747764
1010 -1.13848430948402
1011 -1.13444243291306
1012 -1.12343206353752
1013 -1.12454906890602
1014 -1.14220545632311
1015 -1.18039257217472
1016 -1.23183681039551
1017 -1.28974012173631
1018 -1.34704405276357
1019 -1.40578434233973
1020 -1.4662073709131
1021 -1.53739574594562
1022 -1.60441694279838
1023 -1.64803750334852
1024 -1.663541502001
1025 -1.65778284664811
1026 -1.63474196445339
1027 -1.58775625760769
1028 -1.49983610607703
1029 -1.37530472231571
1030 -1.24704637090638
1031 -1.13467969110748
1032 -1.03956272188779
1033 -0.956972237351443
1034 -0.882485572674646
1035 -0.805394666039578
1036 -0.722061645041335
1037 -0.638607776661053
1038 -0.563832480104861
1039 -0.522692180598251
1040 -0.422844021754551
1041 -0.225492255875217
1042 -0.0620491496071627
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 0.428287188230053
1075 0.322414272244528
1076 0.232215179554831
1077 0.126277364414943
1078 -0.0348762638423326
1079 -0.179622411794456
1080 -0.320185182943419
1081 -0.465946337210327
1082 -0.622377866232191
1083 -0.783210578770571
1084 -0.946480875554405
1085 -1.10576015577504
1086 -1.25419340141499
1087 -1.38303697550918
1088 -1.4935167952961
1089 -1.58062130645744
1090 -1.63648285254744
1091 -1.6613409243455
1092 -1.6641678135616
1093 -1.65015091449543
1094 -1.61455849847246
1095 -1.54459868780911
1096 -1.45182233813294
1097 -1.37834498161001
1098 -1.34900515305013
1099 -1.35712875234505
1100 -1.38441074811658
1101 -1.42346272050419
1102 -1.47223359400051
1103 -1.53214068079264
1104 -1.58740942624929
1105 -1.6319294010843
1106 -1.69094575465676
1107 -1.68553702724016
1108 -1.56695235874483
1109 -1.48448900177172
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -1.31788488863204
1118 -1.26685278936608
1119 -1.19498789764818
1120 -1.13885290620666
1121 -1.13494520941645
1122 -1.12409922648619
1123 -1.12541343982315
1124 -1.14329942357745
1125 -1.1817537473881
1126 -1.23351392035932
1127 -1.29180671881489
1128 -1.34960622214763
1129 -1.40898492143185
1130 -1.47023756989506
1131 -1.54251769614119
1132 -1.61102427774204
1133 -1.65675112125513
1134 -1.67526023643879
1135 -1.67358927440345
1136 -1.65633797514621
1137 -1.61875734481407
1138 -1.54764072753799
1139 -1.45408747353089
1140 -1.38005378979076
1141 -1.35030926805036
1142 -1.35813117879342
1143 -1.3851904444153
1144 -1.42407943449097
1145 -1.47272162114862
1146 -1.53252240443442
1147 -1.58770233021047
1148 -1.6321467270422
1149 -1.69109820846556
1150 -1.68563772187276
1151 -1.56701084289685
1152 -1.4845117804774
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.31775985182022
1161 -1.26666151429015
1162 -1.19471632927922
1163 -1.13845904603177
1164 -1.13442340467152
1165 -1.12341667433901
1166 -1.12453690422537
1167 -1.14219626155164
1168 -1.18038650881639
1169 -1.23183323956894
1170 -1.28973814348143
1171 -1.34704308786063
1172 -1.40578400351522
1173 -1.46620730188678
1174 -1.53739570106972
1175 -1.60441695605746
1176 -1.64803749582189
1177 -1.6635412717322
1178 -1.65778245220133
1179 -1.63474163471424
1180 -1.58775604123222
1181 -1.49983601833499
1182 -1.37530469489433
1183 -1.24704636189453
1184 -1.13467968994446
1185 -1.03956272818149
1186 -0.956972243395104
1187 -0.882485577785911
1188 -0.805394670599253
1189 -0.722061650591939
1190 -0.638607780946248
1191 -0.563832482257143
1192 -0.522692182329366
1193 -0.422844023558059
1194 -0.225492256658038
1195 -0.0620491497935136
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 0.4282871841072
1228 0.322414273384794
1229 0.232215170515541
1230 0.126277367824874
1231 -0.0348762636059932
1232 -0.179622406031844
1233 -0.320185190959323
1234 -0.465946341543907
1235 -0.622377865374058
1236 -0.783210573921984
1237 -0.946480879565008
1238 -1.10576015533427
1239 -1.25419341879314
1240 -1.38303695196457
1241 -1.49351679750993
1242 -1.58062130566559
1243 -1.63648285039918
1244 -1.66134092391891
1245 -1.66416781719715
1246 -1.65015091091967
1247 -1.61455850418799
1248 -1.54459868044918
1249 -1.45182234233527
1250 -1.3783449810408
1251 -1.3490051518971
1252 -1.35712872998998
1253 -1.38441076172431
1254 -1.42346267258459
1255 -1.47223357581392
1256 -1.53214070251958
1257 -1.58740942103084
1258 -1.63192940718002
1259 -1.69094573374351
1260 -1.68553701504388
1261 -1.56695236704385
1262 -1.48448902468686
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 -1.31788489345523
1271 -1.26685279729978
1272 -1.19498792334526
1273 -1.13885289405362
1274 -1.13494523215065
1275 -1.12409922143534
1276 -1.12541344963211
1277 -1.14329942651352
1278 -1.18175377302995
1279 -1.23351391229992
1280 -1.29180673129762
1281 -1.3496062192581
1282 -1.40898493266667
1283 -1.47023756022858
1284 -1.54251770567186
1285 -1.61102427746984
1286 -1.65675115042896
1287 -1.67526025643672
1288 -1.67358927236491
1289 -1.65633796864257
1290 -1.61875734532196
1291 -1.5476407281163
1292 -1.45408747035979
1293 -1.38005378780748
1294 -1.35030927188718
1295 -1.35813116506402
1296 -1.38519043066846
1297 -1.42407945979483
1298 -1.47272160765297
1299 -1.53252242064547
1300 -1.58770234685774
1301 -1.63214672261395
1302 -1.69109823532121
1303 -1.68563773026465
1304 -1.5670108406813
1305 -1.48451180442562
1306 nan
1307 nan
1308 nan
1309 nan
1310 nan
1311 nan
1312 nan
1313 -1.31775984606884
1314 -1.26666151451869
1315 -1.19471631886416
1316 -1.13845905456554
1317 -1.13442341637758
1318 -1.12341667599958
1319 -1.12453692443382
1320 -1.14219626266142
1321 -1.18038651734052
1322 -1.23183323043524
1323 -1.28973813434223
1324 -1.34704307364938
1325 -1.40578400127255
1326 -1.46620729693559
1327 -1.53739572652704
1328 -1.60441693092328
1329 -1.64803748653904
1330 -1.66354126534503
1331 -1.65778244529892
1332 -1.63474162620405
1333 -1.58775603667248
1334 -1.49983601334238
1335 -1.37530469227257
1336 -1.24704635993408
1337 -1.13467969662448
1338 -1.03956272878548
1339 -0.956972243304024
1340 -0.882485579923307
1341 -0.805394672081031
1342 -0.722061648485385
1343 -0.638607782701875
1344 -0.563832482397422
1345 -0.522692183522082
1346 -0.422844023602484
1347 -0.225492256287694
1348 -0.0620491505040044
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 0.428287184114541
1381 0.322414273391233
1382 0.232215170844622
1383 0.126277367991106
1384 -0.0348762634518653
1385 -0.179622406482169
1386 -0.320185196086134
1387 -0.465946345536016
1388 -0.622377863643571
1389 -0.783210586574415
1390 -0.9464808682179
1391 -1.1057601607573
1392 -1.25419342178102
1393 -1.3830369684679
1394 -1.49351682221889
1395 -1.58062128755359
1396 -1.63648285910373
1397 -1.6613409212725
1398 -1.66416781325534
1399 -1.6501509106774
1400 -1.61455850412391
1401 -1.54459868105279
1402 -1.45182234251231
1403 -1.37834498043218
1404 -1.34900515347193
1405 -1.35712875261268
1406 -1.38441074372686
1407 -1.42346267591005
1408 -1.47223359416031
1409 -1.53214069798302
1410 -1.58740941935508
1411 -1.63192939917146
1412 -1.69094574313498
1413 -1.68553704391064
1414 -1.56695236915201
1415 -1.48448902161839
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 -1.31788488561063
1424 -1.26685279232725
1425 -1.19498789357999
1426 -1.13885288179506
1427 -1.13494522905848
1428 -1.12409922983451
1429 -1.12541340943972
1430 -1.14329941806474
1431 -1.18175377017275
1432 -1.23351391162459
1433 -1.29180672952897
1434 -1.34960620069347
1435 -1.40898490914848
1436 -1.47023759161685
1437 -1.54251769405105
1438 -1.61102428377063
1439 -1.65675114129544
1440 -1.67526024389153
1441 -1.67358928330253
1442 -1.65633796944865
1443 -1.61875734141087
1444 -1.54764072761952
1445 -1.4540874736473
1446 -1.38005379207545
1447 -1.35030926858185
1448 -1.35813117744723
1449 -1.38519044281358
1450 -1.42407945258939
1451 -1.47272163061917
1452 -1.53252242814287
1453 -1.58770234086092
1454 -1.63214670067063
1455 -1.6910982556718
1456 -1.68563770758708
1457 -1.56701085269915
1458 -1.48451179318656
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 -1.31775987722594
1467 -1.26666152269152
1468 -1.19471633664828
1469 -1.13845904293108
1470 -1.13442343755919
1471 -1.12341667344721
1472 -1.12453692359861
1473 -1.14219626415
1474 -1.18038652524153
1475 -1.23183324847475
1476 -1.28973813388909
1477 -1.34704306564669
1478 -1.40578401003687
1479 -1.46620732986452
1480 -1.53739574745206
1481 -1.60441695485013
1482 -1.64803747800768
1483 -1.66354126151019
1484 -1.65778246100921
1485 -1.63474163090284
1486 -1.58775604276014
1487 -1.49983601679289
1488 -1.37530469589999
1489 -1.24704636072697
1490 -1.13467969404303
1491 -1.03956273016159
1492 -0.956972240909725
1493 -0.882485578943142
1494 -0.805394672997859
1495 -0.722061648622521
1496 -0.63860778116148
1497 -0.56383248252535
1498 -0.52269218243688
1499 -0.422844023518619
1500 -0.225492256639749
1501 -0.0620491514420154
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 0.428287183223143
1534 0.32241427401166
1535 0.232215175869819
1536 0.126277361282851
1537 -0.0348762627389076
1538 -0.179622418195659
1539 -0.320185181712309
1540 -0.465946323054982
1541 -0.622377877999248
1542 -0.783210592787451
1543 -0.94648086532234
1544 -1.10576016081591
1545 -1.25419342159143
1546 -1.38303697786736
1547 -1.49351680652343
1548 -1.58062129696142
1549 -1.63648286821833
1550 -1.66134095807169
1551 -1.66416780086406
1552 -1.65015092270174
1553 -1.61455850318593
1554 -1.54459868238928
1555 -1.45182233881581
1556 -1.37834498050229
1557 -1.34900515392219
1558 -1.35712874166575
1559 -1.38441075656344
1560 -1.42346270262296
1561 -1.4722335777452
1562 -1.53214068659896
1563 -1.58740941965273
1564 -1.63192940945854
1565 -1.69094574170791
1566 -1.6855370081352
1567 -1.56695237586646
1568 -1.4844890198008
1569 nan
1570 nan
1571 nan
1572 nan
1573 nan
1574 nan
1575 nan
1576 -1.31788489031449
1577 -1.26685279335161
1578 -1.19498790882648
1579 -1.13885290060269
1580 -1.13494522407478
1581 -1.12409924619779
1582 -1.12541343057155
1583 -1.14329943642577
1584 -1.18175374707736
1585 -1.23351392155182
1586 -1.29180673817755
1587 -1.34960618778125
1588 -1.40898492241953
1589 -1.470237572737
1590 -1.54251764398015
1591 -1.61102426456907
1592 -1.65675111919736
1593 -1.67526022436591
1594 -1.67358927486172
1595 -1.65633796737597
1596 -1.61875734294241
1597 -1.54764073243426
1598 -1.45408747255554
1599 -1.3800537882632
1600 -1.35030926936112
1601 -1.35813119231262
1602 -1.38519044537775
1603 -1.42407945329805
1604 -1.47272164685231
1605 -1.53252239893723
1606 -1.58770235457141
1607 -1.63214672328424
1608 -1.69109827483039
1609 -1.68563778412171
1610 -1.56701089558551
1611 -1.4845118751518
1612 nan
1613 nan
1614 nan
1615 nan
1616 nan
1617 nan
1618 nan
1619 -1.31776077960282
1620 -1.26666324492139
1621 -1.19471965107931
1622 -1.13846509119612
1623 -1.13443275230813
1624 -1.12342908311294
1625 -1.12455165930151
1626 -1.14221221224549
1627 -1.18040291083373
1628 -1.23184984562677
1629 -1.28975469307571
1630 -1.34705928708042
1631 -1.40579949248185
1632 -1.46622154614554
1633 -1.53740774489918
1634 -1.60442468909735
1635 -1.6480375184577
1636 -1.663531510667
1637 -1.65776886264142
1638 -1.63472875695369
1639 -1.58774117993021
1640 -1.49981848488698
1641 -1.37522040249083
1642 -1.24689122485949
1643 -1.13444746752094
1644 -1.03923656518856
1645 -0.956602687715017
1646 -0.882058062101197
1647 -0.804890729958574
1648 -0.721463141631038
1649 -0.637889980887139
1650 -0.562973133821843
1651 -0.521661630194954
1652 -0.421590894859035
1653 -0.223976769442993
1654 -0.0602010943031734
1655 nan
1656 nan
1657 nan
1658 nan
1659 nan
1660 nan
1661 nan
1662 nan
1663 nan
1664 nan
1665 nan
1666 nan
1667 nan
1668 nan
1669 nan
1670 nan
1671 nan
1672 nan
1673 nan
1674 nan
1675 nan
1676 nan
1677 nan
1678 nan
1679 nan
1680 nan
1681 nan
1682 nan
1683 nan
1684 nan
1685 nan
1686 nan
1687 nan
1688 nan
1689 nan
1690 0.444358475704382
1691 0.338305135015855
1692 0.247005763016165
1693 0.143417949370417
1694 -0.0150221902683283
1695 -0.15802675510725
1696 -0.297327558388421
1697 -0.442031505976128
1698 -0.597802634969468
1699 -0.760872239731559
1700 -0.922043374681087
1701 -1.07965321478572
1702 -1.22588431954487
1703 -1.3529761128317
1704 -1.46167588208671
1705 -1.54705507051716
1706 -1.60126446166583
1707 -1.62427125992336
1708 -1.62490277300663
1709 -1.60843872422253
1710 -1.5704420680606
1711 -1.49872993401048
1712 -1.40498214704215
1713 -1.33094629152278
1714 -1.30134845531862
1715 -1.30948896545656
1716 -1.33707497426714
1717 -1.37690931099632
1718 -1.42671973169594
1719 -1.48732854603801
1720 -1.54313436814419
1721 -1.58814625722063
1722 -1.64759268489506
1723 -1.63453776509048
1724 -1.51576577941109
1725 -1.43235548589213
1726 nan
1727 nan
1728 nan
1729 nan
1730 nan
1731 nan
1732 nan
1733 -1.27747969852129
1734 -1.22671618180142
1735 -1.15328543202768
1736 -1.09472442885428
1737 -1.09021604023686
1738 -1.08016005764394
1739 -1.08228912859582
1740 -1.10120649365549
1741 -1.14090684728575
1742 -1.19677254379447
1743 -1.25476014218049
1744 -1.3127941914394
1745 -1.37192943988335
1746 -1.43332524028775
1747 -1.50531896414577
1748 -1.57326641430786
1749 -1.61833025738342
1750 -1.63592047584735
1751 -1.63294036848295
1752 -1.61401227877664
1753 -1.57443184880108
1754 -1.50171922586291
1755 -1.40728172091969
1756 -1.3327426299603
1757 -1.30277375240587
1758 -1.31064404892079
1759 -1.33804649944946
1760 -1.37782624740948
1761 -1.42784022489966
1762 -1.48899114003314
1763 -1.54543062200132
1764 -1.59105983829143
1765 -1.65109853413034
1766 -1.63866636801159
1767 -1.52033116388467
1768 -1.43723039910457
1769 nan
1770 nan
1771 nan
1772 nan
1773 nan
1774 nan
1775 nan
1776 -1.27797700286118
1777 -1.22591851270273
1778 -1.15045642127846
1779 -1.09273357855732
1780 -1.09131776941204
1781 -1.08367742773965
1782 -1.08792137139513
1783 -1.10890957428131
1784 -1.15051583251333
1785 -1.20597536746166
1786 -1.26532031370498
1787 -1.32454571627043
1788 -1.38590174768292
1789 -1.44858878331513
1790 -1.52236820836618
1791 -1.58979629687563
1792 -1.6309666213541
1793 -1.64436651404473
1794 -1.6363024037811
1795 -1.61049552946666
1796 -1.56006328365675
1797 -1.47015984747797
1798 -1.34433111175744
1799 -1.21470591071638
1800 -1.09984251554392
1801 -1.00331248434862
1802 -0.919493171854148
1803 -0.844955210697113
1804 -0.768262846252949
1805 -0.685781169022142
1806 -0.60359308097008
1807 -0.530371057177875
1808 -0.491202223781747
1809 -0.387331481151292
1810 -0.189802405068195
1811 -0.0260354971514598
1812 nan
1813 nan
1814 nan
1815 nan
1816 nan
1817 nan
1818 nan
1819 nan
1820 nan
1821 nan
1822 nan
1823 nan
1824 nan
1825 nan
1826 nan
1827 nan
1828 nan
1829 nan
1830 nan
1831 nan
1832 nan
1833 nan
1834 nan
1835 nan
1836 nan
1837 nan
1838 nan
1839 nan
1840 nan
1841 nan
1842 nan
1843 nan
1844 nan
1845 nan
1846 nan
1847 nan
1848 nan
1849 nan
1850 nan
1851 nan
1852 nan
1853 nan
1854 nan
1855 nan
1856 nan
1857 nan
1858 0.41551524929639
1859 0.30708261708982
1860 0.213543964224264
1861 0.103706707790174
1862 -0.0562759614546411
1863 -0.200932895036482
1864 -0.342060201726559
1865 -0.488564923549423
1866 -0.645787373181263
1867 -0.809375708856701
1868 -0.970228178438307
1869 -1.12719061375912
1870 -1.27280503140386
1871 -1.3993252225673
1872 -1.50737541205066
1873 -1.5917521217425
1874 -1.64486129696519
1875 -1.66727521941584
1876 -1.66763202020791
1877 -1.65102912857533
1878 -1.61310083590532
1879 -1.54177644715329
1880 -1.44881412657634
1881 -1.37592268913416
1882 -1.34680525533119
1883 -1.35597763346693
1884 -1.38533428978667
1885 -1.42635301850421
1886 -1.47423457075778
1887 -1.53362655948793
1888 -1.58851942963522
1889 -1.63328709694541
1890 -1.69204663730023
1891 -1.68580165027262
1892 -1.56465910307268
1893 -1.48209167478553
1894 nan
1895 nan
1896 nan
1897 nan
1898 nan
1899 nan
1900 nan
1901 -1.31088506351592
1902 -1.26066183774811
1903 -1.18815886232159
1904 -1.13484570924856
1905 -1.13109627307526
1906 -1.12190717623759
1907 -1.12502130590088
1908 -1.14501378154834
1909 -1.18585163959535
1910 -1.24220382273791
1911 -1.29988040294222
1912 -1.35722129470867
1913 -1.41548006191671
1914 -1.4757622962895
1915 -1.54618154952456
1916 -1.61166717002112
1917 -1.6532622955984
1918 -1.66661209847037
1919 -1.6584994603269
1920 -1.63281324638243
1921 -1.58301283643357
1922 -1.49295660289155
1923 -1.36719556537556
1924 -1.23808813085754
1925 -1.12442764086679
1926 -1.02886212998997
1927 -0.946884757137011
1928 -0.873265205709249
1929 -0.794297490289849
1930 -0.710160569046048
1931 -0.626362970115062
1932 -0.551473924539083
1933 -0.510592724356002
1934 -0.408772929955899
1935 -0.209617317613369
1936 -0.0442987357500089
1937 nan
1938 nan
1939 nan
1940 nan
1941 nan
1942 nan
1943 nan
1944 nan
1945 nan
1946 nan
1947 nan
1948 nan
1949 nan
1950 nan
1951 nan
1952 nan
1953 nan
1954 nan
1955 nan
1956 nan
1957 nan
1958 nan
1959 nan
1960 nan
1961 nan
1962 nan
1963 nan
1964 nan
1965 nan
1966 nan
1967 nan
1968 0.413289308860219
1969 0.305296148878077
1970 0.212098397521132
1971 0.102524925655905
1972 -0.0572343974766474
1973 -0.20171261873325
1974 -0.342686008698688
1975 -0.489062787499115
1976 -0.646178608493656
1977 -0.809677350689546
1978 -0.97045428569451
1979 -1.12735154225271
1980 -1.27289586573689
1981 -1.39934859413185
1982 -1.50733271305783
1983 -1.59171351184873
1984 -1.64482907805039
1985 -1.66725392282992
1986 -1.66760897382142
1987 -1.65100031861119
1988 -1.61306974152284
1989 -1.54174668744705
1990 -1.44878649205953
1991 -1.37589563066699
1992 -1.34677702992996
1993 -1.3559488799023
1994 -1.38530628661818
1995 -1.42632448930211
1996 -1.47420460583272
1997 -1.53359453492628
1998 -1.58848548594674
1999 -1.63325111619583
2000 -1.69201101516402
2001 -1.68576604618404
2002 -1.56462388919665
2003 -1.48205617386249
2004 nan
2005 nan
2006 nan
2007 nan
2008 nan
2009 nan
2010 nan
2011 -1.31098678514015
2012 -1.26082687191228
2013 -1.18839691683766
2014 -1.13519483855811
2015 -1.13156019152124
2016 -1.12251329848896
2017 -1.12580163507357
2018 -1.14600109058903
2019 -1.1870820918828
2020 -1.24372255496981
2021 -1.30175944159487
2022 -1.35956811034207
2023 -1.41843338283308
2024 -1.47948721671513
2025 -1.55092416369299
2026 -1.61790597403246
2027 -1.66189178847188
2028 -1.67891163396866
2029 -1.6756776361989
2030 -1.656618487773
2031 -1.61710376556538
2032 -1.54477607532816
2033 -1.45111750445002
2034 -1.37770932837395
2035 -1.34819801541975
2036 -1.35706877661173
2037 -1.38619873202137
2038 -1.42703051415291
2039 -1.47477604759045
2040 -1.53405461108092
2041 -1.58884748866848
2042 -1.63353007727438
2043 -1.6922162329241
2044 -1.68590593885376
2045 -1.56472010911527
2046 -1.48210882390835
2047 nan
2048 nan
2049 nan
2050 nan
2051 nan
2052 nan
2053 nan
2054 -1.31084281733208
2055 -1.2606258345942
2056 -1.18812819659593
2057 -1.13481983787663
2058 -1.13107489683901
2059 -1.12189008022808
2060 -1.12500838007804
2061 -1.14500468104105
2062 -1.18584581663897
2063 -1.24220060663703
2064 -1.29987864275867
2065 -1.35722034596683
2066 -1.4154797512149
2067 -1.47576221971659
2068 -1.54618157878933
2069 -1.61166727665058
2070 -1.65326233762656
2071 -1.66661218691261
2072 -1.65849951730113
2073 -1.63281331897921
2074 -1.58301289213529
2075 -1.49295664937556
2076 -1.36719559640985
2077 -1.23808815763406
2078 -1.12442766707594
2079 -1.0288621479058
2080 -0.946884770465531
2081 -0.873265215073046
2082 -0.794297495939515
2083 -0.710160575938589
2084 -0.626362973924358
2085 -0.551473927670116
2086 -0.510592727604919
2087 -0.408772932913623
2088 -0.209617318635908
2089 -0.0442987375804691
2090 nan
2091 nan
2092 nan
2093 nan
2094 nan
2095 nan
2096 nan
2097 nan
2098 nan
2099 nan
2100 nan
2101 nan
2102 nan
2103 nan
2104 nan
2105 nan
2106 nan
2107 nan
2108 nan
2109 nan
2110 nan
2111 nan
2112 nan
2113 nan
2114 nan
2115 nan
2116 nan
2117 nan
2118 nan
2119 nan
2120 nan
2121 0.413289310636432
2122 0.305296148827819
2123 0.212098393856484
2124 0.102524928179938
2125 -0.0572343969088149
2126 -0.20171261747244
2127 -0.342686016353505
2128 -0.489062779481542
2129 -0.646178613165214
2130 -0.809677359368111
2131 -0.970454305169964
2132 -1.12735155148353
2133 -1.27289588715004
2134 -1.39934857669598
2135 -1.50733275647812
2136 -1.5917135280354
2137 -1.64482908893484
2138 -1.66725391387774
2139 -1.66760895097745
2140 -1.65100032716065
2141 -1.61306974735115
2142 -1.54174668929794
2143 -1.44878648644132
2144 -1.37589563209166
2145 -1.3467770263462
2146 -1.35594887253846
2147 -1.38530629934212
2148 -1.42632446173301
2149 -1.4742045806155
2150 -1.53359453681491
2151 -1.58848545285509
2152 -1.63325113289446
2153 -1.69201100149582
2154 -1.68576607535429
2155 -1.56462388077338
2156 -1.48205618241812
2157 nan
2158 nan
2159 nan
2160 nan
2161 nan
2162 nan
2163 nan
2164 -1.31098677833883
2165 -1.26082686544007
2166 -1.18839689355744
2167 -1.13519483031421
2168 -1.13156020175083
2169 -1.12251331548499
2170 -1.12580163531783
2171 -1.14600110444673
2172 -1.18708211944941
2173 -1.2437225403093
2174 -1.30175943749769
2175 -1.35956809474316
2176 -1.41843336185576
2177 -1.47948719508389
2178 -1.55092418139004
2179 -1.61790595152325
2180 -1.66189183358745
2181 -1.67891160036981
2182 -1.67567763540105
2183 -1.65661848674904
2184 -1.61710376551507
2185 -1.54477607734898
2186 -1.45111751038614
2187 -1.37770932848676
2188 -1.34819801586282
2189 -1.35706878668237
2190 -1.38619876186988
2191 -1.42703048812472
2192 -1.47477603364357
2193 -1.53405458810144
2194 -1.58884749391505
2195 -1.63353009351185
2196 -1.69221622285661
2197 -1.68590594361712
2198 -1.56472011395632
2199 -1.48210881467556
2200 nan
2201 nan
2202 nan
2203 nan
2204 nan
2205 nan
2206 nan
2207 -1.31084280305676
2208 -1.26062582478694
2209 -1.18812820135994
2210 -1.13481984484825
2211 -1.13107488681552
2212 -1.121890092592
2213 -1.12500838713919
2214 -1.14500468594945
2215 -1.18584580649198
2216 -1.24220063483232
2217 -1.29987862261322
2218 -1.35722035922344
2219 -1.41547973762083
2220 -1.47576224484283
2221 -1.54618158996888
2222 -1.61166723577674
2223 -1.65326232543485
2224 -1.66661217767751
2225 -1.65849951814076
2226 -1.63281331263168
2227 -1.58301289397076
2228 -1.49295664861422
2229 -1.367195600492
2230 -1.23808815932541
2231 -1.12442766185198
2232 -1.02886214812615
2233 -0.946884772676384
2234 -0.873265211475657
2235 -0.794297494962793
2236 -0.7101605757167
2237 -0.626362972712538
2238 -0.551473928428249
2239 -0.510592727709265
2240 -0.408772931782425
2241 -0.209617319252437
2242 -0.0442987371946222
2243 nan
2244 nan
2245 nan
2246 nan
2247 nan
2248 nan
2249 nan
2250 nan
2251 nan
2252 nan
2253 nan
2254 nan
2255 nan
2256 nan
2257 nan
2258 nan
2259 nan
2260 nan
2261 nan
2262 nan
2263 nan
2264 nan
2265 nan
2266 nan
2267 nan
2268 nan
2269 nan
2270 nan
2271 nan
2272 nan
2273 nan
2274 0.413289310787561
2275 0.305296149196283
2276 0.212098394880461
2277 0.102524920873423
2278 -0.0572343984331152
2279 -0.201712618596741
2280 -0.342686003123399
2281 -0.489062791056896
2282 -0.646178618223312
2283 -0.809677366172333
2284 -0.970454259626634
2285 -1.12735155268509
2286 -1.27289587514589
2287 -1.39934860942328
2288 -1.50733271596533
2289 -1.59171350630116
2290 -1.64482907149311
2291 -1.66725393007126
2292 -1.66760895612876
2293 -1.65100032599401
2294 -1.61306974855207
2295 -1.54174668920161
2296 -1.4487864862429
2297 -1.37589563223041
2298 -1.34677702774475
2299 -1.35594889115452
2300 -1.38530629403274
2301 -1.42632446831732
2302 -1.47420458778598
2303 -1.53359453551454
2304 -1.58848547587201
2305 -1.63325113009235
2306 -1.6920110238475
2307 -1.6857660482721
2308 -1.56462386793787
2309 -1.48205618276622
2310 nan
2311 nan
2312 nan
2313 nan
2314 nan
2315 nan
2316 nan
2317 -1.31098678749965
2318 -1.26082687901085
2319 -1.1883969173456
2320 -1.13519483505681
2321 -1.13156019179009
2322 -1.12251330789028
2323 -1.1258016549091
2324 -1.14600111083193
2325 -1.18708210310658
2326 -1.24372254168213
2327 -1.30175942988854
2328 -1.35956810225267
2329 -1.41843337110403
2330 -1.47948722250132
2331 -1.55092416208057
2332 -1.61790591412545
2333 -1.66189180337378
2334 -1.67891164502269
2335 -1.67567764943995
2336 -1.65661848826721
2337 -1.61710376526201
2338 -1.5447760751492
2339 -1.45111751084573
2340 -1.37770933169369
2341 -1.34819801156917
2342 -1.35706878804348
2343 -1.38619875913083
2344 -1.42703050874101
2345 -1.47477604275584
2346 -1.53405459478788
2347 -1.58884747603819
2348 -1.63353009063274
2349 -1.69221621445159
2350 -1.6859059421968
2351 -1.56472009741536
2352 -1.48210878959397
2353 nan
2354 nan
2355 nan
2356 nan
2357 nan
2358 nan
2359 nan
2360 -1.31084283846276
2361 -1.26062581108495
2362 -1.1881281813954
2363 -1.13481983551077
2364 -1.13107488532192
2365 -1.12189008357689
2366 -1.12500839283668
2367 -1.14500467341789
2368 -1.18584581417612
2369 -1.2422005999874
2370 -1.29987864320475
2371 -1.35722035275757
2372 -1.41547975795729
2373 -1.47576219536035
2374 -1.5461815781
2375 -1.61166724326394
2376 -1.653262338455
2377 -1.66661216965976
2378 -1.65849952711764
2379 -1.63281331057899
2380 -1.5830128878918
2381 -1.49295664541011
2382 -1.3671955977961
2383 -1.23808816165832
2384 -1.12442766336686
2385 -1.02886214747433
2386 -0.946884768935829
2387 -0.873265212655187
2388 -0.794297496192175
2389 -0.710160573720335
2390 -0.626362974166645
2391 -0.551473927926352
2392 -0.51059272752893
2393 -0.408772931266745
2394 -0.209617318955011
2395 -0.0442987367050858
2396 nan
2397 nan
2398 nan
2399 nan
2400 nan
2401 nan
2402 nan
2403 nan
2404 nan
2405 nan
2406 nan
2407 nan
2408 nan
2409 nan
2410 nan
2411 nan
2412 nan
2413 nan
2414 nan
2415 nan
2416 nan
2417 nan
2418 nan
2419 nan
2420 nan
2421 nan
2422 nan
2423 nan
2424 nan
2425 nan
2426 nan
2427 0.413289308725938
2428 0.305296152326274
2429 0.212098396677678
2430 0.10252492154686
2431 -0.0572344042020378
2432 -0.201712613461368
2433 -0.342686019285135
2434 -0.489062782889955
2435 -0.646178622264643
2436 -0.809677375361145
2437 -0.970454281516182
2438 -1.12735154941799
2439 -1.27289586844406
2440 -1.39934857091955
2441 -1.50733270534524
2442 -1.59171352081752
2443 -1.64482907621979
2444 -1.66725392973867
2445 -1.66760898412652
2446 -1.65100031897711
2447 -1.61306974558507
2448 -1.54174669161584
2449 -1.44878648529729
2450 -1.37589562996928
2451 -1.34677702442158
2452 -1.35594887954646
2453 -1.38530625279967
2454 -1.42632447199688
2455 -1.47420459979467
2456 -1.53359454179581
2457 -1.58848546481729
2458 -1.63325114193004
2459 -1.69201100543934
2460 -1.68576605474941
2461 -1.56462391436353
2462 -1.48205617336091
2463 nan
2464 nan
2465 nan
2466 nan
2467 nan
2468 nan
2469 nan
2470 -1.31098678098053
2471 -1.26082685872465
2472 -1.18839690522933
2473 -1.13519484207921
2474 -1.13156020223899
2475 -1.12251331425684
2476 -1.12580164991187
2477 -1.14600110665226
2478 -1.18708210347264
2479 -1.24372253309367
2480 -1.30175943723156
2481 -1.35956810301585
2482 -1.41843336213746
2483 -1.47948720813126
2484 -1.55092417243255
2485 -1.61790591246756
2486 -1.66189181091432
2487 -1.67891161641317
2488 -1.6756776264828
2489 -1.65661847841076
2490 -1.61710377304596
2491 -1.54477607596158
2492 -1.45111750902437
2493 -1.37770932626425
2494 -1.34819801728399
2495 -1.35706879239566
2496 -1.3861987385703
2497 -1.42703050624459
2498 -1.47477603416584
2499 -1.53405460723107
2500 -1.58884747659488
2501 -1.63353008614956
2502 -1.69221624477161
2503 -1.68590598077352
2504 -1.56472010237144
2505 -1.48210880391217
2506 nan
2507 nan
2508 nan
2509 nan
2510 nan
2511 nan
2512 nan
2513 -1.31084289401299
2514 -1.26062653109843
2515 -1.18813034924532
2516 -1.13482453988209
2517 -1.13108274569977
2518 -1.12190091851832
2519 -1.12502156226779
2520 -1.14501914801354
2521 -1.18586076292147
2522 -1.24221583499457
2523 -1.29989384211451
2524 -1.35723516906123
2525 -1.41549375172842
2526 -1.47577203085461
2527 -1.54618594276646
2528 -1.6116636421381
2529 -1.65324694737815
2530 -1.66658577473599
2531 -1.65846884163516
2532 -1.63278625059992
2533 -1.58298659697466
2534 -1.49293114974689
2535 -1.36710746920915
2536 -1.23793109397655
2537 -1.12419575919334
2538 -1.02854183055869
2539 -0.946511065079383
2540 -0.872828293465546
2541 -0.793771046964871
2542 -0.709518616044905
2543 -0.625577146219823
2544 -0.550513378201974
2545 -0.509419343892342
2546 -0.407327779346897
2547 -0.207855504868952
2548 -0.0421425288768864
2549 nan
2550 nan
2551 nan
2552 nan
2553 nan
2554 nan
2555 nan
2556 nan
2557 nan
2558 nan
2559 nan
2560 nan
2561 nan
2562 nan
2563 nan
2564 nan
2565 nan
2566 nan
2567 nan
2568 nan
2569 nan
2570 nan
2571 nan
2572 nan
2573 nan
2574 nan
2575 nan
2576 nan
2577 nan
2578 nan
2579 nan
2580 nan
2581 nan
2582 nan
2583 nan
2584 0.810876377869149
2585 0.727022698018515
2586 0.625760784391846
2587 0.518247569752635
2588 0.407830088975261
2589 0.294355650047991
2590 0.178405907395637
2591 0.0579655267214161
2592 -0.0746576491717699
2593 -0.217542819115378
2594 -0.35883134015153
2595 -0.491219210321583
2596 -0.604545684322946
2597 -0.69496403244361
2598 -0.768606590344629
2599 -0.827120499088555
2600 -0.863935986391547
2601 -0.870401139460183
2602 -0.836634876482161
2603 -0.765962266991516
2604 -0.675714733544079
2605 -0.579421732678961
2606 -0.490015240558832
2607 -0.429864808183857
2608 -0.419762688873409
2609 -0.458489771051129
2610 -0.526801006192521
2611 -0.598686686863227
2612 -0.657040872367663
2613 -0.7004337883112
2614 -0.730408122704759
2615 -0.748030186737295
2616 -0.779103824580766
2617 -0.736977236097435
2618 -0.596023283334503
2619 -0.492582301905712
2620 nan
2621 nan
2622 nan
2623 nan
2624 nan
2625 nan
2626 nan
2627 -0.523888366517531
2628 -0.473748443644813
2629 -0.429935071718626
2630 -0.393064167051591
2631 -0.366830163697207
2632 -0.360874685815112
2633 -0.377014058229139
2634 -0.40763872746334
2635 -0.452431117412826
2636 -0.507381556018595
2637 -0.563016920568649
2638 -0.623362569342289
2639 -0.684279918332679
2640 -0.74190765913528
2641 -0.797181014592357
2642 -0.845751165832205
2643 -0.877081948175765
2644 -0.880202051263515
2645 -0.844173992320899
2646 -0.772022440142377
2647 -0.680981106851227
2648 -0.584409794992021
2649 -0.495147989017436
2650 -0.435615089934469
2651 -0.426824140284761
2652 -0.468006767026488
2653 -0.540889339102171
2654 -0.622114917470935
2655 -0.703009892137891
2656 -0.787342510385781
2657 -0.862516659826135
2658 -0.924031892349736
2659 -0.99752172055705
2660 -0.993260325835675
2661 -0.881574486766641
2662 -0.798794669101845
2663 nan
2664 nan
2665 nan
2666 nan
2667 nan
2668 nan
2669 nan
2670 -0.605744466544166
2671 -0.497756320925219
2672 -0.384980418373289
2673 -0.303910843944483
2674 -0.28708120472964
2675 -0.275870769198005
2676 -0.290800966056543
2677 -0.334406741138886
2678 -0.394040302668208
2679 -0.461625495805705
2680 -0.531755774638027
2681 -0.608104395410401
2682 -1.27954660684744
2683 -1.41871618660856
2684 -1.55234055499987
2685 -1.64571318956935
2686 -1.66525450940324
2687 -1.67025750970169
2688 -1.63991948123356
2689 -1.56707569659545
2690 -1.46298178484913
2691 -1.32893001912571
2692 -1.17631836517807
2693 -1.02764821943427
2694 -0.324832295540101
2695 -0.167663311641601
2696 -0.0392494788125326
2697 0.0763287765240577
2698 0.194387943558748
2699 0.31874038776299
2700 0.434532551879753
2701 0.531163096563261
2702 0.583204417789569
2703 0.681943729036581
2704 0.864051826388549
2705 1.0173387028016
2706 nan
2707 nan
2708 nan
2709 nan
2710 nan
2711 nan
2712 nan
2713 nan
2714 nan
2715 nan
2716 nan
2717 nan
2718 nan
2719 nan
2720 nan
2721 nan
2722 nan
2723 nan
2724 nan
2725 nan
2726 nan
2727 nan
2728 nan
2729 nan
2730 nan
2731 nan
2732 nan
2733 nan
2734 nan
2735 nan
2736 nan
2737 nan
2738 nan
2739 nan
2740 nan
2741 nan
2742 nan
2743 nan
2744 nan
2745 nan
2746 nan
2747 nan
2748 nan
2749 nan
2750 nan
2751 nan
2752 0.192385861140125
2753 0.0693719450625156
2754 -0.0695958088662554
2755 -0.206968823785005
2756 -0.338956579803111
2757 -0.475001899274166
2758 -0.633604582972843
2759 -0.818890696880017
2760 -1.01540754874883
2761 -1.1940638706584
2762 -1.3409754748808
2763 -1.46701374597303
2764 -1.56444837551399
2765 -1.62386748616458
2766 -1.65347055685457
2767 -1.67522610014817
2768 -1.69865140027352
2769 -1.71765859224543
2770 -1.70508276164993
2771 -1.65729046447998
2772 -1.59171639347633
2773 -1.5197509506997
2774 -1.44977870016849
2775 -1.40814942366778
2776 -0.771271205560911
2777 -0.780370800883581
2778 -0.853162694868101
2779 -0.919956218831466
2780 -0.926169356077331
2781 -0.931457441457204
2782 -0.919908885967756
2783 -1.52260655802533
2784 -1.54989437699538
2785 -1.48378038831279
2786 -1.3193866892056
2787 -1.23610635580226
2788 nan
2789 nan
2790 nan
2791 nan
2792 nan
2793 nan
2794 nan
2795 -1.24773710911459
2796 -1.20060165740485
2797 -1.17245058998139
2798 -1.15425094012928
2799 -1.14232501807642
2800 -1.15320799356155
2801 -1.20674616551087
2802 -1.29740975569918
2803 -1.40207842427372
2804 -1.48950341347291
2805 -1.54775888692574
2806 -1.59923002130146
2807 -1.64485408725155
2808 -1.68279634461475
2809 -1.7200691604443
2810 -1.75790073266646
2811 -1.78776460822056
2812 -1.79561157033403
2813 -1.76471766874683
2814 -1.69261846798052
2815 -1.59563565594475
2816 -1.48739006302762
2817 -1.37558203290583
2818 -1.2793998417606
2819 -0.595654335562953
2820 -0.507673301201724
2821 -0.462303546904393
2822 -0.409220460313596
2823 -0.296076133515373
2824 -0.187353878046971
2825 -0.0821523926169068
2826 0.013488616054437
2827 0.07248382016243
2828 0.19415511481642
2829 0.411813247441251
2830 0.610861512436802
2831 nan
2832 nan
2833 nan
2834 nan
2835 nan
2836 nan
2837 nan
2838 nan
2839 nan
2840 nan
2841 nan
2842 nan
2843 nan
2844 nan
2845 nan
2846 nan
2847 nan
2848 nan
2849 nan
2850 nan
2851 nan
2852 nan
2853 nan
2854 nan
2855 nan
2856 nan
2857 nan
2858 nan
2859 nan
2860 nan
2861 nan
2862 0.190513895067243
2863 0.0678589515103418
2864 -0.070824437133588
2865 -0.207985166567947
2866 -0.339805268779779
2867 -0.475717571224411
2868 -0.63419163799323
2869 -0.819364597834396
2870 -1.01578245599732
2871 -1.19435593150489
2872 -1.34119841581089
2873 -1.46717789054023
2874 -1.56455133539385
2875 -1.6239146135005
2876 -1.65346508839969
2877 -1.67521908188041
2878 -1.69864385107479
2879 -1.71765071922728
2880 -1.70506999033997
2881 -1.65726982220867
2882 -1.59169209087167
2883 -1.51972743450004
2884 -1.44975774541352
2885 -1.40813062029689
2886 -0.7712564850645
2887 -0.780358081633678
2888 -0.853153563771099
2889 -0.919950849819597
2890 -0.926168062340664
2891 -0.931460245489899
2892 -0.919916031057686
2893 -1.52265772695841
2894 -1.54997791901297
2895 -1.48390424398214
2896 -1.31956973134787
2897 -1.23635265530546
2898 nan
2899 nan
2900 nan
2901 nan
2902 nan
2903 nan
2904 nan
2905 -1.24972461529765
2906 -1.20304082239333
2907 -1.17538899827825
2908 -1.15773091607234
2909 -1.14638628519605
2910 -1.15788258356838
2911 -1.21200376507877
2912 -1.30315839812716
2913 -1.40830614751654
2914 -1.49613992709966
2915 -1.55464625735508
2916 -1.60571808611946
2917 -1.64823481710708
2918 -1.67318525381651
2919 -1.68336828193293
2920 -1.69448791804683
2921 -1.71190327164418
2922 -1.72713092090209
2923 -1.71191024639079
2924 -1.66224693926465
2925 -1.59542601758045
2926 -1.52260819318349
2927 -1.45200585946006
2928 -1.40988414287375
2929 -0.772680170569144
2930 -0.781478557279073
2931 -0.854030932325412
2932 -0.920616699071099
2933 -0.926699241076579
2934 -0.931880897175594
2935 -0.920236895474337
2936 -1.52282680318858
2937 -1.55004758968442
2938 -1.48387374291315
2939 -1.31944899403677
2940 -1.23613207605809
2941 nan
2942 nan
2943 nan
2944 nan
2945 nan
2946 nan
2947 nan
2948 -1.2476937293037
2949 -1.20056383961269
2950 -1.17241759873734
2951 -1.15422157752869
2952 -1.14229890137208
2953 -1.15318551910929
2954 -1.20672739994446
2955 -1.29739439692268
2956 -1.40206594824578
2957 -1.48949345407342
2958 -1.54775124743997
2959 -1.59922491552697
2960 -1.64485139684354
2961 -1.68279516967114
2962 -1.7200686859108
2963 -1.75790053929609
2964 -1.78776455123983
2965 -1.79561155930189
2966 -1.76471768614894
2967 -1.69261849129999
2968 -1.59563569452785
2969 -1.48739009511208
2970 -1.3755820663127
2971 -1.27939986686424
2972 -0.595654357515497
2973 -0.507673316676578
2974 -0.46230356059849
2975 -0.409220469714779
2976 -0.296076140836984
2977 -0.187353883202161
2978 -0.0821523960566788
2979 0.0134886127983171
2980 0.072483817806364
2981 0.194155113420527
2982 0.411813246161786
2983 0.61086151132694
2984 nan
2985 nan
2986 nan
2987 nan
2988 nan
2989 nan
2990 nan
2991 nan
2992 nan
2993 nan
2994 nan
2995 nan
2996 nan
2997 nan
2998 nan
2999 nan
3000 nan
3001 nan
3002 nan
3003 nan
3004 nan
3005 nan
3006 nan
3007 nan
3008 nan
3009 nan
3010 nan
3011 nan
3012 nan
3013 nan
3014 nan
3015 0.190513900226231
3016 0.0678589504546134
3017 -0.0708244443581543
3018 -0.207985162778655
3019 -0.339805258922188
3020 -0.475717570486919
3021 -0.63419163254546
3022 -0.81936459986334
3023 -1.01578245309422
3024 -1.19435593048603
3025 -1.34119841136284
3026 -1.46717789505597
3027 -1.56455133653551
3028 -1.62391461297843
3029 -1.65346507352306
3030 -1.67521910094386
3031 -1.69864381964021
3032 -1.71765067967581
3033 -1.70506999730775
3034 -1.65726981810361
3035 -1.59169207251112
3036 -1.51972743081505
3037 -1.44975770391173
3038 -1.40813064402513
3039 -0.771256494370943
3040 -0.780358079038806
3041 -0.853153570553961
3042 -0.919950855793354
3043 -0.926168041232112
3044 -0.931460212420249
3045 -0.919916014818457
3046 -1.52265770970199
3047 -1.54997792408587
3048 -1.48390422471637
3049 -1.3195697473188
3050 -1.2363526654861
3051 nan
3052 nan
3053 nan
3054 nan
3055 nan
3056 nan
3057 nan
3058 -1.2497246246384
3059 -1.20304081587319
3060 -1.17538900527956
3061 -1.15773088786071
3062 -1.14638629617715
3063 -1.15788259358819
3064 -1.21200377488609
3065 -1.30315840224481
3066 -1.40830614958967
3067 -1.49613992836917
3068 -1.5546462643996
3069 -1.60571809049988
3070 -1.64823481817793
3071 -1.67318520447339
3072 -1.68336826772515
3073 -1.69448788701186
3074 -1.71190329395871
3075 -1.72713091083476
3076 -1.71191020441493
3077 -1.6622469305188
3078 -1.59542601504291
3079 -1.52260817020854
3080 -1.45200585605084
3081 -1.40988413357759
3082 -0.772680176607296
3083 -0.781478549879714
3084 -0.854030952271138
3085 -0.920616676154022
3086 -0.926699226932433
3087 -0.931880888317045
3088 -0.920236920378321
3089 -1.52282681808609
3090 -1.55004758032581
3091 -1.48387374989282
3092 -1.3194489997146
3093 -1.23613207258456
3094 nan
3095 nan
3096 nan
3097 nan
3098 nan
3099 nan
3100 nan
3101 -1.24769374002473
3102 -1.2005638396103
3103 -1.17241758720481
3104 -1.15422156013215
3105 -1.14229892430408
3106 -1.15318552472187
3107 -1.20672739217872
3108 -1.29739439645656
3109 -1.40206595456588
3110 -1.48949344900612
3111 -1.54775124576701
3112 -1.5992249208824
3113 -1.64485139903856
3114 -1.68279516655389
3115 -1.72006869364962
3116 -1.75790054534728
3117 -1.7877645474934
3118 -1.79561154969555
3119 -1.76471768647897
3120 -1.69261849636204
3121 -1.59563569693057
3122 -1.48739009230375
3123 -1.37558206266323
3124 -1.27939986870727
3125 -0.595654353782536
3126 -0.507673317691207
3127 -0.462303559333987
3128 -0.409220471053091
3129 -0.296076141167598
3130 -0.187353884103957
3131 -0.0821523964377588
3132 0.0134886121522193
3133 0.0724838177447338
3134 0.194155113578494
3135 0.411813246344555
3136 0.610861511407785
3137 nan
3138 nan
3139 nan
3140 nan
3141 nan
3142 nan
3143 nan
3144 nan
3145 nan
3146 nan
3147 nan
3148 nan
3149 nan
3150 nan
3151 nan
3152 nan
3153 nan
3154 nan
3155 nan
3156 nan
3157 nan
3158 nan
3159 nan
3160 nan
3161 nan
3162 nan
3163 nan
3164 nan
3165 nan
3166 nan
3167 nan
3168 0.190513902913663
3169 0.0678589477906524
3170 -0.0708244301390071
3171 -0.207985167309873
3172 -0.339805254787318
3173 -0.475717553470414
3174 -0.634191643159862
3175 -0.81936460129116
3176 -1.01578245805927
3177 -1.19435593138145
3178 -1.34119841491916
3179 -1.46717789383685
3180 -1.56455133760841
3181 -1.62391460231671
3182 -1.65346507809642
3183 -1.6752190825821
3184 -1.69864384069104
3185 -1.71765068715967
3186 -1.70507003264411
3187 -1.65726979810931
3188 -1.59169209100933
3189 -1.51972742303651
3190 -1.44975771416018
3191 -1.40813062783516
3192 -0.771256475895071
3193 -0.780358084528522
3194 -0.853153570517005
3195 -0.919950840955681
3196 -0.926168077540037
3197 -0.931460209118534
3198 -0.919915991903587
3199 -1.52265771490454
3200 -1.54997790952432
3201 -1.48390423141403
3202 -1.31956972264162
3203 -1.23635268626206
3204 nan
3205 nan
3206 nan
3207 nan
3208 nan
3209 nan
3210 nan
3211 -1.24972462312913
3212 -1.20304085427324
3213 -1.17538901485969
3214 -1.15773089519879
3215 -1.14638628343418
3216 -1.15788258896855
3217 -1.21200378113732
3218 -1.30315840167119
3219 -1.40830615049219
3220 -1.49613992942742
3221 -1.55464626348112
3222 -1.60571809244963
3223 -1.64823481530082
3224 -1.67318522364165
3225 -1.68336828279662
3226 -1.69448788057327
3227 -1.71190331817899
3228 -1.727130973257
3229 -1.71191020085394
3230 -1.66224692833271
3231 -1.5954259732473
3232 -1.52260817068916
3233 -1.45200585405506
3234 -1.40988413474764
3235 -0.772680155875052
3236 -0.781478531791302
3237 -0.854030964415283
3238 -0.920616672155455
3239 -0.9266992055314
3240 -0.931880903640061
3241 -0.920236887447699
3242 -1.52282681003018
3243 -1.55004760050727
3244 -1.4838737235269
3245 -1.31944899635253
3246 -1.23613207394797
3247 nan
3248 nan
3249 nan
3250 nan
3251 nan
3252 nan
3253 nan
3254 -1.24769374452638
3255 -1.20056383020041
3256 -1.17241759706373
3257 -1.15422155860458
3258 -1.14229892979952
3259 -1.15318550524993
3260 -1.20672740573892
3261 -1.29739439650261
3262 -1.40206595068647
3263 -1.48949344844239
3264 -1.54775125437103
3265 -1.5992249254332
3266 -1.64485139740903
3267 -1.68279516152527
3268 -1.72006868732379
3269 -1.75790054874412
3270 -1.78776455285654
3271 -1.79561155487641
3272 -1.76471768615106
3273 -1.69261850201471
3274 -1.59563569442716
3275 -1.48739009867527
3276 -1.37558206636615
3277 -1.2793998712545
3278 -0.595654355876348
3279 -0.507673318416426
3280 -0.462303560892585
3281 -0.409220470037507
3282 -0.296076141632827
3283 -0.187353884880441
3284 -0.0821523952698429
3285 0.0134886124813418
3286 0.0724838184892369
3287 0.194155113650142
3288 0.411813246403925
3289 0.610861511487747
3290 nan
3291 nan
3292 nan
3293 nan
3294 nan
3295 nan
3296 nan
3297 nan
3298 nan
3299 nan
3300 nan
3301 nan
3302 nan
3303 nan
3304 nan
3305 nan
3306 nan
3307 nan
3308 nan
3309 nan
3310 nan
3311 nan
3312 nan
3313 nan
3314 nan
3315 nan
3316 nan
3317 nan
3318 nan
3319 nan
3320 nan
3321 0.190513898369891
3322 0.0678589457397822
3323 -0.0708244354518079
3324 -0.207985162317966
3325 -0.339805251657481
3326 -0.475717551546006
3327 -0.634191630235062
3328 -0.819364601342878
3329 -1.01578245441061
3330 -1.19435592807435
3331 -1.3411984151999
3332 -1.46717790135053
3333 -1.56455133960635
3334 -1.62391459975941
3335 -1.65346507683709
3336 -1.67521909322475
3337 -1.69864382667099
3338 -1.71765069546472
3339 -1.70506998052559
3340 -1.65726982809225
3341 -1.59169205507543
3342 -1.51972743170456
3343 -1.44975771711243
3344 -1.40813061521635
3345 -0.771256490878171
3346 -0.780358065634791
3347 -0.853153562047702
3348 -0.919950858262401
3349 -0.926168059326213
3350 -0.931460206438665
3351 -0.919915998910628
3352 -1.52265772382773
3353 -1.54997791598754
3354 -1.48390422029774
3355 -1.31956973526985
3356 -1.23635266424309
3357 nan
3358 nan
3359 nan
3360 nan
3361 nan
3362 nan
3363 nan
3364 -1.24972461457084
3365 -1.20304083431701
3366 -1.175389010887
3367 -1.15773093698191
3368 -1.146386277059
3369 -1.15788257086076
3370 -1.21200377052619
3371 -1.30315840178382
3372 -1.40830614771155
3373 -1.49613992833222
3374 -1.55464626397706
3375 -1.60571808825344
3376 -1.64823481502964
3377 -1.67318523724073
3378 -1.68336827310193
3379 -1.69448789152859
3380 -1.71190329528679
3381 -1.72713097832444
3382 -1.71191019466273
3383 -1.66224693730876
3384 -1.59542602122451
3385 -1.52260819997133
3386 -1.45200587075039
3387 -1.40988413174717
3388 -0.772680170920329
3389 -0.781478579786883
3390 -0.854030967471094
3391 -0.92061673414034
3392 -0.92669929328464
3393 -0.931880976725838
3394 -0.920237003221081
3395 -1.52282692295079
3396 -1.55004773958618
3397 -1.4838738965004
3398 -1.31944914834982
3399 -1.23613220897911
3400 nan
3401 nan
3402 nan
3403 nan
3404 nan
3405 nan
3406 nan
3407 -1.24768883785309
3408 -1.20055820275777
3409 -1.1724119084236
3410 -1.15421693707303
3411 -1.14229613703885
3412 -1.15318500414957
3413 -1.20673039543439
3414 -1.29740149748527
3415 -1.40207594050471
3416 -1.48950656313945
3417 -1.54775115957021
3418 -1.59920994808102
3419 -1.6448201709477
3420 -1.68273778584264
3421 -1.71999683386801
3422 -1.75780580063394
3423 -1.78763436603734
3424 -1.7954435335078
3425 -1.76451319141597
3426 -1.69238672451923
3427 -1.59538201939352
3428 -1.48711806060512
3429 -1.37524726716482
3430 -1.27899763092906
3431 -0.595436415178328
3432 -0.507408545517124
3433 -0.46198989347308
3434 -0.408861293583456
3435 -0.295654181304112
3436 -0.186866666449931
3437 -0.0816089780391818
3438 0.01405553009426
3439 0.0729947989180944
3440 0.194476518987486
3441 0.411498739613386
3442 0.608879936479065
3443 nan
3444 nan
3445 nan
3446 nan
3447 nan
3448 nan
3449 nan
3450 nan
3451 nan
3452 nan
3453 nan
3454 nan
3455 nan
3456 nan
3457 nan
3458 nan
3459 nan
3460 nan
3461 nan
3462 nan
3463 nan
3464 nan
3465 nan
3466 nan
3467 nan
3468 nan
3469 nan
3470 nan
3471 nan
3472 nan
3473 nan
3474 nan
3475 nan
3476 nan
3477 nan
3478 nan
3479 nan
3480 nan
3481 nan
3482 nan
3483 nan
3484 nan
3485 nan
3486 nan
3487 nan
3488 nan
3489 nan
3490 nan
3491 nan
3492 nan
3493 nan
3494 nan
3495 nan
3496 nan
3497 nan
3498 nan
3499 nan
3500 nan
3501 nan
3502 nan
3503 nan
3504 nan
3505 nan
3506 nan
3507 nan
3508 nan
3509 nan
3510 nan
3511 nan
3512 nan
3513 nan
3514 nan
3515 nan
3516 nan
3517 nan
3518 nan
3519 nan
3520 nan
3521 nan
3522 nan
3523 nan
3524 nan
3525 nan
3526 nan
3527 nan
3528 nan
3529 nan
3530 nan
3531 nan
3532 nan
3533 nan
3534 nan
3535 nan
3536 nan
3537 nan
3538 nan
3539 nan
3540 nan
3541 nan
3542 nan
3543 nan
3544 nan
3545 nan
3546 nan
3547 nan
3548 nan
3549 nan
3550 nan
3551 nan
3552 nan
3553 nan
3554 nan
3555 nan
3556 nan
3557 nan
3558 nan
3559 nan
3560 nan
3561 nan
3562 nan
3563 nan
};
\addlegendentry{pyTRAIN}
\nextgroupplot[height=6cm,width=0.28\textwidth,xlabel={},ytick align=inside,xmin=1068,xmax=1200]
\addplot [semithick, black]
table {%
1074 -0.0966539937631084
1075 -0.244067580667332
1076 -0.315614438946046
1077 -0.311197916782852
1078 -0.455951084998806
1079 -0.557990447088467
1080 -0.646266455013692
1081 -0.76097810373661
1082 -0.784473212785476
1083 -0.962938508854869
1084 -1.02699987077738
1085 -1.18704914425035
1086 -1.19222383228632
1087 -1.37285346531766
1088 -1.45130246825918
1089 -1.55633071047226
1090 -1.60781392393546
1091 -1.65239943681532
1092 -1.64517975611107
1093 -1.61950836843318
1094 -1.63175905183386
1095 -1.5647725095861
1096 -1.48973506837559
1097 -1.41363782384612
1098 -1.37223751450893
1099 -1.35178883705625
1100 -1.36567156138811
1101 -1.3896732793604
1102 -1.489782386599
1103 -1.55664380102225
1104 -1.57642558802651
1105 -1.59999333792374
1106 -1.70368487173313
1107 -1.57323905977939
1108 -1.43397113532978
1109 -1.30660618599616
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -1.36080982719203
1118 -1.39107150503113
1119 -1.34088232408115
1120 -1.20357551609468
1121 -1.24669817505212
1122 -1.18337296333161
1123 -1.22140513714212
1124 -1.18468677078443
1125 -1.156786020797
1126 -1.20641583782842
1127 -1.27440839921928
1128 -1.3137054199144
1129 -1.26277217690343
1130 -1.31244994307684
1131 -1.36233717926582
1132 -1.47953500079202
1133 -1.55443498805667
1134 -1.54740690993705
1135 -1.53999110319645
1136 -1.54819773669563
1137 -1.53566859159949
1138 -1.49441349932884
1139 -1.40494280050372
1140 -1.33012926792043
1141 -1.22642035040009
1142 -1.27904298972809
1143 -1.26779153745369
1144 -1.35126063430484
1145 -1.42756046395922
1146 -1.48084515739564
1147 -1.47510775438575
1148 -1.57332715376864
1149 -1.67084562203377
1150 -1.58550831429344
1151 -1.38710559164427
1152 -1.27251193808261
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.32835741049306
1161 -1.3818022358056
1162 -1.4018685967207
1163 -1.23775227722086
1164 -1.24056110565819
1165 -1.26151934796348
1166 -1.25651073290264
1167 -1.24435603473493
1168 -1.25137105518727
1169 -1.31266909828421
1170 -1.25595354795871
1171 -1.34578166373737
1172 -1.33821347510741
1173 -1.40654085071205
1174 -1.40860422482783
1175 -1.53557899836321
1176 -1.58675428609162
1177 -1.61511361090741
1178 -1.59543676626187
1179 -1.58430529780164
1180 -1.62232271026982
1181 -1.51912211845529
1182 -1.36946779358479
1183 -1.29044745905897
1184 -1.12122958579538
1185 -1.07625580896502
1186 -0.983036093600973
1187 -0.989300522988802
1188 -0.926293621368507
1189 -0.896206574707637
1190 -0.801396097565346
1191 -0.754634205096672
1192 -0.809242606626301
1193 -0.617608764461379
1194 -0.378780783613385
1195 -0.224655600435709
};
\addplot [semithick, red]
table {%
1074 0.428287188230053
1075 0.322414272244528
1076 0.232215179554831
1077 0.126277364414943
1078 -0.0348762638423326
1079 -0.179622411794456
1080 -0.320185182943419
1081 -0.465946337210327
1082 -0.622377866232191
1083 -0.783210578770571
1084 -0.946480875554405
1085 -1.10576015577504
1086 -1.25419340141499
1087 -1.38303697550918
1088 -1.4935167952961
1089 -1.58062130645744
1090 -1.63648285254744
1091 -1.6613409243455
1092 -1.6641678135616
1093 -1.65015091449543
1094 -1.61455849847246
1095 -1.54459868780911
1096 -1.45182233813294
1097 -1.37834498161001
1098 -1.34900515305013
1099 -1.35712875234505
1100 -1.38441074811658
1101 -1.42346272050419
1102 -1.47223359400051
1103 -1.53214068079264
1104 -1.58740942624929
1105 -1.6319294010843
1106 -1.69094575465676
1107 -1.68553702724016
1108 -1.56695235874483
1109 -1.48448900177172
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 -1.31788488863204
1118 -1.26685278936608
1119 -1.19498789764818
1120 -1.13885290620666
1121 -1.13494520941645
1122 -1.12409922648619
1123 -1.12541343982315
1124 -1.14329942357745
1125 -1.1817537473881
1126 -1.23351392035932
1127 -1.29180671881489
1128 -1.34960622214763
1129 -1.40898492143185
1130 -1.47023756989506
1131 -1.54251769614119
1132 -1.61102427774204
1133 -1.65675112125513
1134 -1.67526023643879
1135 -1.67358927440345
1136 -1.65633797514621
1137 -1.61875734481407
1138 -1.54764072753799
1139 -1.45408747353089
1140 -1.38005378979076
1141 -1.35030926805036
1142 -1.35813117879342
1143 -1.3851904444153
1144 -1.42407943449097
1145 -1.47272162114862
1146 -1.53252240443442
1147 -1.58770233021047
1148 -1.6321467270422
1149 -1.69109820846556
1150 -1.68563772187276
1151 -1.56701084289685
1152 -1.4845117804774
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 -1.31775985182022
1161 -1.26666151429015
1162 -1.19471632927922
1163 -1.13845904603177
1164 -1.13442340467152
1165 -1.12341667433901
1166 -1.12453690422537
1167 -1.14219626155164
1168 -1.18038650881639
1169 -1.23183323956894
1170 -1.28973814348143
1171 -1.34704308786063
1172 -1.40578400351522
1173 -1.46620730188678
1174 -1.53739570106972
1175 -1.60441695605746
1176 -1.64803749582189
1177 -1.6635412717322
1178 -1.65778245220133
1179 -1.63474163471424
1180 -1.58775604123222
1181 -1.49983601833499
1182 -1.37530469489433
1183 -1.24704636189453
1184 -1.13467968994446
1185 -1.03956272818149
1186 -0.956972243395104
1187 -0.882485577785911
1188 -0.805394670599253
1189 -0.722061650591939
1190 -0.638607780946248
1191 -0.563832482257143
1192 -0.522692182329366
1193 -0.422844023558059
1194 -0.225492256658038
1195 -0.0620491497935136
1196 nan
};
\end{groupplot}

\end{tikzpicture}

